Multi-agent Reinforcement Learning with Graph Q-Networks for Antenna Tuning

Future generations of mobile networks are expected to contain more and more antennas with growing complexity and more parameters. Optimizing these parameters is necessary for ensuring the good performance of the network. The scale of mobile networks makes it challenging to optimize antenna parameters using manual intervention or hand-engineered strategies. Reinforcement learning is a promising technique to address this challenge but existing methods often use local optimizations to scale to large network deployments. We propose a new multi-agent reinforcement learning algorithm to optimize mobile network configurations globally. By using a value decomposition approach, our algorithm can be trained from a global reward function instead of relying on an ad-hoc decomposition of the network performance across the different cells. The algorithm uses a graph neural network architecture which generalizes to different network topologies and learns coordination behaviors. We empirically demonstrate the performance of the algorithm on an antenna tilt tuning problem and a joint tilt and power control problem in a simulated environment.

==> GQN Paper/power_tilt_short.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2555050}{RGB}{255,50,50}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}
\definecolor{gold25021045}{RGB}{250,210,45}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple175120210}{RGB}{175,120,210}
\definecolor{mediumseagreen15195115}{RGB}{15,195,115}

\begin{groupplot}[
group style={group size=1 by 3, vertical sep=0.5cm},
width=\columnwidth,
height=3.5cm,
scaled x ticks=false,
% xlabel={Training Steps},
xticklabels={0, 5k, 10k, 15k, 20k},
xtick={0,5000,10000,15000,20000}
]
\nextgroupplot[
legend cell align={left},
legend entries={GQN, joint GQN, joint DQN, joint GAQ, joint N-DQN},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  cells={align=left}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-895, xmax=20995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average SINR (dB)},
ymin=7.97887816802342, ymax=16.258970889812,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:100,12.8230210741951)
--(axis cs:100,11.0850010599247)
--(axis cs:200,12.1593529265849)
--(axis cs:300,11.8886132197808)
--(axis cs:400,11.575236834115)
--(axis cs:500,11.6826717432331)
--(axis cs:600,11.7807821365882)
--(axis cs:700,11.7938750104746)
--(axis cs:800,11.6926795339258)
--(axis cs:900,11.7481691109187)
--(axis cs:1000,11.7149199929924)
--(axis cs:1100,11.6469446642602)
--(axis cs:1200,11.7691754851058)
--(axis cs:1300,11.7892277591968)
--(axis cs:1400,11.9086958980664)
--(axis cs:1500,11.9592582706323)
--(axis cs:1600,11.9461456933528)
--(axis cs:1700,11.9139724579354)
--(axis cs:1800,11.8527793965258)
--(axis cs:1900,11.7919973949374)
--(axis cs:2000,11.8622780269506)
--(axis cs:2100,11.7981154592975)
--(axis cs:2200,11.7642149577747)
--(axis cs:2300,11.7717532106087)
--(axis cs:2400,11.7239790962896)
--(axis cs:2500,11.7346565339677)
--(axis cs:2600,11.72914590079)
--(axis cs:2700,11.7030962046197)
--(axis cs:2800,11.7083682111957)
--(axis cs:2900,11.8045709709804)
--(axis cs:3000,11.6816815246609)
--(axis cs:3100,11.7548593142646)
--(axis cs:3200,11.7613964623303)
--(axis cs:3300,11.927757891351)
--(axis cs:3400,12.0382253486448)
--(axis cs:3500,11.9718372556904)
--(axis cs:3600,12.1050122333468)
--(axis cs:3700,12.0862705588723)
--(axis cs:3800,12.2105165343056)
--(axis cs:3900,12.2920084288827)
--(axis cs:4000,12.2662178818768)
--(axis cs:4100,12.3918273810694)
--(axis cs:4200,12.4473687947563)
--(axis cs:4300,12.5874946344949)
--(axis cs:4400,12.7842479611227)
--(axis cs:4500,12.8211126151196)
--(axis cs:4600,12.8362200938252)
--(axis cs:4700,12.8853093156766)
--(axis cs:4800,13.0162401093012)
--(axis cs:4900,13.1170985805625)
--(axis cs:5000,13.1530158532128)
--(axis cs:5100,13.2916498948084)
--(axis cs:5200,13.4497242515879)
--(axis cs:5300,13.3907614773501)
--(axis cs:5400,13.514755988511)
--(axis cs:5500,13.6177806992583)
--(axis cs:5600,13.5355289636757)
--(axis cs:5700,13.6669260142756)
--(axis cs:5800,13.7623440130468)
--(axis cs:5900,13.9042620408715)
--(axis cs:6000,13.9766948395481)
--(axis cs:6100,13.9225630552933)
--(axis cs:6200,13.9315636537876)
--(axis cs:6300,13.8934126416713)
--(axis cs:6400,14.0093554852361)
--(axis cs:6500,13.9427039339202)
--(axis cs:6600,14.0205583199014)
--(axis cs:6700,13.9757205999649)
--(axis cs:6800,13.9761599296389)
--(axis cs:6900,13.9588107405711)
--(axis cs:7000,14.000207978862)
--(axis cs:7100,14.0249863042418)
--(axis cs:7200,13.9358014864839)
--(axis cs:7300,13.9694712651942)
--(axis cs:7400,13.9541906974584)
--(axis cs:7500,14.0434153049329)
--(axis cs:7600,14.059120022744)
--(axis cs:7700,14.0015096253621)
--(axis cs:7800,13.9345765597683)
--(axis cs:7900,13.9852068059939)
--(axis cs:8000,14.087661332945)
--(axis cs:8100,14.0939379391509)
--(axis cs:8200,14.1056751323111)
--(axis cs:8300,14.1199240513762)
--(axis cs:8400,14.1029202187219)
--(axis cs:8500,14.1431403819783)
--(axis cs:8600,14.0901887745694)
--(axis cs:8700,14.1435344459079)
--(axis cs:8800,14.2235370284911)
--(axis cs:8900,14.3453515998985)
--(axis cs:9000,14.3070293709589)
--(axis cs:9100,14.2401006336369)
--(axis cs:9200,14.3683571180905)
--(axis cs:9300,14.333509925974)
--(axis cs:9400,14.4330370732039)
--(axis cs:9500,14.3376099927044)
--(axis cs:9600,14.4060032558455)
--(axis cs:9700,14.4792762251677)
--(axis cs:9800,14.5756227694747)
--(axis cs:9900,14.4233869245959)
--(axis cs:10000,14.2229931386117)
--(axis cs:10100,14.3079980261863)
--(axis cs:10200,14.2072896541462)
--(axis cs:10300,14.1990637373307)
--(axis cs:10400,14.2520004288364)
--(axis cs:10500,14.3198159605266)
--(axis cs:10600,14.2126451812602)
--(axis cs:10700,14.21648571908)
--(axis cs:10800,14.2658468070075)
--(axis cs:10900,14.2233833684538)
--(axis cs:11000,14.2359217637398)
--(axis cs:11100,14.3718850104735)
--(axis cs:11200,14.3453475055778)
--(axis cs:11300,14.2918851551094)
--(axis cs:11400,14.3209727686279)
--(axis cs:11500,14.2235489076995)
--(axis cs:11600,14.2614658318623)
--(axis cs:11700,14.2232111257115)
--(axis cs:11800,14.0985829501003)
--(axis cs:11900,14.2053929811064)
--(axis cs:12000,14.4151546833271)
--(axis cs:12100,14.4055612295654)
--(axis cs:12200,14.5332970374495)
--(axis cs:12300,14.4627316986019)
--(axis cs:12400,14.2915293934305)
--(axis cs:12500,14.2619454662457)
--(axis cs:12600,14.4161723197432)
--(axis cs:12700,14.429726892006)
--(axis cs:12800,14.4321345510609)
--(axis cs:12900,14.3782833616508)
--(axis cs:13000,14.4857580140789)
--(axis cs:13100,14.5002370142721)
--(axis cs:13200,14.4847806520649)
--(axis cs:13300,14.5898325809124)
--(axis cs:13400,14.5435221471203)
--(axis cs:13500,14.6934130112952)
--(axis cs:13600,14.5640249482742)
--(axis cs:13700,14.6695378985586)
--(axis cs:13800,14.7729076283936)
--(axis cs:13900,14.9461434521734)
--(axis cs:14000,14.7615815489368)
--(axis cs:14100,14.7572724563574)
--(axis cs:14200,14.7778821396031)
--(axis cs:14300,14.9006189809539)
--(axis cs:14400,15.1133388517436)
--(axis cs:14500,15.1189503828633)
--(axis cs:14600,15.0715500554873)
--(axis cs:14700,15.1126493596125)
--(axis cs:14800,15.0619966511185)
--(axis cs:14900,15.1035135950165)
--(axis cs:15000,15.1155791083434)
--(axis cs:15100,15.0160985230497)
--(axis cs:15200,15.0393065805756)
--(axis cs:15300,15.1033106890109)
--(axis cs:15400,15.1089559180069)
--(axis cs:15500,15.1794531528421)
--(axis cs:15600,15.1813270043789)
--(axis cs:15700,15.2417683994537)
--(axis cs:15800,15.266598521693)
--(axis cs:15900,15.2611778899998)
--(axis cs:16000,15.1843099186904)
--(axis cs:16100,15.3120424188986)
--(axis cs:16200,15.3214525398229)
--(axis cs:16300,15.3951689149196)
--(axis cs:16400,15.3114354607569)
--(axis cs:16500,15.4172169907885)
--(axis cs:16600,15.4942369223826)
--(axis cs:16700,15.477196451341)
--(axis cs:16800,15.4656243738021)
--(axis cs:16900,15.482543197047)
--(axis cs:17000,15.4319556651204)
--(axis cs:17100,15.4966549754855)
--(axis cs:17200,15.3538900643436)
--(axis cs:17300,15.2378084924246)
--(axis cs:17400,15.1717297013731)
--(axis cs:17500,15.115719889514)
--(axis cs:17600,15.1515749566969)
--(axis cs:17700,15.1644121428802)
--(axis cs:17800,15.2126026958984)
--(axis cs:17900,15.1877865472823)
--(axis cs:18000,15.1854887199603)
--(axis cs:18100,15.1594468001517)
--(axis cs:18200,15.1722930863357)
--(axis cs:18300,15.1463579848031)
--(axis cs:18400,15.0881134160068)
--(axis cs:18500,14.8971693316346)
--(axis cs:18600,14.9560933697941)
--(axis cs:18700,15.0081976421136)
--(axis cs:18800,15.0199935441654)
--(axis cs:18900,15.0047668226482)
--(axis cs:19000,14.969948801444)
--(axis cs:19100,14.9741200461449)
--(axis cs:19200,15.0258562378352)
--(axis cs:19300,15.1167248445488)
--(axis cs:19400,15.1651927812343)
--(axis cs:19500,15.1727829156022)
--(axis cs:19600,15.1241767922834)
--(axis cs:19700,15.1678602030116)
--(axis cs:19800,15.296293277806)
--(axis cs:19900,15.2918064485323)
--(axis cs:20000,15.2439026370219)
--(axis cs:20000,15.4140580329721)
--(axis cs:20000,15.4140580329721)
--(axis cs:19900,15.4850634138112)
--(axis cs:19800,15.4697493638033)
--(axis cs:19700,15.4723232283448)
--(axis cs:19600,15.4872101688875)
--(axis cs:19500,15.4727847427957)
--(axis cs:19400,15.3327195350277)
--(axis cs:19300,15.2873327039267)
--(axis cs:19200,15.2595988982498)
--(axis cs:19100,15.1866834386454)
--(axis cs:19000,15.1726997717722)
--(axis cs:18900,15.1960074790539)
--(axis cs:18800,15.1986129868114)
--(axis cs:18700,15.1617896748321)
--(axis cs:18600,15.186104812273)
--(axis cs:18500,15.13766334016)
--(axis cs:18400,15.2018526397184)
--(axis cs:18300,15.2494445070277)
--(axis cs:18200,15.266875782832)
--(axis cs:18100,15.3302011935246)
--(axis cs:18000,15.4152253914952)
--(axis cs:17900,15.3298376684937)
--(axis cs:17800,15.3563806337267)
--(axis cs:17700,15.3956598713873)
--(axis cs:17600,15.4657826437579)
--(axis cs:17500,15.4414151268117)
--(axis cs:17400,15.4676360097553)
--(axis cs:17300,15.5390596927201)
--(axis cs:17200,15.5562321614276)
--(axis cs:17100,15.5497092629174)
--(axis cs:17000,15.5522795916934)
--(axis cs:16900,15.6266490452915)
--(axis cs:16800,15.5377920678302)
--(axis cs:16700,15.5637093228275)
--(axis cs:16600,15.6089891459692)
--(axis cs:16500,15.5368761476978)
--(axis cs:16400,15.5613330303436)
--(axis cs:16300,15.6879277047671)
--(axis cs:16200,15.6113379516162)
--(axis cs:16100,15.7433909050713)
--(axis cs:16000,15.6862369169317)
--(axis cs:15900,15.8068682470337)
--(axis cs:15800,15.8826030388217)
--(axis cs:15700,15.7521585009133)
--(axis cs:15600,15.7962319532674)
--(axis cs:15500,15.6809296054651)
--(axis cs:15400,15.7056058088417)
--(axis cs:15300,15.6471285906133)
--(axis cs:15200,15.6214755358127)
--(axis cs:15100,15.6378939727242)
--(axis cs:15000,15.6203991260843)
--(axis cs:14900,15.5487698324362)
--(axis cs:14800,15.4572942473003)
--(axis cs:14700,15.4539811510204)
--(axis cs:14600,15.4362712740052)
--(axis cs:14500,15.5139652074833)
--(axis cs:14400,15.5107606770107)
--(axis cs:14300,15.5238639854899)
--(axis cs:14200,15.5983004351515)
--(axis cs:14100,15.4878594930425)
--(axis cs:14000,15.4954879666957)
--(axis cs:13900,15.3802324320062)
--(axis cs:13800,15.2814329868084)
--(axis cs:13700,15.2792462270345)
--(axis cs:13600,15.2830610971256)
--(axis cs:13500,15.3351495773858)
--(axis cs:13400,15.2661085425062)
--(axis cs:13300,15.2182066556873)
--(axis cs:13200,15.1163107669075)
--(axis cs:13100,15.1282001245871)
--(axis cs:13000,15.1592775951963)
--(axis cs:12900,15.1966834353827)
--(axis cs:12800,15.3980391182402)
--(axis cs:12700,15.4363823992568)
--(axis cs:12600,15.4485232641097)
--(axis cs:12500,15.3980661068238)
--(axis cs:12400,15.3762009258266)
--(axis cs:12300,15.3020934101766)
--(axis cs:12200,15.3567520989471)
--(axis cs:12100,15.3375233634188)
--(axis cs:12000,15.3998188389648)
--(axis cs:11900,15.3718370083634)
--(axis cs:11800,15.3331755241699)
--(axis cs:11700,15.4635760264622)
--(axis cs:11600,15.5777597319219)
--(axis cs:11500,15.5678364312095)
--(axis cs:11400,15.5129018704673)
--(axis cs:11300,15.6798856765776)
--(axis cs:11200,15.7345396501537)
--(axis cs:11100,15.7031000524745)
--(axis cs:11000,15.6467627973054)
--(axis cs:10900,15.6073503248477)
--(axis cs:10800,15.521958444617)
--(axis cs:10700,15.4294716032436)
--(axis cs:10600,15.3488160273317)
--(axis cs:10500,15.3255800459245)
--(axis cs:10400,15.4295353529101)
--(axis cs:10300,15.4337365858605)
--(axis cs:10200,15.3189960924832)
--(axis cs:10100,15.3437058491521)
--(axis cs:10000,15.2264610806281)
--(axis cs:9900,15.279905427101)
--(axis cs:9800,15.3383363136175)
--(axis cs:9700,15.3110803955112)
--(axis cs:9600,15.2979821443184)
--(axis cs:9500,15.1190612366059)
--(axis cs:9400,15.3406592389404)
--(axis cs:9300,15.327166120761)
--(axis cs:9200,15.3091845556763)
--(axis cs:9100,15.2417182064393)
--(axis cs:9000,15.1631966733231)
--(axis cs:8900,15.1634282417097)
--(axis cs:8800,15.1964196264379)
--(axis cs:8700,15.2285078783435)
--(axis cs:8600,15.2310173358128)
--(axis cs:8500,15.3132378865804)
--(axis cs:8400,15.2750738140186)
--(axis cs:8300,15.3317850022855)
--(axis cs:8200,15.4111153490309)
--(axis cs:8100,15.1979386911422)
--(axis cs:8000,15.5094224540743)
--(axis cs:7900,15.4963218882694)
--(axis cs:7800,15.5071045322132)
--(axis cs:7700,15.4865117184107)
--(axis cs:7600,15.3698361955708)
--(axis cs:7500,15.4314154252734)
--(axis cs:7400,15.3243421474765)
--(axis cs:7300,15.1676423323854)
--(axis cs:7200,14.9594209700682)
--(axis cs:7100,15.0737345067593)
--(axis cs:7000,15.1711955857887)
--(axis cs:6900,15.1461259156801)
--(axis cs:6800,15.0521525084684)
--(axis cs:6700,15.0211092014406)
--(axis cs:6600,15.0398234209348)
--(axis cs:6500,14.8437585053411)
--(axis cs:6400,14.7718980603844)
--(axis cs:6300,14.7273183493467)
--(axis cs:6200,14.7047928366363)
--(axis cs:6100,14.5555146052588)
--(axis cs:6000,14.4883320343478)
--(axis cs:5900,14.3397683510354)
--(axis cs:5800,14.2002942089318)
--(axis cs:5700,14.1492944543194)
--(axis cs:5600,14.1179327304298)
--(axis cs:5500,14.0816315998191)
--(axis cs:5400,14.0188058657552)
--(axis cs:5300,14.0091693975693)
--(axis cs:5200,14.0188644632811)
--(axis cs:5100,13.92243630029)
--(axis cs:5000,13.8288525782529)
--(axis cs:4900,13.6533145430311)
--(axis cs:4800,13.5691349230698)
--(axis cs:4700,13.4998314105113)
--(axis cs:4600,13.318692227845)
--(axis cs:4500,13.3514419973624)
--(axis cs:4400,13.2041526448557)
--(axis cs:4300,12.939927587779)
--(axis cs:4200,12.8394960852709)
--(axis cs:4100,12.6930554645445)
--(axis cs:4000,12.6638712779246)
--(axis cs:3900,12.6084929403102)
--(axis cs:3800,12.6090085238278)
--(axis cs:3700,12.4793295479155)
--(axis cs:3600,12.4718632779166)
--(axis cs:3500,12.3054408108886)
--(axis cs:3400,12.3321787663213)
--(axis cs:3300,12.2455826194965)
--(axis cs:3200,12.1043508105507)
--(axis cs:3100,12.1230277599829)
--(axis cs:3000,12.0218756130949)
--(axis cs:2900,12.1582273736512)
--(axis cs:2800,12.1434197368468)
--(axis cs:2700,12.2359293390963)
--(axis cs:2600,12.2571257238136)
--(axis cs:2500,12.2176996453224)
--(axis cs:2400,12.1600730462102)
--(axis cs:2300,12.2190737635375)
--(axis cs:2200,12.1798409143227)
--(axis cs:2100,12.1570565041384)
--(axis cs:2000,12.083513961492)
--(axis cs:1900,12.0194880884595)
--(axis cs:1800,12.0309487791689)
--(axis cs:1700,12.0493496288476)
--(axis cs:1600,12.0551062155858)
--(axis cs:1500,12.0983938688474)
--(axis cs:1400,12.083502829094)
--(axis cs:1300,12.1771022943544)
--(axis cs:1200,12.3338776678306)
--(axis cs:1100,12.3180972398417)
--(axis cs:1000,12.3702791476617)
--(axis cs:900,12.2409959913037)
--(axis cs:800,12.4564615235596)
--(axis cs:700,12.3787740460601)
--(axis cs:600,12.3671323892775)
--(axis cs:500,12.2168800793523)
--(axis cs:400,12.483251837772)
--(axis cs:300,12.331755034817)
--(axis cs:200,13.0470138636924)
--(axis cs:100,12.8230210741951)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:100,13.2648965183753)
--(axis cs:100,13.0696155683125)
--(axis cs:200,11.9437276350505)
--(axis cs:300,11.4569088360179)
--(axis cs:400,11.895185400405)
--(axis cs:500,11.9029346091332)
--(axis cs:600,11.8803119799595)
--(axis cs:700,11.7276822514543)
--(axis cs:800,11.7921055529109)
--(axis cs:900,11.7505510483357)
--(axis cs:1000,11.7220436169336)
--(axis cs:1100,11.8582123032342)
--(axis cs:1200,11.950838770343)
--(axis cs:1300,11.9740403132588)
--(axis cs:1400,11.8814947367064)
--(axis cs:1500,11.9245895187147)
--(axis cs:1600,11.7682047215661)
--(axis cs:1700,11.7957149348198)
--(axis cs:1800,11.8545325942771)
--(axis cs:1900,11.8265078791062)
--(axis cs:2000,11.8942891224771)
--(axis cs:2100,11.7239139894739)
--(axis cs:2200,11.8796157154306)
--(axis cs:2300,11.714486357884)
--(axis cs:2400,11.7665219153521)
--(axis cs:2500,11.7508520770324)
--(axis cs:2600,11.7819738951856)
--(axis cs:2700,11.8153423128238)
--(axis cs:2800,11.9649593982559)
--(axis cs:2900,11.8334935528639)
--(axis cs:3000,11.9399831987611)
--(axis cs:3100,11.9622420268705)
--(axis cs:3200,12.15709699435)
--(axis cs:3300,12.2556831765425)
--(axis cs:3400,12.4486309285891)
--(axis cs:3500,12.5639121549911)
--(axis cs:3600,12.7782456529343)
--(axis cs:3700,12.9410941047611)
--(axis cs:3800,12.9864294466007)
--(axis cs:3900,13.0365769666788)
--(axis cs:4000,13.0411135809004)
--(axis cs:4100,13.2362462294074)
--(axis cs:4200,13.3473886843294)
--(axis cs:4300,13.6337442664742)
--(axis cs:4400,13.7943062825681)
--(axis cs:4500,13.743383708295)
--(axis cs:4600,13.8895979217756)
--(axis cs:4700,14.012033179219)
--(axis cs:4800,14.0841279801916)
--(axis cs:4900,14.0568966044315)
--(axis cs:5000,14.1308865015813)
--(axis cs:5100,14.2441647975991)
--(axis cs:5200,14.1707430648347)
--(axis cs:5300,14.1947460855283)
--(axis cs:5400,14.3512777095739)
--(axis cs:5500,14.3068320529459)
--(axis cs:5600,14.3236140413048)
--(axis cs:5700,14.2813250266561)
--(axis cs:5800,14.3725425487774)
--(axis cs:5900,14.5064621869524)
--(axis cs:6000,14.5269344955725)
--(axis cs:6100,14.6422948035614)
--(axis cs:6200,14.55877691425)
--(axis cs:6300,14.5829892338395)
--(axis cs:6400,14.5846170437177)
--(axis cs:6500,14.8091506461345)
--(axis cs:6600,14.6410807069524)
--(axis cs:6700,14.6314766566031)
--(axis cs:6800,14.763114737061)
--(axis cs:6900,14.6638804968323)
--(axis cs:7000,14.535387097908)
--(axis cs:7100,14.4853832517576)
--(axis cs:7200,14.548470903787)
--(axis cs:7300,14.7134973190281)
--(axis cs:7400,14.8125568264183)
--(axis cs:7500,14.7673275738043)
--(axis cs:7600,14.7098143500949)
--(axis cs:7700,14.6727962548922)
--(axis cs:7800,14.7908405297668)
--(axis cs:7900,14.8617170072894)
--(axis cs:8000,14.8163990273775)
--(axis cs:8100,14.7773393899239)
--(axis cs:8200,14.7215023781548)
--(axis cs:8300,14.6421577513616)
--(axis cs:8400,14.694124868555)
--(axis cs:8500,14.55837414772)
--(axis cs:8600,14.5757711783598)
--(axis cs:8700,14.5037317357654)
--(axis cs:8800,14.5079560051377)
--(axis cs:8900,14.5262795818201)
--(axis cs:9000,14.6098347259442)
--(axis cs:9100,14.7287833249248)
--(axis cs:9200,14.7568300511844)
--(axis cs:9300,14.7809313195648)
--(axis cs:9400,14.6668514593094)
--(axis cs:9500,14.6926677506995)
--(axis cs:9600,14.7354137853234)
--(axis cs:9700,14.7378663788444)
--(axis cs:9800,14.7028034016513)
--(axis cs:9900,14.6257586404296)
--(axis cs:10000,14.7536201062362)
--(axis cs:10100,14.7505258060678)
--(axis cs:10200,14.888548438304)
--(axis cs:10300,14.8901413362472)
--(axis cs:10400,14.8146308165952)
--(axis cs:10500,14.8438704648516)
--(axis cs:10600,14.9301474817003)
--(axis cs:10700,14.9680265111601)
--(axis cs:10800,14.9273052703924)
--(axis cs:10900,14.958296210356)
--(axis cs:11000,15.0783084827301)
--(axis cs:11100,15.0520707206245)
--(axis cs:11200,14.9711414425711)
--(axis cs:11300,14.8206899522648)
--(axis cs:11400,14.8785988304382)
--(axis cs:11500,14.9128184347002)
--(axis cs:11600,14.8357533000555)
--(axis cs:11700,14.7598700996367)
--(axis cs:11800,14.7725687073423)
--(axis cs:11900,14.8198574132443)
--(axis cs:12000,14.8114023364274)
--(axis cs:12100,14.8317949686328)
--(axis cs:12200,14.7498010368697)
--(axis cs:12300,14.8005433494364)
--(axis cs:12400,14.75233691767)
--(axis cs:12500,14.8778589622971)
--(axis cs:12600,14.8569718237949)
--(axis cs:12700,14.8419123578431)
--(axis cs:12800,14.7165188495279)
--(axis cs:12900,14.7086341697741)
--(axis cs:13000,14.7389745427626)
--(axis cs:13100,14.7110403942426)
--(axis cs:13200,14.8193382294775)
--(axis cs:13300,14.7839410502187)
--(axis cs:13400,14.9287541068889)
--(axis cs:13500,14.8158187052559)
--(axis cs:13600,14.8921082695739)
--(axis cs:13700,14.9805792049358)
--(axis cs:13800,15.0551744240275)
--(axis cs:13900,14.9931148582928)
--(axis cs:14000,14.9534934621914)
--(axis cs:14100,15.0046189625259)
--(axis cs:14200,15.140161604577)
--(axis cs:14300,15.3438080531611)
--(axis cs:14400,15.2530091158112)
--(axis cs:14500,15.1885742870065)
--(axis cs:14600,15.2403265461497)
--(axis cs:14700,15.1906917830553)
--(axis cs:14800,15.2642899026906)
--(axis cs:14900,15.3250594560072)
--(axis cs:15000,15.2689598755338)
--(axis cs:15100,15.2500907713273)
--(axis cs:15200,15.3183461151969)
--(axis cs:15300,15.313857603748)
--(axis cs:15400,15.3159563224091)
--(axis cs:15500,15.4280843525346)
--(axis cs:15600,15.3299570915406)
--(axis cs:15700,15.3797379563873)
--(axis cs:15800,15.2681050781438)
--(axis cs:15900,15.1683266334685)
--(axis cs:16000,15.2651665506831)
--(axis cs:16100,15.1568451895608)
--(axis cs:16200,15.1853671851148)
--(axis cs:16300,14.9996982088567)
--(axis cs:16400,14.9808909962309)
--(axis cs:16500,15.0401999911202)
--(axis cs:16600,15.0060495992918)
--(axis cs:16700,14.9785200047605)
--(axis cs:16800,15.0662557874078)
--(axis cs:16900,15.00839427584)
--(axis cs:17000,14.9986271340411)
--(axis cs:17100,14.988725494243)
--(axis cs:17200,14.9946480003062)
--(axis cs:17300,14.9576942934826)
--(axis cs:17400,14.9431158043586)
--(axis cs:17500,14.9880727750881)
--(axis cs:17600,14.9425134996082)
--(axis cs:17700,14.8629019055377)
--(axis cs:17800,14.8230516538043)
--(axis cs:17900,14.8045579564445)
--(axis cs:18000,14.8128128919616)
--(axis cs:18100,14.8343904413575)
--(axis cs:18200,14.8212556581739)
--(axis cs:18300,14.9136300223241)
--(axis cs:18400,14.9117879059672)
--(axis cs:18500,14.9871238530751)
--(axis cs:18600,14.8876783461217)
--(axis cs:18700,14.9480665641784)
--(axis cs:18800,14.897288571987)
--(axis cs:18900,14.9531565801969)
--(axis cs:19000,14.9294639323228)
--(axis cs:19100,14.9732364081974)
--(axis cs:19200,15.0567084060073)
--(axis cs:19300,15.1080767505692)
--(axis cs:19400,15.1615996030146)
--(axis cs:19500,15.1337937922142)
--(axis cs:19600,15.2092214119652)
--(axis cs:19700,15.4092865986287)
--(axis cs:19800,15.3456042399865)
--(axis cs:19900,15.3486474575409)
--(axis cs:20000,15.3531994037418)
--(axis cs:20000,15.4998396463241)
--(axis cs:20000,15.4998396463241)
--(axis cs:19900,15.5834285957917)
--(axis cs:19800,15.6688836008158)
--(axis cs:19700,15.7060359962987)
--(axis cs:19600,15.7080537027904)
--(axis cs:19500,15.7390992453649)
--(axis cs:19400,15.7608529344404)
--(axis cs:19300,15.6067700020963)
--(axis cs:19200,15.5298499722952)
--(axis cs:19100,15.5141746194473)
--(axis cs:19000,15.459749134166)
--(axis cs:18900,15.4989778752598)
--(axis cs:18800,15.5370928709888)
--(axis cs:18700,15.5569434354602)
--(axis cs:18600,15.5012763644571)
--(axis cs:18500,15.5058473307188)
--(axis cs:18400,15.4492322511828)
--(axis cs:18300,15.4676179871638)
--(axis cs:18200,15.5076914102616)
--(axis cs:18100,15.5340819389599)
--(axis cs:18000,15.5961776631907)
--(axis cs:17900,15.7135353636525)
--(axis cs:17800,15.6371569009286)
--(axis cs:17700,15.6207870699262)
--(axis cs:17600,15.5904241358744)
--(axis cs:17500,15.5796973688278)
--(axis cs:17400,15.6066093921903)
--(axis cs:17300,15.6586284769221)
--(axis cs:17200,15.7192836191277)
--(axis cs:17100,15.8177467816774)
--(axis cs:17000,15.8952672545168)
--(axis cs:16900,15.8450902437127)
--(axis cs:16800,15.8630196594565)
--(axis cs:16700,15.8811594031125)
--(axis cs:16600,15.8372790909506)
--(axis cs:16500,15.8407668243217)
--(axis cs:16400,15.8024847915452)
--(axis cs:16300,15.6783828844122)
--(axis cs:16200,15.7335082432025)
--(axis cs:16100,15.7781899689354)
--(axis cs:16000,15.8639984463633)
--(axis cs:15900,15.7487491870878)
--(axis cs:15800,15.7439735225386)
--(axis cs:15700,15.7824832616243)
--(axis cs:15600,15.8569213829134)
--(axis cs:15500,15.9287546530515)
--(axis cs:15400,15.8429604707877)
--(axis cs:15300,15.8079155206514)
--(axis cs:15200,15.8016315750879)
--(axis cs:15100,15.6985349182242)
--(axis cs:15000,15.5968272096151)
--(axis cs:14900,15.6016424891355)
--(axis cs:14800,15.5075460825987)
--(axis cs:14700,15.4538337186624)
--(axis cs:14600,15.433086436883)
--(axis cs:14500,15.3903901559156)
--(axis cs:14400,15.3863768529573)
--(axis cs:14300,15.3751000012093)
--(axis cs:14200,15.3300536091553)
--(axis cs:14100,15.364626472517)
--(axis cs:14000,15.2913180385077)
--(axis cs:13900,15.3489823306228)
--(axis cs:13800,15.2986318262361)
--(axis cs:13700,15.3229470272576)
--(axis cs:13600,15.38111806175)
--(axis cs:13500,15.3986221592704)
--(axis cs:13400,15.4771550235984)
--(axis cs:13300,15.4644850706071)
--(axis cs:13200,15.418605845167)
--(axis cs:13100,15.333822337476)
--(axis cs:13000,15.2640974652886)
--(axis cs:12900,15.2961593074618)
--(axis cs:12800,15.2868705019884)
--(axis cs:12700,15.3825676056289)
--(axis cs:12600,15.3562291782784)
--(axis cs:12500,15.3643877259115)
--(axis cs:12400,15.2845583711411)
--(axis cs:12300,15.2786527894968)
--(axis cs:12200,15.261432041081)
--(axis cs:12100,15.380271066942)
--(axis cs:12000,15.3444749972248)
--(axis cs:11900,15.2933321168214)
--(axis cs:11800,15.2442294605918)
--(axis cs:11700,15.1887430851816)
--(axis cs:11600,15.216759135412)
--(axis cs:11500,15.2377675198869)
--(axis cs:11400,15.2042210957912)
--(axis cs:11300,15.1761208762039)
--(axis cs:11200,15.2493819959561)
--(axis cs:11100,15.1825838328821)
--(axis cs:11000,15.1765466386592)
--(axis cs:10900,15.0831501364388)
--(axis cs:10800,15.034176272535)
--(axis cs:10700,14.9975687660244)
--(axis cs:10600,14.9526273368683)
--(axis cs:10500,14.9455314835302)
--(axis cs:10400,15.0641023877147)
--(axis cs:10300,15.003988489134)
--(axis cs:10200,14.9649050989384)
--(axis cs:10100,14.9932995543581)
--(axis cs:10000,15.0654729321679)
--(axis cs:9900,15.0909122997144)
--(axis cs:9800,15.1781313601322)
--(axis cs:9700,15.3009751612635)
--(axis cs:9600,15.2445826967607)
--(axis cs:9500,15.1893082263677)
--(axis cs:9400,15.144853429993)
--(axis cs:9300,15.221174980945)
--(axis cs:9200,15.1242492036648)
--(axis cs:9100,15.1547755730485)
--(axis cs:9000,15.0466754540675)
--(axis cs:8900,15.1400896675456)
--(axis cs:8800,15.1904017538575)
--(axis cs:8700,15.0994010288997)
--(axis cs:8600,15.0073718619872)
--(axis cs:8500,14.9846853013784)
--(axis cs:8400,15.1215825196081)
--(axis cs:8300,15.1084327838746)
--(axis cs:8200,15.134486762759)
--(axis cs:8100,15.1155081457327)
--(axis cs:8000,15.0788483781237)
--(axis cs:7900,15.1026300912552)
--(axis cs:7800,14.9574353918029)
--(axis cs:7700,14.8981447724855)
--(axis cs:7600,14.9472937758304)
--(axis cs:7500,14.9989405510581)
--(axis cs:7400,14.9773562567571)
--(axis cs:7300,14.9158639747786)
--(axis cs:7200,14.9324468610346)
--(axis cs:7100,14.9361519899645)
--(axis cs:7000,14.9927094527049)
--(axis cs:6900,15.095200594023)
--(axis cs:6800,14.9988506548844)
--(axis cs:6700,15.032654641015)
--(axis cs:6600,15.0338489826029)
--(axis cs:6500,15.1083102188441)
--(axis cs:6400,15.0029080270869)
--(axis cs:6300,14.9537058618455)
--(axis cs:6200,14.8678561705736)
--(axis cs:6100,14.9593624948492)
--(axis cs:6000,14.9863236309104)
--(axis cs:5900,15.0509591075542)
--(axis cs:5800,15.0010376817888)
--(axis cs:5700,14.9299125607523)
--(axis cs:5600,14.8521204774694)
--(axis cs:5500,14.5980258058192)
--(axis cs:5400,14.8095090586844)
--(axis cs:5300,14.71549598862)
--(axis cs:5200,14.7519265606906)
--(axis cs:5100,14.7406725672228)
--(axis cs:5000,14.6194795609849)
--(axis cs:4900,14.6457294632903)
--(axis cs:4800,14.5640653353596)
--(axis cs:4700,14.4758257761342)
--(axis cs:4600,14.338819861147)
--(axis cs:4500,14.1740025072587)
--(axis cs:4400,14.1574374030356)
--(axis cs:4300,13.937267643747)
--(axis cs:4200,13.777518624508)
--(axis cs:4100,13.5919410453516)
--(axis cs:4000,13.5886932561706)
--(axis cs:3900,13.4923174546079)
--(axis cs:3800,13.4788567741454)
--(axis cs:3700,13.4169634692916)
--(axis cs:3600,13.2317730323824)
--(axis cs:3500,13.2008412946082)
--(axis cs:3400,13.0388118528773)
--(axis cs:3300,13.0799887006328)
--(axis cs:3200,12.9613389487419)
--(axis cs:3100,12.8346703074461)
--(axis cs:3000,12.8512118143177)
--(axis cs:2900,12.717828741864)
--(axis cs:2800,12.6008772002633)
--(axis cs:2700,12.5607068254671)
--(axis cs:2600,12.4455509758922)
--(axis cs:2500,12.3528966935319)
--(axis cs:2400,12.275959781474)
--(axis cs:2300,12.280999336215)
--(axis cs:2200,12.1923251986166)
--(axis cs:2100,12.1315941055163)
--(axis cs:2000,12.0768730389077)
--(axis cs:1900,12.084325479989)
--(axis cs:1800,11.99950513805)
--(axis cs:1700,12.0320111477732)
--(axis cs:1600,12.0978668151195)
--(axis cs:1500,12.1220613573556)
--(axis cs:1400,12.1302832775387)
--(axis cs:1300,12.0415884414025)
--(axis cs:1200,12.0982119729201)
--(axis cs:1100,12.2623969658804)
--(axis cs:1000,12.2275885093863)
--(axis cs:900,12.2572259107056)
--(axis cs:800,12.160257745773)
--(axis cs:700,12.3907547607384)
--(axis cs:600,12.285515293234)
--(axis cs:500,12.2331877565216)
--(axis cs:400,11.9747872148566)
--(axis cs:300,12.2413242565915)
--(axis cs:200,12.2329557174365)
--(axis cs:100,13.2648965183753)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:100,11.2201273938212)
--(axis cs:100,8.35524601901381)
--(axis cs:200,10.2778255815687)
--(axis cs:300,10.6526966250196)
--(axis cs:400,10.6588430199435)
--(axis cs:500,10.8103097131691)
--(axis cs:600,10.904490537564)
--(axis cs:700,11.058518954791)
--(axis cs:800,11.2627583299845)
--(axis cs:900,11.1409857329861)
--(axis cs:1000,11.1148360375617)
--(axis cs:1100,11.1811683575714)
--(axis cs:1200,11.1929441612235)
--(axis cs:1300,11.2463062963515)
--(axis cs:1400,11.2806411123744)
--(axis cs:1500,11.3454363731045)
--(axis cs:1600,11.3037599277939)
--(axis cs:1700,11.334369987555)
--(axis cs:1800,11.3779494811843)
--(axis cs:1900,11.4709259987934)
--(axis cs:2000,11.5019792368604)
--(axis cs:2100,11.6574596558413)
--(axis cs:2200,11.7830670983595)
--(axis cs:2300,11.7727297976775)
--(axis cs:2400,11.8682882380947)
--(axis cs:2500,11.9960407237235)
--(axis cs:2600,12.0652455498406)
--(axis cs:2700,12.0740398822933)
--(axis cs:2800,12.124559963351)
--(axis cs:2900,12.1908176358539)
--(axis cs:3000,12.3313712343342)
--(axis cs:3100,12.3226562390888)
--(axis cs:3200,12.3743497370599)
--(axis cs:3300,12.4463491528809)
--(axis cs:3400,12.4487923494361)
--(axis cs:3500,12.5128273000398)
--(axis cs:3600,12.5848857893326)
--(axis cs:3700,12.678432110159)
--(axis cs:3800,12.7351198411698)
--(axis cs:3900,12.764604802146)
--(axis cs:4000,12.8531487800984)
--(axis cs:4100,12.8387191132383)
--(axis cs:4200,12.7425591991948)
--(axis cs:4300,12.847870723093)
--(axis cs:4400,12.8103666872221)
--(axis cs:4500,12.8710271054775)
--(axis cs:4600,12.9413587487808)
--(axis cs:4700,13.0332013010669)
--(axis cs:4800,12.9752558577317)
--(axis cs:4900,13.0045100663316)
--(axis cs:5000,13.0007331307436)
--(axis cs:5100,13.015514350452)
--(axis cs:5200,13.1781693853468)
--(axis cs:5300,12.9851393556729)
--(axis cs:5400,13.1472835184746)
--(axis cs:5500,12.9813073118892)
--(axis cs:5600,13.0670196503629)
--(axis cs:5700,13.0917747078404)
--(axis cs:5800,13.1723018029536)
--(axis cs:5900,13.3194798691228)
--(axis cs:6000,13.2198897556562)
--(axis cs:6100,13.3683926908533)
--(axis cs:6200,13.4170804266867)
--(axis cs:6300,13.5058178685223)
--(axis cs:6400,13.6022815771768)
--(axis cs:6500,13.7111790989566)
--(axis cs:6600,13.6769440572933)
--(axis cs:6700,13.6937991131819)
--(axis cs:6800,13.8282298747867)
--(axis cs:6900,13.9392605352501)
--(axis cs:7000,13.9207314276272)
--(axis cs:7100,14.0384048510021)
--(axis cs:7200,14.1011012928847)
--(axis cs:7300,14.272178911594)
--(axis cs:7400,14.126074676081)
--(axis cs:7500,14.1197077657599)
--(axis cs:7600,14.1736012579794)
--(axis cs:7700,14.0843358603924)
--(axis cs:7800,14.2229230133738)
--(axis cs:7900,14.2350813523135)
--(axis cs:8000,14.2714462947379)
--(axis cs:8100,14.2188650616789)
--(axis cs:8200,14.1440094028846)
--(axis cs:8300,14.1451506775377)
--(axis cs:8400,14.2377194217864)
--(axis cs:8500,14.258902435197)
--(axis cs:8600,14.3544542892122)
--(axis cs:8700,14.3161284853136)
--(axis cs:8800,14.3585263909189)
--(axis cs:8900,14.4647739373339)
--(axis cs:9000,14.6242335551308)
--(axis cs:9100,14.5885983444103)
--(axis cs:9200,14.5312404581763)
--(axis cs:9300,14.5500970510095)
--(axis cs:9400,14.7612124404865)
--(axis cs:9500,14.684795081757)
--(axis cs:9600,14.7662904502492)
--(axis cs:9700,14.878211881379)
--(axis cs:9800,14.7981861178732)
--(axis cs:9900,14.7373020196714)
--(axis cs:10000,14.7461372905775)
--(axis cs:10100,14.9261127052566)
--(axis cs:10200,14.7474250799184)
--(axis cs:10300,14.8569790528907)
--(axis cs:10400,14.8159778284227)
--(axis cs:10500,14.8146613100532)
--(axis cs:10600,14.7529390164941)
--(axis cs:10700,14.677223816103)
--(axis cs:10800,14.5361630692381)
--(axis cs:10900,14.4658929201404)
--(axis cs:11000,14.4696227128999)
--(axis cs:11100,14.6019099531518)
--(axis cs:11200,14.6403618047407)
--(axis cs:11300,14.5546668799415)
--(axis cs:11400,14.5085751949391)
--(axis cs:11500,14.6856765283002)
--(axis cs:11600,14.5504994864468)
--(axis cs:11700,14.4564826921824)
--(axis cs:11800,14.6474791161952)
--(axis cs:11900,14.7179623955086)
--(axis cs:12000,14.7955128907426)
--(axis cs:12100,14.8400868771972)
--(axis cs:12200,14.8400642379885)
--(axis cs:12300,14.7912278400578)
--(axis cs:12400,14.7906001666502)
--(axis cs:12500,14.7710086396314)
--(axis cs:12600,14.7299670262831)
--(axis cs:12700,14.7948307654734)
--(axis cs:12800,14.7647319713771)
--(axis cs:12900,14.8319208522945)
--(axis cs:13000,14.7650412529971)
--(axis cs:13100,14.5735336569665)
--(axis cs:13200,14.6126478980926)
--(axis cs:13300,14.6920047751788)
--(axis cs:13400,14.6708137990603)
--(axis cs:13500,14.5088752170799)
--(axis cs:13600,14.4802242868089)
--(axis cs:13700,14.5933107157718)
--(axis cs:13800,14.5841694837117)
--(axis cs:13900,14.5909890859918)
--(axis cs:14000,14.5779951797336)
--(axis cs:14100,14.5977473036078)
--(axis cs:14200,14.610816368858)
--(axis cs:14300,14.6283738838155)
--(axis cs:14400,14.6810389244171)
--(axis cs:14500,14.5363217129524)
--(axis cs:14600,14.5470212857861)
--(axis cs:14700,14.7090586619658)
--(axis cs:14800,14.8209419816774)
--(axis cs:14900,14.7449128579899)
--(axis cs:15000,14.9275055611393)
--(axis cs:15100,14.9806221101406)
--(axis cs:15200,14.9786583059565)
--(axis cs:15300,15.0304050075913)
--(axis cs:15400,14.9286930886214)
--(axis cs:15500,14.9656778007421)
--(axis cs:15600,14.9569209979153)
--(axis cs:15700,14.7344925506574)
--(axis cs:15800,14.7709283333478)
--(axis cs:15900,14.8679065264131)
--(axis cs:16000,14.9615064899139)
--(axis cs:16100,14.9743787317064)
--(axis cs:16200,15.032726890377)
--(axis cs:16300,15.0338348266977)
--(axis cs:16400,15.0038758563995)
--(axis cs:16500,14.9897455555835)
--(axis cs:16600,15.0747101645337)
--(axis cs:16700,14.9979368597539)
--(axis cs:16800,14.8668346683086)
--(axis cs:16900,14.8981870461461)
--(axis cs:17000,14.8413157711674)
--(axis cs:17100,14.9727016563281)
--(axis cs:17200,14.8711450110212)
--(axis cs:17300,14.8914515807471)
--(axis cs:17400,15.00709613575)
--(axis cs:17500,15.1181488850207)
--(axis cs:17600,15.0846830278226)
--(axis cs:17700,14.9434826794269)
--(axis cs:17800,14.9404810234757)
--(axis cs:17900,14.974896926507)
--(axis cs:18000,15.0186099582464)
--(axis cs:18100,15.0092701599548)
--(axis cs:18200,14.8856697384591)
--(axis cs:18300,14.8930361956509)
--(axis cs:18400,14.9426953126741)
--(axis cs:18500,15.1522789289211)
--(axis cs:18600,15.1580096891623)
--(axis cs:18700,15.2148682522392)
--(axis cs:18800,15.2963844298164)
--(axis cs:18900,15.3180080056993)
--(axis cs:19000,15.3423794040164)
--(axis cs:19100,15.3075458156264)
--(axis cs:19200,15.4156553627153)
--(axis cs:19300,15.3292176791201)
--(axis cs:19400,15.4166260095309)
--(axis cs:19500,15.3414874648288)
--(axis cs:19600,15.3062471476272)
--(axis cs:19700,15.316041481605)
--(axis cs:19800,15.384629980285)
--(axis cs:19900,15.2927601923201)
--(axis cs:20000,15.2575309945618)
--(axis cs:20000,15.7643868292109)
--(axis cs:20000,15.7643868292109)
--(axis cs:19900,15.8389148071725)
--(axis cs:19800,15.8123931283675)
--(axis cs:19700,15.8301076353424)
--(axis cs:19600,15.7456955986775)
--(axis cs:19500,15.7075644845922)
--(axis cs:19400,15.7738128519005)
--(axis cs:19300,15.7598224194925)
--(axis cs:19200,15.7791028593607)
--(axis cs:19100,15.8093407342445)
--(axis cs:19000,15.8696791374854)
--(axis cs:18900,15.8278732990288)
--(axis cs:18800,15.7056416857042)
--(axis cs:18700,15.6786714582617)
--(axis cs:18600,15.6285989628163)
--(axis cs:18500,15.5404410798928)
--(axis cs:18400,15.4798084652796)
--(axis cs:18300,15.5034278362865)
--(axis cs:18200,15.4851140871509)
--(axis cs:18100,15.5173069059497)
--(axis cs:18000,15.5315149694537)
--(axis cs:17900,15.5806063939774)
--(axis cs:17800,15.531943684746)
--(axis cs:17700,15.5155623398402)
--(axis cs:17600,15.4205833583933)
--(axis cs:17500,15.4043193285424)
--(axis cs:17400,15.2917893159398)
--(axis cs:17300,15.2543159741531)
--(axis cs:17200,15.1815813993322)
--(axis cs:17100,15.2055873075563)
--(axis cs:17000,15.1706915794074)
--(axis cs:16900,15.1520630768249)
--(axis cs:16800,15.1487031864677)
--(axis cs:16700,15.2124034678525)
--(axis cs:16600,15.2990282809517)
--(axis cs:16500,15.3535222698224)
--(axis cs:16400,15.5366965702744)
--(axis cs:16300,15.484213904326)
--(axis cs:16200,15.4386838693429)
--(axis cs:16100,15.3605039554971)
--(axis cs:16000,15.4290402058419)
--(axis cs:15900,15.3975663869199)
--(axis cs:15800,15.3823005252983)
--(axis cs:15700,15.3285020260632)
--(axis cs:15600,15.311013471907)
--(axis cs:15500,15.2613965115275)
--(axis cs:15400,15.3317954477506)
--(axis cs:15300,15.4083448745536)
--(axis cs:15200,15.3885814723072)
--(axis cs:15100,15.4736806879823)
--(axis cs:15000,15.5364421901481)
--(axis cs:14900,15.5287302530322)
--(axis cs:14800,15.5001732350797)
--(axis cs:14700,15.4405177064348)
--(axis cs:14600,15.4158262236572)
--(axis cs:14500,15.438816491404)
--(axis cs:14400,15.30550499694)
--(axis cs:14300,15.3280719637998)
--(axis cs:14200,15.2485342136572)
--(axis cs:14100,15.3334465068178)
--(axis cs:14000,15.3291390638863)
--(axis cs:13900,15.26415605117)
--(axis cs:13800,15.293940373907)
--(axis cs:13700,15.237445159243)
--(axis cs:13600,15.1986507513397)
--(axis cs:13500,15.1676062585419)
--(axis cs:13400,15.1724330635886)
--(axis cs:13300,15.0588830270824)
--(axis cs:13200,15.0245976446092)
--(axis cs:13100,15.0372333775309)
--(axis cs:13000,15.016169099008)
--(axis cs:12900,15.02005730344)
--(axis cs:12800,14.9518044729362)
--(axis cs:12700,14.9789058239083)
--(axis cs:12600,15.0234262813988)
--(axis cs:12500,15.0223106640021)
--(axis cs:12400,15.0355184760586)
--(axis cs:12300,14.9934534418469)
--(axis cs:12200,14.978279302291)
--(axis cs:12100,14.9403234425479)
--(axis cs:12000,14.8962169585485)
--(axis cs:11900,14.9954120455605)
--(axis cs:11800,15.0577663474469)
--(axis cs:11700,15.0433874095969)
--(axis cs:11600,15.0623945471256)
--(axis cs:11500,15.065501658419)
--(axis cs:11400,15.0419811648521)
--(axis cs:11300,15.2034151700268)
--(axis cs:11200,15.3235468572448)
--(axis cs:11100,15.2477033628484)
--(axis cs:11000,15.2702378976526)
--(axis cs:10900,15.3770047050702)
--(axis cs:10800,15.4596377434987)
--(axis cs:10700,15.493629013786)
--(axis cs:10600,15.4908376881931)
--(axis cs:10500,15.4885601636451)
--(axis cs:10400,15.5122907904219)
--(axis cs:10300,15.4353184551766)
--(axis cs:10200,15.4336557717278)
--(axis cs:10100,15.3080799280291)
--(axis cs:10000,15.2029699921592)
--(axis cs:9900,15.0855819782398)
--(axis cs:9800,14.933440434854)
--(axis cs:9700,14.9601952388195)
--(axis cs:9600,14.8533642465719)
--(axis cs:9500,14.9265982652637)
--(axis cs:9400,14.8197991174295)
--(axis cs:9300,14.8241792963006)
--(axis cs:9200,14.7111331486694)
--(axis cs:9100,14.6975301269743)
--(axis cs:9000,14.6745487998514)
--(axis cs:8900,14.562599603767)
--(axis cs:8800,14.517332191206)
--(axis cs:8700,14.4003749008169)
--(axis cs:8600,14.4503890955747)
--(axis cs:8500,14.4183546975455)
--(axis cs:8400,14.4783991927649)
--(axis cs:8300,14.4458670329029)
--(axis cs:8200,14.3858982707644)
--(axis cs:8100,14.4642369406502)
--(axis cs:8000,14.5522487256177)
--(axis cs:7900,14.6736998142424)
--(axis cs:7800,14.6967464862844)
--(axis cs:7700,14.6954658817038)
--(axis cs:7600,14.6456034060199)
--(axis cs:7500,14.5653753050695)
--(axis cs:7400,14.3720730964125)
--(axis cs:7300,14.3328859935188)
--(axis cs:7200,14.3073689752784)
--(axis cs:7100,14.2686626742169)
--(axis cs:7000,14.3598412026082)
--(axis cs:6900,14.3788039339917)
--(axis cs:6800,14.3514619296743)
--(axis cs:6700,14.3446096309003)
--(axis cs:6600,14.2198687611254)
--(axis cs:6500,14.2207642188017)
--(axis cs:6400,14.1428809701218)
--(axis cs:6300,14.2042115382581)
--(axis cs:6200,14.2429941687001)
--(axis cs:6100,14.2664252273125)
--(axis cs:6000,14.0256248152151)
--(axis cs:5900,13.9486404231077)
--(axis cs:5800,13.871681053675)
--(axis cs:5700,13.832621273132)
--(axis cs:5600,13.9040516489936)
--(axis cs:5500,13.8628576335251)
--(axis cs:5400,13.857095002009)
--(axis cs:5300,13.7029960682129)
--(axis cs:5200,13.7162839559236)
--(axis cs:5100,13.6383672004562)
--(axis cs:5000,13.5138048487416)
--(axis cs:4900,13.3676566813384)
--(axis cs:4800,13.4067527602155)
--(axis cs:4700,13.2926036303843)
--(axis cs:4600,13.2929576395273)
--(axis cs:4500,13.193002271658)
--(axis cs:4400,13.0994497789517)
--(axis cs:4300,13.1506036817963)
--(axis cs:4200,13.1167281974671)
--(axis cs:4100,13.1378579415612)
--(axis cs:4000,13.2263968043945)
--(axis cs:3900,13.129698688077)
--(axis cs:3800,13.1839375232422)
--(axis cs:3700,12.9861949772203)
--(axis cs:3600,12.880565298141)
--(axis cs:3500,12.7213116992786)
--(axis cs:3400,12.6162453820899)
--(axis cs:3300,12.6681048289222)
--(axis cs:3200,12.6001992722939)
--(axis cs:3100,12.5762914247064)
--(axis cs:3000,12.5199488517838)
--(axis cs:2900,12.4748181544514)
--(axis cs:2800,12.3501454019778)
--(axis cs:2700,12.4108726721956)
--(axis cs:2600,12.4078344204917)
--(axis cs:2500,12.375829748298)
--(axis cs:2400,12.3483233894874)
--(axis cs:2300,12.304319249316)
--(axis cs:2200,12.3309423051849)
--(axis cs:2100,12.1512449139042)
--(axis cs:2000,11.916797782148)
--(axis cs:1900,11.9016653422102)
--(axis cs:1800,11.8877911604887)
--(axis cs:1700,11.8063630383105)
--(axis cs:1600,11.7200726472691)
--(axis cs:1500,11.780600244704)
--(axis cs:1400,11.8586161349822)
--(axis cs:1300,11.8083633891607)
--(axis cs:1200,11.7685785066281)
--(axis cs:1100,11.7940379632163)
--(axis cs:1000,11.7632935527455)
--(axis cs:900,11.7102767050947)
--(axis cs:800,11.7562671541306)
--(axis cs:700,11.5391960989844)
--(axis cs:600,11.183731374331)
--(axis cs:500,11.1677821339423)
--(axis cs:400,11.0460734109314)
--(axis cs:300,10.9333081827469)
--(axis cs:200,10.5915780186669)
--(axis cs:100,11.2201273938212)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:100,13.2556429104557)
--(axis cs:100,11.5721692219141)
--(axis cs:200,12.4097523479532)
--(axis cs:300,11.9910913195816)
--(axis cs:400,11.5862501878741)
--(axis cs:500,11.8737751480767)
--(axis cs:600,11.8377309463375)
--(axis cs:700,11.8258934468831)
--(axis cs:800,11.6549704546101)
--(axis cs:900,11.6901206590531)
--(axis cs:1000,11.6459296078401)
--(axis cs:1100,11.5758222342149)
--(axis cs:1200,11.7020087662235)
--(axis cs:1300,11.7447735338863)
--(axis cs:1400,11.8892382424031)
--(axis cs:1500,11.9684672345377)
--(axis cs:1600,11.9659520406849)
--(axis cs:1700,11.952000309913)
--(axis cs:1800,11.8695383317134)
--(axis cs:1900,11.8696359560793)
--(axis cs:2000,11.9376281495354)
--(axis cs:2100,11.9019366626321)
--(axis cs:2200,11.898538969441)
--(axis cs:2300,11.9059070778042)
--(axis cs:2400,11.9415598493076)
--(axis cs:2500,11.9199927587433)
--(axis cs:2600,12.0211631602104)
--(axis cs:2700,12.0761583879893)
--(axis cs:2800,12.0935948989093)
--(axis cs:2900,12.2007321864943)
--(axis cs:3000,12.0802921318368)
--(axis cs:3100,12.1763200030158)
--(axis cs:3200,12.2052039347838)
--(axis cs:3300,12.3249223152432)
--(axis cs:3400,12.3479298080259)
--(axis cs:3500,12.4894014508697)
--(axis cs:3600,12.5821877279849)
--(axis cs:3700,12.6766051897668)
--(axis cs:3800,12.7874780410177)
--(axis cs:3900,12.7544480643517)
--(axis cs:4000,12.7333327885473)
--(axis cs:4100,12.7687821805648)
--(axis cs:4200,12.7804769304239)
--(axis cs:4300,12.9037072044501)
--(axis cs:4400,13.0142245121068)
--(axis cs:4500,13.0323698963978)
--(axis cs:4600,12.9614772975967)
--(axis cs:4700,12.9156638859214)
--(axis cs:4800,13.0164210900418)
--(axis cs:4900,13.0767849669589)
--(axis cs:5000,13.050286252793)
--(axis cs:5100,13.030156571908)
--(axis cs:5200,13.1344628400528)
--(axis cs:5300,13.0641922880176)
--(axis cs:5400,13.2020136269917)
--(axis cs:5500,13.2600314894939)
--(axis cs:5600,13.1746196650132)
--(axis cs:5700,13.3672949608971)
--(axis cs:5800,13.2998050257531)
--(axis cs:5900,13.3609673087674)
--(axis cs:6000,13.4861474811705)
--(axis cs:6100,13.5245085871665)
--(axis cs:6200,13.5940609387723)
--(axis cs:6300,13.5188873646337)
--(axis cs:6400,13.5411570497942)
--(axis cs:6500,13.528252347782)
--(axis cs:6600,13.8441475825899)
--(axis cs:6700,13.6857561668068)
--(axis cs:6800,13.5873708867753)
--(axis cs:6900,13.6319909027573)
--(axis cs:7000,13.626112860201)
--(axis cs:7100,13.4931238136388)
--(axis cs:7200,13.4422170217053)
--(axis cs:7300,13.4689231564907)
--(axis cs:7400,13.6359801166214)
--(axis cs:7500,13.7862876244503)
--(axis cs:7600,13.7189625397164)
--(axis cs:7700,13.7819917817851)
--(axis cs:7800,13.7057797344461)
--(axis cs:7900,13.7372063682076)
--(axis cs:8000,13.8263043149442)
--(axis cs:8100,13.8483999466405)
--(axis cs:8200,13.7981600326256)
--(axis cs:8300,13.7681850438925)
--(axis cs:8400,13.7167729565516)
--(axis cs:8500,13.7374404426596)
--(axis cs:8600,13.5604670353073)
--(axis cs:8700,13.6284442623305)
--(axis cs:8800,13.7425698279756)
--(axis cs:8900,13.7264988507018)
--(axis cs:9000,13.7610020795563)
--(axis cs:9100,13.7778996425506)
--(axis cs:9200,13.8824552159165)
--(axis cs:9300,13.8231044979404)
--(axis cs:9400,13.9237114636531)
--(axis cs:9500,13.8422139120054)
--(axis cs:9600,13.9460336083572)
--(axis cs:9700,14.0367070410508)
--(axis cs:9800,14.0809116527842)
--(axis cs:9900,13.977090947499)
--(axis cs:10000,13.8155642958439)
--(axis cs:10100,13.9100380690072)
--(axis cs:10200,13.8830443798601)
--(axis cs:10300,13.92240271349)
--(axis cs:10400,14.0954435713799)
--(axis cs:10500,14.2540535239606)
--(axis cs:10600,14.2034881796989)
--(axis cs:10700,14.2335145446465)
--(axis cs:10800,14.287682916269)
--(axis cs:10900,14.2705883288137)
--(axis cs:11000,14.3013516120635)
--(axis cs:11100,14.4427016188935)
--(axis cs:11200,14.4735847623628)
--(axis cs:11300,14.4258232262975)
--(axis cs:11400,14.4707559823138)
--(axis cs:11500,14.4041334275476)
--(axis cs:11600,14.3562763312433)
--(axis cs:11700,14.3587692566116)
--(axis cs:11800,14.2743003890173)
--(axis cs:11900,14.4454988129569)
--(axis cs:12000,14.6617805327995)
--(axis cs:12100,14.5841926572685)
--(axis cs:12200,14.56299771157)
--(axis cs:12300,14.4868626536579)
--(axis cs:12400,14.4683178013752)
--(axis cs:12500,14.4265507628589)
--(axis cs:12600,14.5132756408033)
--(axis cs:12700,14.5369747005004)
--(axis cs:12800,14.540937745928)
--(axis cs:12900,14.4691510301757)
--(axis cs:13000,14.5133204573457)
--(axis cs:13100,14.5573785960017)
--(axis cs:13200,14.5494295901157)
--(axis cs:13300,14.6413727048938)
--(axis cs:13400,14.5692969642282)
--(axis cs:13500,14.6931294005107)
--(axis cs:13600,14.6459714263619)
--(axis cs:13700,14.6737166246966)
--(axis cs:13800,14.7801668669587)
--(axis cs:13900,14.8670426170492)
--(axis cs:14000,14.7964125479167)
--(axis cs:14100,14.7959015850052)
--(axis cs:14200,14.8332711576373)
--(axis cs:14300,14.9726600113826)
--(axis cs:14400,15.1909399447963)
--(axis cs:14500,15.1793028858536)
--(axis cs:14600,15.1316343105417)
--(axis cs:14700,15.1435818628937)
--(axis cs:14800,15.1661716023905)
--(axis cs:14900,15.255987485857)
--(axis cs:15000,15.2929476952274)
--(axis cs:15100,15.1718772098747)
--(axis cs:15200,15.2154677943622)
--(axis cs:15300,15.2635116386203)
--(axis cs:15400,15.2639824376)
--(axis cs:15500,15.2559375426402)
--(axis cs:15600,15.3733152403821)
--(axis cs:15700,15.3103039352276)
--(axis cs:15800,15.3882083739141)
--(axis cs:15900,15.3500646304004)
--(axis cs:16000,15.2819130781913)
--(axis cs:16100,15.345318703807)
--(axis cs:16200,15.2794052210543)
--(axis cs:16300,15.3475570723816)
--(axis cs:16400,15.262635193895)
--(axis cs:16500,15.2566436699873)
--(axis cs:16600,15.3092344425325)
--(axis cs:16700,15.2611117477086)
--(axis cs:16800,15.2043946327415)
--(axis cs:16900,15.2587365684274)
--(axis cs:17000,15.2272046799963)
--(axis cs:17100,15.2196595620556)
--(axis cs:17200,15.2266111111757)
--(axis cs:17300,15.1925623128319)
--(axis cs:17400,15.2173193524584)
--(axis cs:17500,15.2074345785452)
--(axis cs:17600,15.221053108677)
--(axis cs:17700,15.1319789697916)
--(axis cs:17800,15.005058860346)
--(axis cs:17900,14.9120534824955)
--(axis cs:18000,14.9110507118832)
--(axis cs:18100,14.9467559178796)
--(axis cs:18200,14.9652908704328)
--(axis cs:18300,14.9101944053914)
--(axis cs:18400,14.9580433834734)
--(axis cs:18500,14.9345784450472)
--(axis cs:18600,15.0189004251804)
--(axis cs:18700,14.9174041067217)
--(axis cs:18800,14.9487392042924)
--(axis cs:18900,14.9176738979995)
--(axis cs:19000,14.9866467001747)
--(axis cs:19100,14.9576450774501)
--(axis cs:19200,14.9563608660914)
--(axis cs:19300,15.0265405814346)
--(axis cs:19400,15.0115263475378)
--(axis cs:19500,15.0274728442418)
--(axis cs:19600,14.9988127795905)
--(axis cs:19700,15.061063224856)
--(axis cs:19800,15.2171942607465)
--(axis cs:19900,15.142632796068)
--(axis cs:20000,15.1290780971901)
--(axis cs:20000,15.4998801710962)
--(axis cs:20000,15.4998801710962)
--(axis cs:19900,15.5793019403091)
--(axis cs:19800,15.602547636757)
--(axis cs:19700,15.5744798905131)
--(axis cs:19600,15.5783586062823)
--(axis cs:19500,15.5878817682982)
--(axis cs:19400,15.4684117273535)
--(axis cs:19300,15.4033632394003)
--(axis cs:19200,15.3507271536818)
--(axis cs:19100,15.3281091027717)
--(axis cs:19000,15.3432481530549)
--(axis cs:18900,15.450434012834)
--(axis cs:18800,15.4220460671796)
--(axis cs:18700,15.4100170292578)
--(axis cs:18600,15.3787615324571)
--(axis cs:18500,15.354929473549)
--(axis cs:18400,15.4786025588053)
--(axis cs:18300,15.5119628512767)
--(axis cs:18200,15.5520557706942)
--(axis cs:18100,15.5664608401972)
--(axis cs:18000,15.6637096988894)
--(axis cs:17900,15.5637488401422)
--(axis cs:17800,15.5421102330609)
--(axis cs:17700,15.5443391847839)
--(axis cs:17600,15.4961818489397)
--(axis cs:17500,15.533922967114)
--(axis cs:17400,15.5672677005822)
--(axis cs:17300,15.613797551367)
--(axis cs:17200,15.7060969450641)
--(axis cs:17100,15.8198925693452)
--(axis cs:17000,15.7380709994368)
--(axis cs:16900,15.7038792443696)
--(axis cs:16800,15.7099029650246)
--(axis cs:16700,15.6704400876409)
--(axis cs:16600,15.687606182411)
--(axis cs:16500,15.579424147149)
--(axis cs:16400,15.4886292792643)
--(axis cs:16300,15.5505389455035)
--(axis cs:16200,15.4743076304399)
--(axis cs:16100,15.5355154838295)
--(axis cs:16000,15.4253233576857)
--(axis cs:15900,15.4550761633693)
--(axis cs:15800,15.5134509650585)
--(axis cs:15700,15.5708050787205)
--(axis cs:15600,15.6405898963879)
--(axis cs:15500,15.595254508162)
--(axis cs:15400,15.5627833158009)
--(axis cs:15300,15.5110244557471)
--(axis cs:15200,15.4076436249984)
--(axis cs:15100,15.359360516785)
--(axis cs:15000,15.3806353037356)
--(axis cs:14900,15.3430030808154)
--(axis cs:14800,15.3414063893154)
--(axis cs:14700,15.4161652203545)
--(axis cs:14600,15.4362768120188)
--(axis cs:14500,15.5268662966398)
--(axis cs:14400,15.6322380223301)
--(axis cs:14300,15.5959217854157)
--(axis cs:14200,15.5800565223706)
--(axis cs:14100,15.5804788595626)
--(axis cs:14000,15.6776657708001)
--(axis cs:13900,15.6052402354253)
--(axis cs:13800,15.6204227390557)
--(axis cs:13700,15.6677354766741)
--(axis cs:13600,15.6786058149784)
--(axis cs:13500,15.7245599151917)
--(axis cs:13400,15.6986297076208)
--(axis cs:13300,15.6211947437757)
--(axis cs:13200,15.5121568116121)
--(axis cs:13100,15.4678296211215)
--(axis cs:13000,15.4654902334938)
--(axis cs:12900,15.3795471649392)
--(axis cs:12800,15.4396413892012)
--(axis cs:12700,15.3866995782424)
--(axis cs:12600,15.3276581254279)
--(axis cs:12500,15.1813359592152)
--(axis cs:12400,15.1719617186631)
--(axis cs:12300,15.1370073851362)
--(axis cs:12200,15.2008006864284)
--(axis cs:12100,15.1460699764341)
--(axis cs:12000,15.0658447890274)
--(axis cs:11900,15.0094170415345)
--(axis cs:11800,14.9659749953139)
--(axis cs:11700,15.0074703961375)
--(axis cs:11600,14.9698359245071)
--(axis cs:11500,14.9674474048803)
--(axis cs:11400,14.9796767684643)
--(axis cs:11300,15.0768371859104)
--(axis cs:11200,15.0130322696592)
--(axis cs:11100,15.0051148404003)
--(axis cs:11000,14.8935475091036)
--(axis cs:10900,14.8651843272893)
--(axis cs:10800,14.8436745806596)
--(axis cs:10700,14.7601701561548)
--(axis cs:10600,14.7146344547863)
--(axis cs:10500,14.7902770465172)
--(axis cs:10400,14.7458620953114)
--(axis cs:10300,14.7903981047114)
--(axis cs:10200,14.8363356211619)
--(axis cs:10100,14.9006980904667)
--(axis cs:10000,14.9312317324274)
--(axis cs:9900,14.987772127884)
--(axis cs:9800,15.0265077731384)
--(axis cs:9700,14.9035035040731)
--(axis cs:9600,14.8981723329702)
--(axis cs:9500,14.7517759526596)
--(axis cs:9400,14.7978198440417)
--(axis cs:9300,14.5904608645912)
--(axis cs:9200,14.5950122291857)
--(axis cs:9100,14.5297410066036)
--(axis cs:9000,14.4217617970234)
--(axis cs:8900,14.4154610614282)
--(axis cs:8800,14.2988320459873)
--(axis cs:8700,14.3531178963742)
--(axis cs:8600,14.2883315756773)
--(axis cs:8500,14.270678216979)
--(axis cs:8400,14.2274508718175)
--(axis cs:8300,14.2911816905142)
--(axis cs:8200,14.2476573044987)
--(axis cs:8100,14.1025587703537)
--(axis cs:8000,14.10033150929)
--(axis cs:7900,14.0315680235214)
--(axis cs:7800,13.8876402759972)
--(axis cs:7700,13.9049159604171)
--(axis cs:7600,13.9410979923137)
--(axis cs:7500,13.977270909709)
--(axis cs:7400,13.8992246802058)
--(axis cs:7300,14.0481540706286)
--(axis cs:7200,14.0646523199077)
--(axis cs:7100,14.1020708039423)
--(axis cs:7000,14.1793245113826)
--(axis cs:6900,14.0974654382061)
--(axis cs:6800,14.1218372495848)
--(axis cs:6700,14.0845077896479)
--(axis cs:6600,14.0985384416688)
--(axis cs:6500,13.9963254174763)
--(axis cs:6400,13.8901635678997)
--(axis cs:6300,13.7293783772964)
--(axis cs:6200,13.6699406544439)
--(axis cs:6100,13.6689746161988)
--(axis cs:6000,13.7393778955027)
--(axis cs:5900,13.6620191702962)
--(axis cs:5800,13.5463992595877)
--(axis cs:5700,13.4577612235257)
--(axis cs:5600,13.414162854926)
--(axis cs:5500,13.4596832438235)
--(axis cs:5400,13.5038557340261)
--(axis cs:5300,13.5421081494825)
--(axis cs:5200,13.5756375019157)
--(axis cs:5100,13.5516595608765)
--(axis cs:5000,13.4613094526706)
--(axis cs:4900,13.3856940506034)
--(axis cs:4800,13.3501596336047)
--(axis cs:4700,13.2654699641524)
--(axis cs:4600,13.1227313176189)
--(axis cs:4500,13.3114705021546)
--(axis cs:4400,13.1959812328851)
--(axis cs:4300,12.9827976700016)
--(axis cs:4200,12.9254223799981)
--(axis cs:4100,12.8452079949511)
--(axis cs:4000,12.8531258590934)
--(axis cs:3900,12.9018269709424)
--(axis cs:3800,12.8787924299858)
--(axis cs:3700,12.7851177337236)
--(axis cs:3600,12.7531550111445)
--(axis cs:3500,12.5980471419325)
--(axis cs:3400,12.6348075243435)
--(axis cs:3300,12.5304018868632)
--(axis cs:3200,12.4101588663089)
--(axis cs:3100,12.4573504328361)
--(axis cs:3000,12.3487757645459)
--(axis cs:2900,12.4271778370904)
--(axis cs:2800,12.3622846458501)
--(axis cs:2700,12.4321158525447)
--(axis cs:2600,12.4862449137025)
--(axis cs:2500,12.432718247649)
--(axis cs:2400,12.4034101700124)
--(axis cs:2300,12.449117738001)
--(axis cs:2200,12.3849043962977)
--(axis cs:2100,12.3687771514515)
--(axis cs:2000,12.2282808639072)
--(axis cs:1900,12.1612804839184)
--(axis cs:1800,12.1798943771521)
--(axis cs:1700,12.1822770023757)
--(axis cs:1600,12.20153717339)
--(axis cs:1500,12.2637868775012)
--(axis cs:1400,12.2137461118138)
--(axis cs:1300,12.2542082412772)
--(axis cs:1200,12.3868904340755)
--(axis cs:1100,12.3370713866482)
--(axis cs:1000,12.3493067672697)
--(axis cs:900,12.2487690031489)
--(axis cs:800,12.4249063536111)
--(axis cs:700,12.3331660504963)
--(axis cs:600,12.298615847484)
--(axis cs:500,12.2564732726345)
--(axis cs:400,12.543712036811)
--(axis cs:300,12.4138952927607)
--(axis cs:200,13.229416556787)
--(axis cs:100,13.2556429104557)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:100,11.3317094478288)
--(axis cs:100,10.6910400288375)
--(axis cs:200,10.8039853372762)
--(axis cs:300,11.34302508414)
--(axis cs:400,11.5616417043411)
--(axis cs:500,11.6540883413635)
--(axis cs:600,11.6507386769758)
--(axis cs:700,11.8028064160102)
--(axis cs:800,11.821343361336)
--(axis cs:900,11.6499812770348)
--(axis cs:1000,11.640932700985)
--(axis cs:1100,11.7921045848938)
--(axis cs:1200,11.5856110515985)
--(axis cs:1300,11.5980770795229)
--(axis cs:1400,11.4840278669948)
--(axis cs:1500,11.6238718877472)
--(axis cs:1600,11.5483729240832)
--(axis cs:1700,11.5720536166334)
--(axis cs:1800,11.6697473551815)
--(axis cs:1900,11.7286870721948)
--(axis cs:2000,11.7800216744917)
--(axis cs:2100,11.8882118060516)
--(axis cs:2200,11.9001647505615)
--(axis cs:2300,11.8315109564576)
--(axis cs:2400,11.8432424320179)
--(axis cs:2500,11.9149403649029)
--(axis cs:2600,12.050763442052)
--(axis cs:2700,11.9943511723996)
--(axis cs:2800,11.9432598435595)
--(axis cs:2900,11.9737915752382)
--(axis cs:3000,12.0620574577132)
--(axis cs:3100,12.0110738591664)
--(axis cs:3200,12.0364544635109)
--(axis cs:3300,12.0153829887738)
--(axis cs:3400,12.0482175230885)
--(axis cs:3500,12.2628192767133)
--(axis cs:3600,12.1996306915968)
--(axis cs:3700,12.200890159438)
--(axis cs:3800,12.1948057644745)
--(axis cs:3900,12.0550952633593)
--(axis cs:4000,12.0227298146493)
--(axis cs:4100,11.8752925407049)
--(axis cs:4200,11.9426954320902)
--(axis cs:4300,11.9955156473732)
--(axis cs:4400,11.9916735696322)
--(axis cs:4500,11.9509265488527)
--(axis cs:4600,11.9337031859431)
--(axis cs:4700,12.1121871459137)
--(axis cs:4800,12.2080051530791)
--(axis cs:4900,12.258670416884)
--(axis cs:5000,12.3226284782439)
--(axis cs:5100,12.1911794120127)
--(axis cs:5200,12.282462397432)
--(axis cs:5300,12.2261881170159)
--(axis cs:5400,12.2928376616147)
--(axis cs:5500,12.1812616857948)
--(axis cs:5600,12.0930558999653)
--(axis cs:5700,12.1059897100182)
--(axis cs:5800,12.053193694333)
--(axis cs:5900,12.2444570678196)
--(axis cs:6000,12.1867134377852)
--(axis cs:6100,12.1197506349179)
--(axis cs:6200,12.1219973459793)
--(axis cs:6300,12.426093684971)
--(axis cs:6400,12.4552230604283)
--(axis cs:6500,12.3804022678267)
--(axis cs:6600,12.3993158048373)
--(axis cs:6700,12.4095624430142)
--(axis cs:6800,12.2105334895901)
--(axis cs:6900,12.2254442100206)
--(axis cs:7000,12.0955626342617)
--(axis cs:7100,12.3206354402444)
--(axis cs:7200,12.4206878940119)
--(axis cs:7300,12.5114353686767)
--(axis cs:7400,12.5914832998352)
--(axis cs:7500,12.6078460865099)
--(axis cs:7600,12.7671631880916)
--(axis cs:7700,12.9148376558781)
--(axis cs:7800,13.0241734627106)
--(axis cs:7900,12.9215777469442)
--(axis cs:8000,13.0075265053269)
--(axis cs:8100,13.0915957493943)
--(axis cs:8200,13.0711352754077)
--(axis cs:8300,13.0217709051618)
--(axis cs:8400,12.8940205683673)
--(axis cs:8500,12.8162025667522)
--(axis cs:8600,12.7304583136867)
--(axis cs:8700,12.5081589404459)
--(axis cs:8800,12.6224747471205)
--(axis cs:8900,12.572906442789)
--(axis cs:9000,12.6684698070681)
--(axis cs:9100,12.6180684905023)
--(axis cs:9200,12.6419256784061)
--(axis cs:9300,12.4799183770787)
--(axis cs:9400,12.3921967389613)
--(axis cs:9500,12.4822794555598)
--(axis cs:9600,12.3189597539633)
--(axis cs:9700,12.3407110277177)
--(axis cs:9800,12.1479535345209)
--(axis cs:9900,12.1385089867524)
--(axis cs:10000,12.2669310338312)
--(axis cs:10100,12.3899800507587)
--(axis cs:10200,12.4307572609048)
--(axis cs:10300,12.4452699083599)
--(axis cs:10400,12.6172491650444)
--(axis cs:10500,12.6986296440807)
--(axis cs:10600,12.779026302729)
--(axis cs:10700,12.8218417287963)
--(axis cs:10800,12.8300355210062)
--(axis cs:10900,13.0291925040619)
--(axis cs:11000,12.8564733737876)
--(axis cs:11100,12.756002663519)
--(axis cs:11200,12.741361162467)
--(axis cs:11300,12.8499419433459)
--(axis cs:11400,13.010778002392)
--(axis cs:11500,13.1366767071198)
--(axis cs:11600,13.3280282546052)
--(axis cs:11700,13.419047248841)
--(axis cs:11800,13.4632738975232)
--(axis cs:11900,13.4886443015127)
--(axis cs:12000,13.4882083787303)
--(axis cs:12100,13.321665616897)
--(axis cs:12200,13.210075119752)
--(axis cs:12300,13.3290539027851)
--(axis cs:12400,13.2924560687448)
--(axis cs:12500,13.365268837501)
--(axis cs:12600,13.5236493240108)
--(axis cs:12700,13.5954912920474)
--(axis cs:12800,13.6008689277617)
--(axis cs:12900,13.5023215292384)
--(axis cs:13000,13.4570999633422)
--(axis cs:13100,13.521961765951)
--(axis cs:13200,13.5083189714993)
--(axis cs:13300,13.6071459516477)
--(axis cs:13400,13.8576024645742)
--(axis cs:13500,13.6849277335388)
--(axis cs:13600,13.62870990795)
--(axis cs:13700,13.5780606420069)
--(axis cs:13800,13.6225622443686)
--(axis cs:13900,13.7528954585533)
--(axis cs:14000,13.68691865663)
--(axis cs:14100,13.8519406793166)
--(axis cs:14200,14.0511108142076)
--(axis cs:14300,14.0365074691848)
--(axis cs:14400,14.0290500068872)
--(axis cs:14500,14.1259446551407)
--(axis cs:14600,14.1549948579926)
--(axis cs:14700,14.1033468577227)
--(axis cs:14800,14.0508071960481)
--(axis cs:14900,14.0382707583026)
--(axis cs:15000,14.1971835256121)
--(axis cs:15100,14.208513783918)
--(axis cs:15200,14.1760617718593)
--(axis cs:15300,14.1207568140673)
--(axis cs:15400,13.9635801801612)
--(axis cs:15500,14.0848966863487)
--(axis cs:15600,14.120534145808)
--(axis cs:15700,14.2843972065211)
--(axis cs:15800,14.1851832719968)
--(axis cs:15900,14.1855240190398)
--(axis cs:16000,14.1862139351715)
--(axis cs:16100,14.2657618849786)
--(axis cs:16200,14.1643630593472)
--(axis cs:16300,14.2866394040164)
--(axis cs:16400,14.3341775341549)
--(axis cs:16500,14.3340792197269)
--(axis cs:16600,14.2770358659323)
--(axis cs:16700,14.3081987802117)
--(axis cs:16800,14.3778650666048)
--(axis cs:16900,14.4953379008989)
--(axis cs:17000,14.5036749004531)
--(axis cs:17100,14.5284022658155)
--(axis cs:17200,14.6435553840802)
--(axis cs:17300,14.6778875378604)
--(axis cs:17400,14.7649219784825)
--(axis cs:17500,14.596152218573)
--(axis cs:17600,14.4667929565251)
--(axis cs:17700,14.436943236599)
--(axis cs:17800,14.5634238080064)
--(axis cs:17900,14.6263680740827)
--(axis cs:18000,14.5494928402615)
--(axis cs:18100,14.3932273464226)
--(axis cs:18200,14.4050458375178)
--(axis cs:18300,14.4585295016097)
--(axis cs:18400,14.3474278124459)
--(axis cs:18500,14.3569000299242)
--(axis cs:18600,14.3504152227474)
--(axis cs:18700,14.4737767874586)
--(axis cs:18800,14.466282992261)
--(axis cs:18900,14.5746753619883)
--(axis cs:19000,14.6577512249527)
--(axis cs:19100,14.7691368447896)
--(axis cs:19200,14.811566823643)
--(axis cs:19300,14.7842249895859)
--(axis cs:19400,14.730516399745)
--(axis cs:19500,14.8619865135868)
--(axis cs:19600,14.9980841523273)
--(axis cs:19700,14.9848437266311)
--(axis cs:19800,15.0385223893693)
--(axis cs:19900,15.0181055713759)
--(axis cs:20000,15.1952069230585)
--(axis cs:20000,15.8031593344902)
--(axis cs:20000,15.8031593344902)
--(axis cs:19900,15.8548463919778)
--(axis cs:19800,15.7036515021547)
--(axis cs:19700,15.711561076012)
--(axis cs:19600,15.7424542286246)
--(axis cs:19500,15.4976689505186)
--(axis cs:19400,15.5622684238362)
--(axis cs:19300,15.5808311377073)
--(axis cs:19200,15.6055656638162)
--(axis cs:19100,15.552425819906)
--(axis cs:19000,15.525227784375)
--(axis cs:18900,15.5309364946001)
--(axis cs:18800,15.3159515963982)
--(axis cs:18700,15.2688571589923)
--(axis cs:18600,15.3088245938717)
--(axis cs:18500,15.1988099392904)
--(axis cs:18400,15.2785973176673)
--(axis cs:18300,15.2080321132784)
--(axis cs:18200,15.2870993534481)
--(axis cs:18100,15.2801563086054)
--(axis cs:18000,15.1082498486758)
--(axis cs:17900,15.0053242164748)
--(axis cs:17800,15.1501905449116)
--(axis cs:17700,15.107608183895)
--(axis cs:17600,15.2246014384256)
--(axis cs:17500,15.3193831078527)
--(axis cs:17400,15.3037719405199)
--(axis cs:17300,15.0896597027559)
--(axis cs:17200,14.995681246038)
--(axis cs:17100,14.8918200367459)
--(axis cs:17000,14.9174845998457)
--(axis cs:16900,14.8328019061011)
--(axis cs:16800,14.9520765605719)
--(axis cs:16700,14.8617785531994)
--(axis cs:16600,14.7720142937276)
--(axis cs:16500,14.904713632823)
--(axis cs:16400,14.8997486390334)
--(axis cs:16300,14.9741611164222)
--(axis cs:16200,14.783248931491)
--(axis cs:16100,14.8100252873724)
--(axis cs:16000,14.8559986758566)
--(axis cs:15900,14.777339495183)
--(axis cs:15800,14.850073145205)
--(axis cs:15700,14.7394888852615)
--(axis cs:15600,14.5871335646001)
--(axis cs:15500,14.5217147507348)
--(axis cs:15400,14.3340565415572)
--(axis cs:15300,14.4919098915899)
--(axis cs:15200,14.5072566968123)
--(axis cs:15100,14.6285897792241)
--(axis cs:15000,14.4868384947159)
--(axis cs:14900,14.3668057738151)
--(axis cs:14800,14.3789654978905)
--(axis cs:14700,14.42131684685)
--(axis cs:14600,14.4134036728379)
--(axis cs:14500,14.2349404515553)
--(axis cs:14400,14.1365558223983)
--(axis cs:14300,14.1816015799186)
--(axis cs:14200,14.1163051707118)
--(axis cs:14100,13.9928964896168)
--(axis cs:14000,13.9332731465054)
--(axis cs:13900,13.8531022382378)
--(axis cs:13800,13.8356455901228)
--(axis cs:13700,13.8309160685326)
--(axis cs:13600,13.9242743891053)
--(axis cs:13500,13.9527339308527)
--(axis cs:13400,14.0967091989695)
--(axis cs:13300,13.9710683785164)
--(axis cs:13200,13.8645355400288)
--(axis cs:13100,13.7972096855002)
--(axis cs:13000,13.6931095487904)
--(axis cs:12900,13.7892156531614)
--(axis cs:12800,13.8386458906906)
--(axis cs:12700,13.8582933082488)
--(axis cs:12600,13.7454398102953)
--(axis cs:12500,13.771224249528)
--(axis cs:12400,13.8069741742566)
--(axis cs:12300,13.6715777738025)
--(axis cs:12200,13.8123894710981)
--(axis cs:12100,13.8947822308761)
--(axis cs:12000,13.7109309839133)
--(axis cs:11900,13.6778748742317)
--(axis cs:11800,13.6174475462295)
--(axis cs:11700,13.6556666158279)
--(axis cs:11600,13.4435268604369)
--(axis cs:11500,13.223378810761)
--(axis cs:11400,13.352718514497)
--(axis cs:11300,13.324542225507)
--(axis cs:11200,13.287299719722)
--(axis cs:11100,13.2024556179226)
--(axis cs:11000,13.1796154604718)
--(axis cs:10900,13.0714597877658)
--(axis cs:10800,12.990084915761)
--(axis cs:10700,13.1567784360743)
--(axis cs:10600,13.0628171929503)
--(axis cs:10500,12.9169890713948)
--(axis cs:10400,13.0626956945555)
--(axis cs:10300,12.9244237927314)
--(axis cs:10200,13.0471204070909)
--(axis cs:10100,12.9573581021786)
--(axis cs:10000,12.7865927557748)
--(axis cs:9900,12.8369724097335)
--(axis cs:9800,12.8032704059332)
--(axis cs:9700,12.7348247700776)
--(axis cs:9600,12.9357252854658)
--(axis cs:9500,13.2303592892116)
--(axis cs:9400,13.16530140766)
--(axis cs:9300,13.1655956858646)
--(axis cs:9200,13.3269018351097)
--(axis cs:9100,13.2875683489927)
--(axis cs:9000,13.2661957576194)
--(axis cs:8900,13.2352826042346)
--(axis cs:8800,13.2037913251739)
--(axis cs:8700,12.9202007864269)
--(axis cs:8600,13.0804830647497)
--(axis cs:8500,13.1857619902651)
--(axis cs:8400,13.1753462128269)
--(axis cs:8300,13.118600946671)
--(axis cs:8200,13.3344559821677)
--(axis cs:8100,13.4927784193169)
--(axis cs:8000,13.4003701938344)
--(axis cs:7900,13.470822352532)
--(axis cs:7800,13.5514513046878)
--(axis cs:7700,13.4114417314815)
--(axis cs:7600,13.3557621494643)
--(axis cs:7500,13.169313635404)
--(axis cs:7400,13.0491909093595)
--(axis cs:7300,13.0611171022004)
--(axis cs:7200,12.8171939536768)
--(axis cs:7100,12.7785355828286)
--(axis cs:7000,12.6970110198593)
--(axis cs:6900,12.7784187234171)
--(axis cs:6800,12.6618021945734)
--(axis cs:6700,12.7837212232979)
--(axis cs:6600,12.6577987034349)
--(axis cs:6500,12.5052031382671)
--(axis cs:6400,12.5195987116315)
--(axis cs:6300,12.495149719911)
--(axis cs:6200,12.4791354513747)
--(axis cs:6100,12.4759885887882)
--(axis cs:6000,12.5180937991715)
--(axis cs:5900,12.5919331044834)
--(axis cs:5800,12.4788972531508)
--(axis cs:5700,12.6884198369171)
--(axis cs:5600,12.7157293919263)
--(axis cs:5500,12.6376497590194)
--(axis cs:5400,12.8276498988672)
--(axis cs:5300,12.7470195433002)
--(axis cs:5200,12.6720097786964)
--(axis cs:5100,12.7566209249551)
--(axis cs:5000,12.8183782233005)
--(axis cs:4900,12.8650144599986)
--(axis cs:4800,12.8021675693438)
--(axis cs:4700,12.6011292370591)
--(axis cs:4600,12.5235078989613)
--(axis cs:4500,12.577918165708)
--(axis cs:4400,12.4501787170696)
--(axis cs:4300,12.4530201199926)
--(axis cs:4200,12.3923169541029)
--(axis cs:4100,12.2259803241393)
--(axis cs:4000,12.2948279163045)
--(axis cs:3900,12.1595591130563)
--(axis cs:3800,12.3044233324312)
--(axis cs:3700,12.2804588713752)
--(axis cs:3600,12.288355699053)
--(axis cs:3500,12.2747713814119)
--(axis cs:3400,12.2261852986158)
--(axis cs:3300,12.2222013860574)
--(axis cs:3200,12.3429329768869)
--(axis cs:3100,12.1438107048599)
--(axis cs:3000,12.2444274395093)
--(axis cs:2900,12.1983263488783)
--(axis cs:2800,12.275714685039)
--(axis cs:2700,12.3129908437343)
--(axis cs:2600,12.2516449334581)
--(axis cs:2500,12.269263851931)
--(axis cs:2400,12.2952374274028)
--(axis cs:2300,12.2669035227629)
--(axis cs:2200,12.3621988095893)
--(axis cs:2100,12.2848749835198)
--(axis cs:2000,12.2398920150346)
--(axis cs:1900,12.2924586721668)
--(axis cs:1800,12.2256180898586)
--(axis cs:1700,12.1584697830656)
--(axis cs:1600,12.1688784714244)
--(axis cs:1500,12.1794871512309)
--(axis cs:1400,12.302394689339)
--(axis cs:1300,12.3873045223346)
--(axis cs:1200,12.206928905734)
--(axis cs:1100,12.2782188415857)
--(axis cs:1000,12.1197106142312)
--(axis cs:900,11.9993433880225)
--(axis cs:800,12.0090084064363)
--(axis cs:700,12.2568110948589)
--(axis cs:600,12.2338839448609)
--(axis cs:500,12.0776248092572)
--(axis cs:400,12.1973405844517)
--(axis cs:300,12.1937244040687)
--(axis cs:200,11.7749122711149)
--(axis cs:100,11.3317094478288)
--cycle;

\addplot [dodgerblue0130240]
table {%
100 11.850883634063
200 12.5132882356561
300 12.0979235399014
400 11.9528928458853
500 11.901267585941
600 12.0008746381575
700 11.9923256621728
800 12.0340018646503
900 11.9613076380015
1000 12.0180151654692
1100 12.0181969162693
1200 12.0905469857771
1300 12.0193285945386
1400 11.9921065489015
1500 12.030744260092
1600 12.0071282635467
1700 11.9616806708337
1800 11.9458124494986
1900 11.9093320573054
2000 11.9499925161695
2100 11.9540872105763
2200 11.9039854790235
2300 11.9523490478909
2400 11.888763638927
2500 11.903463661964
2600 11.9160602551823
2700 11.9302742869516
2800 11.9208688134036
2900 11.9538173315358
3000 11.8922138647073
3100 11.9651306678789
3200 11.9263590159814
3300 12.0685201814697
3400 12.1370625272519
3500 12.1333715298788
3600 12.2740462208948
3700 12.3242259418567
3800 12.443346842327
3900 12.4975553475169
4000 12.5091911886296
4100 12.5923575486945
4200 12.662416241451
4300 12.7903984742718
4400 12.9804729722399
4500 13.0829762105096
4600 13.077503764792
4700 13.1930801151356
4800 13.2928568513246
4900 13.3763589489668
5000 13.4705862599463
5100 13.5305289168839
5200 13.6523724038308
5300 13.6275660947318
5400 13.6861770830728
5500 13.8123404276541
5600 13.7872027405874
5700 13.9206207792497
5800 14.0042412140633
5900 14.1205720290325
6000 14.2127576584992
6100 14.2615581010198
6200 14.3127150956892
6300 14.3307095162721
6400 14.4329858217339
6500 14.4732617108486
6600 14.6107787909584
6700 14.5624030771955
6800 14.5844662976734
6900 14.615823456458
7000 14.672095215259
7100 14.6063436684432
7200 14.576330720985
7300 14.6163681777656
7400 14.6013313131956
7500 14.6632463729225
7600 14.6299443114107
7700 14.6491915819278
7800 14.6241136627263
7900 14.6873237891865
8000 14.7474664408784
8100 14.7319202411514
8200 14.7483719736118
8300 14.7348568005039
8400 14.6928315460425
8500 14.7132305526138
8600 14.6627398829921
8700 14.6999042266977
8800 14.6959356333649
8900 14.7494686526656
9000 14.7118286511256
9100 14.7315148678943
9200 14.8084089844181
9300 14.7892761238884
9400 14.9067363005292
9500 14.8278349228666
9600 14.9224492465504
9700 14.9470878694985
9800 15.0150161697682
9900 14.9294478494788
10000 14.8244500226115
10100 14.8878325673703
10200 14.8059603239479
10300 14.8242301385106
10400 14.8180621392903
10500 14.8343862212137
10600 14.7737087230645
10700 14.8262174108421
10800 14.8912747243449
10900 14.906680140376
11000 14.9393579161503
11100 15.0481790803431
11200 15.0600599677524
11300 15.0476985805388
11400 14.9664377310761
11500 14.9357171777906
11600 14.958048801254
11700 14.9081018144886
11800 14.8084087063663
11900 14.8693779029424
12000 14.9544030181932
12100 14.9402945809988
12200 15.0161194162932
12300 14.9389463103675
12400 14.9142460739062
12500 14.8997266222292
12600 14.9959336035984
12700 14.9851726365558
12800 14.9826186316157
12900 14.8686609319197
13000 14.9176895436842
13100 14.9042573252312
13200 14.8865704882818
13300 14.9683746909554
13400 14.9951713582584
13500 15.0888895123165
13600 15.0026342556261
13700 15.0690713409015
13800 15.083883065071
13900 15.1287126640075
14000 15.1705927355478
14100 15.1367540895081
14200 15.1749123719831
14300 15.2042883043056
14400 15.2860409548427
14500 15.2620893035782
14600 15.2028908876247
14700 15.2359139830964
14800 15.2081779112183
14900 15.2757156284357
15000 15.3336948324542
15100 15.2917887776805
15200 15.3358903005795
15300 15.3886823861815
15400 15.4130538795453
15500 15.4453655578928
15600 15.5134760485121
15700 15.5010277567625
15800 15.5398062011466
15900 15.5056607409783
16000 15.4399651038092
16100 15.5382107402974
16200 15.4741697025132
16300 15.5094885166955
16400 15.4258545876705
16500 15.4631759395002
16600 15.543643738181
16700 15.513664762858
16800 15.4996206828874
16900 15.559015992737
17000 15.4976557523492
17100 15.5227474715533
17200 15.4327310135251
17300 15.3886410573265
17400 15.3644537426529
17500 15.3079574476339
17600 15.3310581048814
17700 15.3086858157185
17800 15.2844270260795
17900 15.2422068187663
18000 15.2992725580589
18100 15.2347685891495
18200 15.2109572328479
18300 15.182765228776
18400 15.1606049325961
18500 15.0477473926339
18600 15.0944814448739
18700 15.0630940143472
18800 15.0851797262064
18900 15.0749841585125
19000 15.0634267124141
19100 15.0558597101544
19200 15.1072711180426
19300 15.1963495617024
19400 15.2468654343165
19500 15.300156283336
19600 15.2827197714587
19700 15.3095985231073
19800 15.3708189091782
19900 15.3691342196391
20000 15.3211399074435
};
\addplot [crimson2555050]
table {%
100 13.138135433806
200 12.1055608999523
300 11.913289903095
400 11.9462942185532
500 12.0504985073417
600 12.087142199825
700 12.1109859400412
800 12.0203016877084
900 12.0605761322957
1000 12.057682814541
1100 12.1161536146393
1200 12.036480077117
1300 12.0076530565877
1400 12.0266928343042
1500 12.0207798319412
1600 11.9502601993869
1700 11.937350761737
1800 11.9200730426972
1900 11.9751666918533
2000 12.0126235322063
2100 11.984625023206
2200 12.0869537838579
2300 12.0509392558437
2400 12.0768454332857
2500 12.1180074024478
2600 12.144262608936
2700 12.1750458153792
2800 12.2635707149185
2900 12.2522644182071
3000 12.372447822339
3100 12.3937978004742
3200 12.5690278899231
3300 12.7046612092926
3400 12.7684638336796
3500 12.9331025301352
3600 13.0413068676523
3700 13.2157259289623
3800 13.2806629360174
3900 13.3145288772497
4000 13.3872977472202
4100 13.4718744249309
4200 13.6119831640476
4300 13.8133284854469
4400 13.932630933486
4500 13.9197793924775
4600 14.0640700497598
4700 14.1756253442607
4800 14.2458971285878
4900 14.3342894540358
5000 14.3672144846341
5100 14.4770792221534
5200 14.442414457347
5300 14.4264988207332
5400 14.5042145309306
5500 14.4534764225224
5600 14.5662458274094
5700 14.5896377993557
5800 14.671880431639
5900 14.7427460207895
6000 14.7621587610441
6100 14.7835467906395
6200 14.7354221290241
6300 14.8080150635216
6400 14.8107211189094
6500 14.9774044885557
6600 14.8877326899138
6700 14.8737257296012
6800 14.8697895267441
6900 14.8998108882918
7000 14.8300186802214
7100 14.7703032413687
7200 14.7964046663177
7300 14.8054526232584
7400 14.8703570204367
7500 14.8474923117451
7600 14.8448339271996
7700 14.8134103335819
7800 14.8866909432648
7900 14.9611584684435
8000 14.9280943499894
8100 14.9391402028028
8200 14.9313219166669
8300 14.8799566635903
8400 14.8998717669998
8500 14.8058943071425
8600 14.8292714603896
8700 14.8173368644305
8800 14.8779040818343
8900 14.8404401960659
9000 14.8542829528546
9100 14.9439081584707
9200 14.9244497761693
9300 15.0308402775149
9400 14.9383313989969
9500 15.0014937440112
9600 15.0447865582279
9700 15.0934783709077
9800 15.0171996731003
9900 14.8772315867473
10000 14.9446368116195
10100 14.8780743087286
10200 14.9297102303514
10300 14.9337202132627
10400 14.9416194705908
10500 14.881916207911
10600 14.9384360170511
10700 14.9844695268788
10800 14.9937667492482
10900 15.0361556699318
11000 15.1209374843366
11100 15.108072819695
11200 15.0791655771123
11300 15.0004388704827
11400 14.9915811000073
11500 15.0228378413557
11600 14.9764121149293
11700 14.9163178563992
11800 14.958832194546
11900 15.063015855353
12000 15.0798507641255
12100 15.1261157303213
12200 15.0054115391195
12300 14.967728607181
12400 14.970677801347
12500 15.0504223290808
12600 15.0327882805577
12700 15.0431901242519
12800 14.924148143882
12900 14.9456656401826
13000 14.9387518457406
13100 14.9394839225377
13200 15.0277854111476
13300 15.0580491717162
13400 15.1283443005109
13500 15.0404767040563
13600 15.0997467624909
13700 15.1276729437724
13800 15.185452545624
13900 15.2194638582898
14000 15.1686191946682
14100 15.2159942653234
14200 15.2576260443483
14300 15.3609724782726
14400 15.3213024698537
14500 15.2754374320044
14600 15.3145988073449
14700 15.303898565246
14800 15.3753227489511
14900 15.4427044013429
15000 15.420971192256
15100 15.4332378991761
15200 15.4816396286053
15300 15.4948577778924
15400 15.5170966479705
15500 15.6023139513882
15600 15.558442028856
15700 15.5809215736325
15800 15.5288845608019
15900 15.4715121908325
16000 15.5743990353166
16100 15.517184898421
16200 15.5504052097801
16300 15.4408651746297
16400 15.4801082278938
16500 15.5490291938707
16600 15.5111768379255
16700 15.4852281892176
16800 15.5405306990895
16900 15.5049944786835
17000 15.5206032990845
17100 15.4562150830629
17200 15.4297456351172
17300 15.4244235601968
17400 15.3665938575504
17500 15.3785118214775
17600 15.3612654786226
17700 15.3362770078624
17800 15.3226613376535
17900 15.3709580949628
18000 15.3070580456538
18100 15.287392800009
18200 15.2608796341003
18300 15.2457328892059
18400 15.1894601281888
18500 15.2457488547172
18600 15.2304817503903
18700 15.2588857300066
18800 15.2312124417479
18900 15.217192584813
19000 15.1860638359362
19100 15.2268572849502
19200 15.288545054739
19300 15.3458588133336
19400 15.424879724325
19500 15.4147121608163
19600 15.4544763999316
19700 15.5243993788804
19800 15.508058380022
19900 15.4538274305457
20000 15.4296456030551
};
\addplot [gold25021045]
table {%
100 9.52063226420809
200 10.4595011896724
300 10.7896573663088
400 10.8904039307798
500 10.9375866522001
600 11.0023094616082
700 11.2468232653357
800 11.4848603810749
900 11.3345424029928
1000 11.3500568384294
1100 11.4166616858369
1200 11.4287989062138
1300 11.4630874110242
1400 11.4911352271379
1500 11.5386995408685
1600 11.5018581406345
1700 11.5066038543583
1800 11.56726807794
1900 11.6289731532556
2000 11.6657574975195
2100 11.828759301056
2200 11.9897603691385
2300 11.9931219017502
2400 12.0871657004615
2500 12.1570835960244
2600 12.2239752113631
2700 12.2556925408661
2800 12.2232939531916
2900 12.3370009027329
3000 12.4376880635977
3100 12.4784533635652
3200 12.4874787158905
3300 12.5642508405143
3400 12.558813317924
3500 12.6403816025026
3600 12.7621666714561
3700 12.8705956819676
3800 12.9616411601266
3900 12.9597457006159
4000 13.0273305898665
4100 12.9583326962896
4200 12.8954955657623
4300 12.982677754186
4400 12.991402645389
4500 13.0742708916553
4600 13.1382871690011
4700 13.1465785391228
4800 13.1989924553417
4900 13.2410735501588
5000 13.2821018168825
5100 13.3277925165826
5200 13.4583029254005
5300 13.4228703559761
5400 13.548446072239
5500 13.4799980723005
5600 13.5479733203597
5700 13.5197966119298
5800 13.5051853548028
5900 13.5800477767367
6000 13.5890237699163
6100 13.7845489452438
6200 13.8184244234365
6300 13.8683245472229
6400 13.9049900436575
6500 13.9602320296965
6600 13.9647771424543
6700 14.0545472793757
6800 14.0916816001692
6900 14.1926736004614
7000 14.1542502578562
7100 14.1897185051175
7200 14.2255628350641
7300 14.294555162397
7400 14.2861992131414
7500 14.3562386954861
7600 14.3734795293092
7700 14.4208436649319
7800 14.4623677743082
7900 14.4329192366228
8000 14.4137848779404
8100 14.3334671965786
8200 14.2948007229576
8300 14.3106113325556
8400 14.3424710093886
8500 14.335845600901
8600 14.3884159294662
8700 14.3681184634037
8800 14.4396139097159
8900 14.4995591390556
9000 14.6519984923828
9100 14.6468765294267
9200 14.6347539919018
9300 14.7075477002686
9400 14.7867276511252
9500 14.8113489686082
9600 14.8001829072366
9700 14.9161220064549
9800 14.8568261136208
9900 14.9428906925861
10000 15.0359799453731
10100 15.1121047192484
10200 15.1705633727837
10300 15.216308371659
10400 15.2190395949457
10500 15.228722468247
10600 15.2412156244872
10700 15.2091926236376
10800 15.1342673772893
10900 14.9973966426228
11000 14.9219938203101
11100 15.0034626224245
11200 14.9791284013425
11300 14.8770850849623
11400 14.8327583491605
11500 14.9311312467322
11600 14.8720007864798
11700 14.8236013166458
11800 14.9015219384773
11900 14.8872224137415
12000 14.8554678411098
12100 14.8771956827532
12200 14.904886366183
12300 14.8831581241924
12400 14.8999335287761
12500 14.8994166356645
12600 14.8616754410319
12700 14.8742326072016
12800 14.8657327518678
12900 14.9175554035643
13000 14.8578115881597
13100 14.787714821752
13200 14.8440283198426
13300 14.8896037787916
13400 14.9205663370551
13500 14.815756333186
13600 14.8655319819845
13700 14.9260759641258
13800 14.9471161542484
13900 14.9312776276174
14000 14.9152727561753
14100 14.9233476457067
14200 14.8862827597703
14300 14.9348816013009
14400 14.9676178638592
14500 14.9629627644668
14600 14.9182497583093
14700 14.9888040111721
14800 15.0942165052133
14900 15.1095657317001
15000 15.2284559644622
15100 15.1990970089235
15200 15.1568084815373
15300 15.1721580344783
15400 15.0911604055264
15500 15.0727616673742
15600 15.0973694570057
15700 14.9824656138019
15800 15.0452877790705
15900 15.1106542927664
16000 15.154944264085
16100 15.1139707863034
16200 15.2080171545301
16300 15.2093897366196
16400 15.2039208590637
16500 15.1339062940741
16600 15.1864205525689
16700 15.1135596715082
16800 15.0165946715868
16900 15.0043350504149
17000 14.9676344657693
17100 15.0682839463363
17200 15.0641081342514
17300 15.1128738214229
17400 15.1688022270794
17500 15.2415903780239
17600 15.2260593433041
17700 15.2419852662524
17800 15.2066370689515
17900 15.2214283119898
18000 15.2041114158993
18100 15.2014113175503
18200 15.087764365427
18300 15.1033190715645
18400 15.159839073753
18500 15.2822358270035
18600 15.344742405729
18700 15.4260180743121
18800 15.4597953007471
18900 15.5247248041127
19000 15.5551601356462
19100 15.5354971214251
19200 15.5648874326306
19300 15.5599632121003
19400 15.6470879510379
19500 15.5841824401352
19600 15.5753751089972
19700 15.6119987604715
19800 15.6029084424772
19900 15.5672918650294
20000 15.582557997744
};
\addplot [mediumseagreen15195115]
table {%
100 12.2468131126888
200 12.6983875243959
300 12.1947390310248
400 12.0344983418228
500 12.0214679306464
600 12.0254697212878
700 12.070517004658
800 12.1066451249499
900 12.0326841728693
1000 12.0698819408115
1100 12.0643581898117
1200 12.1426762818201
1300 12.0837448946776
1400 12.0888270394755
1500 12.1111190528997
1600 12.104764903404
1700 12.041296154005
1800 12.0414348125702
1900 12.0348914726102
2000 12.0859334546309
2100 12.1289305561851
2200 12.082915139631
2300 12.1559157098181
2400 12.1048227517861
2500 12.1230982119632
2600 12.1864696579182
2700 12.20723809518
2800 12.2147476842179
2900 12.2839380960078
3000 12.2401494862523
3100 12.3538386933226
3200 12.3265837592431
3300 12.4573083510517
3400 12.511767564208
3500 12.5309489477998
3600 12.6627644563593
3700 12.7278744930768
3800 12.8332175734725
3900 12.8366665743833
4000 12.8108528288101
4100 12.8093293600345
4200 12.8517985205148
4300 12.94561066731
4400 13.0908801820391
4500 13.1624956448096
4600 13.0675276611884
4700 13.1427257351294
4800 13.2143392710921
4900 13.2520472719409
5000 13.301529319888
5100 13.2781534950702
5200 13.3708936714576
5300 13.3287190106153
5400 13.3256083681871
5500 13.3912336297068
5600 13.3133741456199
5700 13.4044561118607
5800 13.4278099959536
5900 13.5216167616965
6000 13.6010813941999
6100 13.6184748068136
6200 13.6392211438814
6300 13.627456130589
6400 13.7225527902151
6500 13.7333483499882
6600 13.9390390934331
6700 13.8548303338979
6800 13.8264343115481
6900 13.8252232143231
7000 13.8544579400245
7100 13.8022188884917
7200 13.7484600956945
7300 13.7632955847356
7400 13.7676238875662
7500 13.8624963118942
7600 13.8452853482942
7700 13.8420950921634
7800 13.8224373293795
7900 13.8893262233119
8000 13.9396158189478
8100 13.938915442435
8200 13.9519280638813
8300 13.9545757913416
8400 13.8977677219173
8500 13.9223227921742
8600 13.8435353432937
8700 13.910377357842
8800 13.9280658799916
8900 13.9979405618156
9000 14.0129375596952
9100 14.0414212975309
9200 14.1305282004897
9300 14.1293340070104
9400 14.2363545458715
9500 14.148275351141
9600 14.2663001186918
9700 14.3402744366715
9800 14.4284765591779
9900 14.3517484002499
10000 14.2833115376163
10100 14.37191593127
10200 14.3487850622198
10300 14.3891255964353
10400 14.448724811012
10500 14.4901053358946
10600 14.4390324942604
10700 14.4836391159563
10800 14.5701089360581
10900 14.6093423599569
11000 14.6328069829864
11100 14.7482969767392
11200 14.7739207099649
11300 14.7558916185635
11400 14.7105241388289
11500 14.7063911599184
11600 14.70832736342
11700 14.6967555988466
11800 14.6244320062178
11900 14.7047086349014
12000 14.7967330922077
12100 14.8024677104043
12200 14.8486295466242
12300 14.7703506026816
12400 14.7313650556367
12500 14.741796491732
12600 14.8439560525612
12700 14.8762232069088
12800 14.8966232043311
12900 14.7953610365003
13000 14.8562660057595
13100 14.872284996099
13200 14.8746113597845
13300 14.9874928615845
13400 15.0191777951346
13500 15.0963405967407
13600 15.0399634804616
13700 15.0816783400682
13800 15.1243504826738
13900 15.1780680555961
14000 15.2099746532089
14100 15.1687928897626
14200 15.2176343275837
14300 15.2672967165328
14400 15.342352212526
14500 15.299835762613
14600 15.2484383992135
14700 15.2461196425899
14800 15.2293818142157
14900 15.2882203156314
15000 15.3245256761721
15100 15.2734606359252
15200 15.3118521940797
15300 15.3497836362569
15400 15.3748048389741
15500 15.3977850006944
15600 15.4651700678675
15700 15.421257698531
15800 15.4539476073625
15900 15.4135103316763
16000 15.3468395430927
16100 15.448145876977
16200 15.4003126512688
16300 15.4283593308788
16400 15.3560982139136
16500 15.3922585241419
16600 15.4547851134024
16700 15.4399573434131
16800 15.4147735049229
16900 15.4565282151192
17000 15.4543089806739
17100 15.4700521802932
17200 15.3881987353905
17300 15.3557098905813
17400 15.3528345899579
17500 15.3163560214242
17600 15.3232807540015
17700 15.3182618567075
17800 15.2735705310677
17900 15.2552332425556
18000 15.3282634721384
18100 15.2734538898868
18200 15.263760640614
18300 15.2134364358727
18400 15.2100056525489
18500 15.1481530353414
18600 15.2060825146528
18700 15.1784271241908
18800 15.1975495185506
18900 15.2051852673092
19000 15.1768712796408
19100 15.1744916402906
19200 15.2093042182632
19300 15.2767375862633
19400 15.3053120641116
19500 15.3395623319459
19600 15.3357697860726
19700 15.3697035776202
19800 15.4496523594434
19900 15.4116331984944
20000 15.3627103747345
};
\addplot [mediumpurple175120210]
table {%
100 11.0519378694263
200 11.1972458247716
300 11.6416808211196
400 11.7979375836774
500 11.8825591602124
600 11.9554880830292
700 11.960578444183
800 11.9450641015296
900 11.8815158913714
1000 11.8979018732737
1100 12.0559340828193
1200 11.9111217184113
1300 12.0343078221796
1400 11.9274883217602
1500 11.8794972202696
1600 11.9073215550871
1700 11.9258207050511
1800 12.0174911131412
1900 12.0787555164408
2000 12.057581640304
2100 12.1347420768653
2200 12.1130600095102
2300 12.0565564491353
2400 12.0758991637932
2500 12.1048067188914
2600 12.1732075282495
2700 12.1750011557798
2800 12.1114842615023
2900 12.1026862726805
3000 12.1814653046336
3100 12.0878408751967
3200 12.1653850595755
3300 12.1279865741179
3400 12.1519320787576
3500 12.2698143476613
3600 12.2397847138207
3700 12.2337334095043
3800 12.2473822366541
3900 12.1092633373082
4000 12.1799979902192
4100 12.0968797679106
4200 12.2175644561218
4300 12.2487259050698
4400 12.2472367827752
4500 12.2941096427056
4600 12.2192412918218
4700 12.3394160260677
4800 12.4701732332115
4900 12.5232730078778
5000 12.5156280328019
5100 12.4651455132504
5200 12.4992127735831
5300 12.4452296456926
5400 12.5361758314196
5500 12.3745327813838
5600 12.3617360968187
5700 12.3475815695065
5800 12.2172481906647
5900 12.4100147953152
6000 12.3521365967788
6100 12.3155799555312
6200 12.331672122991
6300 12.4651760007068
6400 12.4835847957293
6500 12.4468421743097
6600 12.5072466531754
6700 12.5420320777276
6800 12.3959697808148
6900 12.4247244933953
7000 12.3656062489497
7100 12.5222007251065
7200 12.5849762675527
7300 12.7521740834561
7400 12.7795788807828
7500 12.8927246986593
7600 13.0199846940018
7700 13.0881566991844
7800 13.2000994146206
7900 13.1049507609615
8000 13.1736747600256
8100 13.2417085538185
8200 13.1798014175606
8300 13.0701932596912
8400 13.027194656659
8500 13.0479326393572
8600 12.9385406077904
8700 12.7414873600347
8800 12.9492030457408
8900 12.9703798730693
9000 13.0040484939104
9100 12.9831696764532
9200 12.9525871607892
9300 12.800631674971
9400 12.7550230652207
9500 12.8023594507092
9600 12.6122444819992
9700 12.5576826920675
9800 12.5278213583199
9900 12.5996511092943
10000 12.6041459291757
10100 12.6940708933521
10200 12.7591815955271
10300 12.7437138156715
10400 12.843409321932
10500 12.8301067170198
10600 12.9326518305948
10700 12.9767873917143
10800 12.9290453229494
10900 13.0560301217465
11000 13.0713696216049
11100 13.0303722823439
11200 13.0395440567365
11300 13.0946041476315
11400 13.1364999795454
11500 13.1716424777265
11600 13.403747718979
11700 13.5459014860239
11800 13.5658424641306
11900 13.5598367473958
12000 13.5784521243427
12100 13.5469496999639
12200 13.4756595797249
12300 13.495247628481
12400 13.5623266568725
12500 13.5545583281491
12600 13.5995536725234
12700 13.6915736157606
12800 13.705492332277
12900 13.6283917144776
13000 13.592772936052
13100 13.6539666218596
13200 13.7264164084126
13300 13.814208403227
13400 13.9404504587167
13500 13.847369840619
13600 13.7969379995453
13700 13.7121431379298
13800 13.7604728870029
13900 13.8001479318299
14000 13.8334884945228
14100 13.9221648039306
14200 14.0863390880233
14300 14.1067939673293
14400 14.0909350801095
14500 14.1745988398223
14600 14.2786247344883
14700 14.2931418902868
14800 14.2629379208185
14900 14.2307601027187
15000 14.3599682576324
15100 14.4208969548659
15200 14.3096674697261
15300 14.2613635771507
15400 14.1153943022271
15500 14.2668270898001
15600 14.3396494598203
15700 14.4798858835713
15800 14.4327705655281
15900 14.402956722902
16000 14.4504883539464
16100 14.5101144433826
16200 14.4887093767809
16300 14.6015877828102
16400 14.6199806423372
16500 14.6401875939392
16600 14.5679626609094
16700 14.5980555788548
16800 14.6708766340438
16900 14.6771479968047
17000 14.6979830007277
17100 14.6745832009297
17200 14.7726718306425
17300 14.840394369003
17400 15.0064294369304
17500 14.9591221381968
17600 14.8459665271967
17700 14.7753006401017
17800 14.8258607377308
17900 14.8472211016307
18000 14.8026524716539
18100 14.8032590096271
18200 14.7868151781309
18300 14.785990169424
18400 14.7436002004313
18500 14.7032619896755
18600 14.7763249667814
18700 14.8057233121639
18800 14.8301424776118
18900 14.9697459200476
19000 15.0057250783223
19100 15.0398844049952
19200 15.1036160766119
19300 15.1096858996874
19400 15.0882797579592
19500 15.1389226133773
19600 15.326341445316
19700 15.3251046519044
19800 15.3654808673592
19900 15.3947513752102
20000 15.4326206199239
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training Steps},
xmin=-895, xmax=20995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tx Power (W)},
ymin=13.7121929824561, ymax=53.1790350877193,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:100,33.0877192982456)
--(axis cs:100,32.1929824561403)
--(axis cs:200,33.6578947368421)
--(axis cs:300,33.0994152046784)
--(axis cs:400,32.5921052631579)
--(axis cs:500,32.119298245614)
--(axis cs:600,31.8888888888889)
--(axis cs:700,32.2255639097744)
--(axis cs:800,32.2127192982456)
--(axis cs:900,32.1267056530214)
--(axis cs:1000,31.9228070175439)
--(axis cs:1100,31.8755980861244)
--(axis cs:1200,32.077485380117)
--(axis cs:1300,32.1686909581646)
--(axis cs:1400,32.3759398496241)
--(axis cs:1500,32.1111111111111)
--(axis cs:1600,31.9320175438597)
--(axis cs:1700,31.8792569659443)
--(axis cs:1800,31.4990253411306)
--(axis cs:1900,31.1920590951062)
--(axis cs:2000,31.0491228070175)
--(axis cs:2100,30.730701754386)
--(axis cs:2200,30.3070175438596)
--(axis cs:2300,30.0061403508772)
--(axis cs:2400,29.5929824561403)
--(axis cs:2500,29.4684210526316)
--(axis cs:2600,29.2473684210526)
--(axis cs:2700,28.7868421052632)
--(axis cs:2800,28.7614035087719)
--(axis cs:2900,28.4526315789474)
--(axis cs:3000,28.1333333333333)
--(axis cs:3100,28.0157894736842)
--(axis cs:3200,27.3728070175439)
--(axis cs:3300,26.8087719298246)
--(axis cs:3400,26.1833333333333)
--(axis cs:3500,25.7543859649123)
--(axis cs:3600,25.419298245614)
--(axis cs:3700,24.8719298245614)
--(axis cs:3800,24.7824561403509)
--(axis cs:3900,24.8622807017544)
--(axis cs:4000,24.5535087719298)
--(axis cs:4100,23.869298245614)
--(axis cs:4200,23.3052631578947)
--(axis cs:4300,22.4201754385965)
--(axis cs:4400,21.719298245614)
--(axis cs:4500,20.9789473684211)
--(axis cs:4600,20.6105263157895)
--(axis cs:4700,20.130701754386)
--(axis cs:4800,19.6675438596491)
--(axis cs:4900,19.1780701754386)
--(axis cs:5000,18.9131578947368)
--(axis cs:5100,18.7421052631579)
--(axis cs:5200,18.3701754385965)
--(axis cs:5300,18.1859649122807)
--(axis cs:5400,17.8517543859649)
--(axis cs:5500,17.3964912280702)
--(axis cs:5600,17.2482456140351)
--(axis cs:5700,17.0859649122807)
--(axis cs:5800,17.0763157894737)
--(axis cs:5900,17.0219298245614)
--(axis cs:6000,17.0456140350877)
--(axis cs:6100,17.1140350877193)
--(axis cs:6200,17.1359649122807)
--(axis cs:6300,17.340350877193)
--(axis cs:6400,16.9587719298246)
--(axis cs:6500,16.8157894736842)
--(axis cs:6600,16.5377192982456)
--(axis cs:6700,16.321052631579)
--(axis cs:6800,16.1745614035088)
--(axis cs:6900,16.0850877192982)
--(axis cs:7000,16.2614035087719)
--(axis cs:7100,16.3535087719298)
--(axis cs:7200,16.15)
--(axis cs:7300,16.1429824561403)
--(axis cs:7400,16.5140350877193)
--(axis cs:7500,16.5394736842105)
--(axis cs:7600,16.6201754385965)
--(axis cs:7700,16.8912280701754)
--(axis cs:7800,17.0298245614035)
--(axis cs:7900,17.1008771929825)
--(axis cs:8000,16.9035087719298)
--(axis cs:8100,17.1543859649123)
--(axis cs:8200,17.1587719298246)
--(axis cs:8300,17.159649122807)
--(axis cs:8400,17.3236842105263)
--(axis cs:8500,17.9394736842105)
--(axis cs:8600,18.3535087719298)
--(axis cs:8700,18.4201754385965)
--(axis cs:8800,18.3078947368421)
--(axis cs:8900,18.0921052631579)
--(axis cs:9000,17.7964912280702)
--(axis cs:9100,17.930701754386)
--(axis cs:9200,17.8552631578947)
--(axis cs:9300,18.3473684210526)
--(axis cs:9400,18.0552631578947)
--(axis cs:9500,18.1368421052632)
--(axis cs:9600,17.8789473684211)
--(axis cs:9700,17.5578947368421)
--(axis cs:9800,17.3245614035088)
--(axis cs:9900,17.5333333333333)
--(axis cs:10000,17.7842105263158)
--(axis cs:10100,17.5289473684211)
--(axis cs:10200,17.5)
--(axis cs:10300,17.1026315789474)
--(axis cs:10400,16.7228070175439)
--(axis cs:10500,16.2149122807018)
--(axis cs:10600,16.0105263157895)
--(axis cs:10700,16.05)
--(axis cs:10800,16.3)
--(axis cs:10900,16.3798245614035)
--(axis cs:11000,16.3526315789474)
--(axis cs:11100,16.0166666666667)
--(axis cs:11200,16.0938596491228)
--(axis cs:11300,15.7236842105263)
--(axis cs:11400,15.7543859649123)
--(axis cs:11500,15.7535087719298)
--(axis cs:11600,16.1412280701754)
--(axis cs:11700,15.921052631579)
--(axis cs:11800,16.1122807017544)
--(axis cs:11900,15.9201754385965)
--(axis cs:12000,15.6973684210526)
--(axis cs:12100,15.5061403508772)
--(axis cs:12200,15.7114035087719)
--(axis cs:12300,16.1771929824561)
--(axis cs:12400,16.6342105263158)
--(axis cs:12500,16.8359649122807)
--(axis cs:12600,16.9614035087719)
--(axis cs:12700,17.3280701754386)
--(axis cs:12800,17.5)
--(axis cs:12900,18.0859649122807)
--(axis cs:13000,18)
--(axis cs:13100,18.2026315789474)
--(axis cs:13200,18.1657894736842)
--(axis cs:13300,18.8122807017544)
--(axis cs:13400,19.0377192982456)
--(axis cs:13500,19.6631578947368)
--(axis cs:13600,19.7657894736842)
--(axis cs:13700,20.0587719298246)
--(axis cs:13800,19.8833333333333)
--(axis cs:13900,19.9)
--(axis cs:14000,19.3210526315789)
--(axis cs:14100,19.1508771929825)
--(axis cs:14200,18.8543859649123)
--(axis cs:14300,19.0412280701754)
--(axis cs:14400,18.8728070175439)
--(axis cs:14500,18.7350877192982)
--(axis cs:14600,19.1315789473684)
--(axis cs:14700,19.2938596491228)
--(axis cs:14800,18.9736842105263)
--(axis cs:14900,18.6675438596491)
--(axis cs:15000,18.940350877193)
--(axis cs:15100,19.0947368421053)
--(axis cs:15200,18.9631578947368)
--(axis cs:15300,18.5561403508772)
--(axis cs:15400,18.3754385964912)
--(axis cs:15500,18.1315789473684)
--(axis cs:15600,17.7078947368421)
--(axis cs:15700,17.8675438596491)
--(axis cs:15800,17.8578947368421)
--(axis cs:15900,17.8649122807018)
--(axis cs:16000,18.169298245614)
--(axis cs:16100,18.1175438596491)
--(axis cs:16200,18.1877192982456)
--(axis cs:16300,17.7929824561404)
--(axis cs:16400,17.9543859649123)
--(axis cs:16500,18.5271929824561)
--(axis cs:16600,18.169298245614)
--(axis cs:16700,18.2078947368421)
--(axis cs:16800,18.3394736842105)
--(axis cs:16900,18.8368421052632)
--(axis cs:17000,20.5397660818713)
--(axis cs:17100,18.4035087719298)
--(axis cs:17200,18.5324561403509)
--(axis cs:17300,18.6701754385965)
--(axis cs:17400,18.6350877192982)
--(axis cs:17500,18.3710526315789)
--(axis cs:17600,18.3605263157895)
--(axis cs:17700,18.3763157894737)
--(axis cs:17800,18.6052631578947)
--(axis cs:17900,18.6385964912281)
--(axis cs:18000,18.6552631578947)
--(axis cs:18100,18.8289473684211)
--(axis cs:18200,18.85)
--(axis cs:18300,19.1964912280702)
--(axis cs:18400,19.2456140350877)
--(axis cs:18500,18.8035087719298)
--(axis cs:18600,18.9421052631579)
--(axis cs:18700,19.1157894736842)
--(axis cs:18800,19.3236842105263)
--(axis cs:18900,19.0701754385965)
--(axis cs:19000,19.3789473684211)
--(axis cs:19100,19.4315789473684)
--(axis cs:19200,19.7552631578947)
--(axis cs:19300,20.1280701754386)
--(axis cs:19400,20.3175438596491)
--(axis cs:19500,20.3298245614035)
--(axis cs:19600,20.4543859649123)
--(axis cs:19700,20.5114035087719)
--(axis cs:19800,20.3657894736842)
--(axis cs:19900,20.2166666666667)
--(axis cs:20000,19.9526315789474)
--(axis cs:20000,33.7842105263158)
--(axis cs:20000,33.7842105263158)
--(axis cs:19900,33.5894736842105)
--(axis cs:19800,33.5684210526316)
--(axis cs:19700,33.6394736842105)
--(axis cs:19600,33.6684210526316)
--(axis cs:19500,33.4640350877193)
--(axis cs:19400,33.5526315789474)
--(axis cs:19300,33.2043859649123)
--(axis cs:19200,33.1368421052632)
--(axis cs:19100,32.8570175438597)
--(axis cs:19000,32.9184210526316)
--(axis cs:18900,33.0763157894737)
--(axis cs:18800,32.9885964912281)
--(axis cs:18700,32.8973684210526)
--(axis cs:18600,32.5719298245614)
--(axis cs:18500,32.7684210526316)
--(axis cs:18400,33.1657894736842)
--(axis cs:18300,32.2421052631579)
--(axis cs:18200,32.3649122807018)
--(axis cs:18100,31.8271929824561)
--(axis cs:18000,31.6245614035088)
--(axis cs:17900,31.5578947368421)
--(axis cs:17800,29.2169590643275)
--(axis cs:17700,31.4166666666667)
--(axis cs:17600,31.3157894736842)
--(axis cs:17500,31.2657894736842)
--(axis cs:17400,31.3894736842105)
--(axis cs:17300,31.6429824561404)
--(axis cs:17200,31.7289473684211)
--(axis cs:17100,31.8614035087719)
--(axis cs:17000,31.7991228070175)
--(axis cs:16900,32.0535087719298)
--(axis cs:16800,31.6675438596491)
--(axis cs:16700,31.4622807017544)
--(axis cs:16600,31.3166666666667)
--(axis cs:16500,31.2245614035088)
--(axis cs:16400,31.0815789473684)
--(axis cs:16300,31.0736842105263)
--(axis cs:16200,30.4368421052632)
--(axis cs:16100,30.4956140350877)
--(axis cs:16000,30.8868421052632)
--(axis cs:15900,31.028947368421)
--(axis cs:15800,30.85)
--(axis cs:15700,30.7535087719298)
--(axis cs:15600,30.7026315789474)
--(axis cs:15500,30.7298245614035)
--(axis cs:15400,30.6201754385965)
--(axis cs:15300,30.4763157894737)
--(axis cs:15200,30.369298245614)
--(axis cs:15100,30.0745614035088)
--(axis cs:15000,29.8508771929824)
--(axis cs:14900,29.6333333333333)
--(axis cs:14800,30.028947368421)
--(axis cs:14700,30.5798245614035)
--(axis cs:14600,31.1280701754386)
--(axis cs:14500,31.0245614035088)
--(axis cs:14400,31.3482456140351)
--(axis cs:14300,31.6447368421053)
--(axis cs:14200,32.109649122807)
--(axis cs:14100,32.309649122807)
--(axis cs:14000,32.2947368421053)
--(axis cs:13900,32.3850877192982)
--(axis cs:13800,32.4877192982456)
--(axis cs:13700,32.7447368421053)
--(axis cs:13600,32.3543859649123)
--(axis cs:13500,32.5587719298246)
--(axis cs:13400,32.8263157894737)
--(axis cs:13300,33.3201754385965)
--(axis cs:13200,28.8485380116959)
--(axis cs:13100,34.2368421052632)
--(axis cs:13000,34.5517543859649)
--(axis cs:12900,34.7412280701754)
--(axis cs:12800,34.8210526315789)
--(axis cs:12700,35.2824561403509)
--(axis cs:12600,35.1280701754386)
--(axis cs:12500,35.2482456140351)
--(axis cs:12400,35.5359649122807)
--(axis cs:12300,35.869298245614)
--(axis cs:12200,36.2859649122807)
--(axis cs:12100,36.3157894736842)
--(axis cs:12000,31.0067251461988)
--(axis cs:11900,36.2798245614035)
--(axis cs:11800,36.0535087719298)
--(axis cs:11700,36.6491228070175)
--(axis cs:11600,36.7263157894737)
--(axis cs:11500,36.9271929824561)
--(axis cs:11400,36.6929824561404)
--(axis cs:11300,36.5008771929825)
--(axis cs:11200,36.659649122807)
--(axis cs:11100,36.4035087719298)
--(axis cs:11000,36.5868421052632)
--(axis cs:10900,36.6289473684211)
--(axis cs:10800,36.5473684210526)
--(axis cs:10700,36.3780701754386)
--(axis cs:10600,36.4991228070175)
--(axis cs:10500,36.7824561403509)
--(axis cs:10400,36.8482456140351)
--(axis cs:10300,36.6798245614035)
--(axis cs:10200,36.6140350877193)
--(axis cs:10100,36.9877192982456)
--(axis cs:10000,37.1552631578947)
--(axis cs:9900,37.2210526315789)
--(axis cs:9800,37.6491228070175)
--(axis cs:9700,37.6429824561403)
--(axis cs:9600,38.2640350877193)
--(axis cs:9500,38.3736842105263)
--(axis cs:9400,38.1552631578947)
--(axis cs:9300,38.3447368421053)
--(axis cs:9200,38.509649122807)
--(axis cs:9100,38.9815789473684)
--(axis cs:9000,39.3877192982456)
--(axis cs:8900,39.7377192982456)
--(axis cs:8800,39.9798245614035)
--(axis cs:8700,39.8517543859649)
--(axis cs:8600,40.3254385964912)
--(axis cs:8500,39.7842105263158)
--(axis cs:8400,40.2061403508772)
--(axis cs:8300,40.7114035087719)
--(axis cs:8200,41.2324561403509)
--(axis cs:8100,41.5228070175439)
--(axis cs:8000,42.3377192982456)
--(axis cs:7900,43.3894736842105)
--(axis cs:7800,44.1342105263158)
--(axis cs:7700,44.6271929824561)
--(axis cs:7600,45.269298245614)
--(axis cs:7500,45.6947368421053)
--(axis cs:7400,46.7877192982456)
--(axis cs:7300,47.2429824561403)
--(axis cs:7200,47.5526315789474)
--(axis cs:7100,47.7824561403509)
--(axis cs:7000,47.9561403508772)
--(axis cs:6900,48.3324561403509)
--(axis cs:6800,48.6236842105263)
--(axis cs:6700,49.2175438596491)
--(axis cs:6600,49.0631578947368)
--(axis cs:6500,50.0964912280702)
--(axis cs:6400,50)
--(axis cs:6300,49.9929824561403)
--(axis cs:6200,49.6964912280702)
--(axis cs:6100,49.2701754385965)
--(axis cs:6000,48.6210526315789)
--(axis cs:5900,48.0078947368421)
--(axis cs:5800,47.2798245614035)
--(axis cs:5700,46.590350877193)
--(axis cs:5600,46.0350877192982)
--(axis cs:5500,45.6771929824561)
--(axis cs:5400,45.1491228070176)
--(axis cs:5300,44.8877192982456)
--(axis cs:5200,44.3929824561403)
--(axis cs:5100,44.0614035087719)
--(axis cs:5000,43.7482456140351)
--(axis cs:4900,42.9219298245614)
--(axis cs:4800,42.5763157894737)
--(axis cs:4700,42)
--(axis cs:4600,41.6631578947368)
--(axis cs:4500,35.9318713450292)
--(axis cs:4400,40.5622807017544)
--(axis cs:4300,39.9640350877193)
--(axis cs:4200,39.7035087719298)
--(axis cs:4100,39.5508771929825)
--(axis cs:4000,39.3605263157895)
--(axis cs:3900,39.1140350877193)
--(axis cs:3800,39.0122807017544)
--(axis cs:3700,38.8657894736842)
--(axis cs:3600,38.5)
--(axis cs:3500,38.0315789473684)
--(axis cs:3400,37.7833333333333)
--(axis cs:3300,37.3271929824561)
--(axis cs:3200,36.9868421052632)
--(axis cs:3100,36.7614035087719)
--(axis cs:3000,36.4131578947368)
--(axis cs:2900,36.6789473684211)
--(axis cs:2800,36.5491228070175)
--(axis cs:2700,35.2180921052631)
--(axis cs:2600,36.3447368421053)
--(axis cs:2500,36.2570175438596)
--(axis cs:2400,36.1105263157895)
--(axis cs:2300,36.1035087719298)
--(axis cs:2200,35.9026315789474)
--(axis cs:2100,35.8122807017544)
--(axis cs:2000,35.4929824561403)
--(axis cs:1900,35.3702677746999)
--(axis cs:1800,35.317738791423)
--(axis cs:1700,35.1599587203302)
--(axis cs:1600,35.1622807017544)
--(axis cs:1500,34.8768031189084)
--(axis cs:1400,35.2230576441103)
--(axis cs:1300,35.2159244264507)
--(axis cs:1200,35.2529239766082)
--(axis cs:1100,35.177033492823)
--(axis cs:1000,35.1771929824561)
--(axis cs:900,34.7446393762183)
--(axis cs:800,34.780701754386)
--(axis cs:700,34.7042606516291)
--(axis cs:600,34.1578947368421)
--(axis cs:500,34.0245614035088)
--(axis cs:400,34.0657894736842)
--(axis cs:300,33.9005847953216)
--(axis cs:200,34.1842105263158)
--(axis cs:100,33.0877192982456)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:100,34.1052631578947)
--(axis cs:100,33.5614035087719)
--(axis cs:200,33.3771929824561)
--(axis cs:300,32.8713450292398)
--(axis cs:400,32.7631578947368)
--(axis cs:500,32.4561403508772)
--(axis cs:600,32.3801169590643)
--(axis cs:700,32.3483709273183)
--(axis cs:800,32.4385964912281)
--(axis cs:900,32.130604288499)
--(axis cs:1000,31.9578947368421)
--(axis cs:1100,31.8261562998405)
--(axis cs:1200,31.8538011695906)
--(axis cs:1300,31.7800269905533)
--(axis cs:1400,31.718045112782)
--(axis cs:1500,31.6070175438597)
--(axis cs:1600,31.5186403508772)
--(axis cs:1700,31.3570691434469)
--(axis cs:1800,31.1608187134503)
--(axis cs:1900,31.0258541089566)
--(axis cs:2000,31.1)
--(axis cs:2100,30.9552631578947)
--(axis cs:2200,30.6710526315789)
--(axis cs:2300,30.6833333333333)
--(axis cs:2400,30.6342105263158)
--(axis cs:2500,30.5649122807018)
--(axis cs:2600,30.3824561403509)
--(axis cs:2700,30.3166666666667)
--(axis cs:2800,30.1745614035088)
--(axis cs:2900,30.1543859649123)
--(axis cs:3000,29.9517543859649)
--(axis cs:3100,29.9280701754386)
--(axis cs:3200,29.8289473684211)
--(axis cs:3300,30.0385964912281)
--(axis cs:3400,29.8921052631579)
--(axis cs:3500,29.6491228070176)
--(axis cs:3600,29.7877192982456)
--(axis cs:3700,29.7219298245614)
--(axis cs:3800,29.7149122807018)
--(axis cs:3900,29.7912280701754)
--(axis cs:4000,30.0631578947368)
--(axis cs:4100,30.3026315789474)
--(axis cs:4200,30.0017543859649)
--(axis cs:4300,31.303216374269)
--(axis cs:4400,29.4236842105263)
--(axis cs:4500,29.35)
--(axis cs:4600,29.4912280701754)
--(axis cs:4700,29.1026315789474)
--(axis cs:4800,28.9736842105263)
--(axis cs:4900,28.9280701754386)
--(axis cs:5000,29.2745614035088)
--(axis cs:5100,28.9342105263158)
--(axis cs:5200,28.6868421052632)
--(axis cs:5300,28.0517543859649)
--(axis cs:5400,27.740350877193)
--(axis cs:5500,27.9982456140351)
--(axis cs:5600,27.6105263157895)
--(axis cs:5700,27.6456140350877)
--(axis cs:5800,27.5210526315789)
--(axis cs:5900,27.3666666666667)
--(axis cs:6000,26.9166666666667)
--(axis cs:6100,26.0850877192982)
--(axis cs:6200,26.2894736842105)
--(axis cs:6300,26.4245614035088)
--(axis cs:6400,26.6710526315789)
--(axis cs:6500,26.5947368421053)
--(axis cs:6600,26.5394736842105)
--(axis cs:6700,26.5587719298246)
--(axis cs:6800,26.1271929824561)
--(axis cs:6900,25.9885964912281)
--(axis cs:7000,25.9043859649123)
--(axis cs:7100,26.2543859649123)
--(axis cs:7200,26.4587719298246)
--(axis cs:7300,26.7350877192982)
--(axis cs:7400,27.3026315789474)
--(axis cs:7500,27.0105263157895)
--(axis cs:7600,27.0438596491228)
--(axis cs:7700,26.65)
--(axis cs:7800,26.2736842105263)
--(axis cs:7900,27.0508771929825)
--(axis cs:8000,26.6754385964912)
--(axis cs:8100,26.5052631578947)
--(axis cs:8200,26.1333333333333)
--(axis cs:8300,25.7412280701754)
--(axis cs:8400,25.6780701754386)
--(axis cs:8500,25.6280701754386)
--(axis cs:8600,25.3868421052632)
--(axis cs:8700,25.9184210526316)
--(axis cs:8800,26.0912280701754)
--(axis cs:8900,26.3517543859649)
--(axis cs:9000,25.9850877192982)
--(axis cs:9100,25.65)
--(axis cs:9200,25.0605263157895)
--(axis cs:9300,24.6175438596491)
--(axis cs:9400,23.7649122807018)
--(axis cs:9500,23.8982456140351)
--(axis cs:9600,23.6543859649123)
--(axis cs:9700,23.6385964912281)
--(axis cs:9800,23.4385964912281)
--(axis cs:9900,24.3137426900585)
--(axis cs:10000,22.080701754386)
--(axis cs:10100,22.4956140350877)
--(axis cs:10200,22.9745614035088)
--(axis cs:10300,22.809649122807)
--(axis cs:10400,22.4991228070175)
--(axis cs:10500,22.0649122807018)
--(axis cs:10600,21.6157894736842)
--(axis cs:10700,21.0535087719298)
--(axis cs:10800,21.3298245614035)
--(axis cs:10900,20.8859649122807)
--(axis cs:11000,20.6412280701754)
--(axis cs:11100,20.3052631578947)
--(axis cs:11200,20.3368421052632)
--(axis cs:11300,20.7412280701754)
--(axis cs:11400,21.0526315789474)
--(axis cs:11500,20.9912280701754)
--(axis cs:11600,20.9131578947368)
--(axis cs:11700,20.9289473684211)
--(axis cs:11800,21.3780701754386)
--(axis cs:11900,21.6561403508772)
--(axis cs:12000,21.8728070175439)
--(axis cs:12100,21.4771929824561)
--(axis cs:12200,21.1517543859649)
--(axis cs:12300,20.969298245614)
--(axis cs:12400,21.3850877192983)
--(axis cs:12500,21.3473684210526)
--(axis cs:12600,21.3245614035088)
--(axis cs:12700,21.3789473684211)
--(axis cs:12800,20.8771929824561)
--(axis cs:12900,20.4008771929825)
--(axis cs:13000,20.1745614035088)
--(axis cs:13100,20.7087719298246)
--(axis cs:13200,20.6508771929825)
--(axis cs:13300,20.3087719298246)
--(axis cs:13400,20.0649122807018)
--(axis cs:13500,20.0798245614035)
--(axis cs:13600,19.9728070175439)
--(axis cs:13700,19.9122807017544)
--(axis cs:13800,20.2894736842105)
--(axis cs:13900,20.0043859649123)
--(axis cs:14000,20.7350877192982)
--(axis cs:14100,20.7429824561403)
--(axis cs:14200,20.7078947368421)
--(axis cs:14300,21.4771929824561)
--(axis cs:14400,21.2245614035088)
--(axis cs:14500,21.6219298245614)
--(axis cs:14600,22.259649122807)
--(axis cs:14700,22.0973684210526)
--(axis cs:14800,22.6456140350877)
--(axis cs:14900,23.2368421052632)
--(axis cs:15000,24.0675438596491)
--(axis cs:15100,23.4008771929825)
--(axis cs:15200,23.390350877193)
--(axis cs:15300,23.4166666666667)
--(axis cs:15400,23.4877192982456)
--(axis cs:15500,23.6298245614035)
--(axis cs:15600,23.028947368421)
--(axis cs:15700,22.5210526315789)
--(axis cs:15800,21.8385964912281)
--(axis cs:15900,22.5666666666667)
--(axis cs:16000,22.6605263157895)
--(axis cs:16100,23.2473684210526)
--(axis cs:16200,23.2675438596491)
--(axis cs:16300,22.6421052631579)
--(axis cs:16400,22.6359649122807)
--(axis cs:16500,22.1219298245614)
--(axis cs:16600,22.5464912280702)
--(axis cs:16700,22.6333333333333)
--(axis cs:16800,22.0815789473684)
--(axis cs:16900,22.5850877192982)
--(axis cs:17000,22.5570175438597)
--(axis cs:17100,22.1140350877193)
--(axis cs:17200,22.1982456140351)
--(axis cs:17300,22.459649122807)
--(axis cs:17400,22.0421052631579)
--(axis cs:17500,23.1763157894737)
--(axis cs:17600,23.4631578947368)
--(axis cs:17700,23.6736842105263)
--(axis cs:17800,23.8421052631579)
--(axis cs:17900,23.9631578947368)
--(axis cs:18000,24.0368421052632)
--(axis cs:18100,24.3280701754386)
--(axis cs:18200,24.3385964912281)
--(axis cs:18300,24.492149122807)
--(axis cs:18400,24.3412280701754)
--(axis cs:18500,24.2877192982456)
--(axis cs:18600,24.7122807017544)
--(axis cs:18700,25.1201754385965)
--(axis cs:18800,24.7149122807017)
--(axis cs:18900,24.9359649122807)
--(axis cs:19000,24.6675438596491)
--(axis cs:19100,24.6236842105263)
--(axis cs:19200,24.680701754386)
--(axis cs:19300,24.3666666666667)
--(axis cs:19400,24.4605263157895)
--(axis cs:19500,24.3894736842105)
--(axis cs:19600,24.4122807017544)
--(axis cs:19700,24.2508771929825)
--(axis cs:19800,23.7842105263158)
--(axis cs:19900,23.909649122807)
--(axis cs:20000,24.059649122807)
--(axis cs:20000,28.1771929824561)
--(axis cs:20000,28.1771929824561)
--(axis cs:19900,27.9964912280702)
--(axis cs:19800,27.7429824561404)
--(axis cs:19700,27.9298245614035)
--(axis cs:19600,27.6429824561404)
--(axis cs:19500,27.3947368421053)
--(axis cs:19400,27.5921052631579)
--(axis cs:19300,27.1956140350877)
--(axis cs:19200,26.9640350877193)
--(axis cs:19100,27.2026315789474)
--(axis cs:19000,26.9438596491228)
--(axis cs:18900,26.6921052631579)
--(axis cs:18800,27.4061403508772)
--(axis cs:18700,27.840350877193)
--(axis cs:18600,26.3078947368421)
--(axis cs:18500,25.8666666666667)
--(axis cs:18400,25.3973684210526)
--(axis cs:18300,24.7640350877193)
--(axis cs:18200,25.090350877193)
--(axis cs:18100,24.7175438596491)
--(axis cs:18000,24.5394736842105)
--(axis cs:17900,24.1450292397661)
--(axis cs:17800,24.9830409356725)
--(axis cs:17700,24.8315789473684)
--(axis cs:17600,24.4482456140351)
--(axis cs:17500,24.6657894736842)
--(axis cs:17400,25.2912280701754)
--(axis cs:17300,25.1131578947368)
--(axis cs:17200,25.1078947368421)
--(axis cs:17100,24.5877192982456)
--(axis cs:17000,24.3473684210526)
--(axis cs:16900,24.3745614035088)
--(axis cs:16800,24.0973684210526)
--(axis cs:16700,23.9666666666667)
--(axis cs:16600,24.5491228070175)
--(axis cs:16500,24.8947368421053)
--(axis cs:16400,25.0543859649123)
--(axis cs:16300,25.2587719298246)
--(axis cs:16200,25.6701754385965)
--(axis cs:16100,25.5052631578947)
--(axis cs:16000,25.8614035087719)
--(axis cs:15900,26.1)
--(axis cs:15800,25.5684210526316)
--(axis cs:15700,25.5894736842105)
--(axis cs:15600,25.7263157894737)
--(axis cs:15500,25.8289473684211)
--(axis cs:15400,26.1824561403509)
--(axis cs:15300,26.3684210526316)
--(axis cs:15200,26.6517543859649)
--(axis cs:15100,26.8114035087719)
--(axis cs:15000,26.8342105263158)
--(axis cs:14900,26.5745614035088)
--(axis cs:14800,26.9350877192982)
--(axis cs:14700,27.2508771929825)
--(axis cs:14600,27.1508771929825)
--(axis cs:14500,27.1675438596491)
--(axis cs:14400,27.1938596491228)
--(axis cs:14300,27.1394736842105)
--(axis cs:14200,27.1631578947368)
--(axis cs:14100,27.3929824561404)
--(axis cs:14000,27.369298245614)
--(axis cs:13900,27.8245614035088)
--(axis cs:13800,28.019298245614)
--(axis cs:13700,27.7157894736842)
--(axis cs:13600,27.9061403508772)
--(axis cs:13500,27.5649122807018)
--(axis cs:13400,27.4342105263158)
--(axis cs:13300,28.3175438596491)
--(axis cs:13200,28.7833333333333)
--(axis cs:13100,28.2885964912281)
--(axis cs:13000,28.4938596491228)
--(axis cs:12900,28.590350877193)
--(axis cs:12800,28.1473684210526)
--(axis cs:12700,27.7219298245614)
--(axis cs:12600,27.2754385964912)
--(axis cs:12500,27.9429824561403)
--(axis cs:12400,28.559649122807)
--(axis cs:12300,28.2543859649123)
--(axis cs:12200,28.5201754385965)
--(axis cs:12100,28.9842105263158)
--(axis cs:12000,28.7842105263158)
--(axis cs:11900,27.8219298245614)
--(axis cs:11800,27.7105263157895)
--(axis cs:11700,28.3017543859649)
--(axis cs:11600,27.7350877192982)
--(axis cs:11500,27.9710526315789)
--(axis cs:11400,27.9245614035088)
--(axis cs:11300,27.621052631579)
--(axis cs:11200,27.6350877192982)
--(axis cs:11100,27.8991228070175)
--(axis cs:11000,28.2771929824561)
--(axis cs:10900,28.3263157894737)
--(axis cs:10800,28.2877192982456)
--(axis cs:10700,29.3122807017544)
--(axis cs:10600,29.7877192982456)
--(axis cs:10500,29.7508771929825)
--(axis cs:10400,29.7333333333333)
--(axis cs:10300,29.2921052631579)
--(axis cs:10200,29.1087719298246)
--(axis cs:10100,29.2052631578947)
--(axis cs:10000,29.4535087719298)
--(axis cs:9900,29.8991228070175)
--(axis cs:9800,30.2780701754386)
--(axis cs:9700,29.9201754385965)
--(axis cs:9600,30.4368421052632)
--(axis cs:9500,30.3482456140351)
--(axis cs:9400,31.0333333333333)
--(axis cs:9300,30.7254385964912)
--(axis cs:9200,29.8944517543859)
--(axis cs:9100,30.5578947368421)
--(axis cs:9000,30.4491228070175)
--(axis cs:8900,30.6114035087719)
--(axis cs:8800,30.6412280701754)
--(axis cs:8700,30.1859649122807)
--(axis cs:8600,30.3315789473684)
--(axis cs:8500,30.5745614035088)
--(axis cs:8400,30.3429824561403)
--(axis cs:8300,30.6157894736842)
--(axis cs:8200,30.9587719298246)
--(axis cs:8100,30.8280701754386)
--(axis cs:8000,30.7359649122807)
--(axis cs:7900,31.3157894736842)
--(axis cs:7800,31.6324561403509)
--(axis cs:7700,31.6526315789474)
--(axis cs:7600,31.9675438596491)
--(axis cs:7500,31.3476608187135)
--(axis cs:7400,31.8350877192982)
--(axis cs:7300,32.5605263157895)
--(axis cs:7200,32.7745614035088)
--(axis cs:7100,32.7991228070175)
--(axis cs:7000,32.7280701754386)
--(axis cs:6900,32.909649122807)
--(axis cs:6800,32.9982456140351)
--(axis cs:6700,33.459649122807)
--(axis cs:6600,32.3407236842105)
--(axis cs:6500,33.0885964912281)
--(axis cs:6400,33.8877192982456)
--(axis cs:6300,33.9377192982456)
--(axis cs:6200,34.0815789473684)
--(axis cs:6100,34.3184210526316)
--(axis cs:6000,34.7157894736842)
--(axis cs:5900,34.769298245614)
--(axis cs:5800,34.869298245614)
--(axis cs:5700,35.4587719298246)
--(axis cs:5600,35.1657894736842)
--(axis cs:5500,35.3087719298246)
--(axis cs:5400,35.3280701754386)
--(axis cs:5300,35.3973684210526)
--(axis cs:5200,35.7052631578947)
--(axis cs:5100,35.9877192982456)
--(axis cs:5000,35.9078947368421)
--(axis cs:4900,35.4894736842105)
--(axis cs:4800,35.6885964912281)
--(axis cs:4700,35.4947368421053)
--(axis cs:4600,35.7245614035088)
--(axis cs:4500,35.809649122807)
--(axis cs:4400,35.2350877192982)
--(axis cs:4300,35.0675438596491)
--(axis cs:4200,34.9719298245614)
--(axis cs:4100,34.8973684210526)
--(axis cs:4000,34.3271929824561)
--(axis cs:3900,33.8333333333333)
--(axis cs:3800,33.5298245614035)
--(axis cs:3700,33.3956140350877)
--(axis cs:3600,33.459649122807)
--(axis cs:3500,33.2640350877193)
--(axis cs:3400,33.2026315789474)
--(axis cs:3300,32.8745614035088)
--(axis cs:3200,32.3833333333333)
--(axis cs:3100,32.1017543859649)
--(axis cs:3000,32.1078947368421)
--(axis cs:2900,32.4938596491228)
--(axis cs:2800,32.3614035087719)
--(axis cs:2700,32.3184210526316)
--(axis cs:2600,32.2456140350877)
--(axis cs:2500,32.4517543859649)
--(axis cs:2400,32.6026315789474)
--(axis cs:2300,32.7368421052632)
--(axis cs:2200,32.8333333333333)
--(axis cs:2100,32.6789473684211)
--(axis cs:2000,33.0342105263158)
--(axis cs:1900,33.342566943675)
--(axis cs:1800,33.4444444444444)
--(axis cs:1700,33.5985552115583)
--(axis cs:1600,33.4495614035088)
--(axis cs:1500,33.5391812865497)
--(axis cs:1400,33.5952380952381)
--(axis cs:1300,33.6828609986505)
--(axis cs:1200,33.874269005848)
--(axis cs:1100,33.9585326953748)
--(axis cs:1000,34.3614035087719)
--(axis cs:900,34.4269005847953)
--(axis cs:800,34.5109649122807)
--(axis cs:700,34.8646616541353)
--(axis cs:600,34.8450292397661)
--(axis cs:500,34.2421052631579)
--(axis cs:400,33.8157894736842)
--(axis cs:300,33.6081871345029)
--(axis cs:200,34.0175438596491)
--(axis cs:100,34.1052631578947)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:100,35.4385964912281)
--(axis cs:100,30.5263157894737)
--(axis cs:200,31.9122807017544)
--(axis cs:300,31.953216374269)
--(axis cs:400,31.8333333333333)
--(axis cs:500,31.9157894736842)
--(axis cs:600,31.6842105263158)
--(axis cs:700,31.8070175438596)
--(axis cs:800,32.0614035087719)
--(axis cs:900,32.4152046783626)
--(axis cs:1000,32.6473684210526)
--(axis cs:1100,32.4035087719298)
--(axis cs:1200,32.8321271929825)
--(axis cs:1300,32.5182186234818)
--(axis cs:1400,32.65664160401)
--(axis cs:1500,32.5309941520468)
--(axis cs:1600,32.5043859649123)
--(axis cs:1700,32.827657378741)
--(axis cs:1800,33.0136452241715)
--(axis cs:1900,32.9695290858726)
--(axis cs:2000,32.9473684210526)
--(axis cs:2100,33.1666666666667)
--(axis cs:2200,33.240350877193)
--(axis cs:2300,33.3570175438596)
--(axis cs:2400,33.0736842105263)
--(axis cs:2500,33.040350877193)
--(axis cs:2600,33.1315789473684)
--(axis cs:2700,32.8754385964912)
--(axis cs:2800,32.5482456140351)
--(axis cs:2900,32.4956140350877)
--(axis cs:3000,32.1982456140351)
--(axis cs:3100,31.8859649122807)
--(axis cs:3200,31.9473684210526)
--(axis cs:3300,32.1701754385965)
--(axis cs:3400,31.6877192982456)
--(axis cs:3500,31.9201754385965)
--(axis cs:3600,31.6140350877193)
--(axis cs:3700,31.8175438596491)
--(axis cs:3800,31.8570175438597)
--(axis cs:3900,31.9149122807018)
--(axis cs:4000,31.7666666666667)
--(axis cs:4100,31.3710526315789)
--(axis cs:4200,31.6078947368421)
--(axis cs:4300,31.1754385964912)
--(axis cs:4400,30.6736842105263)
--(axis cs:4500,30.8035087719298)
--(axis cs:4600,30.9508771929825)
--(axis cs:4700,30.2824561403509)
--(axis cs:4800,30.5666666666667)
--(axis cs:4900,29.2982456140351)
--(axis cs:5000,30.2961988304094)
--(axis cs:5100,28.8298245614035)
--(axis cs:5200,28.4701754385965)
--(axis cs:5300,28.0166666666667)
--(axis cs:5400,28.428947368421)
--(axis cs:5500,29.1938596491228)
--(axis cs:5600,29.9771929824561)
--(axis cs:5700,29.9991228070175)
--(axis cs:5800,30.4780701754386)
--(axis cs:5900,29.8973684210526)
--(axis cs:6000,30.0526315789474)
--(axis cs:6100,29.7701754385965)
--(axis cs:6200,29.6885964912281)
--(axis cs:6300,30.0412280701754)
--(axis cs:6400,30.2219298245614)
--(axis cs:6500,29.8289473684211)
--(axis cs:6600,29.8780701754386)
--(axis cs:6700,30.430701754386)
--(axis cs:6800,30.3087719298246)
--(axis cs:6900,30.9552631578947)
--(axis cs:7000,31.6587719298246)
--(axis cs:7100,31.5315789473684)
--(axis cs:7200,31.4552631578947)
--(axis cs:7300,31.6850877192982)
--(axis cs:7400,31.7526315789474)
--(axis cs:7500,31.4385964912281)
--(axis cs:7600,31.3464912280702)
--(axis cs:7700,31.7052631578947)
--(axis cs:7800,32.1657894736842)
--(axis cs:7900,33.0605263157895)
--(axis cs:8000,33.3666666666667)
--(axis cs:8100,33.590350877193)
--(axis cs:8200,33.9561403508772)
--(axis cs:8300,34.8614035087719)
--(axis cs:8400,35.5394736842105)
--(axis cs:8500,36.45)
--(axis cs:8600,35.3666666666667)
--(axis cs:8700,35.5991228070175)
--(axis cs:8800,35.559649122807)
--(axis cs:8900,35.8447368421053)
--(axis cs:9000,35.369298245614)
--(axis cs:9100,35.380701754386)
--(axis cs:9200,34.9842105263158)
--(axis cs:9300,34.9271929824561)
--(axis cs:9400,34.8017543859649)
--(axis cs:9500,34.9763157894737)
--(axis cs:9600,35.3859649122807)
--(axis cs:9700,34.4114035087719)
--(axis cs:9800,34.2131578947368)
--(axis cs:9900,34.9271929824561)
--(axis cs:10000,34.9008771929825)
--(axis cs:10100,36.5938596491228)
--(axis cs:10200,36.7421052631579)
--(axis cs:10300,35.3350877192983)
--(axis cs:10400,34.7815789473684)
--(axis cs:10500,34.7912280701754)
--(axis cs:10600,34.2710526315789)
--(axis cs:10700,35.0684210526316)
--(axis cs:10800,35.5570175438597)
--(axis cs:10900,35.8052631578947)
--(axis cs:11000,34.9666666666667)
--(axis cs:11100,34.159649122807)
--(axis cs:11200,33.1)
--(axis cs:11300,33.6877192982456)
--(axis cs:11400,32.5017543859649)
--(axis cs:11500,32.8394736842105)
--(axis cs:11600,33.2526315789474)
--(axis cs:11700,33.6666666666667)
--(axis cs:11800,32.8219298245614)
--(axis cs:11900,32.3043859649123)
--(axis cs:12000,31.521052631579)
--(axis cs:12100,32.1763157894737)
--(axis cs:12200,31.3991228070175)
--(axis cs:12300,31.1526315789474)
--(axis cs:12400,30.3868421052632)
--(axis cs:12500,30.759649122807)
--(axis cs:12600,31.2368421052632)
--(axis cs:12700,32.4877192982456)
--(axis cs:12800,33.2543859649123)
--(axis cs:12900,34.178947368421)
--(axis cs:13000,34.8070175438597)
--(axis cs:13100,34.5622807017544)
--(axis cs:13200,33.6026315789474)
--(axis cs:13300,34.1105263157895)
--(axis cs:13400,35.7315789473684)
--(axis cs:13500,34.8991228070175)
--(axis cs:13600,33.6061403508772)
--(axis cs:13700,32.2912280701754)
--(axis cs:13800,33.6853801169591)
--(axis cs:13900,31.071052631579)
--(axis cs:14000,31.4508771929824)
--(axis cs:14100,31.1315789473684)
--(axis cs:14200,30.6377192982456)
--(axis cs:14300,30.3254385964912)
--(axis cs:14400,29.0008771929825)
--(axis cs:14500,28.0535087719298)
--(axis cs:14600,27.590350877193)
--(axis cs:14700,28.4543859649123)
--(axis cs:14800,28.5105263157895)
--(axis cs:14900,28.6333333333333)
--(axis cs:15000,28.3438596491228)
--(axis cs:15100,29.5798245614035)
--(axis cs:15200,28.7964912280702)
--(axis cs:15300,28.4850877192982)
--(axis cs:15400,29.0868421052631)
--(axis cs:15500,28.5964912280702)
--(axis cs:15600,27.8482456140351)
--(axis cs:15700,26.9622807017544)
--(axis cs:15800,25.8508771929825)
--(axis cs:15900,27.4745614035088)
--(axis cs:16000,28.5885964912281)
--(axis cs:16100,29.8236842105263)
--(axis cs:16200,30.0333333333333)
--(axis cs:16300,29.7894736842105)
--(axis cs:16400,31.2824561403509)
--(axis cs:16500,32.9263157894737)
--(axis cs:16600,34.2649122807018)
--(axis cs:16700,34.5043859649123)
--(axis cs:16800,33.9263157894737)
--(axis cs:16900,33.9263157894737)
--(axis cs:17000,34.2763157894737)
--(axis cs:17100,35.8561403508772)
--(axis cs:17200,36.8535087719298)
--(axis cs:17300,36.3578947368421)
--(axis cs:17400,37.0561403508772)
--(axis cs:17500,36.6833333333333)
--(axis cs:17600,36.4877192982456)
--(axis cs:17700,36.4929824561403)
--(axis cs:17800,35.2701754385965)
--(axis cs:17900,34.2631578947368)
--(axis cs:18000,33.9210526315789)
--(axis cs:18100,33.5149122807018)
--(axis cs:18200,32.6438596491228)
--(axis cs:18300,33.2394736842105)
--(axis cs:18400,32.9684210526316)
--(axis cs:18500,32.6219298245614)
--(axis cs:18600,32.1254385964912)
--(axis cs:18700,32.0008771929825)
--(axis cs:18800,32.0122807017544)
--(axis cs:18900,32.5833333333333)
--(axis cs:19000,32.3236842105263)
--(axis cs:19100,31.540350877193)
--(axis cs:19200,32.1894736842105)
--(axis cs:19300,32.180701754386)
--(axis cs:19400,32.4245614035088)
--(axis cs:19500,31.6166666666667)
--(axis cs:19600,30.8421052631579)
--(axis cs:19700,30.8956140350877)
--(axis cs:19800,30.2701754385965)
--(axis cs:19900,30.6070175438597)
--(axis cs:20000,31.1956140350877)
--(axis cs:20000,35.9263157894737)
--(axis cs:20000,35.9263157894737)
--(axis cs:19900,36.9552631578947)
--(axis cs:19800,36.1789473684211)
--(axis cs:19700,36.2614035087719)
--(axis cs:19600,35.130701754386)
--(axis cs:19500,34.4811184210526)
--(axis cs:19400,34.7035087719298)
--(axis cs:19300,34.690350877193)
--(axis cs:19200,35.0087719298246)
--(axis cs:19100,34.6684210526316)
--(axis cs:19000,34.9008771929824)
--(axis cs:18900,36.690350877193)
--(axis cs:18800,36.2315789473684)
--(axis cs:18700,35.8342105263158)
--(axis cs:18600,35.1622807017544)
--(axis cs:18500,35.3105263157895)
--(axis cs:18400,35.0342105263158)
--(axis cs:18300,35.3114035087719)
--(axis cs:18200,36.0842105263158)
--(axis cs:18100,35.9482456140351)
--(axis cs:18000,37.0342105263158)
--(axis cs:17900,38.0114035087719)
--(axis cs:17800,39.2456140350877)
--(axis cs:17700,39.4956140350877)
--(axis cs:17600,41.35)
--(axis cs:17500,43.2745614035088)
--(axis cs:17400,45.2035087719298)
--(axis cs:17300,46.0263157894737)
--(axis cs:17200,46.2947368421053)
--(axis cs:17100,46.7236842105263)
--(axis cs:17000,46.8149122807017)
--(axis cs:16900,46.340350877193)
--(axis cs:16800,48.0342105263158)
--(axis cs:16700,47.919298245614)
--(axis cs:16600,47.7640350877193)
--(axis cs:16500,49.390350877193)
--(axis cs:16400,50.6552631578947)
--(axis cs:16300,50.5491228070175)
--(axis cs:16200,50.1728070175439)
--(axis cs:16100,49.6605263157895)
--(axis cs:16000,48.4780701754386)
--(axis cs:15900,47.4991228070175)
--(axis cs:15800,46.6175438596491)
--(axis cs:15700,46.6412280701754)
--(axis cs:15600,46.8456140350877)
--(axis cs:15500,46.5868421052632)
--(axis cs:15400,46.4912280701754)
--(axis cs:15300,47.3087719298246)
--(axis cs:15200,48.0850877192982)
--(axis cs:15100,48.6175438596491)
--(axis cs:15000,48.8061403508772)
--(axis cs:14900,49.3991228070176)
--(axis cs:14800,49.5421052631579)
--(axis cs:14700,50.6956140350877)
--(axis cs:14600,51.3850877192982)
--(axis cs:14500,49.6938596491228)
--(axis cs:14400,48.3991228070176)
--(axis cs:14300,47.0280701754386)
--(axis cs:14200,45.9175438596491)
--(axis cs:14100,46.669298245614)
--(axis cs:14000,47.080701754386)
--(axis cs:13900,46.9719298245614)
--(axis cs:13800,47.1859649122807)
--(axis cs:13700,45.3017543859649)
--(axis cs:13600,41.959298245614)
--(axis cs:13500,43.5)
--(axis cs:13400,42.519298245614)
--(axis cs:13300,40.5464912280702)
--(axis cs:13200,39.669298245614)
--(axis cs:13100,38.7684210526316)
--(axis cs:13000,37.078947368421)
--(axis cs:12900,35.7885964912281)
--(axis cs:12800,36.5495394736842)
--(axis cs:12700,37.7964912280702)
--(axis cs:12600,38.7657894736842)
--(axis cs:12500,39.0456140350877)
--(axis cs:12400,40.0570175438597)
--(axis cs:12300,40.0938596491228)
--(axis cs:12200,41.2377192982456)
--(axis cs:12100,40.090350877193)
--(axis cs:12000,39.7035087719298)
--(axis cs:11900,38.9543859649123)
--(axis cs:11800,37.3798245614035)
--(axis cs:11700,35.0184210526316)
--(axis cs:11600,34.4175438596491)
--(axis cs:11500,34.3964912280702)
--(axis cs:11400,34.5324561403509)
--(axis cs:11300,34.8543859649123)
--(axis cs:11200,35.1666666666667)
--(axis cs:11100,35.8078947368421)
--(axis cs:11000,35.809649122807)
--(axis cs:10900,36.0114035087719)
--(axis cs:10800,36.5473684210526)
--(axis cs:10700,37.15)
--(axis cs:10600,37.3298245614035)
--(axis cs:10500,37.7833333333333)
--(axis cs:10400,37.6877192982456)
--(axis cs:10300,37.8482456140351)
--(axis cs:10200,37.8175438596491)
--(axis cs:10100,38.5964912280702)
--(axis cs:10000,38.3368421052632)
--(axis cs:9900,39.1938596491228)
--(axis cs:9800,40.0868421052632)
--(axis cs:9700,40.8140350877193)
--(axis cs:9600,40.9298245614035)
--(axis cs:9500,41.0184210526316)
--(axis cs:9400,40.6359649122807)
--(axis cs:9300,39.1184210526316)
--(axis cs:9200,39.0964912280702)
--(axis cs:9100,38.8622807017544)
--(axis cs:9000,38.0657894736842)
--(axis cs:8900,38.0333333333333)
--(axis cs:8800,37.8377192982456)
--(axis cs:8700,37.2421052631579)
--(axis cs:8600,38.1552631578947)
--(axis cs:8500,36.7184210526316)
--(axis cs:8400,36.3947368421053)
--(axis cs:8300,35.3649122807018)
--(axis cs:8200,34.6771929824561)
--(axis cs:8100,33.8649122807018)
--(axis cs:8000,34.8710526315789)
--(axis cs:7900,34.8842105263158)
--(axis cs:7800,34.3815789473684)
--(axis cs:7700,33.8798245614035)
--(axis cs:7600,33.5412280701754)
--(axis cs:7500,33.040350877193)
--(axis cs:7400,33.5245614035088)
--(axis cs:7300,34.590350877193)
--(axis cs:7200,34.2479532163743)
--(axis cs:7100,33.7783625730994)
--(axis cs:7000,34.6350877192982)
--(axis cs:6900,33.2570175438597)
--(axis cs:6800,33.1412280701754)
--(axis cs:6700,33.7912280701754)
--(axis cs:6600,33.9280701754386)
--(axis cs:6500,34.5771929824561)
--(axis cs:6400,34.2289473684211)
--(axis cs:6300,34.3631578947368)
--(axis cs:6200,34.4342105263158)
--(axis cs:6100,34.6912280701754)
--(axis cs:6000,33.5894736842105)
--(axis cs:5900,33.7719298245614)
--(axis cs:5800,34.7087719298246)
--(axis cs:5700,34.1157894736842)
--(axis cs:5600,35.1105263157895)
--(axis cs:5500,35.4649122807018)
--(axis cs:5400,35.740350877193)
--(axis cs:5300,35.5894736842105)
--(axis cs:5200,35.2763157894737)
--(axis cs:5100,34.6413596491228)
--(axis cs:5000,36.2166666666667)
--(axis cs:4900,37.0956140350877)
--(axis cs:4800,36.8114035087719)
--(axis cs:4700,35.9614035087719)
--(axis cs:4600,35.1956140350877)
--(axis cs:4500,35.0675438596491)
--(axis cs:4400,35.3956140350877)
--(axis cs:4300,35.9640350877193)
--(axis cs:4200,35.0228070175439)
--(axis cs:4100,34.1204678362573)
--(axis cs:4000,35.4157894736842)
--(axis cs:3900,35.0026315789474)
--(axis cs:3800,35.3263157894737)
--(axis cs:3700,35.1482456140351)
--(axis cs:3600,34.940350877193)
--(axis cs:3500,35.0877192982456)
--(axis cs:3400,34.9131578947368)
--(axis cs:3300,34.3394736842105)
--(axis cs:3200,34.4421052631579)
--(axis cs:3100,34.8254385964912)
--(axis cs:3000,34.1526315789474)
--(axis cs:2900,34.0605263157895)
--(axis cs:2800,33.6263157894737)
--(axis cs:2700,33.6324561403509)
--(axis cs:2600,33.9833333333333)
--(axis cs:2500,33.990350877193)
--(axis cs:2400,34.1280701754386)
--(axis cs:2300,33.9543859649123)
--(axis cs:2200,34.1184210526316)
--(axis cs:2100,34.190350877193)
--(axis cs:2000,34.2421052631579)
--(axis cs:1900,34.2289935364728)
--(axis cs:1800,34.1617933723197)
--(axis cs:1700,34.7223942208462)
--(axis cs:1600,34.8190789473684)
--(axis cs:1500,34.4561403508772)
--(axis cs:1400,34.4210526315789)
--(axis cs:1300,34.5398110661269)
--(axis cs:1200,34.9736842105263)
--(axis cs:1100,35.3157894736842)
--(axis cs:1000,35.3385964912281)
--(axis cs:900,35.5614035087719)
--(axis cs:800,35.4627192982456)
--(axis cs:700,35.1804511278195)
--(axis cs:600,35.2251461988304)
--(axis cs:500,34.9508771929825)
--(axis cs:400,35.2324561403509)
--(axis cs:300,35.1754385964912)
--(axis cs:200,35.0175438596491)
--(axis cs:100,35.4385964912281)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:100,39.2280701754386)
--(axis cs:100,30.7543859649123)
--(axis cs:200,32.5789473684211)
--(axis cs:300,32.7836257309942)
--(axis cs:400,32.6842105263158)
--(axis cs:500,32.919298245614)
--(axis cs:600,32.5614035087719)
--(axis cs:700,32.781954887218)
--(axis cs:800,33.0285087719298)
--(axis cs:900,32.906432748538)
--(axis cs:1000,32.9263157894737)
--(axis cs:1100,32.8484848484848)
--(axis cs:1200,33.0760233918129)
--(axis cs:1300,33.0661268556005)
--(axis cs:1400,32.9699248120301)
--(axis cs:1500,33.1228070175439)
--(axis cs:1600,33.2214912280702)
--(axis cs:1700,33.1207430340557)
--(axis cs:1800,33.3781676413255)
--(axis cs:1900,33.449676823638)
--(axis cs:2000,33.4859649122807)
--(axis cs:2100,33.3798245614035)
--(axis cs:2200,33.0078947368421)
--(axis cs:2300,32.6842105263158)
--(axis cs:2400,32.4973684210526)
--(axis cs:2500,32.4736842105263)
--(axis cs:2600,32.4017543859649)
--(axis cs:2700,32.680701754386)
--(axis cs:2800,32.6263157894737)
--(axis cs:2900,32.9476608187135)
--(axis cs:3000,32.7789473684211)
--(axis cs:3100,32.228947368421)
--(axis cs:3200,32.5271929824561)
--(axis cs:3300,32.4342105263158)
--(axis cs:3400,32.3675438596491)
--(axis cs:3500,32.4824561403509)
--(axis cs:3600,32.1412280701754)
--(axis cs:3700,32.1929824561403)
--(axis cs:3800,32.3219298245614)
--(axis cs:3900,32.0842105263158)
--(axis cs:4000,32.0166666666667)
--(axis cs:4100,31.7017543859649)
--(axis cs:4200,31.3421052631579)
--(axis cs:4300,31.6482456140351)
--(axis cs:4400,31.5912280701754)
--(axis cs:4500,31.6982456140351)
--(axis cs:4600,31.5263157894737)
--(axis cs:4700,31.3359649122807)
--(axis cs:4800,31.0929824561404)
--(axis cs:4900,31.0157894736842)
--(axis cs:5000,31.2587719298246)
--(axis cs:5100,30.4947368421053)
--(axis cs:5200,30.8429824561403)
--(axis cs:5300,31.2)
--(axis cs:5400,32.0061403508772)
--(axis cs:5500,32.0535087719298)
--(axis cs:5600,32.3605263157895)
--(axis cs:5700,32.5763157894737)
--(axis cs:5800,32.3798245614035)
--(axis cs:5900,32.4131578947368)
--(axis cs:6000,32.4421052631579)
--(axis cs:6100,32.9447368421053)
--(axis cs:6200,33.490350877193)
--(axis cs:6300,33.3824561403509)
--(axis cs:6400,33.3315789473684)
--(axis cs:6500,32.6631578947368)
--(axis cs:6600,33.3649122807018)
--(axis cs:6700,34.0473684210526)
--(axis cs:6800,33.2561403508772)
--(axis cs:6900,33.4149122807018)
--(axis cs:7000,33.2868421052632)
--(axis cs:7100,33.1622807017544)
--(axis cs:7200,33.690350877193)
--(axis cs:7300,32.7280701754386)
--(axis cs:7400,32.6745614035088)
--(axis cs:7500,32.0535087719298)
--(axis cs:7600,31.5280701754386)
--(axis cs:7700,31.4912280701754)
--(axis cs:7800,32.0973684210526)
--(axis cs:7900,31.9271929824561)
--(axis cs:8000,31.3114035087719)
--(axis cs:8100,30.3719298245614)
--(axis cs:8200,30.4184210526316)
--(axis cs:8300,30.8543859649123)
--(axis cs:8400,30.540350877193)
--(axis cs:8500,30.2429824561404)
--(axis cs:8600,30.65)
--(axis cs:8700,31.1508771929825)
--(axis cs:8800,31.2649122807018)
--(axis cs:8900,31.8394736842105)
--(axis cs:9000,32.2605263157895)
--(axis cs:9100,32.4719298245614)
--(axis cs:9200,31.8078947368421)
--(axis cs:9300,31.8535087719298)
--(axis cs:9400,31.0482456140351)
--(axis cs:9500,30.8438596491228)
--(axis cs:9600,31.2385964912281)
--(axis cs:9700,31.0991228070175)
--(axis cs:9800,30.2675438596491)
--(axis cs:9900,31.0719298245614)
--(axis cs:10000,32.4622807017544)
--(axis cs:10100,33.4675438596491)
--(axis cs:10200,33.5359649122807)
--(axis cs:10300,33.4850877192982)
--(axis cs:10400,34.0061403508772)
--(axis cs:10500,34.2482456140351)
--(axis cs:10600,34.4394736842105)
--(axis cs:10700,33.2973684210526)
--(axis cs:10800,33.4374269005848)
--(axis cs:10900,32.5815789473684)
--(axis cs:11000,31.7087719298246)
--(axis cs:11100,31.7622807017544)
--(axis cs:11200,31.8008771929825)
--(axis cs:11300,31.4)
--(axis cs:11400,30.7701754385965)
--(axis cs:11500,31.5254385964912)
--(axis cs:11600,32.0105263157895)
--(axis cs:11700,32.9219298245614)
--(axis cs:11800,33.080701754386)
--(axis cs:11900,33.5)
--(axis cs:12000,34.159649122807)
--(axis cs:12100,33.5236842105263)
--(axis cs:12200,32.8342105263158)
--(axis cs:12300,32.4622807017544)
--(axis cs:12400,31.6561403508772)
--(axis cs:12500,32.090350877193)
--(axis cs:12600,32.0570175438596)
--(axis cs:12700,32.6666666666667)
--(axis cs:12800,32.4517543859649)
--(axis cs:12900,32.8184210526316)
--(axis cs:13000,33.4026315789474)
--(axis cs:13100,33.4473684210526)
--(axis cs:13200,34.309649122807)
--(axis cs:13300,34.4473684210526)
--(axis cs:13400,34.3473684210526)
--(axis cs:13500,34.1842105263158)
--(axis cs:13600,34.6482456140351)
--(axis cs:13700,33.7289473684211)
--(axis cs:13800,33.0912280701754)
--(axis cs:13900,33.3710526315789)
--(axis cs:14000,32.8736842105263)
--(axis cs:14100,32.780701754386)
--(axis cs:14200,33.2438596491228)
--(axis cs:14300,32.5184210526316)
--(axis cs:14400,32.65)
--(axis cs:14500,32.2026315789474)
--(axis cs:14600,33.0157894736842)
--(axis cs:14700,32.4649122807018)
--(axis cs:14800,32.2684210526316)
--(axis cs:14900,31.819298245614)
--(axis cs:15000,30.9473684210526)
--(axis cs:15100,31.15)
--(axis cs:15200,31.5701754385965)
--(axis cs:15300,31.3026315789474)
--(axis cs:15400,31.528947368421)
--(axis cs:15500,31.6456140350877)
--(axis cs:15600,31.3175438596491)
--(axis cs:15700,30.8552631578947)
--(axis cs:15800,30.8078947368421)
--(axis cs:15900,30.1622807017544)
--(axis cs:16000,29.9043859649123)
--(axis cs:16100,30.340350877193)
--(axis cs:16200,30.0605263157895)
--(axis cs:16300,30.2412280701754)
--(axis cs:16400,29.440350877193)
--(axis cs:16500,29.9684210526316)
--(axis cs:16600,28.9552631578947)
--(axis cs:16700,28.4929824561404)
--(axis cs:16800,28.65)
--(axis cs:16900,29.0640350877193)
--(axis cs:17000,29.6526315789474)
--(axis cs:17100,28.7114035087719)
--(axis cs:17200,28.4824561403509)
--(axis cs:17300,28.4728070175439)
--(axis cs:17400,28.9201754385965)
--(axis cs:17500,28.8491228070175)
--(axis cs:17600,29.4280701754386)
--(axis cs:17700,30.3754385964912)
--(axis cs:17800,30.3657894736842)
--(axis cs:17900,30.3412280701754)
--(axis cs:18000,30.5833333333333)
--(axis cs:18100,30.371052631579)
--(axis cs:18200,31.0359649122807)
--(axis cs:18300,30.5026315789474)
--(axis cs:18400,31.0131578947368)
--(axis cs:18500,30.4614035087719)
--(axis cs:18600,30.830701754386)
--(axis cs:18700,31.3885964912281)
--(axis cs:18800,32.3052631578947)
--(axis cs:18900,32.0122807017544)
--(axis cs:19000,31.3315789473684)
--(axis cs:19100,31.8850877192983)
--(axis cs:19200,30.8035087719298)
--(axis cs:19300,30.0868421052632)
--(axis cs:19400,29.969298245614)
--(axis cs:19500,29.5333333333333)
--(axis cs:19600,29.6236842105263)
--(axis cs:19700,30.0552631578947)
--(axis cs:19800,30.9166666666667)
--(axis cs:19900,30.359649122807)
--(axis cs:20000,30.6236842105263)
--(axis cs:20000,37.5675438596491)
--(axis cs:20000,37.5675438596491)
--(axis cs:19900,37.5552631578947)
--(axis cs:19800,37.6456140350877)
--(axis cs:19700,37.0078947368421)
--(axis cs:19600,37.0552631578947)
--(axis cs:19500,37.0219298245614)
--(axis cs:19400,36.3114035087719)
--(axis cs:19300,36.1982456140351)
--(axis cs:19200,34.8535087719298)
--(axis cs:19100,34.1280701754386)
--(axis cs:19000,33.6894736842105)
--(axis cs:18900,34.5377192982456)
--(axis cs:18800,33.6815789473684)
--(axis cs:18700,33.1754385964912)
--(axis cs:18600,33.7377192982456)
--(axis cs:18500,33.4473684210526)
--(axis cs:18400,32.9035087719298)
--(axis cs:18300,32.6745614035088)
--(axis cs:18200,32.5149122807018)
--(axis cs:18100,32.7868421052632)
--(axis cs:18000,32.4605263157895)
--(axis cs:17900,32.8070175438597)
--(axis cs:17800,33.1868421052632)
--(axis cs:17700,33.9763157894737)
--(axis cs:17600,35.0850877192982)
--(axis cs:17500,35.3350877192983)
--(axis cs:17400,35.1587719298246)
--(axis cs:17300,35.4929824561403)
--(axis cs:17200,35.1701754385965)
--(axis cs:17100,34.8614035087719)
--(axis cs:17000,35.1271929824561)
--(axis cs:16900,34.2815789473684)
--(axis cs:16800,34.8482456140351)
--(axis cs:16700,35.3833333333333)
--(axis cs:16600,35.9570175438596)
--(axis cs:16500,36.4824561403509)
--(axis cs:16400,36.0578947368421)
--(axis cs:16300,35.7780701754386)
--(axis cs:16200,35.2315789473684)
--(axis cs:16100,35.0324561403509)
--(axis cs:16000,35.1947368421053)
--(axis cs:15900,34.4342105263158)
--(axis cs:15800,33.7622807017544)
--(axis cs:15700,33.1728070175439)
--(axis cs:15600,32.6824561403509)
--(axis cs:15500,32.4850877192982)
--(axis cs:15400,31.9298245614035)
--(axis cs:15300,32.5175438596491)
--(axis cs:15200,33.1)
--(axis cs:15100,33.8210526315789)
--(axis cs:15000,34.0587719298246)
--(axis cs:14900,34.171052631579)
--(axis cs:14800,34.9482456140351)
--(axis cs:14700,35.1271929824561)
--(axis cs:14600,36.7122807017544)
--(axis cs:14500,37.2166666666667)
--(axis cs:14400,37.6017543859649)
--(axis cs:14300,38.5508771929825)
--(axis cs:14200,39.059649122807)
--(axis cs:14100,39.4833333333333)
--(axis cs:14000,39.669298245614)
--(axis cs:13900,39.8017543859649)
--(axis cs:13800,39.3561403508772)
--(axis cs:13700,39.7982456140351)
--(axis cs:13600,40.3026315789474)
--(axis cs:13500,40.8298245614035)
--(axis cs:13400,41.7201754385965)
--(axis cs:13300,41.309649122807)
--(axis cs:13200,40.8850877192982)
--(axis cs:13100,40.8789473684211)
--(axis cs:13000,40.3798245614035)
--(axis cs:12900,40.0736842105263)
--(axis cs:12800,39.8552631578947)
--(axis cs:12700,39.4859649122807)
--(axis cs:12600,38.0149122807018)
--(axis cs:12500,36.6456140350877)
--(axis cs:12400,36.6342105263158)
--(axis cs:12300,36.4043859649123)
--(axis cs:12200,36.0105263157895)
--(axis cs:12100,36.0964912280702)
--(axis cs:12000,36.0184210526316)
--(axis cs:11900,35.6543859649123)
--(axis cs:11800,35.75)
--(axis cs:11700,35.4745614035088)
--(axis cs:11600,34.7833333333333)
--(axis cs:11500,35.321052631579)
--(axis cs:11400,35.3868421052632)
--(axis cs:11300,35.5087719298246)
--(axis cs:11200,35.9263157894737)
--(axis cs:11100,35.5421052631579)
--(axis cs:11000,35.7763157894737)
--(axis cs:10900,35.3719298245614)
--(axis cs:10800,35.1078947368421)
--(axis cs:10700,35.1517543859649)
--(axis cs:10600,35.530701754386)
--(axis cs:10500,36.4982456140351)
--(axis cs:10400,36.7877192982456)
--(axis cs:10300,36.9078947368421)
--(axis cs:10200,37.1517543859649)
--(axis cs:10100,38.1078947368421)
--(axis cs:10000,38.619298245614)
--(axis cs:9900,39.1061403508772)
--(axis cs:9800,40.3043859649123)
--(axis cs:9700,39.8587719298246)
--(axis cs:9600,40.6377192982456)
--(axis cs:9500,40.5078947368421)
--(axis cs:9400,41.0517543859649)
--(axis cs:9300,41.0377192982456)
--(axis cs:9200,40.728947368421)
--(axis cs:9100,40.8991228070175)
--(axis cs:9000,40.1429824561403)
--(axis cs:8900,38.6964912280702)
--(axis cs:8800,38.0368421052632)
--(axis cs:8700,37.190350877193)
--(axis cs:8600,37.1728070175439)
--(axis cs:8500,37.2131578947368)
--(axis cs:8400,36.5122807017544)
--(axis cs:8300,35.8377192982456)
--(axis cs:8200,35.2552631578947)
--(axis cs:8100,34.2991228070175)
--(axis cs:8000,34.1824561403509)
--(axis cs:7900,34.1035087719298)
--(axis cs:7800,34.6754385964912)
--(axis cs:7700,34.9061403508772)
--(axis cs:7600,35.0657894736842)
--(axis cs:7500,35.271052631579)
--(axis cs:7400,34.7947368421053)
--(axis cs:7300,35.1298245614035)
--(axis cs:7200,34.9377192982456)
--(axis cs:7100,34.1447368421053)
--(axis cs:7000,33.7228070175439)
--(axis cs:6900,34.5412280701754)
--(axis cs:6800,34.4868421052632)
--(axis cs:6700,34.3122807017544)
--(axis cs:6600,34.3640350877193)
--(axis cs:6500,34.4157894736842)
--(axis cs:6400,34.6605263157895)
--(axis cs:6300,33.7377192982456)
--(axis cs:6200,33.6342105263158)
--(axis cs:6100,33.4131578947368)
--(axis cs:6000,32.7745614035088)
--(axis cs:5900,32.5982456140351)
--(axis cs:5800,33.1043859649123)
--(axis cs:5700,33.4017543859649)
--(axis cs:5600,33.6377192982456)
--(axis cs:5500,33.5780701754386)
--(axis cs:5400,33.2368421052632)
--(axis cs:5300,33.1754385964912)
--(axis cs:5200,32.8473684210526)
--(axis cs:5100,33.5087719298246)
--(axis cs:5000,33.6026315789474)
--(axis cs:4900,33.1517543859649)
--(axis cs:4800,33.6245614035088)
--(axis cs:4700,33.7131578947368)
--(axis cs:4600,33.7412280701754)
--(axis cs:4500,33.821052631579)
--(axis cs:4400,33.8771929824561)
--(axis cs:4300,34.0447368421053)
--(axis cs:4200,33.9921052631579)
--(axis cs:4100,34.380701754386)
--(axis cs:4000,34.5991228070176)
--(axis cs:3900,34.5877192982456)
--(axis cs:3800,34.2763157894737)
--(axis cs:3700,33.9657894736842)
--(axis cs:3600,34.2929824561404)
--(axis cs:3500,33.9736842105263)
--(axis cs:3400,34.4289473684211)
--(axis cs:3300,34.1894736842105)
--(axis cs:3200,34.0815789473684)
--(axis cs:3100,33.9149122807018)
--(axis cs:3000,33.4885964912281)
--(axis cs:2900,33.6587719298246)
--(axis cs:2800,33.3087719298246)
--(axis cs:2700,33.4131578947368)
--(axis cs:2600,33.2824561403509)
--(axis cs:2500,32.9473684210526)
--(axis cs:2400,32.8070175438596)
--(axis cs:2300,33.0991228070175)
--(axis cs:2200,33.3298245614035)
--(axis cs:2100,33.6026315789474)
--(axis cs:2000,33.8578947368421)
--(axis cs:1900,33.9012003693444)
--(axis cs:1800,33.9980506822612)
--(axis cs:1700,34.1062951496388)
--(axis cs:1600,34.2247807017544)
--(axis cs:1500,34.0304093567251)
--(axis cs:1400,33.8809523809524)
--(axis cs:1300,34.0877192982456)
--(axis cs:1200,34.1301169590643)
--(axis cs:1100,34.3859649122807)
--(axis cs:1000,34.0842105263158)
--(axis cs:900,34.0038986354776)
--(axis cs:800,34.2609649122807)
--(axis cs:700,34.3333333333333)
--(axis cs:600,34.6578947368421)
--(axis cs:500,35.3122807017544)
--(axis cs:400,35.9385964912281)
--(axis cs:300,36.766081871345)
--(axis cs:200,38.1052631578947)
--(axis cs:100,39.2280701754386)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:100,36.2456140350877)
--(axis cs:100,31.5263157894737)
--(axis cs:200,32.0175438596491)
--(axis cs:300,32.6374269005848)
--(axis cs:400,33)
--(axis cs:500,33.3228070175439)
--(axis cs:600,33.1286549707602)
--(axis cs:700,32.8145363408521)
--(axis cs:800,32.8355263157895)
--(axis cs:900,33.0331384015595)
--(axis cs:1000,32.9701754385965)
--(axis cs:1100,33.07336523126)
--(axis cs:1200,33.6539961013645)
--(axis cs:1300,33.5155195681511)
--(axis cs:1400,33.1215538847118)
--(axis cs:1500,33.1730994152047)
--(axis cs:1600,32.9638157894737)
--(axis cs:1700,33.2518059855521)
--(axis cs:1800,33.4990253411306)
--(axis cs:1900,33.7397968605725)
--(axis cs:2000,33.2947368421053)
--(axis cs:2100,33.2412280701754)
--(axis cs:2200,33.4324561403509)
--(axis cs:2300,33.428947368421)
--(axis cs:2400,33.2342105263158)
--(axis cs:2500,33.2868421052632)
--(axis cs:2600,33.5377192982456)
--(axis cs:2700,33.4771929824561)
--(axis cs:2800,32.7043859649123)
--(axis cs:2900,33.0333333333333)
--(axis cs:3000,32.7508771929825)
--(axis cs:3100,32.2271929824561)
--(axis cs:3200,32.1298245614035)
--(axis cs:3300,32.5535087719298)
--(axis cs:3400,32.2043859649123)
--(axis cs:3500,32.1280701754386)
--(axis cs:3600,32.1684210526316)
--(axis cs:3700,31.930701754386)
--(axis cs:3800,31.3859649122807)
--(axis cs:3900,30.9140350877193)
--(axis cs:4000,30.8745614035088)
--(axis cs:4100,30.5508771929825)
--(axis cs:4200,30.6078947368421)
--(axis cs:4300,30.7438596491228)
--(axis cs:4400,31.4833333333333)
--(axis cs:4500,31.2771929824561)
--(axis cs:4600,30.5649122807018)
--(axis cs:4700,30.1570175438596)
--(axis cs:4800,30.2956140350877)
--(axis cs:4900,30.4719298245614)
--(axis cs:5000,30.95)
--(axis cs:5100,30.5763157894737)
--(axis cs:5200,31.2070175438596)
--(axis cs:5300,31.2543859649123)
--(axis cs:5400,31.6163742690058)
--(axis cs:5500,30.9377192982456)
--(axis cs:5600,30.9342105263158)
--(axis cs:5700,30.1201754385965)
--(axis cs:5800,29.778947368421)
--(axis cs:5900,30.0824561403509)
--(axis cs:6000,30.8587719298246)
--(axis cs:6100,30.5614035087719)
--(axis cs:6200,31.2236842105263)
--(axis cs:6300,31.590350877193)
--(axis cs:6400,30.7824561403509)
--(axis cs:6500,30.8105263157895)
--(axis cs:6600,31.7982456140351)
--(axis cs:6700,31.5868421052632)
--(axis cs:6800,31.2368421052632)
--(axis cs:6900,30.4087719298246)
--(axis cs:7000,30.3763157894737)
--(axis cs:7100,29.8061403508772)
--(axis cs:7200,30.0640350877193)
--(axis cs:7300,29.9552631578947)
--(axis cs:7400,29.5140350877193)
--(axis cs:7500,29.290350877193)
--(axis cs:7600,28.8219298245614)
--(axis cs:7700,28.4061403508772)
--(axis cs:7800,28.4385964912281)
--(axis cs:7900,27.2491228070175)
--(axis cs:8000,27.0491228070176)
--(axis cs:8100,27.2298245614035)
--(axis cs:8200,26.7342105263158)
--(axis cs:8300,25.2640350877193)
--(axis cs:8400,25.6561403508772)
--(axis cs:8500,24.4280701754386)
--(axis cs:8600,24.2622807017544)
--(axis cs:8700,23.5780701754386)
--(axis cs:8800,23.2175438596491)
--(axis cs:8900,22.9482456140351)
--(axis cs:9000,23.569298245614)
--(axis cs:9100,24.4324561403509)
--(axis cs:9200,23.7798245614035)
--(axis cs:9300,24.3675438596491)
--(axis cs:9400,25.2964912280702)
--(axis cs:9500,25.3780701754386)
--(axis cs:9600,26.8315789473684)
--(axis cs:9700,27.2342105263158)
--(axis cs:9800,26.6017543859649)
--(axis cs:9900,26.7184210526316)
--(axis cs:10000,27.4885964912281)
--(axis cs:10100,27.5421052631579)
--(axis cs:10200,28.7833333333333)
--(axis cs:10300,28.5824561403509)
--(axis cs:10400,27.7614035087719)
--(axis cs:10500,26.3789473684211)
--(axis cs:10600,26.5114035087719)
--(axis cs:10700,27.3035087719298)
--(axis cs:10800,26.8482456140351)
--(axis cs:10900,26.0885964912281)
--(axis cs:11000,26.3061403508772)
--(axis cs:11100,26.5552631578947)
--(axis cs:11200,25.3973684210526)
--(axis cs:11300,24.6657894736842)
--(axis cs:11400,24.1078947368421)
--(axis cs:11500,24.7535087719298)
--(axis cs:11600,25.0078947368421)
--(axis cs:11700,25.0324561403509)
--(axis cs:11800,24.5359649122807)
--(axis cs:11900,24.1912280701754)
--(axis cs:12000,24.2543859649123)
--(axis cs:12100,25.0614035087719)
--(axis cs:12200,23.7149122807018)
--(axis cs:12300,23.5517543859649)
--(axis cs:12400,22.9368421052632)
--(axis cs:12500,23.0342105263158)
--(axis cs:12600,23.6228070175439)
--(axis cs:12700,23.9578947368421)
--(axis cs:12800,24.430701754386)
--(axis cs:12900,25.3026315789474)
--(axis cs:13000,25.7350877192982)
--(axis cs:13100,25.6122807017544)
--(axis cs:13200,25.5815789473684)
--(axis cs:13300,25.2271929824561)
--(axis cs:13400,25.1061403508772)
--(axis cs:13500,24.9271929824561)
--(axis cs:13600,24.8315789473684)
--(axis cs:13700,25.6008771929825)
--(axis cs:13800,25.6350877192982)
--(axis cs:13900,25.9763157894737)
--(axis cs:14000,26.1140350877193)
--(axis cs:14100,27.528947368421)
--(axis cs:14200,28.1175438596491)
--(axis cs:14300,28.0894736842105)
--(axis cs:14400,27.6885964912281)
--(axis cs:14500,27.609649122807)
--(axis cs:14600,27.5614035087719)
--(axis cs:14700,27.3438596491228)
--(axis cs:14800,27.9122807017544)
--(axis cs:14900,28.0289473684211)
--(axis cs:15000,28.1438596491228)
--(axis cs:15100,28.7614035087719)
--(axis cs:15200,28.9342105263158)
--(axis cs:15300,29.0719298245614)
--(axis cs:15400,30.1438596491228)
--(axis cs:15500,30.6447368421053)
--(axis cs:15600,31.0526315789474)
--(axis cs:15700,30.0728070175439)
--(axis cs:15800,29.6570175438596)
--(axis cs:15900,29.2254385964912)
--(axis cs:16000,29.4482456140351)
--(axis cs:16100,29.3043859649123)
--(axis cs:16200,30.2745614035088)
--(axis cs:16300,29.7868421052632)
--(axis cs:16400,29.8912280701754)
--(axis cs:16500,29.6166666666667)
--(axis cs:16600,30.1745614035088)
--(axis cs:16700,30.4175438596491)
--(axis cs:16800,30.2429824561403)
--(axis cs:16900,30.5675438596491)
--(axis cs:17000,30.5412280701754)
--(axis cs:17100,31.2342105263158)
--(axis cs:17200,31.4438596491228)
--(axis cs:17300,31.8456140350877)
--(axis cs:17400,32.2175438596491)
--(axis cs:17500,31.9447368421053)
--(axis cs:17600,31.9228070175439)
--(axis cs:17700,32.2771929824561)
--(axis cs:17800,33.9394736842105)
--(axis cs:17900,33.5122807017544)
--(axis cs:18000,32.9798245614035)
--(axis cs:18100,33.9122807017544)
--(axis cs:18200,33.6105263157895)
--(axis cs:18300,32.959649122807)
--(axis cs:18400,33.5373026315789)
--(axis cs:18500,31.8298245614035)
--(axis cs:18600,32.4114035087719)
--(axis cs:18700,32.6236842105263)
--(axis cs:18800,31.6877192982456)
--(axis cs:18900,31.0745614035088)
--(axis cs:19000,31.5359649122807)
--(axis cs:19100,31.4157894736842)
--(axis cs:19200,31.0149122807018)
--(axis cs:19300,30.1482456140351)
--(axis cs:19400,29.7412280701754)
--(axis cs:19500,30.5342105263158)
--(axis cs:19600,30.4833333333333)
--(axis cs:19700,30.6982456140351)
--(axis cs:19800,30.3991228070175)
--(axis cs:19900,30.9885964912281)
--(axis cs:20000,32.1087719298246)
--(axis cs:20000,37.321052631579)
--(axis cs:20000,37.321052631579)
--(axis cs:19900,37.3271929824561)
--(axis cs:19800,36.521052631579)
--(axis cs:19700,35.6464912280702)
--(axis cs:19600,36.1517543859649)
--(axis cs:19500,37.0675438596491)
--(axis cs:19400,37.6842105263158)
--(axis cs:19300,37.7561403508772)
--(axis cs:19200,38.0114035087719)
--(axis cs:19100,37.5052631578947)
--(axis cs:19000,36.7087719298246)
--(axis cs:18900,36.7438596491228)
--(axis cs:18800,36.7605263157895)
--(axis cs:18700,36.6008771929825)
--(axis cs:18600,36.4745614035088)
--(axis cs:18500,37.5131578947368)
--(axis cs:18400,36.7956140350877)
--(axis cs:18300,35.6964912280702)
--(axis cs:18200,36.6280701754386)
--(axis cs:18100,37.4631578947368)
--(axis cs:18000,37.3421052631579)
--(axis cs:17900,36.7456140350877)
--(axis cs:17800,36.6649122807018)
--(axis cs:17700,36.7447368421053)
--(axis cs:17600,36.0526315789474)
--(axis cs:17500,35.9956140350877)
--(axis cs:17400,36.0736842105263)
--(axis cs:17300,36.2657894736842)
--(axis cs:17200,34.4578947368421)
--(axis cs:17100,33.7315789473684)
--(axis cs:17000,34.3850877192982)
--(axis cs:16900,34.8149122807017)
--(axis cs:16800,34.1815789473684)
--(axis cs:16700,34.3640350877193)
--(axis cs:16600,33.8701754385965)
--(axis cs:16500,33.5157894736842)
--(axis cs:16400,33.8780701754386)
--(axis cs:16300,34.0543859649123)
--(axis cs:16200,33.0631578947368)
--(axis cs:16100,32.1508771929824)
--(axis cs:16000,33.25)
--(axis cs:15900,33.2245614035088)
--(axis cs:15800,32.8254385964912)
--(axis cs:15700,31.9605263157895)
--(axis cs:15600,31.8061403508772)
--(axis cs:15500,31.1008771929825)
--(axis cs:15400,31.4710526315789)
--(axis cs:15300,31.409649122807)
--(axis cs:15200,31.9614035087719)
--(axis cs:15100,32.0780701754386)
--(axis cs:15000,32.4964912280702)
--(axis cs:14900,32.0166666666667)
--(axis cs:14800,31.5298245614035)
--(axis cs:14700,31.4824561403509)
--(axis cs:14600,32.1649122807017)
--(axis cs:14500,32.5421052631579)
--(axis cs:14400,31.5877192982456)
--(axis cs:14300,31.409649122807)
--(axis cs:14200,32.0114035087719)
--(axis cs:14100,32.2157894736842)
--(axis cs:14000,30.4570175438597)
--(axis cs:13900,30.6929824561404)
--(axis cs:13800,30.5228070175439)
--(axis cs:13700,29.1850877192982)
--(axis cs:13600,29.0464912280702)
--(axis cs:13500,29.0236842105263)
--(axis cs:13400,29.3254385964912)
--(axis cs:13300,30.3552631578947)
--(axis cs:13200,30.1280701754386)
--(axis cs:13100,30.0526315789474)
--(axis cs:13000,30.0236842105263)
--(axis cs:12900,30.1491228070175)
--(axis cs:12800,29.7236842105263)
--(axis cs:12700,30.4061403508772)
--(axis cs:12600,29.940350877193)
--(axis cs:12500,29.2763157894737)
--(axis cs:12400,29.5859649122807)
--(axis cs:12300,29.4640350877193)
--(axis cs:12200,28.1026315789474)
--(axis cs:12100,27.8578947368421)
--(axis cs:12000,29.3087719298246)
--(axis cs:11900,29.1280701754386)
--(axis cs:11800,28.7605263157895)
--(axis cs:11700,29.8219298245614)
--(axis cs:11600,29.990350877193)
--(axis cs:11500,29.7964912280702)
--(axis cs:11400,29.3657894736842)
--(axis cs:11300,28.6149122807018)
--(axis cs:11200,29.1912280701754)
--(axis cs:11100,29.2736842105263)
--(axis cs:11000,30.4219298245614)
--(axis cs:10900,31.8359649122807)
--(axis cs:10800,32.4412280701754)
--(axis cs:10700,32.859649122807)
--(axis cs:10600,32.321052631579)
--(axis cs:10500,31.830701754386)
--(axis cs:10400,30.9114035087719)
--(axis cs:10300,29.7298245614035)
--(axis cs:10200,29.35)
--(axis cs:10100,29.3078947368421)
--(axis cs:10000,30.1868421052632)
--(axis cs:9900,30.4114035087719)
--(axis cs:9800,30.1877192982456)
--(axis cs:9700,29.4771929824561)
--(axis cs:9600,29.119298245614)
--(axis cs:9500,29.7333333333333)
--(axis cs:9400,30.2315789473684)
--(axis cs:9300,30.8131578947368)
--(axis cs:9200,31.65)
--(axis cs:9100,32.4245614035088)
--(axis cs:9000,32.3456140350877)
--(axis cs:8900,32.7614035087719)
--(axis cs:8800,33.0631578947368)
--(axis cs:8700,32.9570175438596)
--(axis cs:8600,33.8421052631579)
--(axis cs:8500,33.8631578947368)
--(axis cs:8400,33.8491228070176)
--(axis cs:8300,33.1578947368421)
--(axis cs:8200,33.2666666666667)
--(axis cs:8100,33.9675438596491)
--(axis cs:8000,34.2543859649123)
--(axis cs:7900,34.2)
--(axis cs:7800,34.2482456140351)
--(axis cs:7700,34.5850877192982)
--(axis cs:7600,34.6184210526316)
--(axis cs:7500,35.0991228070175)
--(axis cs:7400,34.8508771929825)
--(axis cs:7300,35.1736842105263)
--(axis cs:7200,34.7035087719298)
--(axis cs:7100,33.8982456140351)
--(axis cs:7000,33.1684210526316)
--(axis cs:6900,32.9578947368421)
--(axis cs:6800,32.3087719298246)
--(axis cs:6700,31.7605263157895)
--(axis cs:6600,32.0149122807018)
--(axis cs:6500,32.6938596491228)
--(axis cs:6400,31.9543859649123)
--(axis cs:6300,33.5342105263158)
--(axis cs:6200,32.4052631578947)
--(axis cs:6100,32.3350877192983)
--(axis cs:6000,32.3166666666667)
--(axis cs:5900,32.2157894736842)
--(axis cs:5800,31.8219298245614)
--(axis cs:5700,32.8324561403509)
--(axis cs:5600,32.2324561403509)
--(axis cs:5500,31.9149122807018)
--(axis cs:5400,31.9184210526316)
--(axis cs:5300,32.1157894736842)
--(axis cs:5200,32.5263157894737)
--(axis cs:5100,32.5473684210526)
--(axis cs:5000,32.8061403508772)
--(axis cs:4900,32.4342105263158)
--(axis cs:4800,32.8859649122807)
--(axis cs:4700,32.6342105263158)
--(axis cs:4600,32.4447368421053)
--(axis cs:4500,32.8517543859649)
--(axis cs:4400,34.019298245614)
--(axis cs:4300,33.0663815789474)
--(axis cs:4200,33.8385964912281)
--(axis cs:4100,34.65)
--(axis cs:4000,34.6552631578947)
--(axis cs:3900,34.6885964912281)
--(axis cs:3800,35.15)
--(axis cs:3700,34.7745614035088)
--(axis cs:3600,34.6754385964912)
--(axis cs:3500,34.6956140350877)
--(axis cs:3400,34.5324561403509)
--(axis cs:3300,34.6649122807017)
--(axis cs:3200,35.4026315789474)
--(axis cs:3100,35.7815789473684)
--(axis cs:3000,35.4140350877193)
--(axis cs:2900,35.5149122807018)
--(axis cs:2800,35.4929824561404)
--(axis cs:2700,35.5684210526316)
--(axis cs:2600,35.3649122807018)
--(axis cs:2500,34.9157894736842)
--(axis cs:2400,34.4824561403509)
--(axis cs:2300,34.7447368421053)
--(axis cs:2200,34.5780701754386)
--(axis cs:2100,34.3894736842105)
--(axis cs:2000,34.4587719298246)
--(axis cs:1900,34.9667590027701)
--(axis cs:1800,34.6023391812866)
--(axis cs:1700,34.7389060887513)
--(axis cs:1600,34.5032894736842)
--(axis cs:1500,34.8035087719298)
--(axis cs:1400,34.8270676691729)
--(axis cs:1300,34.4219523166892)
--(axis cs:1200,34.5643274853801)
--(axis cs:1100,34.6985645933014)
--(axis cs:1000,34.6157894736842)
--(axis cs:900,34.8557504873294)
--(axis cs:800,35.0548245614035)
--(axis cs:700,34.8621553884712)
--(axis cs:600,34.812865497076)
--(axis cs:500,35.1614035087719)
--(axis cs:400,34.6535087719298)
--(axis cs:300,35.0994152046784)
--(axis cs:200,35.2105263157895)
--(axis cs:100,36.2456140350877)
--cycle;

\addplot [dodgerblue0130240]
table {%
100 32.6783625730994
200 33.8654970760234
300 33.6315789473684
400 33.5219298245614
500 33.2116959064327
600 33.0497076023392
700 33.3784461152882
800 33.4824561403509
900 33.4658869395712
1000 33.6754385964912
1100 33.6932482721956
1200 33.8148148148148
1300 33.7989203778677
1400 33.8776106934002
1500 33.8183235867446
1600 33.7288011695906
1700 33.7571379428965
1800 33.6494476933073
1900 33.5278547245306
2000 33.4885964912281
2100 33.4295321637427
2200 33.1976608187134
2300 33.1906432748538
2400 33.0894736842105
2500 33.0801169590643
2600 32.9479532163743
2700 32.6736842105263
2800 32.6166666666667
2900 32.4289473684211
3000 31.9862573099415
3100 31.8301169590643
3200 31.5143274853801
3300 31.1970760233918
3400 30.943567251462
3500 30.6739766081871
3600 30.4938596491228
3700 30.1377192982456
3800 29.893567251462
3900 29.7301169590643
4000 29.5216374269006
4100 29.3929824561403
4200 29.3535087719298
4300 29.1988304093567
4400 29.3397660818713
4500 29.2523391812866
4600 29.4827485380117
4700 29.6388888888889
4800 29.5982456140351
4900 29.5254385964912
5000 29.7464912280702
5100 29.9026315789474
5200 29.9315789473684
5300 30.0590643274854
5400 30.1122807017544
5500 30.240350877193
5600 30.2728070175439
5700 30.4505847953216
5800 30.6052631578947
5900 30.6657894736842
6000 30.7771929824561
6100 30.9795321637427
6200 30.9292397660819
6300 30.9485380116959
6400 30.6111111111111
6500 30.475730994152
6600 29.9292397660819
6700 29.606432748538
6800 29.277485380117
6900 29.1798245614035
7000 29.0184210526316
7100 28.7038011695906
7200 28.6040935672515
7300 28.3812865497076
7400 28.1523391812865
7500 27.6008771929825
7600 27.3736842105263
7700 27.3938596491228
7800 27.3494152046784
7900 27.1549707602339
8000 26.7812865497076
8100 26.5380116959064
8200 26.5266081871345
8300 26.390350877193
8400 26.3874269005848
8500 26.4093567251462
8600 26.7087719298246
8700 26.8070175438597
8800 27.0535087719298
8900 26.8815789473684
9000 26.6926900584795
9100 26.6453216374269
9200 26.5137426900585
9300 26.5833333333333
9400 26.5318713450292
9500 26.9423976608187
9600 26.8853801169591
9700 26.4005847953216
9800 26.2865497076023
9900 26.1836257309942
10000 26.2377192982456
10100 26.2885964912281
10200 26.0119883040936
10300 25.9020467836257
10400 25.7488304093567
10500 25.6444444444444
10600 25.3190058479532
10700 25.1502923976608
10800 24.9538011695906
10900 24.8567251461988
11000 24.7698830409357
11100 24.6789473684211
11200 24.6005847953216
11300 24.5172514619883
11400 24.5818713450292
11500 24.3184210526316
11600 24.3078947368421
11700 24.187134502924
11800 23.9763157894737
11900 24.0581871345029
12000 24.1146198830409
12100 23.8204678362573
12200 23.983918128655
12300 23.9649122807018
12400 23.9713450292398
12500 23.9020467836257
12600 23.8640350877193
12700 23.8461988304094
12800 23.7961988304094
12900 24.0616959064327
13000 24.016081871345
13100 23.7821637426901
13200 23.640350877193
13300 23.7546783625731
13400 23.656432748538
13500 24.0198830409357
13600 24.1549707602339
13700 24.3201754385965
13800 24.1444444444444
13900 24.074269005848
14000 23.8979532163743
14100 24.021052631579
14200 23.8397660818713
14300 23.724269005848
14400 23.4666666666667
14500 23.2695906432749
14600 23.4187134502924
14700 23.2777777777778
14800 22.927485380117
14900 22.65
15000 22.8678362573099
15100 22.9611111111111
15200 23.2318713450292
15300 22.912865497076
15400 22.8953216374269
15500 22.8581871345029
15600 22.7365497076023
15700 22.916081871345
15800 23.162865497076
15900 23.3915204678363
16000 23.5304093567251
16100 23.2459064327485
16200 23.2707602339181
16300 23.4859649122807
16400 23.8114035087719
16500 24.2578947368421
16600 24.3461988304094
16700 24.4459064327485
16800 24.6394736842105
16900 25.3347953216374
17000 25.0470760233918
17100 25.1888888888889
17200 25.0923976608187
17300 25.112865497076
17400 24.9988304093567
17500 24.8336257309941
17600 24.7824561403509
17700 24.8418128654971
17800 24.8614035087719
17900 24.6166666666667
18000 24.4991228070175
18100 24.9163742690058
18200 25.2406432748538
18300 25.3230994152047
18400 25.5046783625731
18500 25.0301169590643
18600 24.95
18700 25.1950292397661
18800 25.2584795321637
18900 24.853216374269
19000 25.0520467836257
19100 25.2125730994152
19200 25.5093567251462
19300 25.8020467836257
19400 26.0754385964912
19500 26.0441520467836
19600 26.2508771929825
19700 26.3236842105263
19800 26.316081871345
19900 26.4201754385965
20000 26.5216374269006
};
\addplot [crimson2555050]
table {%
100 33.8947368421053
200 33.6900584795322
300 33.2280701754386
400 33.1301169590643
500 33.1017543859649
600 33.3771929824561
700 33.4302422723475
800 33.4729532163743
900 33.324236517219
1000 33.2157894736842
1100 33.0058479532164
1200 32.9961013645224
1300 32.948717948718
1400 32.8713450292398
1500 32.7391812865497
1600 32.6323099415205
1700 32.6171310629515
1800 32.4798570500325
1900 32.3927362265312
2000 32.2649122807018
2100 32.0347953216374
2200 31.9526315789474
2300 31.9187134502924
2400 31.8067251461988
2500 31.7336257309942
2600 31.6239766081871
2700 31.5008771929825
2800 31.430701754386
2900 31.5157894736842
3000 31.2994152046784
3100 31.2853801169591
3200 31.4014619883041
3300 31.7567251461988
3400 31.8932748538012
3500 31.9570175438596
3600 32.1289473684211
3700 32.0599415204678
3800 32.2330409356725
3900 32.2897660818713
4000 32.6514619883041
4100 33.0730994152047
4200 33.0040935672515
4300 33.0131578947368
4400 33.137134502924
4500 33.2245614035088
4600 33.2479532163743
4700 33.0821637426901
4800 33.1795321637427
4900 33.0783625730994
5000 33.3994152046784
5100 33.3254385964912
5200 33.0614035087719
5300 32.4459064327485
5400 32.1578947368421
5500 32.1397660818713
5600 31.7184210526316
5700 31.7561403508772
5800 31.3722222222222
5900 31.3771929824561
6000 31.183918128655
6100 30.6324561403509
6200 30.4675438596491
6300 30.4152046783626
6400 30.2169590643275
6500 29.8982456140351
6600 30.0087719298246
6700 29.9701754385965
6800 29.6087719298246
6900 29.5488304093567
7000 29.4906432748538
7100 29.6035087719298
7200 29.6850877192982
7300 29.9040935672515
7400 29.7587719298246
7500 29.6997076023392
7600 29.880701754386
7700 29.5368421052632
7800 29.5701754385965
7900 29.5818713450292
8000 29.0260233918129
8100 29.053216374269
8200 29.0476608187135
8300 28.8771929824561
8400 28.7853801169591
8500 28.9119883040936
8600 28.6134502923977
8700 28.7529239766082
8800 28.7929824561404
8900 28.6769005847953
9000 28.4169590643275
9100 28.1444444444444
9200 28.0415204678363
9300 27.8163742690058
9400 27.8067251461988
9500 27.5543859649123
9600 27.4912280701754
9700 27.1421052631579
9800 27.3447368421053
9900 26.8312865497076
10000 26.7654970760234
10100 26.6578947368421
10200 26.7634502923977
10300 26.4853801169591
10400 26.4228070175439
10500 26.1733918128655
10600 26.0029239766082
10700 25.483918128655
10800 25.2751461988304
10900 25.2216374269006
11000 24.9131578947368
11100 24.8181286549708
11200 24.3976608187134
11300 24.6146198830409
11400 24.6441520467836
11500 24.6473684210526
11600 24.3105263157895
11700 24.7385964912281
11800 24.3540935672515
11900 24.5704678362573
12000 25.0380116959064
12100 25.0488304093567
12200 24.7760233918129
12300 24.833918128655
12400 25.1020467836257
12500 25.0008771929825
12600 24.8514619883041
12700 25.146783625731
12800 25.1988304093567
12900 25.2052631578947
13000 25.0959064327485
13100 25.1201754385965
13200 25.4210526315789
13300 25.2222222222222
13400 24.977485380117
13500 24.9856725146199
13600 25.0353801169591
13700 24.8976608187135
13800 25.243567251462
13900 24.9827485380117
14000 24.8526315789474
14100 24.6850877192982
14200 24.5502923976608
14300 24.9526315789474
14400 24.5529239766082
14500 24.8295321637427
14600 24.9973684210526
14700 24.912865497076
14800 25.1073099415205
14900 24.8812865497076
15000 25.1616959064327
15100 24.9687134502924
15200 24.5304093567251
15300 24.4482456140351
15400 24.4733918128655
15500 24.3640350877193
15600 24.2356725146199
15700 24.2959064327485
15800 23.8520467836257
15900 24.2979532163743
16000 23.9581871345029
16100 24.1149122807018
16200 24.2690058479532
16300 23.8640350877193
16400 23.874269005848
16500 23.6154970760234
16600 23.4944444444444
16700 23.4847953216374
16800 23.346783625731
16900 23.619298245614
17000 23.5233918128655
17100 23.7067251461988
17200 23.8947368421053
17300 23.9447368421053
17400 23.7777777777778
17500 23.9766081871345
17600 24.0453216374269
17700 24.1666666666667
17800 24.5751461988304
17900 24.0728070175439
18000 24.3149122807018
18100 24.4593567251462
18200 24.6654970760234
18300 24.6149122807018
18400 25.0429824561404
18500 25.1856725146199
18600 25.5608187134503
18700 26.0853801169591
18800 25.8944444444444
18900 25.7909356725146
19000 25.7447368421053
19100 25.8228070175439
19200 25.4941520467836
19300 25.4459064327485
19400 25.6187134502924
19500 25.6888888888889
19600 25.8301169590643
19700 25.7143274853801
19800 25.4906432748538
19900 25.5061403508772
20000 25.7236842105263
};
\addplot [gold25021045]
table {%
100 32.6783625730994
200 33.0058479532164
300 33.0682261208577
400 33.0423976608187
500 33.1356725146199
600 33.1033138401559
700 33.3408521303258
800 33.6184210526316
900 33.82261208577
1000 33.8040935672515
1100 33.6831472620946
1200 33.5833333333333
1300 33.3819163292847
1400 33.4206349206349
1500 33.4506822612086
1600 33.5211988304094
1700 33.6742346061232
1800 33.6003898635478
1900 33.5570944906125
2000 33.6900584795322
2100 33.7429824561403
2200 33.6921052631579
2300 33.5640350877193
2400 33.6485380116959
2500 33.6266081871345
2600 33.4798245614035
2700 33.1991228070175
2800 33.0409356725146
2900 33.2827485380117
3000 33.2002923976608
3100 33.2918128654971
3200 33.2149122807018
3300 33.2941520467836
3400 33.2573099415205
3500 33.3517543859649
3600 33.0029239766082
3700 33.1157894736842
3800 33.0400584795322
3900 33.0675438596491
4000 33.0377192982456
4100 32.8152046783626
4200 32.7675438596491
4300 32.8134502923977
4400 32.3885964912281
4500 32.2570175438597
4600 32.616081871345
4700 32.962865497076
4800 33.1441520467836
4900 32.9622807017544
5000 32.6631578947368
5100 32.3461988304094
5200 32.3769005847953
5300 32.3856725146199
5400 32.7002923976608
5500 32.8087719298246
5600 33.087134502924
5700 32.7309941520468
5800 32.7116959064328
5900 32.3476608187135
6000 32.1321637426901
6100 32.7552631578947
6200 32.6213450292398
6300 32.656432748538
6400 32.8163742690058
6500 32.9178362573099
6600 32.5415204678363
6700 32.3558479532164
6800 32.0479532163743
6900 32.2245614035088
7000 32.6877192982456
7100 32.8108187134503
7200 33.0087719298246
7300 33.2172514619883
7400 32.5707602339181
7500 32.1292397660819
7600 32.3292397660819
7700 32.5915204678363
7800 33.0625730994152
7900 33.9102339181287
8000 34.2146198830409
8100 33.7014619883041
8200 34.277485380117
8300 35.1669590643275
8400 36.0090643274854
8500 36.6122807017544
8600 36.8640350877193
8700 36.4470760233918
8800 36.746783625731
8900 36.7421052631579
9000 37.1286549707602
9100 37.3152046783626
9200 37.5204678362573
9300 37.4666666666667
9400 37.9853801169591
9500 38.1751461988304
9600 38.0459064327485
9700 37.5918128654971
9800 37.0815789473684
9900 37.0260233918129
10000 37.1722222222222
10100 37.5119883040936
10200 37.2812865497076
10300 36.5169590643275
10400 36.4269005847953
10500 36.2485380116959
10600 36.0400584795322
10700 36.3573099415205
10800 35.9979532163743
10900 35.9280701754386
11000 35.5093567251462
11100 34.9865497076023
11200 34.3616959064328
11300 34.3181286549708
11400 33.2631578947368
11500 33.3944444444444
11600 33.6570175438596
11700 34.4856725146199
11800 35.3093567251462
11900 35.5672514619883
12000 35.0052631578947
12100 34.9450292397661
12200 35.4619883040936
12300 35.2862573099415
12400 34.6932748538012
12500 34.3368421052632
12600 34.3444444444444
12700 34.5970760233918
12800 35.0809941520468
12900 35.1862573099415
13000 35.7304093567251
13100 36.5429824561404
13200 36.8973684210526
13300 37.2143274853801
13400 38.4757309941521
13500 38.5076023391813
13600 38.6067251461988
13700 38.8602339181287
13800 38.9941520467836
13900 38.3163742690058
14000 38.4713450292398
14100 38.046783625731
14200 37.5061403508772
14300 37.8111111111111
14400 37.7491228070175
14500 37.5947368421053
14600 37.4456140350877
14700 37.2423976608187
14800 36.8
14900 36.4894736842105
15000 36.1190058479532
15100 35.9909356725146
15200 35.827485380117
15300 35.4915204678363
15400 34.9669590643275
15500 35.283918128655
15600 35.5040935672515
15700 34.9678362573099
15800 34.6994152046784
15900 35.6187134502924
16000 36.5529239766082
16100 37.3470760233918
16200 37.7070175438596
16300 37.846783625731
16400 38.3502923976608
16500 38.9035087719298
16600 39.3429824561404
16700 39.4821637426901
16800 39.5625730994152
16900 39.2219298245614
17000 39.8953216374269
17100 40.1713450292398
17200 40.0119883040936
17300 39.7327485380117
17400 40.0152046783626
17500 39.65
17600 38.7923976608187
17700 37.9757309941521
17800 37.5450292397661
17900 36.3324561403509
18000 35.5599415204678
18100 34.862865497076
18200 34.683918128655
18300 34.4084795321637
18400 34.0997076023392
18500 33.6
18600 33.3280701754386
18700 33.3350877192983
18800 33.7228070175439
18900 34.1388888888889
19000 33.4321637426901
19100 32.8792397660819
19200 33.1345029239766
19300 33.0798245614035
19400 33.425730994152
19500 33.4426900584795
19600 33.6233918128655
19700 34.1786549707602
19800 34.0409356725146
19900 34.6084795321637
20000 34.3178362573099
};
\addplot [mediumseagreen15195115]
table {%
100 36.0760233918129
200 35.8011695906433
300 35.056530214425
400 34.5833333333333
500 34.5134502923977
600 33.943469785575
700 33.7485380116959
800 33.7280701754386
900 33.6107862248213
1000 33.5023391812866
1100 33.4316852737905
1200 33.4459064327485
1300 33.468286099865
1400 33.3863826232247
1500 33.5118908382066
1600 33.5606725146199
1700 33.546267629859
1800 33.6426250812216
1900 33.6078793474915
2000 33.624269005848
2100 33.4845029239766
2200 33.1672514619883
2300 32.9187134502924
2400 32.6336257309941
2500 32.7228070175439
2600 32.8362573099415
2700 32.9388888888889
2800 32.8786549707602
2900 33.2046783625731
3000 33.0277777777778
3100 33.1412280701754
3200 33.1853801169591
3300 33.0769005847953
3400 33.0710526315789
3500 33.0412280701754
3600 33.0309941520468
3700 32.912865497076
3800 32.9865497076023
3900 33.1456140350877
4000 33.0312865497076
4100 32.8587719298246
4200 32.6154970760234
4300 32.8973684210526
4400 32.8938596491228
4500 32.7464912280702
4600 32.6210526315789
4700 32.5353801169591
4800 32.690350877193
4900 32.3584795321637
5000 32.640350877193
5100 32.4464912280702
5200 32.1146198830409
5300 32.3406432748538
5400 32.6763157894737
5500 32.7684210526316
5600 32.9008771929825
5700 32.8912280701754
5800 32.7198830409357
5900 32.5266081871345
6000 32.6494152046784
6100 33.2327485380117
6200 33.5687134502924
6300 33.5011695906433
6400 33.7909356725146
6500 33.6152046783626
6600 34.0137426900585
6700 34.1713450292398
6800 33.9625730994152
6900 34.040350877193
7000 33.5108187134503
7100 33.6359649122807
7200 34.162865497076
7300 33.8058479532164
7400 33.5678362573099
7500 33.5748538011696
7600 33.1815789473684
7700 33.2400584795322
7800 33.2979532163743
7900 33.3643274853801
8000 32.9584795321637
8100 32.6441520467836
8200 32.8476608187135
8300 33.156432748538
8400 33.0213450292398
8500 33.2520467836257
8600 33.4538011695906
8700 33.5845029239766
8800 34.1131578947368
8900 34.4005847953216
9000 35.0710526315789
9100 35.4166666666667
9200 34.9
9300 34.9885964912281
9400 34.6260233918129
9500 34.3070175438596
9600 34.7298245614035
9700 34.5581871345029
9800 34.3736842105263
9900 34.4336257309942
10000 35.0055555555556
10100 35.0757309941521
10200 34.8219298245614
10300 34.7190058479532
10400 35.2198830409357
10500 35.3985380116959
10600 34.8476608187135
10700 34.2356725146199
10800 34.0070175438597
10900 33.7090643274854
11000 33.4108187134503
11100 33.1181286549708
11200 33.2251461988304
11300 32.8833333333333
11400 33.0953216374269
11500 33.8093567251462
11600 33.7406432748538
11700 34.4900584795322
11800 34.8204678362573
11900 34.8587719298246
12000 34.9029239766082
12100 34.6938596491228
12200 34.7447368421053
12300 34.8716374269006
12400 34.7780701754386
12500 35.0555555555556
12600 35.1862573099415
12700 35.9526315789474
12800 35.7997076023392
12900 36.006432748538
13000 36.3105263157895
13100 36.4608187134503
13200 36.6453216374269
13300 37.2619883040936
13400 37.4833333333333
13500 36.6304093567251
13600 36.5789473684211
13700 35.840350877193
13800 35.4865497076023
13900 35.5388888888889
14000 35.1988304093567
14100 35.1555555555556
14200 35.416081871345
14300 35.025730994152
14400 34.6982456140351
14500 34.0751461988304
14600 34.2523391812866
14700 33.6230994152047
14800 33.6453216374269
14900 33.3830409356725
15000 32.5406432748538
15100 32.2573099415205
15200 32.2166666666667
15300 31.8178362573099
15400 31.7909356725146
15500 32.1105263157895
15600 32.0239766081871
15700 32.1657894736842
15800 32.3502923976608
15900 32.2982456140351
16000 32.3719298245614
16100 32.4684210526316
16200 32.2760233918129
16300 32.4184210526316
16400 32.3432748538012
16500 32.4865497076023
16600 31.8950292397661
16700 32.1114035087719
16800 31.9271929824561
16900 31.8912280701754
17000 32.7491228070175
17100 32.6684210526316
17200 32.833918128655
17300 33.0804093567251
17400 33.0733918128655
17500 32.8090643274854
17600 32.5795321637427
17700 32.5280701754386
17800 32.1210526315789
17900 31.8233918128655
18000 31.7216374269006
18100 31.6815789473684
18200 31.9076023391813
18300 31.5915204678363
18400 31.7836257309941
18500 31.6961988304094
18600 32.1453216374269
18700 32.2461988304094
18800 32.8479532163743
18900 33.1309941520468
19000 32.6383040935672
19100 33.1011695906433
19200 32.7380116959064
19300 32.687134502924
19400 32.4798245614035
19500 32.6163742690059
19600 32.8076023391813
19700 32.9181286549708
19800 33.3078947368421
19900 33.0789473684211
20000 33.272514619883
};
\addplot [mediumpurple175120210]
table {%
100 33.766081871345
200 33.6842105263158
300 33.6218323586745
400 33.6198830409357
500 34.1309941520468
600 34.1471734892787
700 33.9674185463659
800 33.9502923976608
900 33.9785575048733
1000 33.8444444444444
1100 33.8915470494418
1200 33.9907407407407
1300 34.0859199280252
1400 34.108604845447
1500 34.1231968810916
1600 33.9641812865497
1700 34.124527003784
1800 34.1669915529565
1900 34.232379193598
2000 33.9502923976608
2100 33.8497076023392
2200 33.8783625730994
2300 34.0640350877193
2400 33.8833333333333
2500 33.874269005848
2600 34.1497076023392
2700 34.2953216374269
2800 34.0409356725146
2900 34.1915204678363
3000 33.9856725146199
3100 33.9698830409357
3200 33.5736842105263
3300 33.3210526315789
3400 33.1649122807017
3500 33.0461988304094
3600 33.0345029239766
3700 33.0163742690058
3800 33.0728070175439
3900 32.8824561403509
4000 32.8733918128655
4100 32.8637426900585
4200 32.4739766081871
4300 32.1938596491228
4400 32.6730994152047
4500 32.3190058479532
4600 31.7587719298246
4700 31.703216374269
4800 31.7084795321637
4900 31.6494152046784
5000 32.1558479532164
5100 31.7292397660819
5200 32.0716374269006
5300 31.7584795321637
5400 31.7549707602339
5500 31.5190058479532
5600 31.5842105263158
5700 31.4140350877193
5800 30.9482456140351
5900 31.0719298245614
6000 31.4263157894737
6100 31.2152046783626
6200 31.7035087719298
6300 32.2426900584795
6400 31.2625730994152
6500 31.7739766081871
6600 31.9181286549708
6700 31.6447368421053
6800 31.8260233918129
6900 31.7207602339181
7000 31.6
7100 31.5447368421053
7200 31.9695906432749
7300 32.1643274853801
7400 31.8584795321637
7500 31.912865497076
7600 31.3017543859649
7700 31.1921052631579
7800 31.0543859649123
7900 30.4447368421053
8000 30.0470760233918
8100 29.9459064327485
8200 29.2324561403509
8300 28.3982456140351
8400 28.7476608187135
8500 28.1099415204678
8600 27.9058479532164
8700 27.8321637426901
8800 27.7283625730994
8900 27.680701754386
9000 27.5283625730994
9100 28.1789473684211
9200 27.7792397660819
9300 27.9421052631579
9400 28.3546783625731
9500 28.0426900584795
9600 28.3005847953216
9700 28.1941520467836
9800 28.5804093567252
9900 28.6663742690059
10000 28.5979532163743
10100 28.7038011695906
10200 29.0698830409357
10300 29.2815789473684
10400 29.3400584795322
10500 29.2429824561403
10600 29.0815789473684
10700 29.2269005847953
10800 28.9853801169591
10900 28.280701754386
11000 27.7961988304094
11100 27.4730994152047
11200 27.0423976608187
11300 26.8429824561404
11400 27.0678362573099
11500 27.5131578947368
11600 27.521052631579
11700 27.1514619883041
11800 26.7280701754386
11900 26.5573099415205
12000 26.4321637426901
12100 26.0090643274854
12200 25.8333333333333
12300 25.9897660818713
12400 25.8011695906433
12500 25.8809941520468
12600 26.5216374269006
12700 26.6695906432749
12800 26.6728070175439
12900 27.1342105263158
13000 27.3605263157895
13100 27.1719298245614
13200 27.3125730994152
13300 27.5052631578947
13400 26.990350877193
13500 26.8049707602339
13600 27.0055555555556
13700 27.5646198830409
13800 28.0877192982456
13900 28.5637426900585
14000 28.4482456140351
14100 29.7017543859649
14200 29.7526315789474
14300 29.8219298245614
14400 29.8631578947368
14500 30.0464912280702
14600 29.7681286549708
14700 29.624269005848
14800 30.2295321637427
14900 30.6456140350877
15000 30.9391812865497
15100 30.827485380117
15200 30.8327485380117
15300 30.4228070175439
15400 30.6137426900585
15500 30.8985380116959
15600 31.3488304093567
15700 31.0690058479532
15800 30.9181286549708
15900 30.9561403508772
16000 31.2038011695906
16100 30.278947368421
16200 31.225730994152
16300 31.6029239766082
16400 31.6432748538012
16500 31.559649122807
16600 31.5470760233918
16700 31.8573099415205
16800 31.7950292397661
16900 32.1242690058479
17000 31.9251461988304
17100 32.3146198830409
17200 32.7324561403509
17300 33.7941520467836
17400 34.030701754386
17500 34.306432748538
17600 34.3391812865497
17700 35.0052631578947
17800 35.6464912280702
17900 35.437134502924
18000 35.5461988304094
18100 36.0654970760234
18200 35.3906432748538
18300 34.7549707602339
18400 34.993567251462
18500 35.1891812865497
18600 35.0862573099415
18700 34.9535087719298
18800 34.674269005848
18900 34.0710526315789
19000 34.6687134502924
19100 35.0125730994152
19200 35.1228070175439
19300 34.7020467836257
19400 34.5362573099415
19500 34.5219298245614
19600 33.9953216374269
19700 33.6260233918129
19800 33.5824561403509
19900 34.0695906432749
20000 34.6923976608187
};

\end{groupplot}

\end{tikzpicture}


==> GQN Paper/submitted_8pages_version.tex/power_tilt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2555050}{RGB}{255,50,50}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}
\definecolor{gold25021045}{RGB}{250,210,45}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple175120210}{RGB}{175,120,210}
\definecolor{mediumseagreen15195115}{RGB}{15,195,115}

\begin{groupplot}[
group style={group size=1 by 3, vertical sep=0.5cm},
width=\columnwidth,
height=3.5cm,
scaled x ticks=false,
% xlabel={Training Steps},
xticklabels={0, 5k, 10k, 15k, 20k},
xtick={0,5000,10000,15000,20000}
]
\nextgroupplot[
legend cell align={left},
legend entries={GQN, joint GQN, joint DQN, joint GAQ, joint N-DQN},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  cells={align=left}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-895, xmax=20995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average SINR (dB)},
ymin=7.97887816802342, ymax=16.258970889812,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:100,12.8230210741951)
--(axis cs:100,11.0850010599247)
--(axis cs:200,12.1593529265849)
--(axis cs:300,11.8886132197808)
--(axis cs:400,11.575236834115)
--(axis cs:500,11.6826717432331)
--(axis cs:600,11.7807821365882)
--(axis cs:700,11.7938750104746)
--(axis cs:800,11.6926795339258)
--(axis cs:900,11.7481691109187)
--(axis cs:1000,11.7149199929924)
--(axis cs:1100,11.6469446642602)
--(axis cs:1200,11.7691754851058)
--(axis cs:1300,11.7892277591968)
--(axis cs:1400,11.9086958980664)
--(axis cs:1500,11.9592582706323)
--(axis cs:1600,11.9461456933528)
--(axis cs:1700,11.9139724579354)
--(axis cs:1800,11.8527793965258)
--(axis cs:1900,11.7919973949374)
--(axis cs:2000,11.8622780269506)
--(axis cs:2100,11.7981154592975)
--(axis cs:2200,11.7642149577747)
--(axis cs:2300,11.7717532106087)
--(axis cs:2400,11.7239790962896)
--(axis cs:2500,11.7346565339677)
--(axis cs:2600,11.72914590079)
--(axis cs:2700,11.7030962046197)
--(axis cs:2800,11.7083682111957)
--(axis cs:2900,11.8045709709804)
--(axis cs:3000,11.6816815246609)
--(axis cs:3100,11.7548593142646)
--(axis cs:3200,11.7613964623303)
--(axis cs:3300,11.927757891351)
--(axis cs:3400,12.0382253486448)
--(axis cs:3500,11.9718372556904)
--(axis cs:3600,12.1050122333468)
--(axis cs:3700,12.0862705588723)
--(axis cs:3800,12.2105165343056)
--(axis cs:3900,12.2920084288827)
--(axis cs:4000,12.2662178818768)
--(axis cs:4100,12.3918273810694)
--(axis cs:4200,12.4473687947563)
--(axis cs:4300,12.5874946344949)
--(axis cs:4400,12.7842479611227)
--(axis cs:4500,12.8211126151196)
--(axis cs:4600,12.8362200938252)
--(axis cs:4700,12.8853093156766)
--(axis cs:4800,13.0162401093012)
--(axis cs:4900,13.1170985805625)
--(axis cs:5000,13.1530158532128)
--(axis cs:5100,13.2916498948084)
--(axis cs:5200,13.4497242515879)
--(axis cs:5300,13.3907614773501)
--(axis cs:5400,13.514755988511)
--(axis cs:5500,13.6177806992583)
--(axis cs:5600,13.5355289636757)
--(axis cs:5700,13.6669260142756)
--(axis cs:5800,13.7623440130468)
--(axis cs:5900,13.9042620408715)
--(axis cs:6000,13.9766948395481)
--(axis cs:6100,13.9225630552933)
--(axis cs:6200,13.9315636537876)
--(axis cs:6300,13.8934126416713)
--(axis cs:6400,14.0093554852361)
--(axis cs:6500,13.9427039339202)
--(axis cs:6600,14.0205583199014)
--(axis cs:6700,13.9757205999649)
--(axis cs:6800,13.9761599296389)
--(axis cs:6900,13.9588107405711)
--(axis cs:7000,14.000207978862)
--(axis cs:7100,14.0249863042418)
--(axis cs:7200,13.9358014864839)
--(axis cs:7300,13.9694712651942)
--(axis cs:7400,13.9541906974584)
--(axis cs:7500,14.0434153049329)
--(axis cs:7600,14.059120022744)
--(axis cs:7700,14.0015096253621)
--(axis cs:7800,13.9345765597683)
--(axis cs:7900,13.9852068059939)
--(axis cs:8000,14.087661332945)
--(axis cs:8100,14.0939379391509)
--(axis cs:8200,14.1056751323111)
--(axis cs:8300,14.1199240513762)
--(axis cs:8400,14.1029202187219)
--(axis cs:8500,14.1431403819783)
--(axis cs:8600,14.0901887745694)
--(axis cs:8700,14.1435344459079)
--(axis cs:8800,14.2235370284911)
--(axis cs:8900,14.3453515998985)
--(axis cs:9000,14.3070293709589)
--(axis cs:9100,14.2401006336369)
--(axis cs:9200,14.3683571180905)
--(axis cs:9300,14.333509925974)
--(axis cs:9400,14.4330370732039)
--(axis cs:9500,14.3376099927044)
--(axis cs:9600,14.4060032558455)
--(axis cs:9700,14.4792762251677)
--(axis cs:9800,14.5756227694747)
--(axis cs:9900,14.4233869245959)
--(axis cs:10000,14.2229931386117)
--(axis cs:10100,14.3079980261863)
--(axis cs:10200,14.2072896541462)
--(axis cs:10300,14.1990637373307)
--(axis cs:10400,14.2520004288364)
--(axis cs:10500,14.3198159605266)
--(axis cs:10600,14.2126451812602)
--(axis cs:10700,14.21648571908)
--(axis cs:10800,14.2658468070075)
--(axis cs:10900,14.2233833684538)
--(axis cs:11000,14.2359217637398)
--(axis cs:11100,14.3718850104735)
--(axis cs:11200,14.3453475055778)
--(axis cs:11300,14.2918851551094)
--(axis cs:11400,14.3209727686279)
--(axis cs:11500,14.2235489076995)
--(axis cs:11600,14.2614658318623)
--(axis cs:11700,14.2232111257115)
--(axis cs:11800,14.0985829501003)
--(axis cs:11900,14.2053929811064)
--(axis cs:12000,14.4151546833271)
--(axis cs:12100,14.4055612295654)
--(axis cs:12200,14.5332970374495)
--(axis cs:12300,14.4627316986019)
--(axis cs:12400,14.2915293934305)
--(axis cs:12500,14.2619454662457)
--(axis cs:12600,14.4161723197432)
--(axis cs:12700,14.429726892006)
--(axis cs:12800,14.4321345510609)
--(axis cs:12900,14.3782833616508)
--(axis cs:13000,14.4857580140789)
--(axis cs:13100,14.5002370142721)
--(axis cs:13200,14.4847806520649)
--(axis cs:13300,14.5898325809124)
--(axis cs:13400,14.5435221471203)
--(axis cs:13500,14.6934130112952)
--(axis cs:13600,14.5640249482742)
--(axis cs:13700,14.6695378985586)
--(axis cs:13800,14.7729076283936)
--(axis cs:13900,14.9461434521734)
--(axis cs:14000,14.7615815489368)
--(axis cs:14100,14.7572724563574)
--(axis cs:14200,14.7778821396031)
--(axis cs:14300,14.9006189809539)
--(axis cs:14400,15.1133388517436)
--(axis cs:14500,15.1189503828633)
--(axis cs:14600,15.0715500554873)
--(axis cs:14700,15.1126493596125)
--(axis cs:14800,15.0619966511185)
--(axis cs:14900,15.1035135950165)
--(axis cs:15000,15.1155791083434)
--(axis cs:15100,15.0160985230497)
--(axis cs:15200,15.0393065805756)
--(axis cs:15300,15.1033106890109)
--(axis cs:15400,15.1089559180069)
--(axis cs:15500,15.1794531528421)
--(axis cs:15600,15.1813270043789)
--(axis cs:15700,15.2417683994537)
--(axis cs:15800,15.266598521693)
--(axis cs:15900,15.2611778899998)
--(axis cs:16000,15.1843099186904)
--(axis cs:16100,15.3120424188986)
--(axis cs:16200,15.3214525398229)
--(axis cs:16300,15.3951689149196)
--(axis cs:16400,15.3114354607569)
--(axis cs:16500,15.4172169907885)
--(axis cs:16600,15.4942369223826)
--(axis cs:16700,15.477196451341)
--(axis cs:16800,15.4656243738021)
--(axis cs:16900,15.482543197047)
--(axis cs:17000,15.4319556651204)
--(axis cs:17100,15.4966549754855)
--(axis cs:17200,15.3538900643436)
--(axis cs:17300,15.2378084924246)
--(axis cs:17400,15.1717297013731)
--(axis cs:17500,15.115719889514)
--(axis cs:17600,15.1515749566969)
--(axis cs:17700,15.1644121428802)
--(axis cs:17800,15.2126026958984)
--(axis cs:17900,15.1877865472823)
--(axis cs:18000,15.1854887199603)
--(axis cs:18100,15.1594468001517)
--(axis cs:18200,15.1722930863357)
--(axis cs:18300,15.1463579848031)
--(axis cs:18400,15.0881134160068)
--(axis cs:18500,14.8971693316346)
--(axis cs:18600,14.9560933697941)
--(axis cs:18700,15.0081976421136)
--(axis cs:18800,15.0199935441654)
--(axis cs:18900,15.0047668226482)
--(axis cs:19000,14.969948801444)
--(axis cs:19100,14.9741200461449)
--(axis cs:19200,15.0258562378352)
--(axis cs:19300,15.1167248445488)
--(axis cs:19400,15.1651927812343)
--(axis cs:19500,15.1727829156022)
--(axis cs:19600,15.1241767922834)
--(axis cs:19700,15.1678602030116)
--(axis cs:19800,15.296293277806)
--(axis cs:19900,15.2918064485323)
--(axis cs:20000,15.2439026370219)
--(axis cs:20000,15.4140580329721)
--(axis cs:20000,15.4140580329721)
--(axis cs:19900,15.4850634138112)
--(axis cs:19800,15.4697493638033)
--(axis cs:19700,15.4723232283448)
--(axis cs:19600,15.4872101688875)
--(axis cs:19500,15.4727847427957)
--(axis cs:19400,15.3327195350277)
--(axis cs:19300,15.2873327039267)
--(axis cs:19200,15.2595988982498)
--(axis cs:19100,15.1866834386454)
--(axis cs:19000,15.1726997717722)
--(axis cs:18900,15.1960074790539)
--(axis cs:18800,15.1986129868114)
--(axis cs:18700,15.1617896748321)
--(axis cs:18600,15.186104812273)
--(axis cs:18500,15.13766334016)
--(axis cs:18400,15.2018526397184)
--(axis cs:18300,15.2494445070277)
--(axis cs:18200,15.266875782832)
--(axis cs:18100,15.3302011935246)
--(axis cs:18000,15.4152253914952)
--(axis cs:17900,15.3298376684937)
--(axis cs:17800,15.3563806337267)
--(axis cs:17700,15.3956598713873)
--(axis cs:17600,15.4657826437579)
--(axis cs:17500,15.4414151268117)
--(axis cs:17400,15.4676360097553)
--(axis cs:17300,15.5390596927201)
--(axis cs:17200,15.5562321614276)
--(axis cs:17100,15.5497092629174)
--(axis cs:17000,15.5522795916934)
--(axis cs:16900,15.6266490452915)
--(axis cs:16800,15.5377920678302)
--(axis cs:16700,15.5637093228275)
--(axis cs:16600,15.6089891459692)
--(axis cs:16500,15.5368761476978)
--(axis cs:16400,15.5613330303436)
--(axis cs:16300,15.6879277047671)
--(axis cs:16200,15.6113379516162)
--(axis cs:16100,15.7433909050713)
--(axis cs:16000,15.6862369169317)
--(axis cs:15900,15.8068682470337)
--(axis cs:15800,15.8826030388217)
--(axis cs:15700,15.7521585009133)
--(axis cs:15600,15.7962319532674)
--(axis cs:15500,15.6809296054651)
--(axis cs:15400,15.7056058088417)
--(axis cs:15300,15.6471285906133)
--(axis cs:15200,15.6214755358127)
--(axis cs:15100,15.6378939727242)
--(axis cs:15000,15.6203991260843)
--(axis cs:14900,15.5487698324362)
--(axis cs:14800,15.4572942473003)
--(axis cs:14700,15.4539811510204)
--(axis cs:14600,15.4362712740052)
--(axis cs:14500,15.5139652074833)
--(axis cs:14400,15.5107606770107)
--(axis cs:14300,15.5238639854899)
--(axis cs:14200,15.5983004351515)
--(axis cs:14100,15.4878594930425)
--(axis cs:14000,15.4954879666957)
--(axis cs:13900,15.3802324320062)
--(axis cs:13800,15.2814329868084)
--(axis cs:13700,15.2792462270345)
--(axis cs:13600,15.2830610971256)
--(axis cs:13500,15.3351495773858)
--(axis cs:13400,15.2661085425062)
--(axis cs:13300,15.2182066556873)
--(axis cs:13200,15.1163107669075)
--(axis cs:13100,15.1282001245871)
--(axis cs:13000,15.1592775951963)
--(axis cs:12900,15.1966834353827)
--(axis cs:12800,15.3980391182402)
--(axis cs:12700,15.4363823992568)
--(axis cs:12600,15.4485232641097)
--(axis cs:12500,15.3980661068238)
--(axis cs:12400,15.3762009258266)
--(axis cs:12300,15.3020934101766)
--(axis cs:12200,15.3567520989471)
--(axis cs:12100,15.3375233634188)
--(axis cs:12000,15.3998188389648)
--(axis cs:11900,15.3718370083634)
--(axis cs:11800,15.3331755241699)
--(axis cs:11700,15.4635760264622)
--(axis cs:11600,15.5777597319219)
--(axis cs:11500,15.5678364312095)
--(axis cs:11400,15.5129018704673)
--(axis cs:11300,15.6798856765776)
--(axis cs:11200,15.7345396501537)
--(axis cs:11100,15.7031000524745)
--(axis cs:11000,15.6467627973054)
--(axis cs:10900,15.6073503248477)
--(axis cs:10800,15.521958444617)
--(axis cs:10700,15.4294716032436)
--(axis cs:10600,15.3488160273317)
--(axis cs:10500,15.3255800459245)
--(axis cs:10400,15.4295353529101)
--(axis cs:10300,15.4337365858605)
--(axis cs:10200,15.3189960924832)
--(axis cs:10100,15.3437058491521)
--(axis cs:10000,15.2264610806281)
--(axis cs:9900,15.279905427101)
--(axis cs:9800,15.3383363136175)
--(axis cs:9700,15.3110803955112)
--(axis cs:9600,15.2979821443184)
--(axis cs:9500,15.1190612366059)
--(axis cs:9400,15.3406592389404)
--(axis cs:9300,15.327166120761)
--(axis cs:9200,15.3091845556763)
--(axis cs:9100,15.2417182064393)
--(axis cs:9000,15.1631966733231)
--(axis cs:8900,15.1634282417097)
--(axis cs:8800,15.1964196264379)
--(axis cs:8700,15.2285078783435)
--(axis cs:8600,15.2310173358128)
--(axis cs:8500,15.3132378865804)
--(axis cs:8400,15.2750738140186)
--(axis cs:8300,15.3317850022855)
--(axis cs:8200,15.4111153490309)
--(axis cs:8100,15.1979386911422)
--(axis cs:8000,15.5094224540743)
--(axis cs:7900,15.4963218882694)
--(axis cs:7800,15.5071045322132)
--(axis cs:7700,15.4865117184107)
--(axis cs:7600,15.3698361955708)
--(axis cs:7500,15.4314154252734)
--(axis cs:7400,15.3243421474765)
--(axis cs:7300,15.1676423323854)
--(axis cs:7200,14.9594209700682)
--(axis cs:7100,15.0737345067593)
--(axis cs:7000,15.1711955857887)
--(axis cs:6900,15.1461259156801)
--(axis cs:6800,15.0521525084684)
--(axis cs:6700,15.0211092014406)
--(axis cs:6600,15.0398234209348)
--(axis cs:6500,14.8437585053411)
--(axis cs:6400,14.7718980603844)
--(axis cs:6300,14.7273183493467)
--(axis cs:6200,14.7047928366363)
--(axis cs:6100,14.5555146052588)
--(axis cs:6000,14.4883320343478)
--(axis cs:5900,14.3397683510354)
--(axis cs:5800,14.2002942089318)
--(axis cs:5700,14.1492944543194)
--(axis cs:5600,14.1179327304298)
--(axis cs:5500,14.0816315998191)
--(axis cs:5400,14.0188058657552)
--(axis cs:5300,14.0091693975693)
--(axis cs:5200,14.0188644632811)
--(axis cs:5100,13.92243630029)
--(axis cs:5000,13.8288525782529)
--(axis cs:4900,13.6533145430311)
--(axis cs:4800,13.5691349230698)
--(axis cs:4700,13.4998314105113)
--(axis cs:4600,13.318692227845)
--(axis cs:4500,13.3514419973624)
--(axis cs:4400,13.2041526448557)
--(axis cs:4300,12.939927587779)
--(axis cs:4200,12.8394960852709)
--(axis cs:4100,12.6930554645445)
--(axis cs:4000,12.6638712779246)
--(axis cs:3900,12.6084929403102)
--(axis cs:3800,12.6090085238278)
--(axis cs:3700,12.4793295479155)
--(axis cs:3600,12.4718632779166)
--(axis cs:3500,12.3054408108886)
--(axis cs:3400,12.3321787663213)
--(axis cs:3300,12.2455826194965)
--(axis cs:3200,12.1043508105507)
--(axis cs:3100,12.1230277599829)
--(axis cs:3000,12.0218756130949)
--(axis cs:2900,12.1582273736512)
--(axis cs:2800,12.1434197368468)
--(axis cs:2700,12.2359293390963)
--(axis cs:2600,12.2571257238136)
--(axis cs:2500,12.2176996453224)
--(axis cs:2400,12.1600730462102)
--(axis cs:2300,12.2190737635375)
--(axis cs:2200,12.1798409143227)
--(axis cs:2100,12.1570565041384)
--(axis cs:2000,12.083513961492)
--(axis cs:1900,12.0194880884595)
--(axis cs:1800,12.0309487791689)
--(axis cs:1700,12.0493496288476)
--(axis cs:1600,12.0551062155858)
--(axis cs:1500,12.0983938688474)
--(axis cs:1400,12.083502829094)
--(axis cs:1300,12.1771022943544)
--(axis cs:1200,12.3338776678306)
--(axis cs:1100,12.3180972398417)
--(axis cs:1000,12.3702791476617)
--(axis cs:900,12.2409959913037)
--(axis cs:800,12.4564615235596)
--(axis cs:700,12.3787740460601)
--(axis cs:600,12.3671323892775)
--(axis cs:500,12.2168800793523)
--(axis cs:400,12.483251837772)
--(axis cs:300,12.331755034817)
--(axis cs:200,13.0470138636924)
--(axis cs:100,12.8230210741951)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:100,13.2648965183753)
--(axis cs:100,13.0696155683125)
--(axis cs:200,11.9437276350505)
--(axis cs:300,11.4569088360179)
--(axis cs:400,11.895185400405)
--(axis cs:500,11.9029346091332)
--(axis cs:600,11.8803119799595)
--(axis cs:700,11.7276822514543)
--(axis cs:800,11.7921055529109)
--(axis cs:900,11.7505510483357)
--(axis cs:1000,11.7220436169336)
--(axis cs:1100,11.8582123032342)
--(axis cs:1200,11.950838770343)
--(axis cs:1300,11.9740403132588)
--(axis cs:1400,11.8814947367064)
--(axis cs:1500,11.9245895187147)
--(axis cs:1600,11.7682047215661)
--(axis cs:1700,11.7957149348198)
--(axis cs:1800,11.8545325942771)
--(axis cs:1900,11.8265078791062)
--(axis cs:2000,11.8942891224771)
--(axis cs:2100,11.7239139894739)
--(axis cs:2200,11.8796157154306)
--(axis cs:2300,11.714486357884)
--(axis cs:2400,11.7665219153521)
--(axis cs:2500,11.7508520770324)
--(axis cs:2600,11.7819738951856)
--(axis cs:2700,11.8153423128238)
--(axis cs:2800,11.9649593982559)
--(axis cs:2900,11.8334935528639)
--(axis cs:3000,11.9399831987611)
--(axis cs:3100,11.9622420268705)
--(axis cs:3200,12.15709699435)
--(axis cs:3300,12.2556831765425)
--(axis cs:3400,12.4486309285891)
--(axis cs:3500,12.5639121549911)
--(axis cs:3600,12.7782456529343)
--(axis cs:3700,12.9410941047611)
--(axis cs:3800,12.9864294466007)
--(axis cs:3900,13.0365769666788)
--(axis cs:4000,13.0411135809004)
--(axis cs:4100,13.2362462294074)
--(axis cs:4200,13.3473886843294)
--(axis cs:4300,13.6337442664742)
--(axis cs:4400,13.7943062825681)
--(axis cs:4500,13.743383708295)
--(axis cs:4600,13.8895979217756)
--(axis cs:4700,14.012033179219)
--(axis cs:4800,14.0841279801916)
--(axis cs:4900,14.0568966044315)
--(axis cs:5000,14.1308865015813)
--(axis cs:5100,14.2441647975991)
--(axis cs:5200,14.1707430648347)
--(axis cs:5300,14.1947460855283)
--(axis cs:5400,14.3512777095739)
--(axis cs:5500,14.3068320529459)
--(axis cs:5600,14.3236140413048)
--(axis cs:5700,14.2813250266561)
--(axis cs:5800,14.3725425487774)
--(axis cs:5900,14.5064621869524)
--(axis cs:6000,14.5269344955725)
--(axis cs:6100,14.6422948035614)
--(axis cs:6200,14.55877691425)
--(axis cs:6300,14.5829892338395)
--(axis cs:6400,14.5846170437177)
--(axis cs:6500,14.8091506461345)
--(axis cs:6600,14.6410807069524)
--(axis cs:6700,14.6314766566031)
--(axis cs:6800,14.763114737061)
--(axis cs:6900,14.6638804968323)
--(axis cs:7000,14.535387097908)
--(axis cs:7100,14.4853832517576)
--(axis cs:7200,14.548470903787)
--(axis cs:7300,14.7134973190281)
--(axis cs:7400,14.8125568264183)
--(axis cs:7500,14.7673275738043)
--(axis cs:7600,14.7098143500949)
--(axis cs:7700,14.6727962548922)
--(axis cs:7800,14.7908405297668)
--(axis cs:7900,14.8617170072894)
--(axis cs:8000,14.8163990273775)
--(axis cs:8100,14.7773393899239)
--(axis cs:8200,14.7215023781548)
--(axis cs:8300,14.6421577513616)
--(axis cs:8400,14.694124868555)
--(axis cs:8500,14.55837414772)
--(axis cs:8600,14.5757711783598)
--(axis cs:8700,14.5037317357654)
--(axis cs:8800,14.5079560051377)
--(axis cs:8900,14.5262795818201)
--(axis cs:9000,14.6098347259442)
--(axis cs:9100,14.7287833249248)
--(axis cs:9200,14.7568300511844)
--(axis cs:9300,14.7809313195648)
--(axis cs:9400,14.6668514593094)
--(axis cs:9500,14.6926677506995)
--(axis cs:9600,14.7354137853234)
--(axis cs:9700,14.7378663788444)
--(axis cs:9800,14.7028034016513)
--(axis cs:9900,14.6257586404296)
--(axis cs:10000,14.7536201062362)
--(axis cs:10100,14.7505258060678)
--(axis cs:10200,14.888548438304)
--(axis cs:10300,14.8901413362472)
--(axis cs:10400,14.8146308165952)
--(axis cs:10500,14.8438704648516)
--(axis cs:10600,14.9301474817003)
--(axis cs:10700,14.9680265111601)
--(axis cs:10800,14.9273052703924)
--(axis cs:10900,14.958296210356)
--(axis cs:11000,15.0783084827301)
--(axis cs:11100,15.0520707206245)
--(axis cs:11200,14.9711414425711)
--(axis cs:11300,14.8206899522648)
--(axis cs:11400,14.8785988304382)
--(axis cs:11500,14.9128184347002)
--(axis cs:11600,14.8357533000555)
--(axis cs:11700,14.7598700996367)
--(axis cs:11800,14.7725687073423)
--(axis cs:11900,14.8198574132443)
--(axis cs:12000,14.8114023364274)
--(axis cs:12100,14.8317949686328)
--(axis cs:12200,14.7498010368697)
--(axis cs:12300,14.8005433494364)
--(axis cs:12400,14.75233691767)
--(axis cs:12500,14.8778589622971)
--(axis cs:12600,14.8569718237949)
--(axis cs:12700,14.8419123578431)
--(axis cs:12800,14.7165188495279)
--(axis cs:12900,14.7086341697741)
--(axis cs:13000,14.7389745427626)
--(axis cs:13100,14.7110403942426)
--(axis cs:13200,14.8193382294775)
--(axis cs:13300,14.7839410502187)
--(axis cs:13400,14.9287541068889)
--(axis cs:13500,14.8158187052559)
--(axis cs:13600,14.8921082695739)
--(axis cs:13700,14.9805792049358)
--(axis cs:13800,15.0551744240275)
--(axis cs:13900,14.9931148582928)
--(axis cs:14000,14.9534934621914)
--(axis cs:14100,15.0046189625259)
--(axis cs:14200,15.140161604577)
--(axis cs:14300,15.3438080531611)
--(axis cs:14400,15.2530091158112)
--(axis cs:14500,15.1885742870065)
--(axis cs:14600,15.2403265461497)
--(axis cs:14700,15.1906917830553)
--(axis cs:14800,15.2642899026906)
--(axis cs:14900,15.3250594560072)
--(axis cs:15000,15.2689598755338)
--(axis cs:15100,15.2500907713273)
--(axis cs:15200,15.3183461151969)
--(axis cs:15300,15.313857603748)
--(axis cs:15400,15.3159563224091)
--(axis cs:15500,15.4280843525346)
--(axis cs:15600,15.3299570915406)
--(axis cs:15700,15.3797379563873)
--(axis cs:15800,15.2681050781438)
--(axis cs:15900,15.1683266334685)
--(axis cs:16000,15.2651665506831)
--(axis cs:16100,15.1568451895608)
--(axis cs:16200,15.1853671851148)
--(axis cs:16300,14.9996982088567)
--(axis cs:16400,14.9808909962309)
--(axis cs:16500,15.0401999911202)
--(axis cs:16600,15.0060495992918)
--(axis cs:16700,14.9785200047605)
--(axis cs:16800,15.0662557874078)
--(axis cs:16900,15.00839427584)
--(axis cs:17000,14.9986271340411)
--(axis cs:17100,14.988725494243)
--(axis cs:17200,14.9946480003062)
--(axis cs:17300,14.9576942934826)
--(axis cs:17400,14.9431158043586)
--(axis cs:17500,14.9880727750881)
--(axis cs:17600,14.9425134996082)
--(axis cs:17700,14.8629019055377)
--(axis cs:17800,14.8230516538043)
--(axis cs:17900,14.8045579564445)
--(axis cs:18000,14.8128128919616)
--(axis cs:18100,14.8343904413575)
--(axis cs:18200,14.8212556581739)
--(axis cs:18300,14.9136300223241)
--(axis cs:18400,14.9117879059672)
--(axis cs:18500,14.9871238530751)
--(axis cs:18600,14.8876783461217)
--(axis cs:18700,14.9480665641784)
--(axis cs:18800,14.897288571987)
--(axis cs:18900,14.9531565801969)
--(axis cs:19000,14.9294639323228)
--(axis cs:19100,14.9732364081974)
--(axis cs:19200,15.0567084060073)
--(axis cs:19300,15.1080767505692)
--(axis cs:19400,15.1615996030146)
--(axis cs:19500,15.1337937922142)
--(axis cs:19600,15.2092214119652)
--(axis cs:19700,15.4092865986287)
--(axis cs:19800,15.3456042399865)
--(axis cs:19900,15.3486474575409)
--(axis cs:20000,15.3531994037418)
--(axis cs:20000,15.4998396463241)
--(axis cs:20000,15.4998396463241)
--(axis cs:19900,15.5834285957917)
--(axis cs:19800,15.6688836008158)
--(axis cs:19700,15.7060359962987)
--(axis cs:19600,15.7080537027904)
--(axis cs:19500,15.7390992453649)
--(axis cs:19400,15.7608529344404)
--(axis cs:19300,15.6067700020963)
--(axis cs:19200,15.5298499722952)
--(axis cs:19100,15.5141746194473)
--(axis cs:19000,15.459749134166)
--(axis cs:18900,15.4989778752598)
--(axis cs:18800,15.5370928709888)
--(axis cs:18700,15.5569434354602)
--(axis cs:18600,15.5012763644571)
--(axis cs:18500,15.5058473307188)
--(axis cs:18400,15.4492322511828)
--(axis cs:18300,15.4676179871638)
--(axis cs:18200,15.5076914102616)
--(axis cs:18100,15.5340819389599)
--(axis cs:18000,15.5961776631907)
--(axis cs:17900,15.7135353636525)
--(axis cs:17800,15.6371569009286)
--(axis cs:17700,15.6207870699262)
--(axis cs:17600,15.5904241358744)
--(axis cs:17500,15.5796973688278)
--(axis cs:17400,15.6066093921903)
--(axis cs:17300,15.6586284769221)
--(axis cs:17200,15.7192836191277)
--(axis cs:17100,15.8177467816774)
--(axis cs:17000,15.8952672545168)
--(axis cs:16900,15.8450902437127)
--(axis cs:16800,15.8630196594565)
--(axis cs:16700,15.8811594031125)
--(axis cs:16600,15.8372790909506)
--(axis cs:16500,15.8407668243217)
--(axis cs:16400,15.8024847915452)
--(axis cs:16300,15.6783828844122)
--(axis cs:16200,15.7335082432025)
--(axis cs:16100,15.7781899689354)
--(axis cs:16000,15.8639984463633)
--(axis cs:15900,15.7487491870878)
--(axis cs:15800,15.7439735225386)
--(axis cs:15700,15.7824832616243)
--(axis cs:15600,15.8569213829134)
--(axis cs:15500,15.9287546530515)
--(axis cs:15400,15.8429604707877)
--(axis cs:15300,15.8079155206514)
--(axis cs:15200,15.8016315750879)
--(axis cs:15100,15.6985349182242)
--(axis cs:15000,15.5968272096151)
--(axis cs:14900,15.6016424891355)
--(axis cs:14800,15.5075460825987)
--(axis cs:14700,15.4538337186624)
--(axis cs:14600,15.433086436883)
--(axis cs:14500,15.3903901559156)
--(axis cs:14400,15.3863768529573)
--(axis cs:14300,15.3751000012093)
--(axis cs:14200,15.3300536091553)
--(axis cs:14100,15.364626472517)
--(axis cs:14000,15.2913180385077)
--(axis cs:13900,15.3489823306228)
--(axis cs:13800,15.2986318262361)
--(axis cs:13700,15.3229470272576)
--(axis cs:13600,15.38111806175)
--(axis cs:13500,15.3986221592704)
--(axis cs:13400,15.4771550235984)
--(axis cs:13300,15.4644850706071)
--(axis cs:13200,15.418605845167)
--(axis cs:13100,15.333822337476)
--(axis cs:13000,15.2640974652886)
--(axis cs:12900,15.2961593074618)
--(axis cs:12800,15.2868705019884)
--(axis cs:12700,15.3825676056289)
--(axis cs:12600,15.3562291782784)
--(axis cs:12500,15.3643877259115)
--(axis cs:12400,15.2845583711411)
--(axis cs:12300,15.2786527894968)
--(axis cs:12200,15.261432041081)
--(axis cs:12100,15.380271066942)
--(axis cs:12000,15.3444749972248)
--(axis cs:11900,15.2933321168214)
--(axis cs:11800,15.2442294605918)
--(axis cs:11700,15.1887430851816)
--(axis cs:11600,15.216759135412)
--(axis cs:11500,15.2377675198869)
--(axis cs:11400,15.2042210957912)
--(axis cs:11300,15.1761208762039)
--(axis cs:11200,15.2493819959561)
--(axis cs:11100,15.1825838328821)
--(axis cs:11000,15.1765466386592)
--(axis cs:10900,15.0831501364388)
--(axis cs:10800,15.034176272535)
--(axis cs:10700,14.9975687660244)
--(axis cs:10600,14.9526273368683)
--(axis cs:10500,14.9455314835302)
--(axis cs:10400,15.0641023877147)
--(axis cs:10300,15.003988489134)
--(axis cs:10200,14.9649050989384)
--(axis cs:10100,14.9932995543581)
--(axis cs:10000,15.0654729321679)
--(axis cs:9900,15.0909122997144)
--(axis cs:9800,15.1781313601322)
--(axis cs:9700,15.3009751612635)
--(axis cs:9600,15.2445826967607)
--(axis cs:9500,15.1893082263677)
--(axis cs:9400,15.144853429993)
--(axis cs:9300,15.221174980945)
--(axis cs:9200,15.1242492036648)
--(axis cs:9100,15.1547755730485)
--(axis cs:9000,15.0466754540675)
--(axis cs:8900,15.1400896675456)
--(axis cs:8800,15.1904017538575)
--(axis cs:8700,15.0994010288997)
--(axis cs:8600,15.0073718619872)
--(axis cs:8500,14.9846853013784)
--(axis cs:8400,15.1215825196081)
--(axis cs:8300,15.1084327838746)
--(axis cs:8200,15.134486762759)
--(axis cs:8100,15.1155081457327)
--(axis cs:8000,15.0788483781237)
--(axis cs:7900,15.1026300912552)
--(axis cs:7800,14.9574353918029)
--(axis cs:7700,14.8981447724855)
--(axis cs:7600,14.9472937758304)
--(axis cs:7500,14.9989405510581)
--(axis cs:7400,14.9773562567571)
--(axis cs:7300,14.9158639747786)
--(axis cs:7200,14.9324468610346)
--(axis cs:7100,14.9361519899645)
--(axis cs:7000,14.9927094527049)
--(axis cs:6900,15.095200594023)
--(axis cs:6800,14.9988506548844)
--(axis cs:6700,15.032654641015)
--(axis cs:6600,15.0338489826029)
--(axis cs:6500,15.1083102188441)
--(axis cs:6400,15.0029080270869)
--(axis cs:6300,14.9537058618455)
--(axis cs:6200,14.8678561705736)
--(axis cs:6100,14.9593624948492)
--(axis cs:6000,14.9863236309104)
--(axis cs:5900,15.0509591075542)
--(axis cs:5800,15.0010376817888)
--(axis cs:5700,14.9299125607523)
--(axis cs:5600,14.8521204774694)
--(axis cs:5500,14.5980258058192)
--(axis cs:5400,14.8095090586844)
--(axis cs:5300,14.71549598862)
--(axis cs:5200,14.7519265606906)
--(axis cs:5100,14.7406725672228)
--(axis cs:5000,14.6194795609849)
--(axis cs:4900,14.6457294632903)
--(axis cs:4800,14.5640653353596)
--(axis cs:4700,14.4758257761342)
--(axis cs:4600,14.338819861147)
--(axis cs:4500,14.1740025072587)
--(axis cs:4400,14.1574374030356)
--(axis cs:4300,13.937267643747)
--(axis cs:4200,13.777518624508)
--(axis cs:4100,13.5919410453516)
--(axis cs:4000,13.5886932561706)
--(axis cs:3900,13.4923174546079)
--(axis cs:3800,13.4788567741454)
--(axis cs:3700,13.4169634692916)
--(axis cs:3600,13.2317730323824)
--(axis cs:3500,13.2008412946082)
--(axis cs:3400,13.0388118528773)
--(axis cs:3300,13.0799887006328)
--(axis cs:3200,12.9613389487419)
--(axis cs:3100,12.8346703074461)
--(axis cs:3000,12.8512118143177)
--(axis cs:2900,12.717828741864)
--(axis cs:2800,12.6008772002633)
--(axis cs:2700,12.5607068254671)
--(axis cs:2600,12.4455509758922)
--(axis cs:2500,12.3528966935319)
--(axis cs:2400,12.275959781474)
--(axis cs:2300,12.280999336215)
--(axis cs:2200,12.1923251986166)
--(axis cs:2100,12.1315941055163)
--(axis cs:2000,12.0768730389077)
--(axis cs:1900,12.084325479989)
--(axis cs:1800,11.99950513805)
--(axis cs:1700,12.0320111477732)
--(axis cs:1600,12.0978668151195)
--(axis cs:1500,12.1220613573556)
--(axis cs:1400,12.1302832775387)
--(axis cs:1300,12.0415884414025)
--(axis cs:1200,12.0982119729201)
--(axis cs:1100,12.2623969658804)
--(axis cs:1000,12.2275885093863)
--(axis cs:900,12.2572259107056)
--(axis cs:800,12.160257745773)
--(axis cs:700,12.3907547607384)
--(axis cs:600,12.285515293234)
--(axis cs:500,12.2331877565216)
--(axis cs:400,11.9747872148566)
--(axis cs:300,12.2413242565915)
--(axis cs:200,12.2329557174365)
--(axis cs:100,13.2648965183753)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:100,11.2201273938212)
--(axis cs:100,8.35524601901381)
--(axis cs:200,10.2778255815687)
--(axis cs:300,10.6526966250196)
--(axis cs:400,10.6588430199435)
--(axis cs:500,10.8103097131691)
--(axis cs:600,10.904490537564)
--(axis cs:700,11.058518954791)
--(axis cs:800,11.2627583299845)
--(axis cs:900,11.1409857329861)
--(axis cs:1000,11.1148360375617)
--(axis cs:1100,11.1811683575714)
--(axis cs:1200,11.1929441612235)
--(axis cs:1300,11.2463062963515)
--(axis cs:1400,11.2806411123744)
--(axis cs:1500,11.3454363731045)
--(axis cs:1600,11.3037599277939)
--(axis cs:1700,11.334369987555)
--(axis cs:1800,11.3779494811843)
--(axis cs:1900,11.4709259987934)
--(axis cs:2000,11.5019792368604)
--(axis cs:2100,11.6574596558413)
--(axis cs:2200,11.7830670983595)
--(axis cs:2300,11.7727297976775)
--(axis cs:2400,11.8682882380947)
--(axis cs:2500,11.9960407237235)
--(axis cs:2600,12.0652455498406)
--(axis cs:2700,12.0740398822933)
--(axis cs:2800,12.124559963351)
--(axis cs:2900,12.1908176358539)
--(axis cs:3000,12.3313712343342)
--(axis cs:3100,12.3226562390888)
--(axis cs:3200,12.3743497370599)
--(axis cs:3300,12.4463491528809)
--(axis cs:3400,12.4487923494361)
--(axis cs:3500,12.5128273000398)
--(axis cs:3600,12.5848857893326)
--(axis cs:3700,12.678432110159)
--(axis cs:3800,12.7351198411698)
--(axis cs:3900,12.764604802146)
--(axis cs:4000,12.8531487800984)
--(axis cs:4100,12.8387191132383)
--(axis cs:4200,12.7425591991948)
--(axis cs:4300,12.847870723093)
--(axis cs:4400,12.8103666872221)
--(axis cs:4500,12.8710271054775)
--(axis cs:4600,12.9413587487808)
--(axis cs:4700,13.0332013010669)
--(axis cs:4800,12.9752558577317)
--(axis cs:4900,13.0045100663316)
--(axis cs:5000,13.0007331307436)
--(axis cs:5100,13.015514350452)
--(axis cs:5200,13.1781693853468)
--(axis cs:5300,12.9851393556729)
--(axis cs:5400,13.1472835184746)
--(axis cs:5500,12.9813073118892)
--(axis cs:5600,13.0670196503629)
--(axis cs:5700,13.0917747078404)
--(axis cs:5800,13.1723018029536)
--(axis cs:5900,13.3194798691228)
--(axis cs:6000,13.2198897556562)
--(axis cs:6100,13.3683926908533)
--(axis cs:6200,13.4170804266867)
--(axis cs:6300,13.5058178685223)
--(axis cs:6400,13.6022815771768)
--(axis cs:6500,13.7111790989566)
--(axis cs:6600,13.6769440572933)
--(axis cs:6700,13.6937991131819)
--(axis cs:6800,13.8282298747867)
--(axis cs:6900,13.9392605352501)
--(axis cs:7000,13.9207314276272)
--(axis cs:7100,14.0384048510021)
--(axis cs:7200,14.1011012928847)
--(axis cs:7300,14.272178911594)
--(axis cs:7400,14.126074676081)
--(axis cs:7500,14.1197077657599)
--(axis cs:7600,14.1736012579794)
--(axis cs:7700,14.0843358603924)
--(axis cs:7800,14.2229230133738)
--(axis cs:7900,14.2350813523135)
--(axis cs:8000,14.2714462947379)
--(axis cs:8100,14.2188650616789)
--(axis cs:8200,14.1440094028846)
--(axis cs:8300,14.1451506775377)
--(axis cs:8400,14.2377194217864)
--(axis cs:8500,14.258902435197)
--(axis cs:8600,14.3544542892122)
--(axis cs:8700,14.3161284853136)
--(axis cs:8800,14.3585263909189)
--(axis cs:8900,14.4647739373339)
--(axis cs:9000,14.6242335551308)
--(axis cs:9100,14.5885983444103)
--(axis cs:9200,14.5312404581763)
--(axis cs:9300,14.5500970510095)
--(axis cs:9400,14.7612124404865)
--(axis cs:9500,14.684795081757)
--(axis cs:9600,14.7662904502492)
--(axis cs:9700,14.878211881379)
--(axis cs:9800,14.7981861178732)
--(axis cs:9900,14.7373020196714)
--(axis cs:10000,14.7461372905775)
--(axis cs:10100,14.9261127052566)
--(axis cs:10200,14.7474250799184)
--(axis cs:10300,14.8569790528907)
--(axis cs:10400,14.8159778284227)
--(axis cs:10500,14.8146613100532)
--(axis cs:10600,14.7529390164941)
--(axis cs:10700,14.677223816103)
--(axis cs:10800,14.5361630692381)
--(axis cs:10900,14.4658929201404)
--(axis cs:11000,14.4696227128999)
--(axis cs:11100,14.6019099531518)
--(axis cs:11200,14.6403618047407)
--(axis cs:11300,14.5546668799415)
--(axis cs:11400,14.5085751949391)
--(axis cs:11500,14.6856765283002)
--(axis cs:11600,14.5504994864468)
--(axis cs:11700,14.4564826921824)
--(axis cs:11800,14.6474791161952)
--(axis cs:11900,14.7179623955086)
--(axis cs:12000,14.7955128907426)
--(axis cs:12100,14.8400868771972)
--(axis cs:12200,14.8400642379885)
--(axis cs:12300,14.7912278400578)
--(axis cs:12400,14.7906001666502)
--(axis cs:12500,14.7710086396314)
--(axis cs:12600,14.7299670262831)
--(axis cs:12700,14.7948307654734)
--(axis cs:12800,14.7647319713771)
--(axis cs:12900,14.8319208522945)
--(axis cs:13000,14.7650412529971)
--(axis cs:13100,14.5735336569665)
--(axis cs:13200,14.6126478980926)
--(axis cs:13300,14.6920047751788)
--(axis cs:13400,14.6708137990603)
--(axis cs:13500,14.5088752170799)
--(axis cs:13600,14.4802242868089)
--(axis cs:13700,14.5933107157718)
--(axis cs:13800,14.5841694837117)
--(axis cs:13900,14.5909890859918)
--(axis cs:14000,14.5779951797336)
--(axis cs:14100,14.5977473036078)
--(axis cs:14200,14.610816368858)
--(axis cs:14300,14.6283738838155)
--(axis cs:14400,14.6810389244171)
--(axis cs:14500,14.5363217129524)
--(axis cs:14600,14.5470212857861)
--(axis cs:14700,14.7090586619658)
--(axis cs:14800,14.8209419816774)
--(axis cs:14900,14.7449128579899)
--(axis cs:15000,14.9275055611393)
--(axis cs:15100,14.9806221101406)
--(axis cs:15200,14.9786583059565)
--(axis cs:15300,15.0304050075913)
--(axis cs:15400,14.9286930886214)
--(axis cs:15500,14.9656778007421)
--(axis cs:15600,14.9569209979153)
--(axis cs:15700,14.7344925506574)
--(axis cs:15800,14.7709283333478)
--(axis cs:15900,14.8679065264131)
--(axis cs:16000,14.9615064899139)
--(axis cs:16100,14.9743787317064)
--(axis cs:16200,15.032726890377)
--(axis cs:16300,15.0338348266977)
--(axis cs:16400,15.0038758563995)
--(axis cs:16500,14.9897455555835)
--(axis cs:16600,15.0747101645337)
--(axis cs:16700,14.9979368597539)
--(axis cs:16800,14.8668346683086)
--(axis cs:16900,14.8981870461461)
--(axis cs:17000,14.8413157711674)
--(axis cs:17100,14.9727016563281)
--(axis cs:17200,14.8711450110212)
--(axis cs:17300,14.8914515807471)
--(axis cs:17400,15.00709613575)
--(axis cs:17500,15.1181488850207)
--(axis cs:17600,15.0846830278226)
--(axis cs:17700,14.9434826794269)
--(axis cs:17800,14.9404810234757)
--(axis cs:17900,14.974896926507)
--(axis cs:18000,15.0186099582464)
--(axis cs:18100,15.0092701599548)
--(axis cs:18200,14.8856697384591)
--(axis cs:18300,14.8930361956509)
--(axis cs:18400,14.9426953126741)
--(axis cs:18500,15.1522789289211)
--(axis cs:18600,15.1580096891623)
--(axis cs:18700,15.2148682522392)
--(axis cs:18800,15.2963844298164)
--(axis cs:18900,15.3180080056993)
--(axis cs:19000,15.3423794040164)
--(axis cs:19100,15.3075458156264)
--(axis cs:19200,15.4156553627153)
--(axis cs:19300,15.3292176791201)
--(axis cs:19400,15.4166260095309)
--(axis cs:19500,15.3414874648288)
--(axis cs:19600,15.3062471476272)
--(axis cs:19700,15.316041481605)
--(axis cs:19800,15.384629980285)
--(axis cs:19900,15.2927601923201)
--(axis cs:20000,15.2575309945618)
--(axis cs:20000,15.7643868292109)
--(axis cs:20000,15.7643868292109)
--(axis cs:19900,15.8389148071725)
--(axis cs:19800,15.8123931283675)
--(axis cs:19700,15.8301076353424)
--(axis cs:19600,15.7456955986775)
--(axis cs:19500,15.7075644845922)
--(axis cs:19400,15.7738128519005)
--(axis cs:19300,15.7598224194925)
--(axis cs:19200,15.7791028593607)
--(axis cs:19100,15.8093407342445)
--(axis cs:19000,15.8696791374854)
--(axis cs:18900,15.8278732990288)
--(axis cs:18800,15.7056416857042)
--(axis cs:18700,15.6786714582617)
--(axis cs:18600,15.6285989628163)
--(axis cs:18500,15.5404410798928)
--(axis cs:18400,15.4798084652796)
--(axis cs:18300,15.5034278362865)
--(axis cs:18200,15.4851140871509)
--(axis cs:18100,15.5173069059497)
--(axis cs:18000,15.5315149694537)
--(axis cs:17900,15.5806063939774)
--(axis cs:17800,15.531943684746)
--(axis cs:17700,15.5155623398402)
--(axis cs:17600,15.4205833583933)
--(axis cs:17500,15.4043193285424)
--(axis cs:17400,15.2917893159398)
--(axis cs:17300,15.2543159741531)
--(axis cs:17200,15.1815813993322)
--(axis cs:17100,15.2055873075563)
--(axis cs:17000,15.1706915794074)
--(axis cs:16900,15.1520630768249)
--(axis cs:16800,15.1487031864677)
--(axis cs:16700,15.2124034678525)
--(axis cs:16600,15.2990282809517)
--(axis cs:16500,15.3535222698224)
--(axis cs:16400,15.5366965702744)
--(axis cs:16300,15.484213904326)
--(axis cs:16200,15.4386838693429)
--(axis cs:16100,15.3605039554971)
--(axis cs:16000,15.4290402058419)
--(axis cs:15900,15.3975663869199)
--(axis cs:15800,15.3823005252983)
--(axis cs:15700,15.3285020260632)
--(axis cs:15600,15.311013471907)
--(axis cs:15500,15.2613965115275)
--(axis cs:15400,15.3317954477506)
--(axis cs:15300,15.4083448745536)
--(axis cs:15200,15.3885814723072)
--(axis cs:15100,15.4736806879823)
--(axis cs:15000,15.5364421901481)
--(axis cs:14900,15.5287302530322)
--(axis cs:14800,15.5001732350797)
--(axis cs:14700,15.4405177064348)
--(axis cs:14600,15.4158262236572)
--(axis cs:14500,15.438816491404)
--(axis cs:14400,15.30550499694)
--(axis cs:14300,15.3280719637998)
--(axis cs:14200,15.2485342136572)
--(axis cs:14100,15.3334465068178)
--(axis cs:14000,15.3291390638863)
--(axis cs:13900,15.26415605117)
--(axis cs:13800,15.293940373907)
--(axis cs:13700,15.237445159243)
--(axis cs:13600,15.1986507513397)
--(axis cs:13500,15.1676062585419)
--(axis cs:13400,15.1724330635886)
--(axis cs:13300,15.0588830270824)
--(axis cs:13200,15.0245976446092)
--(axis cs:13100,15.0372333775309)
--(axis cs:13000,15.016169099008)
--(axis cs:12900,15.02005730344)
--(axis cs:12800,14.9518044729362)
--(axis cs:12700,14.9789058239083)
--(axis cs:12600,15.0234262813988)
--(axis cs:12500,15.0223106640021)
--(axis cs:12400,15.0355184760586)
--(axis cs:12300,14.9934534418469)
--(axis cs:12200,14.978279302291)
--(axis cs:12100,14.9403234425479)
--(axis cs:12000,14.8962169585485)
--(axis cs:11900,14.9954120455605)
--(axis cs:11800,15.0577663474469)
--(axis cs:11700,15.0433874095969)
--(axis cs:11600,15.0623945471256)
--(axis cs:11500,15.065501658419)
--(axis cs:11400,15.0419811648521)
--(axis cs:11300,15.2034151700268)
--(axis cs:11200,15.3235468572448)
--(axis cs:11100,15.2477033628484)
--(axis cs:11000,15.2702378976526)
--(axis cs:10900,15.3770047050702)
--(axis cs:10800,15.4596377434987)
--(axis cs:10700,15.493629013786)
--(axis cs:10600,15.4908376881931)
--(axis cs:10500,15.4885601636451)
--(axis cs:10400,15.5122907904219)
--(axis cs:10300,15.4353184551766)
--(axis cs:10200,15.4336557717278)
--(axis cs:10100,15.3080799280291)
--(axis cs:10000,15.2029699921592)
--(axis cs:9900,15.0855819782398)
--(axis cs:9800,14.933440434854)
--(axis cs:9700,14.9601952388195)
--(axis cs:9600,14.8533642465719)
--(axis cs:9500,14.9265982652637)
--(axis cs:9400,14.8197991174295)
--(axis cs:9300,14.8241792963006)
--(axis cs:9200,14.7111331486694)
--(axis cs:9100,14.6975301269743)
--(axis cs:9000,14.6745487998514)
--(axis cs:8900,14.562599603767)
--(axis cs:8800,14.517332191206)
--(axis cs:8700,14.4003749008169)
--(axis cs:8600,14.4503890955747)
--(axis cs:8500,14.4183546975455)
--(axis cs:8400,14.4783991927649)
--(axis cs:8300,14.4458670329029)
--(axis cs:8200,14.3858982707644)
--(axis cs:8100,14.4642369406502)
--(axis cs:8000,14.5522487256177)
--(axis cs:7900,14.6736998142424)
--(axis cs:7800,14.6967464862844)
--(axis cs:7700,14.6954658817038)
--(axis cs:7600,14.6456034060199)
--(axis cs:7500,14.5653753050695)
--(axis cs:7400,14.3720730964125)
--(axis cs:7300,14.3328859935188)
--(axis cs:7200,14.3073689752784)
--(axis cs:7100,14.2686626742169)
--(axis cs:7000,14.3598412026082)
--(axis cs:6900,14.3788039339917)
--(axis cs:6800,14.3514619296743)
--(axis cs:6700,14.3446096309003)
--(axis cs:6600,14.2198687611254)
--(axis cs:6500,14.2207642188017)
--(axis cs:6400,14.1428809701218)
--(axis cs:6300,14.2042115382581)
--(axis cs:6200,14.2429941687001)
--(axis cs:6100,14.2664252273125)
--(axis cs:6000,14.0256248152151)
--(axis cs:5900,13.9486404231077)
--(axis cs:5800,13.871681053675)
--(axis cs:5700,13.832621273132)
--(axis cs:5600,13.9040516489936)
--(axis cs:5500,13.8628576335251)
--(axis cs:5400,13.857095002009)
--(axis cs:5300,13.7029960682129)
--(axis cs:5200,13.7162839559236)
--(axis cs:5100,13.6383672004562)
--(axis cs:5000,13.5138048487416)
--(axis cs:4900,13.3676566813384)
--(axis cs:4800,13.4067527602155)
--(axis cs:4700,13.2926036303843)
--(axis cs:4600,13.2929576395273)
--(axis cs:4500,13.193002271658)
--(axis cs:4400,13.0994497789517)
--(axis cs:4300,13.1506036817963)
--(axis cs:4200,13.1167281974671)
--(axis cs:4100,13.1378579415612)
--(axis cs:4000,13.2263968043945)
--(axis cs:3900,13.129698688077)
--(axis cs:3800,13.1839375232422)
--(axis cs:3700,12.9861949772203)
--(axis cs:3600,12.880565298141)
--(axis cs:3500,12.7213116992786)
--(axis cs:3400,12.6162453820899)
--(axis cs:3300,12.6681048289222)
--(axis cs:3200,12.6001992722939)
--(axis cs:3100,12.5762914247064)
--(axis cs:3000,12.5199488517838)
--(axis cs:2900,12.4748181544514)
--(axis cs:2800,12.3501454019778)
--(axis cs:2700,12.4108726721956)
--(axis cs:2600,12.4078344204917)
--(axis cs:2500,12.375829748298)
--(axis cs:2400,12.3483233894874)
--(axis cs:2300,12.304319249316)
--(axis cs:2200,12.3309423051849)
--(axis cs:2100,12.1512449139042)
--(axis cs:2000,11.916797782148)
--(axis cs:1900,11.9016653422102)
--(axis cs:1800,11.8877911604887)
--(axis cs:1700,11.8063630383105)
--(axis cs:1600,11.7200726472691)
--(axis cs:1500,11.780600244704)
--(axis cs:1400,11.8586161349822)
--(axis cs:1300,11.8083633891607)
--(axis cs:1200,11.7685785066281)
--(axis cs:1100,11.7940379632163)
--(axis cs:1000,11.7632935527455)
--(axis cs:900,11.7102767050947)
--(axis cs:800,11.7562671541306)
--(axis cs:700,11.5391960989844)
--(axis cs:600,11.183731374331)
--(axis cs:500,11.1677821339423)
--(axis cs:400,11.0460734109314)
--(axis cs:300,10.9333081827469)
--(axis cs:200,10.5915780186669)
--(axis cs:100,11.2201273938212)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:100,13.2556429104557)
--(axis cs:100,11.5721692219141)
--(axis cs:200,12.4097523479532)
--(axis cs:300,11.9910913195816)
--(axis cs:400,11.5862501878741)
--(axis cs:500,11.8737751480767)
--(axis cs:600,11.8377309463375)
--(axis cs:700,11.8258934468831)
--(axis cs:800,11.6549704546101)
--(axis cs:900,11.6901206590531)
--(axis cs:1000,11.6459296078401)
--(axis cs:1100,11.5758222342149)
--(axis cs:1200,11.7020087662235)
--(axis cs:1300,11.7447735338863)
--(axis cs:1400,11.8892382424031)
--(axis cs:1500,11.9684672345377)
--(axis cs:1600,11.9659520406849)
--(axis cs:1700,11.952000309913)
--(axis cs:1800,11.8695383317134)
--(axis cs:1900,11.8696359560793)
--(axis cs:2000,11.9376281495354)
--(axis cs:2100,11.9019366626321)
--(axis cs:2200,11.898538969441)
--(axis cs:2300,11.9059070778042)
--(axis cs:2400,11.9415598493076)
--(axis cs:2500,11.9199927587433)
--(axis cs:2600,12.0211631602104)
--(axis cs:2700,12.0761583879893)
--(axis cs:2800,12.0935948989093)
--(axis cs:2900,12.2007321864943)
--(axis cs:3000,12.0802921318368)
--(axis cs:3100,12.1763200030158)
--(axis cs:3200,12.2052039347838)
--(axis cs:3300,12.3249223152432)
--(axis cs:3400,12.3479298080259)
--(axis cs:3500,12.4894014508697)
--(axis cs:3600,12.5821877279849)
--(axis cs:3700,12.6766051897668)
--(axis cs:3800,12.7874780410177)
--(axis cs:3900,12.7544480643517)
--(axis cs:4000,12.7333327885473)
--(axis cs:4100,12.7687821805648)
--(axis cs:4200,12.7804769304239)
--(axis cs:4300,12.9037072044501)
--(axis cs:4400,13.0142245121068)
--(axis cs:4500,13.0323698963978)
--(axis cs:4600,12.9614772975967)
--(axis cs:4700,12.9156638859214)
--(axis cs:4800,13.0164210900418)
--(axis cs:4900,13.0767849669589)
--(axis cs:5000,13.050286252793)
--(axis cs:5100,13.030156571908)
--(axis cs:5200,13.1344628400528)
--(axis cs:5300,13.0641922880176)
--(axis cs:5400,13.2020136269917)
--(axis cs:5500,13.2600314894939)
--(axis cs:5600,13.1746196650132)
--(axis cs:5700,13.3672949608971)
--(axis cs:5800,13.2998050257531)
--(axis cs:5900,13.3609673087674)
--(axis cs:6000,13.4861474811705)
--(axis cs:6100,13.5245085871665)
--(axis cs:6200,13.5940609387723)
--(axis cs:6300,13.5188873646337)
--(axis cs:6400,13.5411570497942)
--(axis cs:6500,13.528252347782)
--(axis cs:6600,13.8441475825899)
--(axis cs:6700,13.6857561668068)
--(axis cs:6800,13.5873708867753)
--(axis cs:6900,13.6319909027573)
--(axis cs:7000,13.626112860201)
--(axis cs:7100,13.4931238136388)
--(axis cs:7200,13.4422170217053)
--(axis cs:7300,13.4689231564907)
--(axis cs:7400,13.6359801166214)
--(axis cs:7500,13.7862876244503)
--(axis cs:7600,13.7189625397164)
--(axis cs:7700,13.7819917817851)
--(axis cs:7800,13.7057797344461)
--(axis cs:7900,13.7372063682076)
--(axis cs:8000,13.8263043149442)
--(axis cs:8100,13.8483999466405)
--(axis cs:8200,13.7981600326256)
--(axis cs:8300,13.7681850438925)
--(axis cs:8400,13.7167729565516)
--(axis cs:8500,13.7374404426596)
--(axis cs:8600,13.5604670353073)
--(axis cs:8700,13.6284442623305)
--(axis cs:8800,13.7425698279756)
--(axis cs:8900,13.7264988507018)
--(axis cs:9000,13.7610020795563)
--(axis cs:9100,13.7778996425506)
--(axis cs:9200,13.8824552159165)
--(axis cs:9300,13.8231044979404)
--(axis cs:9400,13.9237114636531)
--(axis cs:9500,13.8422139120054)
--(axis cs:9600,13.9460336083572)
--(axis cs:9700,14.0367070410508)
--(axis cs:9800,14.0809116527842)
--(axis cs:9900,13.977090947499)
--(axis cs:10000,13.8155642958439)
--(axis cs:10100,13.9100380690072)
--(axis cs:10200,13.8830443798601)
--(axis cs:10300,13.92240271349)
--(axis cs:10400,14.0954435713799)
--(axis cs:10500,14.2540535239606)
--(axis cs:10600,14.2034881796989)
--(axis cs:10700,14.2335145446465)
--(axis cs:10800,14.287682916269)
--(axis cs:10900,14.2705883288137)
--(axis cs:11000,14.3013516120635)
--(axis cs:11100,14.4427016188935)
--(axis cs:11200,14.4735847623628)
--(axis cs:11300,14.4258232262975)
--(axis cs:11400,14.4707559823138)
--(axis cs:11500,14.4041334275476)
--(axis cs:11600,14.3562763312433)
--(axis cs:11700,14.3587692566116)
--(axis cs:11800,14.2743003890173)
--(axis cs:11900,14.4454988129569)
--(axis cs:12000,14.6617805327995)
--(axis cs:12100,14.5841926572685)
--(axis cs:12200,14.56299771157)
--(axis cs:12300,14.4868626536579)
--(axis cs:12400,14.4683178013752)
--(axis cs:12500,14.4265507628589)
--(axis cs:12600,14.5132756408033)
--(axis cs:12700,14.5369747005004)
--(axis cs:12800,14.540937745928)
--(axis cs:12900,14.4691510301757)
--(axis cs:13000,14.5133204573457)
--(axis cs:13100,14.5573785960017)
--(axis cs:13200,14.5494295901157)
--(axis cs:13300,14.6413727048938)
--(axis cs:13400,14.5692969642282)
--(axis cs:13500,14.6931294005107)
--(axis cs:13600,14.6459714263619)
--(axis cs:13700,14.6737166246966)
--(axis cs:13800,14.7801668669587)
--(axis cs:13900,14.8670426170492)
--(axis cs:14000,14.7964125479167)
--(axis cs:14100,14.7959015850052)
--(axis cs:14200,14.8332711576373)
--(axis cs:14300,14.9726600113826)
--(axis cs:14400,15.1909399447963)
--(axis cs:14500,15.1793028858536)
--(axis cs:14600,15.1316343105417)
--(axis cs:14700,15.1435818628937)
--(axis cs:14800,15.1661716023905)
--(axis cs:14900,15.255987485857)
--(axis cs:15000,15.2929476952274)
--(axis cs:15100,15.1718772098747)
--(axis cs:15200,15.2154677943622)
--(axis cs:15300,15.2635116386203)
--(axis cs:15400,15.2639824376)
--(axis cs:15500,15.2559375426402)
--(axis cs:15600,15.3733152403821)
--(axis cs:15700,15.3103039352276)
--(axis cs:15800,15.3882083739141)
--(axis cs:15900,15.3500646304004)
--(axis cs:16000,15.2819130781913)
--(axis cs:16100,15.345318703807)
--(axis cs:16200,15.2794052210543)
--(axis cs:16300,15.3475570723816)
--(axis cs:16400,15.262635193895)
--(axis cs:16500,15.2566436699873)
--(axis cs:16600,15.3092344425325)
--(axis cs:16700,15.2611117477086)
--(axis cs:16800,15.2043946327415)
--(axis cs:16900,15.2587365684274)
--(axis cs:17000,15.2272046799963)
--(axis cs:17100,15.2196595620556)
--(axis cs:17200,15.2266111111757)
--(axis cs:17300,15.1925623128319)
--(axis cs:17400,15.2173193524584)
--(axis cs:17500,15.2074345785452)
--(axis cs:17600,15.221053108677)
--(axis cs:17700,15.1319789697916)
--(axis cs:17800,15.005058860346)
--(axis cs:17900,14.9120534824955)
--(axis cs:18000,14.9110507118832)
--(axis cs:18100,14.9467559178796)
--(axis cs:18200,14.9652908704328)
--(axis cs:18300,14.9101944053914)
--(axis cs:18400,14.9580433834734)
--(axis cs:18500,14.9345784450472)
--(axis cs:18600,15.0189004251804)
--(axis cs:18700,14.9174041067217)
--(axis cs:18800,14.9487392042924)
--(axis cs:18900,14.9176738979995)
--(axis cs:19000,14.9866467001747)
--(axis cs:19100,14.9576450774501)
--(axis cs:19200,14.9563608660914)
--(axis cs:19300,15.0265405814346)
--(axis cs:19400,15.0115263475378)
--(axis cs:19500,15.0274728442418)
--(axis cs:19600,14.9988127795905)
--(axis cs:19700,15.061063224856)
--(axis cs:19800,15.2171942607465)
--(axis cs:19900,15.142632796068)
--(axis cs:20000,15.1290780971901)
--(axis cs:20000,15.4998801710962)
--(axis cs:20000,15.4998801710962)
--(axis cs:19900,15.5793019403091)
--(axis cs:19800,15.602547636757)
--(axis cs:19700,15.5744798905131)
--(axis cs:19600,15.5783586062823)
--(axis cs:19500,15.5878817682982)
--(axis cs:19400,15.4684117273535)
--(axis cs:19300,15.4033632394003)
--(axis cs:19200,15.3507271536818)
--(axis cs:19100,15.3281091027717)
--(axis cs:19000,15.3432481530549)
--(axis cs:18900,15.450434012834)
--(axis cs:18800,15.4220460671796)
--(axis cs:18700,15.4100170292578)
--(axis cs:18600,15.3787615324571)
--(axis cs:18500,15.354929473549)
--(axis cs:18400,15.4786025588053)
--(axis cs:18300,15.5119628512767)
--(axis cs:18200,15.5520557706942)
--(axis cs:18100,15.5664608401972)
--(axis cs:18000,15.6637096988894)
--(axis cs:17900,15.5637488401422)
--(axis cs:17800,15.5421102330609)
--(axis cs:17700,15.5443391847839)
--(axis cs:17600,15.4961818489397)
--(axis cs:17500,15.533922967114)
--(axis cs:17400,15.5672677005822)
--(axis cs:17300,15.613797551367)
--(axis cs:17200,15.7060969450641)
--(axis cs:17100,15.8198925693452)
--(axis cs:17000,15.7380709994368)
--(axis cs:16900,15.7038792443696)
--(axis cs:16800,15.7099029650246)
--(axis cs:16700,15.6704400876409)
--(axis cs:16600,15.687606182411)
--(axis cs:16500,15.579424147149)
--(axis cs:16400,15.4886292792643)
--(axis cs:16300,15.5505389455035)
--(axis cs:16200,15.4743076304399)
--(axis cs:16100,15.5355154838295)
--(axis cs:16000,15.4253233576857)
--(axis cs:15900,15.4550761633693)
--(axis cs:15800,15.5134509650585)
--(axis cs:15700,15.5708050787205)
--(axis cs:15600,15.6405898963879)
--(axis cs:15500,15.595254508162)
--(axis cs:15400,15.5627833158009)
--(axis cs:15300,15.5110244557471)
--(axis cs:15200,15.4076436249984)
--(axis cs:15100,15.359360516785)
--(axis cs:15000,15.3806353037356)
--(axis cs:14900,15.3430030808154)
--(axis cs:14800,15.3414063893154)
--(axis cs:14700,15.4161652203545)
--(axis cs:14600,15.4362768120188)
--(axis cs:14500,15.5268662966398)
--(axis cs:14400,15.6322380223301)
--(axis cs:14300,15.5959217854157)
--(axis cs:14200,15.5800565223706)
--(axis cs:14100,15.5804788595626)
--(axis cs:14000,15.6776657708001)
--(axis cs:13900,15.6052402354253)
--(axis cs:13800,15.6204227390557)
--(axis cs:13700,15.6677354766741)
--(axis cs:13600,15.6786058149784)
--(axis cs:13500,15.7245599151917)
--(axis cs:13400,15.6986297076208)
--(axis cs:13300,15.6211947437757)
--(axis cs:13200,15.5121568116121)
--(axis cs:13100,15.4678296211215)
--(axis cs:13000,15.4654902334938)
--(axis cs:12900,15.3795471649392)
--(axis cs:12800,15.4396413892012)
--(axis cs:12700,15.3866995782424)
--(axis cs:12600,15.3276581254279)
--(axis cs:12500,15.1813359592152)
--(axis cs:12400,15.1719617186631)
--(axis cs:12300,15.1370073851362)
--(axis cs:12200,15.2008006864284)
--(axis cs:12100,15.1460699764341)
--(axis cs:12000,15.0658447890274)
--(axis cs:11900,15.0094170415345)
--(axis cs:11800,14.9659749953139)
--(axis cs:11700,15.0074703961375)
--(axis cs:11600,14.9698359245071)
--(axis cs:11500,14.9674474048803)
--(axis cs:11400,14.9796767684643)
--(axis cs:11300,15.0768371859104)
--(axis cs:11200,15.0130322696592)
--(axis cs:11100,15.0051148404003)
--(axis cs:11000,14.8935475091036)
--(axis cs:10900,14.8651843272893)
--(axis cs:10800,14.8436745806596)
--(axis cs:10700,14.7601701561548)
--(axis cs:10600,14.7146344547863)
--(axis cs:10500,14.7902770465172)
--(axis cs:10400,14.7458620953114)
--(axis cs:10300,14.7903981047114)
--(axis cs:10200,14.8363356211619)
--(axis cs:10100,14.9006980904667)
--(axis cs:10000,14.9312317324274)
--(axis cs:9900,14.987772127884)
--(axis cs:9800,15.0265077731384)
--(axis cs:9700,14.9035035040731)
--(axis cs:9600,14.8981723329702)
--(axis cs:9500,14.7517759526596)
--(axis cs:9400,14.7978198440417)
--(axis cs:9300,14.5904608645912)
--(axis cs:9200,14.5950122291857)
--(axis cs:9100,14.5297410066036)
--(axis cs:9000,14.4217617970234)
--(axis cs:8900,14.4154610614282)
--(axis cs:8800,14.2988320459873)
--(axis cs:8700,14.3531178963742)
--(axis cs:8600,14.2883315756773)
--(axis cs:8500,14.270678216979)
--(axis cs:8400,14.2274508718175)
--(axis cs:8300,14.2911816905142)
--(axis cs:8200,14.2476573044987)
--(axis cs:8100,14.1025587703537)
--(axis cs:8000,14.10033150929)
--(axis cs:7900,14.0315680235214)
--(axis cs:7800,13.8876402759972)
--(axis cs:7700,13.9049159604171)
--(axis cs:7600,13.9410979923137)
--(axis cs:7500,13.977270909709)
--(axis cs:7400,13.8992246802058)
--(axis cs:7300,14.0481540706286)
--(axis cs:7200,14.0646523199077)
--(axis cs:7100,14.1020708039423)
--(axis cs:7000,14.1793245113826)
--(axis cs:6900,14.0974654382061)
--(axis cs:6800,14.1218372495848)
--(axis cs:6700,14.0845077896479)
--(axis cs:6600,14.0985384416688)
--(axis cs:6500,13.9963254174763)
--(axis cs:6400,13.8901635678997)
--(axis cs:6300,13.7293783772964)
--(axis cs:6200,13.6699406544439)
--(axis cs:6100,13.6689746161988)
--(axis cs:6000,13.7393778955027)
--(axis cs:5900,13.6620191702962)
--(axis cs:5800,13.5463992595877)
--(axis cs:5700,13.4577612235257)
--(axis cs:5600,13.414162854926)
--(axis cs:5500,13.4596832438235)
--(axis cs:5400,13.5038557340261)
--(axis cs:5300,13.5421081494825)
--(axis cs:5200,13.5756375019157)
--(axis cs:5100,13.5516595608765)
--(axis cs:5000,13.4613094526706)
--(axis cs:4900,13.3856940506034)
--(axis cs:4800,13.3501596336047)
--(axis cs:4700,13.2654699641524)
--(axis cs:4600,13.1227313176189)
--(axis cs:4500,13.3114705021546)
--(axis cs:4400,13.1959812328851)
--(axis cs:4300,12.9827976700016)
--(axis cs:4200,12.9254223799981)
--(axis cs:4100,12.8452079949511)
--(axis cs:4000,12.8531258590934)
--(axis cs:3900,12.9018269709424)
--(axis cs:3800,12.8787924299858)
--(axis cs:3700,12.7851177337236)
--(axis cs:3600,12.7531550111445)
--(axis cs:3500,12.5980471419325)
--(axis cs:3400,12.6348075243435)
--(axis cs:3300,12.5304018868632)
--(axis cs:3200,12.4101588663089)
--(axis cs:3100,12.4573504328361)
--(axis cs:3000,12.3487757645459)
--(axis cs:2900,12.4271778370904)
--(axis cs:2800,12.3622846458501)
--(axis cs:2700,12.4321158525447)
--(axis cs:2600,12.4862449137025)
--(axis cs:2500,12.432718247649)
--(axis cs:2400,12.4034101700124)
--(axis cs:2300,12.449117738001)
--(axis cs:2200,12.3849043962977)
--(axis cs:2100,12.3687771514515)
--(axis cs:2000,12.2282808639072)
--(axis cs:1900,12.1612804839184)
--(axis cs:1800,12.1798943771521)
--(axis cs:1700,12.1822770023757)
--(axis cs:1600,12.20153717339)
--(axis cs:1500,12.2637868775012)
--(axis cs:1400,12.2137461118138)
--(axis cs:1300,12.2542082412772)
--(axis cs:1200,12.3868904340755)
--(axis cs:1100,12.3370713866482)
--(axis cs:1000,12.3493067672697)
--(axis cs:900,12.2487690031489)
--(axis cs:800,12.4249063536111)
--(axis cs:700,12.3331660504963)
--(axis cs:600,12.298615847484)
--(axis cs:500,12.2564732726345)
--(axis cs:400,12.543712036811)
--(axis cs:300,12.4138952927607)
--(axis cs:200,13.229416556787)
--(axis cs:100,13.2556429104557)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:100,11.3317094478288)
--(axis cs:100,10.6910400288375)
--(axis cs:200,10.8039853372762)
--(axis cs:300,11.34302508414)
--(axis cs:400,11.5616417043411)
--(axis cs:500,11.6540883413635)
--(axis cs:600,11.6507386769758)
--(axis cs:700,11.8028064160102)
--(axis cs:800,11.821343361336)
--(axis cs:900,11.6499812770348)
--(axis cs:1000,11.640932700985)
--(axis cs:1100,11.7921045848938)
--(axis cs:1200,11.5856110515985)
--(axis cs:1300,11.5980770795229)
--(axis cs:1400,11.4840278669948)
--(axis cs:1500,11.6238718877472)
--(axis cs:1600,11.5483729240832)
--(axis cs:1700,11.5720536166334)
--(axis cs:1800,11.6697473551815)
--(axis cs:1900,11.7286870721948)
--(axis cs:2000,11.7800216744917)
--(axis cs:2100,11.8882118060516)
--(axis cs:2200,11.9001647505615)
--(axis cs:2300,11.8315109564576)
--(axis cs:2400,11.8432424320179)
--(axis cs:2500,11.9149403649029)
--(axis cs:2600,12.050763442052)
--(axis cs:2700,11.9943511723996)
--(axis cs:2800,11.9432598435595)
--(axis cs:2900,11.9737915752382)
--(axis cs:3000,12.0620574577132)
--(axis cs:3100,12.0110738591664)
--(axis cs:3200,12.0364544635109)
--(axis cs:3300,12.0153829887738)
--(axis cs:3400,12.0482175230885)
--(axis cs:3500,12.2628192767133)
--(axis cs:3600,12.1996306915968)
--(axis cs:3700,12.200890159438)
--(axis cs:3800,12.1948057644745)
--(axis cs:3900,12.0550952633593)
--(axis cs:4000,12.0227298146493)
--(axis cs:4100,11.8752925407049)
--(axis cs:4200,11.9426954320902)
--(axis cs:4300,11.9955156473732)
--(axis cs:4400,11.9916735696322)
--(axis cs:4500,11.9509265488527)
--(axis cs:4600,11.9337031859431)
--(axis cs:4700,12.1121871459137)
--(axis cs:4800,12.2080051530791)
--(axis cs:4900,12.258670416884)
--(axis cs:5000,12.3226284782439)
--(axis cs:5100,12.1911794120127)
--(axis cs:5200,12.282462397432)
--(axis cs:5300,12.2261881170159)
--(axis cs:5400,12.2928376616147)
--(axis cs:5500,12.1812616857948)
--(axis cs:5600,12.0930558999653)
--(axis cs:5700,12.1059897100182)
--(axis cs:5800,12.053193694333)
--(axis cs:5900,12.2444570678196)
--(axis cs:6000,12.1867134377852)
--(axis cs:6100,12.1197506349179)
--(axis cs:6200,12.1219973459793)
--(axis cs:6300,12.426093684971)
--(axis cs:6400,12.4552230604283)
--(axis cs:6500,12.3804022678267)
--(axis cs:6600,12.3993158048373)
--(axis cs:6700,12.4095624430142)
--(axis cs:6800,12.2105334895901)
--(axis cs:6900,12.2254442100206)
--(axis cs:7000,12.0955626342617)
--(axis cs:7100,12.3206354402444)
--(axis cs:7200,12.4206878940119)
--(axis cs:7300,12.5114353686767)
--(axis cs:7400,12.5914832998352)
--(axis cs:7500,12.6078460865099)
--(axis cs:7600,12.7671631880916)
--(axis cs:7700,12.9148376558781)
--(axis cs:7800,13.0241734627106)
--(axis cs:7900,12.9215777469442)
--(axis cs:8000,13.0075265053269)
--(axis cs:8100,13.0915957493943)
--(axis cs:8200,13.0711352754077)
--(axis cs:8300,13.0217709051618)
--(axis cs:8400,12.8940205683673)
--(axis cs:8500,12.8162025667522)
--(axis cs:8600,12.7304583136867)
--(axis cs:8700,12.5081589404459)
--(axis cs:8800,12.6224747471205)
--(axis cs:8900,12.572906442789)
--(axis cs:9000,12.6684698070681)
--(axis cs:9100,12.6180684905023)
--(axis cs:9200,12.6419256784061)
--(axis cs:9300,12.4799183770787)
--(axis cs:9400,12.3921967389613)
--(axis cs:9500,12.4822794555598)
--(axis cs:9600,12.3189597539633)
--(axis cs:9700,12.3407110277177)
--(axis cs:9800,12.1479535345209)
--(axis cs:9900,12.1385089867524)
--(axis cs:10000,12.2669310338312)
--(axis cs:10100,12.3899800507587)
--(axis cs:10200,12.4307572609048)
--(axis cs:10300,12.4452699083599)
--(axis cs:10400,12.6172491650444)
--(axis cs:10500,12.6986296440807)
--(axis cs:10600,12.779026302729)
--(axis cs:10700,12.8218417287963)
--(axis cs:10800,12.8300355210062)
--(axis cs:10900,13.0291925040619)
--(axis cs:11000,12.8564733737876)
--(axis cs:11100,12.756002663519)
--(axis cs:11200,12.741361162467)
--(axis cs:11300,12.8499419433459)
--(axis cs:11400,13.010778002392)
--(axis cs:11500,13.1366767071198)
--(axis cs:11600,13.3280282546052)
--(axis cs:11700,13.419047248841)
--(axis cs:11800,13.4632738975232)
--(axis cs:11900,13.4886443015127)
--(axis cs:12000,13.4882083787303)
--(axis cs:12100,13.321665616897)
--(axis cs:12200,13.210075119752)
--(axis cs:12300,13.3290539027851)
--(axis cs:12400,13.2924560687448)
--(axis cs:12500,13.365268837501)
--(axis cs:12600,13.5236493240108)
--(axis cs:12700,13.5954912920474)
--(axis cs:12800,13.6008689277617)
--(axis cs:12900,13.5023215292384)
--(axis cs:13000,13.4570999633422)
--(axis cs:13100,13.521961765951)
--(axis cs:13200,13.5083189714993)
--(axis cs:13300,13.6071459516477)
--(axis cs:13400,13.8576024645742)
--(axis cs:13500,13.6849277335388)
--(axis cs:13600,13.62870990795)
--(axis cs:13700,13.5780606420069)
--(axis cs:13800,13.6225622443686)
--(axis cs:13900,13.7528954585533)
--(axis cs:14000,13.68691865663)
--(axis cs:14100,13.8519406793166)
--(axis cs:14200,14.0511108142076)
--(axis cs:14300,14.0365074691848)
--(axis cs:14400,14.0290500068872)
--(axis cs:14500,14.1259446551407)
--(axis cs:14600,14.1549948579926)
--(axis cs:14700,14.1033468577227)
--(axis cs:14800,14.0508071960481)
--(axis cs:14900,14.0382707583026)
--(axis cs:15000,14.1971835256121)
--(axis cs:15100,14.208513783918)
--(axis cs:15200,14.1760617718593)
--(axis cs:15300,14.1207568140673)
--(axis cs:15400,13.9635801801612)
--(axis cs:15500,14.0848966863487)
--(axis cs:15600,14.120534145808)
--(axis cs:15700,14.2843972065211)
--(axis cs:15800,14.1851832719968)
--(axis cs:15900,14.1855240190398)
--(axis cs:16000,14.1862139351715)
--(axis cs:16100,14.2657618849786)
--(axis cs:16200,14.1643630593472)
--(axis cs:16300,14.2866394040164)
--(axis cs:16400,14.3341775341549)
--(axis cs:16500,14.3340792197269)
--(axis cs:16600,14.2770358659323)
--(axis cs:16700,14.3081987802117)
--(axis cs:16800,14.3778650666048)
--(axis cs:16900,14.4953379008989)
--(axis cs:17000,14.5036749004531)
--(axis cs:17100,14.5284022658155)
--(axis cs:17200,14.6435553840802)
--(axis cs:17300,14.6778875378604)
--(axis cs:17400,14.7649219784825)
--(axis cs:17500,14.596152218573)
--(axis cs:17600,14.4667929565251)
--(axis cs:17700,14.436943236599)
--(axis cs:17800,14.5634238080064)
--(axis cs:17900,14.6263680740827)
--(axis cs:18000,14.5494928402615)
--(axis cs:18100,14.3932273464226)
--(axis cs:18200,14.4050458375178)
--(axis cs:18300,14.4585295016097)
--(axis cs:18400,14.3474278124459)
--(axis cs:18500,14.3569000299242)
--(axis cs:18600,14.3504152227474)
--(axis cs:18700,14.4737767874586)
--(axis cs:18800,14.466282992261)
--(axis cs:18900,14.5746753619883)
--(axis cs:19000,14.6577512249527)
--(axis cs:19100,14.7691368447896)
--(axis cs:19200,14.811566823643)
--(axis cs:19300,14.7842249895859)
--(axis cs:19400,14.730516399745)
--(axis cs:19500,14.8619865135868)
--(axis cs:19600,14.9980841523273)
--(axis cs:19700,14.9848437266311)
--(axis cs:19800,15.0385223893693)
--(axis cs:19900,15.0181055713759)
--(axis cs:20000,15.1952069230585)
--(axis cs:20000,15.8031593344902)
--(axis cs:20000,15.8031593344902)
--(axis cs:19900,15.8548463919778)
--(axis cs:19800,15.7036515021547)
--(axis cs:19700,15.711561076012)
--(axis cs:19600,15.7424542286246)
--(axis cs:19500,15.4976689505186)
--(axis cs:19400,15.5622684238362)
--(axis cs:19300,15.5808311377073)
--(axis cs:19200,15.6055656638162)
--(axis cs:19100,15.552425819906)
--(axis cs:19000,15.525227784375)
--(axis cs:18900,15.5309364946001)
--(axis cs:18800,15.3159515963982)
--(axis cs:18700,15.2688571589923)
--(axis cs:18600,15.3088245938717)
--(axis cs:18500,15.1988099392904)
--(axis cs:18400,15.2785973176673)
--(axis cs:18300,15.2080321132784)
--(axis cs:18200,15.2870993534481)
--(axis cs:18100,15.2801563086054)
--(axis cs:18000,15.1082498486758)
--(axis cs:17900,15.0053242164748)
--(axis cs:17800,15.1501905449116)
--(axis cs:17700,15.107608183895)
--(axis cs:17600,15.2246014384256)
--(axis cs:17500,15.3193831078527)
--(axis cs:17400,15.3037719405199)
--(axis cs:17300,15.0896597027559)
--(axis cs:17200,14.995681246038)
--(axis cs:17100,14.8918200367459)
--(axis cs:17000,14.9174845998457)
--(axis cs:16900,14.8328019061011)
--(axis cs:16800,14.9520765605719)
--(axis cs:16700,14.8617785531994)
--(axis cs:16600,14.7720142937276)
--(axis cs:16500,14.904713632823)
--(axis cs:16400,14.8997486390334)
--(axis cs:16300,14.9741611164222)
--(axis cs:16200,14.783248931491)
--(axis cs:16100,14.8100252873724)
--(axis cs:16000,14.8559986758566)
--(axis cs:15900,14.777339495183)
--(axis cs:15800,14.850073145205)
--(axis cs:15700,14.7394888852615)
--(axis cs:15600,14.5871335646001)
--(axis cs:15500,14.5217147507348)
--(axis cs:15400,14.3340565415572)
--(axis cs:15300,14.4919098915899)
--(axis cs:15200,14.5072566968123)
--(axis cs:15100,14.6285897792241)
--(axis cs:15000,14.4868384947159)
--(axis cs:14900,14.3668057738151)
--(axis cs:14800,14.3789654978905)
--(axis cs:14700,14.42131684685)
--(axis cs:14600,14.4134036728379)
--(axis cs:14500,14.2349404515553)
--(axis cs:14400,14.1365558223983)
--(axis cs:14300,14.1816015799186)
--(axis cs:14200,14.1163051707118)
--(axis cs:14100,13.9928964896168)
--(axis cs:14000,13.9332731465054)
--(axis cs:13900,13.8531022382378)
--(axis cs:13800,13.8356455901228)
--(axis cs:13700,13.8309160685326)
--(axis cs:13600,13.9242743891053)
--(axis cs:13500,13.9527339308527)
--(axis cs:13400,14.0967091989695)
--(axis cs:13300,13.9710683785164)
--(axis cs:13200,13.8645355400288)
--(axis cs:13100,13.7972096855002)
--(axis cs:13000,13.6931095487904)
--(axis cs:12900,13.7892156531614)
--(axis cs:12800,13.8386458906906)
--(axis cs:12700,13.8582933082488)
--(axis cs:12600,13.7454398102953)
--(axis cs:12500,13.771224249528)
--(axis cs:12400,13.8069741742566)
--(axis cs:12300,13.6715777738025)
--(axis cs:12200,13.8123894710981)
--(axis cs:12100,13.8947822308761)
--(axis cs:12000,13.7109309839133)
--(axis cs:11900,13.6778748742317)
--(axis cs:11800,13.6174475462295)
--(axis cs:11700,13.6556666158279)
--(axis cs:11600,13.4435268604369)
--(axis cs:11500,13.223378810761)
--(axis cs:11400,13.352718514497)
--(axis cs:11300,13.324542225507)
--(axis cs:11200,13.287299719722)
--(axis cs:11100,13.2024556179226)
--(axis cs:11000,13.1796154604718)
--(axis cs:10900,13.0714597877658)
--(axis cs:10800,12.990084915761)
--(axis cs:10700,13.1567784360743)
--(axis cs:10600,13.0628171929503)
--(axis cs:10500,12.9169890713948)
--(axis cs:10400,13.0626956945555)
--(axis cs:10300,12.9244237927314)
--(axis cs:10200,13.0471204070909)
--(axis cs:10100,12.9573581021786)
--(axis cs:10000,12.7865927557748)
--(axis cs:9900,12.8369724097335)
--(axis cs:9800,12.8032704059332)
--(axis cs:9700,12.7348247700776)
--(axis cs:9600,12.9357252854658)
--(axis cs:9500,13.2303592892116)
--(axis cs:9400,13.16530140766)
--(axis cs:9300,13.1655956858646)
--(axis cs:9200,13.3269018351097)
--(axis cs:9100,13.2875683489927)
--(axis cs:9000,13.2661957576194)
--(axis cs:8900,13.2352826042346)
--(axis cs:8800,13.2037913251739)
--(axis cs:8700,12.9202007864269)
--(axis cs:8600,13.0804830647497)
--(axis cs:8500,13.1857619902651)
--(axis cs:8400,13.1753462128269)
--(axis cs:8300,13.118600946671)
--(axis cs:8200,13.3344559821677)
--(axis cs:8100,13.4927784193169)
--(axis cs:8000,13.4003701938344)
--(axis cs:7900,13.470822352532)
--(axis cs:7800,13.5514513046878)
--(axis cs:7700,13.4114417314815)
--(axis cs:7600,13.3557621494643)
--(axis cs:7500,13.169313635404)
--(axis cs:7400,13.0491909093595)
--(axis cs:7300,13.0611171022004)
--(axis cs:7200,12.8171939536768)
--(axis cs:7100,12.7785355828286)
--(axis cs:7000,12.6970110198593)
--(axis cs:6900,12.7784187234171)
--(axis cs:6800,12.6618021945734)
--(axis cs:6700,12.7837212232979)
--(axis cs:6600,12.6577987034349)
--(axis cs:6500,12.5052031382671)
--(axis cs:6400,12.5195987116315)
--(axis cs:6300,12.495149719911)
--(axis cs:6200,12.4791354513747)
--(axis cs:6100,12.4759885887882)
--(axis cs:6000,12.5180937991715)
--(axis cs:5900,12.5919331044834)
--(axis cs:5800,12.4788972531508)
--(axis cs:5700,12.6884198369171)
--(axis cs:5600,12.7157293919263)
--(axis cs:5500,12.6376497590194)
--(axis cs:5400,12.8276498988672)
--(axis cs:5300,12.7470195433002)
--(axis cs:5200,12.6720097786964)
--(axis cs:5100,12.7566209249551)
--(axis cs:5000,12.8183782233005)
--(axis cs:4900,12.8650144599986)
--(axis cs:4800,12.8021675693438)
--(axis cs:4700,12.6011292370591)
--(axis cs:4600,12.5235078989613)
--(axis cs:4500,12.577918165708)
--(axis cs:4400,12.4501787170696)
--(axis cs:4300,12.4530201199926)
--(axis cs:4200,12.3923169541029)
--(axis cs:4100,12.2259803241393)
--(axis cs:4000,12.2948279163045)
--(axis cs:3900,12.1595591130563)
--(axis cs:3800,12.3044233324312)
--(axis cs:3700,12.2804588713752)
--(axis cs:3600,12.288355699053)
--(axis cs:3500,12.2747713814119)
--(axis cs:3400,12.2261852986158)
--(axis cs:3300,12.2222013860574)
--(axis cs:3200,12.3429329768869)
--(axis cs:3100,12.1438107048599)
--(axis cs:3000,12.2444274395093)
--(axis cs:2900,12.1983263488783)
--(axis cs:2800,12.275714685039)
--(axis cs:2700,12.3129908437343)
--(axis cs:2600,12.2516449334581)
--(axis cs:2500,12.269263851931)
--(axis cs:2400,12.2952374274028)
--(axis cs:2300,12.2669035227629)
--(axis cs:2200,12.3621988095893)
--(axis cs:2100,12.2848749835198)
--(axis cs:2000,12.2398920150346)
--(axis cs:1900,12.2924586721668)
--(axis cs:1800,12.2256180898586)
--(axis cs:1700,12.1584697830656)
--(axis cs:1600,12.1688784714244)
--(axis cs:1500,12.1794871512309)
--(axis cs:1400,12.302394689339)
--(axis cs:1300,12.3873045223346)
--(axis cs:1200,12.206928905734)
--(axis cs:1100,12.2782188415857)
--(axis cs:1000,12.1197106142312)
--(axis cs:900,11.9993433880225)
--(axis cs:800,12.0090084064363)
--(axis cs:700,12.2568110948589)
--(axis cs:600,12.2338839448609)
--(axis cs:500,12.0776248092572)
--(axis cs:400,12.1973405844517)
--(axis cs:300,12.1937244040687)
--(axis cs:200,11.7749122711149)
--(axis cs:100,11.3317094478288)
--cycle;

\addplot [dodgerblue0130240]
table {%
100 11.850883634063
200 12.5132882356561
300 12.0979235399014
400 11.9528928458853
500 11.901267585941
600 12.0008746381575
700 11.9923256621728
800 12.0340018646503
900 11.9613076380015
1000 12.0180151654692
1100 12.0181969162693
1200 12.0905469857771
1300 12.0193285945386
1400 11.9921065489015
1500 12.030744260092
1600 12.0071282635467
1700 11.9616806708337
1800 11.9458124494986
1900 11.9093320573054
2000 11.9499925161695
2100 11.9540872105763
2200 11.9039854790235
2300 11.9523490478909
2400 11.888763638927
2500 11.903463661964
2600 11.9160602551823
2700 11.9302742869516
2800 11.9208688134036
2900 11.9538173315358
3000 11.8922138647073
3100 11.9651306678789
3200 11.9263590159814
3300 12.0685201814697
3400 12.1370625272519
3500 12.1333715298788
3600 12.2740462208948
3700 12.3242259418567
3800 12.443346842327
3900 12.4975553475169
4000 12.5091911886296
4100 12.5923575486945
4200 12.662416241451
4300 12.7903984742718
4400 12.9804729722399
4500 13.0829762105096
4600 13.077503764792
4700 13.1930801151356
4800 13.2928568513246
4900 13.3763589489668
5000 13.4705862599463
5100 13.5305289168839
5200 13.6523724038308
5300 13.6275660947318
5400 13.6861770830728
5500 13.8123404276541
5600 13.7872027405874
5700 13.9206207792497
5800 14.0042412140633
5900 14.1205720290325
6000 14.2127576584992
6100 14.2615581010198
6200 14.3127150956892
6300 14.3307095162721
6400 14.4329858217339
6500 14.4732617108486
6600 14.6107787909584
6700 14.5624030771955
6800 14.5844662976734
6900 14.615823456458
7000 14.672095215259
7100 14.6063436684432
7200 14.576330720985
7300 14.6163681777656
7400 14.6013313131956
7500 14.6632463729225
7600 14.6299443114107
7700 14.6491915819278
7800 14.6241136627263
7900 14.6873237891865
8000 14.7474664408784
8100 14.7319202411514
8200 14.7483719736118
8300 14.7348568005039
8400 14.6928315460425
8500 14.7132305526138
8600 14.6627398829921
8700 14.6999042266977
8800 14.6959356333649
8900 14.7494686526656
9000 14.7118286511256
9100 14.7315148678943
9200 14.8084089844181
9300 14.7892761238884
9400 14.9067363005292
9500 14.8278349228666
9600 14.9224492465504
9700 14.9470878694985
9800 15.0150161697682
9900 14.9294478494788
10000 14.8244500226115
10100 14.8878325673703
10200 14.8059603239479
10300 14.8242301385106
10400 14.8180621392903
10500 14.8343862212137
10600 14.7737087230645
10700 14.8262174108421
10800 14.8912747243449
10900 14.906680140376
11000 14.9393579161503
11100 15.0481790803431
11200 15.0600599677524
11300 15.0476985805388
11400 14.9664377310761
11500 14.9357171777906
11600 14.958048801254
11700 14.9081018144886
11800 14.8084087063663
11900 14.8693779029424
12000 14.9544030181932
12100 14.9402945809988
12200 15.0161194162932
12300 14.9389463103675
12400 14.9142460739062
12500 14.8997266222292
12600 14.9959336035984
12700 14.9851726365558
12800 14.9826186316157
12900 14.8686609319197
13000 14.9176895436842
13100 14.9042573252312
13200 14.8865704882818
13300 14.9683746909554
13400 14.9951713582584
13500 15.0888895123165
13600 15.0026342556261
13700 15.0690713409015
13800 15.083883065071
13900 15.1287126640075
14000 15.1705927355478
14100 15.1367540895081
14200 15.1749123719831
14300 15.2042883043056
14400 15.2860409548427
14500 15.2620893035782
14600 15.2028908876247
14700 15.2359139830964
14800 15.2081779112183
14900 15.2757156284357
15000 15.3336948324542
15100 15.2917887776805
15200 15.3358903005795
15300 15.3886823861815
15400 15.4130538795453
15500 15.4453655578928
15600 15.5134760485121
15700 15.5010277567625
15800 15.5398062011466
15900 15.5056607409783
16000 15.4399651038092
16100 15.5382107402974
16200 15.4741697025132
16300 15.5094885166955
16400 15.4258545876705
16500 15.4631759395002
16600 15.543643738181
16700 15.513664762858
16800 15.4996206828874
16900 15.559015992737
17000 15.4976557523492
17100 15.5227474715533
17200 15.4327310135251
17300 15.3886410573265
17400 15.3644537426529
17500 15.3079574476339
17600 15.3310581048814
17700 15.3086858157185
17800 15.2844270260795
17900 15.2422068187663
18000 15.2992725580589
18100 15.2347685891495
18200 15.2109572328479
18300 15.182765228776
18400 15.1606049325961
18500 15.0477473926339
18600 15.0944814448739
18700 15.0630940143472
18800 15.0851797262064
18900 15.0749841585125
19000 15.0634267124141
19100 15.0558597101544
19200 15.1072711180426
19300 15.1963495617024
19400 15.2468654343165
19500 15.300156283336
19600 15.2827197714587
19700 15.3095985231073
19800 15.3708189091782
19900 15.3691342196391
20000 15.3211399074435
};
\addplot [crimson2555050]
table {%
100 13.138135433806
200 12.1055608999523
300 11.913289903095
400 11.9462942185532
500 12.0504985073417
600 12.087142199825
700 12.1109859400412
800 12.0203016877084
900 12.0605761322957
1000 12.057682814541
1100 12.1161536146393
1200 12.036480077117
1300 12.0076530565877
1400 12.0266928343042
1500 12.0207798319412
1600 11.9502601993869
1700 11.937350761737
1800 11.9200730426972
1900 11.9751666918533
2000 12.0126235322063
2100 11.984625023206
2200 12.0869537838579
2300 12.0509392558437
2400 12.0768454332857
2500 12.1180074024478
2600 12.144262608936
2700 12.1750458153792
2800 12.2635707149185
2900 12.2522644182071
3000 12.372447822339
3100 12.3937978004742
3200 12.5690278899231
3300 12.7046612092926
3400 12.7684638336796
3500 12.9331025301352
3600 13.0413068676523
3700 13.2157259289623
3800 13.2806629360174
3900 13.3145288772497
4000 13.3872977472202
4100 13.4718744249309
4200 13.6119831640476
4300 13.8133284854469
4400 13.932630933486
4500 13.9197793924775
4600 14.0640700497598
4700 14.1756253442607
4800 14.2458971285878
4900 14.3342894540358
5000 14.3672144846341
5100 14.4770792221534
5200 14.442414457347
5300 14.4264988207332
5400 14.5042145309306
5500 14.4534764225224
5600 14.5662458274094
5700 14.5896377993557
5800 14.671880431639
5900 14.7427460207895
6000 14.7621587610441
6100 14.7835467906395
6200 14.7354221290241
6300 14.8080150635216
6400 14.8107211189094
6500 14.9774044885557
6600 14.8877326899138
6700 14.8737257296012
6800 14.8697895267441
6900 14.8998108882918
7000 14.8300186802214
7100 14.7703032413687
7200 14.7964046663177
7300 14.8054526232584
7400 14.8703570204367
7500 14.8474923117451
7600 14.8448339271996
7700 14.8134103335819
7800 14.8866909432648
7900 14.9611584684435
8000 14.9280943499894
8100 14.9391402028028
8200 14.9313219166669
8300 14.8799566635903
8400 14.8998717669998
8500 14.8058943071425
8600 14.8292714603896
8700 14.8173368644305
8800 14.8779040818343
8900 14.8404401960659
9000 14.8542829528546
9100 14.9439081584707
9200 14.9244497761693
9300 15.0308402775149
9400 14.9383313989969
9500 15.0014937440112
9600 15.0447865582279
9700 15.0934783709077
9800 15.0171996731003
9900 14.8772315867473
10000 14.9446368116195
10100 14.8780743087286
10200 14.9297102303514
10300 14.9337202132627
10400 14.9416194705908
10500 14.881916207911
10600 14.9384360170511
10700 14.9844695268788
10800 14.9937667492482
10900 15.0361556699318
11000 15.1209374843366
11100 15.108072819695
11200 15.0791655771123
11300 15.0004388704827
11400 14.9915811000073
11500 15.0228378413557
11600 14.9764121149293
11700 14.9163178563992
11800 14.958832194546
11900 15.063015855353
12000 15.0798507641255
12100 15.1261157303213
12200 15.0054115391195
12300 14.967728607181
12400 14.970677801347
12500 15.0504223290808
12600 15.0327882805577
12700 15.0431901242519
12800 14.924148143882
12900 14.9456656401826
13000 14.9387518457406
13100 14.9394839225377
13200 15.0277854111476
13300 15.0580491717162
13400 15.1283443005109
13500 15.0404767040563
13600 15.0997467624909
13700 15.1276729437724
13800 15.185452545624
13900 15.2194638582898
14000 15.1686191946682
14100 15.2159942653234
14200 15.2576260443483
14300 15.3609724782726
14400 15.3213024698537
14500 15.2754374320044
14600 15.3145988073449
14700 15.303898565246
14800 15.3753227489511
14900 15.4427044013429
15000 15.420971192256
15100 15.4332378991761
15200 15.4816396286053
15300 15.4948577778924
15400 15.5170966479705
15500 15.6023139513882
15600 15.558442028856
15700 15.5809215736325
15800 15.5288845608019
15900 15.4715121908325
16000 15.5743990353166
16100 15.517184898421
16200 15.5504052097801
16300 15.4408651746297
16400 15.4801082278938
16500 15.5490291938707
16600 15.5111768379255
16700 15.4852281892176
16800 15.5405306990895
16900 15.5049944786835
17000 15.5206032990845
17100 15.4562150830629
17200 15.4297456351172
17300 15.4244235601968
17400 15.3665938575504
17500 15.3785118214775
17600 15.3612654786226
17700 15.3362770078624
17800 15.3226613376535
17900 15.3709580949628
18000 15.3070580456538
18100 15.287392800009
18200 15.2608796341003
18300 15.2457328892059
18400 15.1894601281888
18500 15.2457488547172
18600 15.2304817503903
18700 15.2588857300066
18800 15.2312124417479
18900 15.217192584813
19000 15.1860638359362
19100 15.2268572849502
19200 15.288545054739
19300 15.3458588133336
19400 15.424879724325
19500 15.4147121608163
19600 15.4544763999316
19700 15.5243993788804
19800 15.508058380022
19900 15.4538274305457
20000 15.4296456030551
};
\addplot [gold25021045]
table {%
100 9.52063226420809
200 10.4595011896724
300 10.7896573663088
400 10.8904039307798
500 10.9375866522001
600 11.0023094616082
700 11.2468232653357
800 11.4848603810749
900 11.3345424029928
1000 11.3500568384294
1100 11.4166616858369
1200 11.4287989062138
1300 11.4630874110242
1400 11.4911352271379
1500 11.5386995408685
1600 11.5018581406345
1700 11.5066038543583
1800 11.56726807794
1900 11.6289731532556
2000 11.6657574975195
2100 11.828759301056
2200 11.9897603691385
2300 11.9931219017502
2400 12.0871657004615
2500 12.1570835960244
2600 12.2239752113631
2700 12.2556925408661
2800 12.2232939531916
2900 12.3370009027329
3000 12.4376880635977
3100 12.4784533635652
3200 12.4874787158905
3300 12.5642508405143
3400 12.558813317924
3500 12.6403816025026
3600 12.7621666714561
3700 12.8705956819676
3800 12.9616411601266
3900 12.9597457006159
4000 13.0273305898665
4100 12.9583326962896
4200 12.8954955657623
4300 12.982677754186
4400 12.991402645389
4500 13.0742708916553
4600 13.1382871690011
4700 13.1465785391228
4800 13.1989924553417
4900 13.2410735501588
5000 13.2821018168825
5100 13.3277925165826
5200 13.4583029254005
5300 13.4228703559761
5400 13.548446072239
5500 13.4799980723005
5600 13.5479733203597
5700 13.5197966119298
5800 13.5051853548028
5900 13.5800477767367
6000 13.5890237699163
6100 13.7845489452438
6200 13.8184244234365
6300 13.8683245472229
6400 13.9049900436575
6500 13.9602320296965
6600 13.9647771424543
6700 14.0545472793757
6800 14.0916816001692
6900 14.1926736004614
7000 14.1542502578562
7100 14.1897185051175
7200 14.2255628350641
7300 14.294555162397
7400 14.2861992131414
7500 14.3562386954861
7600 14.3734795293092
7700 14.4208436649319
7800 14.4623677743082
7900 14.4329192366228
8000 14.4137848779404
8100 14.3334671965786
8200 14.2948007229576
8300 14.3106113325556
8400 14.3424710093886
8500 14.335845600901
8600 14.3884159294662
8700 14.3681184634037
8800 14.4396139097159
8900 14.4995591390556
9000 14.6519984923828
9100 14.6468765294267
9200 14.6347539919018
9300 14.7075477002686
9400 14.7867276511252
9500 14.8113489686082
9600 14.8001829072366
9700 14.9161220064549
9800 14.8568261136208
9900 14.9428906925861
10000 15.0359799453731
10100 15.1121047192484
10200 15.1705633727837
10300 15.216308371659
10400 15.2190395949457
10500 15.228722468247
10600 15.2412156244872
10700 15.2091926236376
10800 15.1342673772893
10900 14.9973966426228
11000 14.9219938203101
11100 15.0034626224245
11200 14.9791284013425
11300 14.8770850849623
11400 14.8327583491605
11500 14.9311312467322
11600 14.8720007864798
11700 14.8236013166458
11800 14.9015219384773
11900 14.8872224137415
12000 14.8554678411098
12100 14.8771956827532
12200 14.904886366183
12300 14.8831581241924
12400 14.8999335287761
12500 14.8994166356645
12600 14.8616754410319
12700 14.8742326072016
12800 14.8657327518678
12900 14.9175554035643
13000 14.8578115881597
13100 14.787714821752
13200 14.8440283198426
13300 14.8896037787916
13400 14.9205663370551
13500 14.815756333186
13600 14.8655319819845
13700 14.9260759641258
13800 14.9471161542484
13900 14.9312776276174
14000 14.9152727561753
14100 14.9233476457067
14200 14.8862827597703
14300 14.9348816013009
14400 14.9676178638592
14500 14.9629627644668
14600 14.9182497583093
14700 14.9888040111721
14800 15.0942165052133
14900 15.1095657317001
15000 15.2284559644622
15100 15.1990970089235
15200 15.1568084815373
15300 15.1721580344783
15400 15.0911604055264
15500 15.0727616673742
15600 15.0973694570057
15700 14.9824656138019
15800 15.0452877790705
15900 15.1106542927664
16000 15.154944264085
16100 15.1139707863034
16200 15.2080171545301
16300 15.2093897366196
16400 15.2039208590637
16500 15.1339062940741
16600 15.1864205525689
16700 15.1135596715082
16800 15.0165946715868
16900 15.0043350504149
17000 14.9676344657693
17100 15.0682839463363
17200 15.0641081342514
17300 15.1128738214229
17400 15.1688022270794
17500 15.2415903780239
17600 15.2260593433041
17700 15.2419852662524
17800 15.2066370689515
17900 15.2214283119898
18000 15.2041114158993
18100 15.2014113175503
18200 15.087764365427
18300 15.1033190715645
18400 15.159839073753
18500 15.2822358270035
18600 15.344742405729
18700 15.4260180743121
18800 15.4597953007471
18900 15.5247248041127
19000 15.5551601356462
19100 15.5354971214251
19200 15.5648874326306
19300 15.5599632121003
19400 15.6470879510379
19500 15.5841824401352
19600 15.5753751089972
19700 15.6119987604715
19800 15.6029084424772
19900 15.5672918650294
20000 15.582557997744
};
\addplot [mediumseagreen15195115]
table {%
100 12.2468131126888
200 12.6983875243959
300 12.1947390310248
400 12.0344983418228
500 12.0214679306464
600 12.0254697212878
700 12.070517004658
800 12.1066451249499
900 12.0326841728693
1000 12.0698819408115
1100 12.0643581898117
1200 12.1426762818201
1300 12.0837448946776
1400 12.0888270394755
1500 12.1111190528997
1600 12.104764903404
1700 12.041296154005
1800 12.0414348125702
1900 12.0348914726102
2000 12.0859334546309
2100 12.1289305561851
2200 12.082915139631
2300 12.1559157098181
2400 12.1048227517861
2500 12.1230982119632
2600 12.1864696579182
2700 12.20723809518
2800 12.2147476842179
2900 12.2839380960078
3000 12.2401494862523
3100 12.3538386933226
3200 12.3265837592431
3300 12.4573083510517
3400 12.511767564208
3500 12.5309489477998
3600 12.6627644563593
3700 12.7278744930768
3800 12.8332175734725
3900 12.8366665743833
4000 12.8108528288101
4100 12.8093293600345
4200 12.8517985205148
4300 12.94561066731
4400 13.0908801820391
4500 13.1624956448096
4600 13.0675276611884
4700 13.1427257351294
4800 13.2143392710921
4900 13.2520472719409
5000 13.301529319888
5100 13.2781534950702
5200 13.3708936714576
5300 13.3287190106153
5400 13.3256083681871
5500 13.3912336297068
5600 13.3133741456199
5700 13.4044561118607
5800 13.4278099959536
5900 13.5216167616965
6000 13.6010813941999
6100 13.6184748068136
6200 13.6392211438814
6300 13.627456130589
6400 13.7225527902151
6500 13.7333483499882
6600 13.9390390934331
6700 13.8548303338979
6800 13.8264343115481
6900 13.8252232143231
7000 13.8544579400245
7100 13.8022188884917
7200 13.7484600956945
7300 13.7632955847356
7400 13.7676238875662
7500 13.8624963118942
7600 13.8452853482942
7700 13.8420950921634
7800 13.8224373293795
7900 13.8893262233119
8000 13.9396158189478
8100 13.938915442435
8200 13.9519280638813
8300 13.9545757913416
8400 13.8977677219173
8500 13.9223227921742
8600 13.8435353432937
8700 13.910377357842
8800 13.9280658799916
8900 13.9979405618156
9000 14.0129375596952
9100 14.0414212975309
9200 14.1305282004897
9300 14.1293340070104
9400 14.2363545458715
9500 14.148275351141
9600 14.2663001186918
9700 14.3402744366715
9800 14.4284765591779
9900 14.3517484002499
10000 14.2833115376163
10100 14.37191593127
10200 14.3487850622198
10300 14.3891255964353
10400 14.448724811012
10500 14.4901053358946
10600 14.4390324942604
10700 14.4836391159563
10800 14.5701089360581
10900 14.6093423599569
11000 14.6328069829864
11100 14.7482969767392
11200 14.7739207099649
11300 14.7558916185635
11400 14.7105241388289
11500 14.7063911599184
11600 14.70832736342
11700 14.6967555988466
11800 14.6244320062178
11900 14.7047086349014
12000 14.7967330922077
12100 14.8024677104043
12200 14.8486295466242
12300 14.7703506026816
12400 14.7313650556367
12500 14.741796491732
12600 14.8439560525612
12700 14.8762232069088
12800 14.8966232043311
12900 14.7953610365003
13000 14.8562660057595
13100 14.872284996099
13200 14.8746113597845
13300 14.9874928615845
13400 15.0191777951346
13500 15.0963405967407
13600 15.0399634804616
13700 15.0816783400682
13800 15.1243504826738
13900 15.1780680555961
14000 15.2099746532089
14100 15.1687928897626
14200 15.2176343275837
14300 15.2672967165328
14400 15.342352212526
14500 15.299835762613
14600 15.2484383992135
14700 15.2461196425899
14800 15.2293818142157
14900 15.2882203156314
15000 15.3245256761721
15100 15.2734606359252
15200 15.3118521940797
15300 15.3497836362569
15400 15.3748048389741
15500 15.3977850006944
15600 15.4651700678675
15700 15.421257698531
15800 15.4539476073625
15900 15.4135103316763
16000 15.3468395430927
16100 15.448145876977
16200 15.4003126512688
16300 15.4283593308788
16400 15.3560982139136
16500 15.3922585241419
16600 15.4547851134024
16700 15.4399573434131
16800 15.4147735049229
16900 15.4565282151192
17000 15.4543089806739
17100 15.4700521802932
17200 15.3881987353905
17300 15.3557098905813
17400 15.3528345899579
17500 15.3163560214242
17600 15.3232807540015
17700 15.3182618567075
17800 15.2735705310677
17900 15.2552332425556
18000 15.3282634721384
18100 15.2734538898868
18200 15.263760640614
18300 15.2134364358727
18400 15.2100056525489
18500 15.1481530353414
18600 15.2060825146528
18700 15.1784271241908
18800 15.1975495185506
18900 15.2051852673092
19000 15.1768712796408
19100 15.1744916402906
19200 15.2093042182632
19300 15.2767375862633
19400 15.3053120641116
19500 15.3395623319459
19600 15.3357697860726
19700 15.3697035776202
19800 15.4496523594434
19900 15.4116331984944
20000 15.3627103747345
};
\addplot [mediumpurple175120210]
table {%
100 11.0519378694263
200 11.1972458247716
300 11.6416808211196
400 11.7979375836774
500 11.8825591602124
600 11.9554880830292
700 11.960578444183
800 11.9450641015296
900 11.8815158913714
1000 11.8979018732737
1100 12.0559340828193
1200 11.9111217184113
1300 12.0343078221796
1400 11.9274883217602
1500 11.8794972202696
1600 11.9073215550871
1700 11.9258207050511
1800 12.0174911131412
1900 12.0787555164408
2000 12.057581640304
2100 12.1347420768653
2200 12.1130600095102
2300 12.0565564491353
2400 12.0758991637932
2500 12.1048067188914
2600 12.1732075282495
2700 12.1750011557798
2800 12.1114842615023
2900 12.1026862726805
3000 12.1814653046336
3100 12.0878408751967
3200 12.1653850595755
3300 12.1279865741179
3400 12.1519320787576
3500 12.2698143476613
3600 12.2397847138207
3700 12.2337334095043
3800 12.2473822366541
3900 12.1092633373082
4000 12.1799979902192
4100 12.0968797679106
4200 12.2175644561218
4300 12.2487259050698
4400 12.2472367827752
4500 12.2941096427056
4600 12.2192412918218
4700 12.3394160260677
4800 12.4701732332115
4900 12.5232730078778
5000 12.5156280328019
5100 12.4651455132504
5200 12.4992127735831
5300 12.4452296456926
5400 12.5361758314196
5500 12.3745327813838
5600 12.3617360968187
5700 12.3475815695065
5800 12.2172481906647
5900 12.4100147953152
6000 12.3521365967788
6100 12.3155799555312
6200 12.331672122991
6300 12.4651760007068
6400 12.4835847957293
6500 12.4468421743097
6600 12.5072466531754
6700 12.5420320777276
6800 12.3959697808148
6900 12.4247244933953
7000 12.3656062489497
7100 12.5222007251065
7200 12.5849762675527
7300 12.7521740834561
7400 12.7795788807828
7500 12.8927246986593
7600 13.0199846940018
7700 13.0881566991844
7800 13.2000994146206
7900 13.1049507609615
8000 13.1736747600256
8100 13.2417085538185
8200 13.1798014175606
8300 13.0701932596912
8400 13.027194656659
8500 13.0479326393572
8600 12.9385406077904
8700 12.7414873600347
8800 12.9492030457408
8900 12.9703798730693
9000 13.0040484939104
9100 12.9831696764532
9200 12.9525871607892
9300 12.800631674971
9400 12.7550230652207
9500 12.8023594507092
9600 12.6122444819992
9700 12.5576826920675
9800 12.5278213583199
9900 12.5996511092943
10000 12.6041459291757
10100 12.6940708933521
10200 12.7591815955271
10300 12.7437138156715
10400 12.843409321932
10500 12.8301067170198
10600 12.9326518305948
10700 12.9767873917143
10800 12.9290453229494
10900 13.0560301217465
11000 13.0713696216049
11100 13.0303722823439
11200 13.0395440567365
11300 13.0946041476315
11400 13.1364999795454
11500 13.1716424777265
11600 13.403747718979
11700 13.5459014860239
11800 13.5658424641306
11900 13.5598367473958
12000 13.5784521243427
12100 13.5469496999639
12200 13.4756595797249
12300 13.495247628481
12400 13.5623266568725
12500 13.5545583281491
12600 13.5995536725234
12700 13.6915736157606
12800 13.705492332277
12900 13.6283917144776
13000 13.592772936052
13100 13.6539666218596
13200 13.7264164084126
13300 13.814208403227
13400 13.9404504587167
13500 13.847369840619
13600 13.7969379995453
13700 13.7121431379298
13800 13.7604728870029
13900 13.8001479318299
14000 13.8334884945228
14100 13.9221648039306
14200 14.0863390880233
14300 14.1067939673293
14400 14.0909350801095
14500 14.1745988398223
14600 14.2786247344883
14700 14.2931418902868
14800 14.2629379208185
14900 14.2307601027187
15000 14.3599682576324
15100 14.4208969548659
15200 14.3096674697261
15300 14.2613635771507
15400 14.1153943022271
15500 14.2668270898001
15600 14.3396494598203
15700 14.4798858835713
15800 14.4327705655281
15900 14.402956722902
16000 14.4504883539464
16100 14.5101144433826
16200 14.4887093767809
16300 14.6015877828102
16400 14.6199806423372
16500 14.6401875939392
16600 14.5679626609094
16700 14.5980555788548
16800 14.6708766340438
16900 14.6771479968047
17000 14.6979830007277
17100 14.6745832009297
17200 14.7726718306425
17300 14.840394369003
17400 15.0064294369304
17500 14.9591221381968
17600 14.8459665271967
17700 14.7753006401017
17800 14.8258607377308
17900 14.8472211016307
18000 14.8026524716539
18100 14.8032590096271
18200 14.7868151781309
18300 14.785990169424
18400 14.7436002004313
18500 14.7032619896755
18600 14.7763249667814
18700 14.8057233121639
18800 14.8301424776118
18900 14.9697459200476
19000 15.0057250783223
19100 15.0398844049952
19200 15.1036160766119
19300 15.1096858996874
19400 15.0882797579592
19500 15.1389226133773
19600 15.326341445316
19700 15.3251046519044
19800 15.3654808673592
19900 15.3947513752102
20000 15.4326206199239
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={steps},
xmin=-895, xmax=20995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tx Power (W)},
ymin=13.7121929824561, ymax=53.1790350877193,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:100,33.0877192982456)
--(axis cs:100,32.1929824561403)
--(axis cs:200,33.6578947368421)
--(axis cs:300,33.0994152046784)
--(axis cs:400,32.5921052631579)
--(axis cs:500,32.119298245614)
--(axis cs:600,31.8888888888889)
--(axis cs:700,32.2255639097744)
--(axis cs:800,32.2127192982456)
--(axis cs:900,32.1267056530214)
--(axis cs:1000,31.9228070175439)
--(axis cs:1100,31.8755980861244)
--(axis cs:1200,32.077485380117)
--(axis cs:1300,32.1686909581646)
--(axis cs:1400,32.3759398496241)
--(axis cs:1500,32.1111111111111)
--(axis cs:1600,31.9320175438597)
--(axis cs:1700,31.8792569659443)
--(axis cs:1800,31.4990253411306)
--(axis cs:1900,31.1920590951062)
--(axis cs:2000,31.0491228070175)
--(axis cs:2100,30.730701754386)
--(axis cs:2200,30.3070175438596)
--(axis cs:2300,30.0061403508772)
--(axis cs:2400,29.5929824561403)
--(axis cs:2500,29.4684210526316)
--(axis cs:2600,29.2473684210526)
--(axis cs:2700,28.7868421052632)
--(axis cs:2800,28.7614035087719)
--(axis cs:2900,28.4526315789474)
--(axis cs:3000,28.1333333333333)
--(axis cs:3100,28.0157894736842)
--(axis cs:3200,27.3728070175439)
--(axis cs:3300,26.8087719298246)
--(axis cs:3400,26.1833333333333)
--(axis cs:3500,25.7543859649123)
--(axis cs:3600,25.419298245614)
--(axis cs:3700,24.8719298245614)
--(axis cs:3800,24.7824561403509)
--(axis cs:3900,24.8622807017544)
--(axis cs:4000,24.5535087719298)
--(axis cs:4100,23.869298245614)
--(axis cs:4200,23.3052631578947)
--(axis cs:4300,22.4201754385965)
--(axis cs:4400,21.719298245614)
--(axis cs:4500,20.9789473684211)
--(axis cs:4600,20.6105263157895)
--(axis cs:4700,20.130701754386)
--(axis cs:4800,19.6675438596491)
--(axis cs:4900,19.1780701754386)
--(axis cs:5000,18.9131578947368)
--(axis cs:5100,18.7421052631579)
--(axis cs:5200,18.3701754385965)
--(axis cs:5300,18.1859649122807)
--(axis cs:5400,17.8517543859649)
--(axis cs:5500,17.3964912280702)
--(axis cs:5600,17.2482456140351)
--(axis cs:5700,17.0859649122807)
--(axis cs:5800,17.0763157894737)
--(axis cs:5900,17.0219298245614)
--(axis cs:6000,17.0456140350877)
--(axis cs:6100,17.1140350877193)
--(axis cs:6200,17.1359649122807)
--(axis cs:6300,17.340350877193)
--(axis cs:6400,16.9587719298246)
--(axis cs:6500,16.8157894736842)
--(axis cs:6600,16.5377192982456)
--(axis cs:6700,16.321052631579)
--(axis cs:6800,16.1745614035088)
--(axis cs:6900,16.0850877192982)
--(axis cs:7000,16.2614035087719)
--(axis cs:7100,16.3535087719298)
--(axis cs:7200,16.15)
--(axis cs:7300,16.1429824561403)
--(axis cs:7400,16.5140350877193)
--(axis cs:7500,16.5394736842105)
--(axis cs:7600,16.6201754385965)
--(axis cs:7700,16.8912280701754)
--(axis cs:7800,17.0298245614035)
--(axis cs:7900,17.1008771929825)
--(axis cs:8000,16.9035087719298)
--(axis cs:8100,17.1543859649123)
--(axis cs:8200,17.1587719298246)
--(axis cs:8300,17.159649122807)
--(axis cs:8400,17.3236842105263)
--(axis cs:8500,17.9394736842105)
--(axis cs:8600,18.3535087719298)
--(axis cs:8700,18.4201754385965)
--(axis cs:8800,18.3078947368421)
--(axis cs:8900,18.0921052631579)
--(axis cs:9000,17.7964912280702)
--(axis cs:9100,17.930701754386)
--(axis cs:9200,17.8552631578947)
--(axis cs:9300,18.3473684210526)
--(axis cs:9400,18.0552631578947)
--(axis cs:9500,18.1368421052632)
--(axis cs:9600,17.8789473684211)
--(axis cs:9700,17.5578947368421)
--(axis cs:9800,17.3245614035088)
--(axis cs:9900,17.5333333333333)
--(axis cs:10000,17.7842105263158)
--(axis cs:10100,17.5289473684211)
--(axis cs:10200,17.5)
--(axis cs:10300,17.1026315789474)
--(axis cs:10400,16.7228070175439)
--(axis cs:10500,16.2149122807018)
--(axis cs:10600,16.0105263157895)
--(axis cs:10700,16.05)
--(axis cs:10800,16.3)
--(axis cs:10900,16.3798245614035)
--(axis cs:11000,16.3526315789474)
--(axis cs:11100,16.0166666666667)
--(axis cs:11200,16.0938596491228)
--(axis cs:11300,15.7236842105263)
--(axis cs:11400,15.7543859649123)
--(axis cs:11500,15.7535087719298)
--(axis cs:11600,16.1412280701754)
--(axis cs:11700,15.921052631579)
--(axis cs:11800,16.1122807017544)
--(axis cs:11900,15.9201754385965)
--(axis cs:12000,15.6973684210526)
--(axis cs:12100,15.5061403508772)
--(axis cs:12200,15.7114035087719)
--(axis cs:12300,16.1771929824561)
--(axis cs:12400,16.6342105263158)
--(axis cs:12500,16.8359649122807)
--(axis cs:12600,16.9614035087719)
--(axis cs:12700,17.3280701754386)
--(axis cs:12800,17.5)
--(axis cs:12900,18.0859649122807)
--(axis cs:13000,18)
--(axis cs:13100,18.2026315789474)
--(axis cs:13200,18.1657894736842)
--(axis cs:13300,18.8122807017544)
--(axis cs:13400,19.0377192982456)
--(axis cs:13500,19.6631578947368)
--(axis cs:13600,19.7657894736842)
--(axis cs:13700,20.0587719298246)
--(axis cs:13800,19.8833333333333)
--(axis cs:13900,19.9)
--(axis cs:14000,19.3210526315789)
--(axis cs:14100,19.1508771929825)
--(axis cs:14200,18.8543859649123)
--(axis cs:14300,19.0412280701754)
--(axis cs:14400,18.8728070175439)
--(axis cs:14500,18.7350877192982)
--(axis cs:14600,19.1315789473684)
--(axis cs:14700,19.2938596491228)
--(axis cs:14800,18.9736842105263)
--(axis cs:14900,18.6675438596491)
--(axis cs:15000,18.940350877193)
--(axis cs:15100,19.0947368421053)
--(axis cs:15200,18.9631578947368)
--(axis cs:15300,18.5561403508772)
--(axis cs:15400,18.3754385964912)
--(axis cs:15500,18.1315789473684)
--(axis cs:15600,17.7078947368421)
--(axis cs:15700,17.8675438596491)
--(axis cs:15800,17.8578947368421)
--(axis cs:15900,17.8649122807018)
--(axis cs:16000,18.169298245614)
--(axis cs:16100,18.1175438596491)
--(axis cs:16200,18.1877192982456)
--(axis cs:16300,17.7929824561404)
--(axis cs:16400,17.9543859649123)
--(axis cs:16500,18.5271929824561)
--(axis cs:16600,18.169298245614)
--(axis cs:16700,18.2078947368421)
--(axis cs:16800,18.3394736842105)
--(axis cs:16900,18.8368421052632)
--(axis cs:17000,20.5397660818713)
--(axis cs:17100,18.4035087719298)
--(axis cs:17200,18.5324561403509)
--(axis cs:17300,18.6701754385965)
--(axis cs:17400,18.6350877192982)
--(axis cs:17500,18.3710526315789)
--(axis cs:17600,18.3605263157895)
--(axis cs:17700,18.3763157894737)
--(axis cs:17800,18.6052631578947)
--(axis cs:17900,18.6385964912281)
--(axis cs:18000,18.6552631578947)
--(axis cs:18100,18.8289473684211)
--(axis cs:18200,18.85)
--(axis cs:18300,19.1964912280702)
--(axis cs:18400,19.2456140350877)
--(axis cs:18500,18.8035087719298)
--(axis cs:18600,18.9421052631579)
--(axis cs:18700,19.1157894736842)
--(axis cs:18800,19.3236842105263)
--(axis cs:18900,19.0701754385965)
--(axis cs:19000,19.3789473684211)
--(axis cs:19100,19.4315789473684)
--(axis cs:19200,19.7552631578947)
--(axis cs:19300,20.1280701754386)
--(axis cs:19400,20.3175438596491)
--(axis cs:19500,20.3298245614035)
--(axis cs:19600,20.4543859649123)
--(axis cs:19700,20.5114035087719)
--(axis cs:19800,20.3657894736842)
--(axis cs:19900,20.2166666666667)
--(axis cs:20000,19.9526315789474)
--(axis cs:20000,33.7842105263158)
--(axis cs:20000,33.7842105263158)
--(axis cs:19900,33.5894736842105)
--(axis cs:19800,33.5684210526316)
--(axis cs:19700,33.6394736842105)
--(axis cs:19600,33.6684210526316)
--(axis cs:19500,33.4640350877193)
--(axis cs:19400,33.5526315789474)
--(axis cs:19300,33.2043859649123)
--(axis cs:19200,33.1368421052632)
--(axis cs:19100,32.8570175438597)
--(axis cs:19000,32.9184210526316)
--(axis cs:18900,33.0763157894737)
--(axis cs:18800,32.9885964912281)
--(axis cs:18700,32.8973684210526)
--(axis cs:18600,32.5719298245614)
--(axis cs:18500,32.7684210526316)
--(axis cs:18400,33.1657894736842)
--(axis cs:18300,32.2421052631579)
--(axis cs:18200,32.3649122807018)
--(axis cs:18100,31.8271929824561)
--(axis cs:18000,31.6245614035088)
--(axis cs:17900,31.5578947368421)
--(axis cs:17800,29.2169590643275)
--(axis cs:17700,31.4166666666667)
--(axis cs:17600,31.3157894736842)
--(axis cs:17500,31.2657894736842)
--(axis cs:17400,31.3894736842105)
--(axis cs:17300,31.6429824561404)
--(axis cs:17200,31.7289473684211)
--(axis cs:17100,31.8614035087719)
--(axis cs:17000,31.7991228070175)
--(axis cs:16900,32.0535087719298)
--(axis cs:16800,31.6675438596491)
--(axis cs:16700,31.4622807017544)
--(axis cs:16600,31.3166666666667)
--(axis cs:16500,31.2245614035088)
--(axis cs:16400,31.0815789473684)
--(axis cs:16300,31.0736842105263)
--(axis cs:16200,30.4368421052632)
--(axis cs:16100,30.4956140350877)
--(axis cs:16000,30.8868421052632)
--(axis cs:15900,31.028947368421)
--(axis cs:15800,30.85)
--(axis cs:15700,30.7535087719298)
--(axis cs:15600,30.7026315789474)
--(axis cs:15500,30.7298245614035)
--(axis cs:15400,30.6201754385965)
--(axis cs:15300,30.4763157894737)
--(axis cs:15200,30.369298245614)
--(axis cs:15100,30.0745614035088)
--(axis cs:15000,29.8508771929824)
--(axis cs:14900,29.6333333333333)
--(axis cs:14800,30.028947368421)
--(axis cs:14700,30.5798245614035)
--(axis cs:14600,31.1280701754386)
--(axis cs:14500,31.0245614035088)
--(axis cs:14400,31.3482456140351)
--(axis cs:14300,31.6447368421053)
--(axis cs:14200,32.109649122807)
--(axis cs:14100,32.309649122807)
--(axis cs:14000,32.2947368421053)
--(axis cs:13900,32.3850877192982)
--(axis cs:13800,32.4877192982456)
--(axis cs:13700,32.7447368421053)
--(axis cs:13600,32.3543859649123)
--(axis cs:13500,32.5587719298246)
--(axis cs:13400,32.8263157894737)
--(axis cs:13300,33.3201754385965)
--(axis cs:13200,28.8485380116959)
--(axis cs:13100,34.2368421052632)
--(axis cs:13000,34.5517543859649)
--(axis cs:12900,34.7412280701754)
--(axis cs:12800,34.8210526315789)
--(axis cs:12700,35.2824561403509)
--(axis cs:12600,35.1280701754386)
--(axis cs:12500,35.2482456140351)
--(axis cs:12400,35.5359649122807)
--(axis cs:12300,35.869298245614)
--(axis cs:12200,36.2859649122807)
--(axis cs:12100,36.3157894736842)
--(axis cs:12000,31.0067251461988)
--(axis cs:11900,36.2798245614035)
--(axis cs:11800,36.0535087719298)
--(axis cs:11700,36.6491228070175)
--(axis cs:11600,36.7263157894737)
--(axis cs:11500,36.9271929824561)
--(axis cs:11400,36.6929824561404)
--(axis cs:11300,36.5008771929825)
--(axis cs:11200,36.659649122807)
--(axis cs:11100,36.4035087719298)
--(axis cs:11000,36.5868421052632)
--(axis cs:10900,36.6289473684211)
--(axis cs:10800,36.5473684210526)
--(axis cs:10700,36.3780701754386)
--(axis cs:10600,36.4991228070175)
--(axis cs:10500,36.7824561403509)
--(axis cs:10400,36.8482456140351)
--(axis cs:10300,36.6798245614035)
--(axis cs:10200,36.6140350877193)
--(axis cs:10100,36.9877192982456)
--(axis cs:10000,37.1552631578947)
--(axis cs:9900,37.2210526315789)
--(axis cs:9800,37.6491228070175)
--(axis cs:9700,37.6429824561403)
--(axis cs:9600,38.2640350877193)
--(axis cs:9500,38.3736842105263)
--(axis cs:9400,38.1552631578947)
--(axis cs:9300,38.3447368421053)
--(axis cs:9200,38.509649122807)
--(axis cs:9100,38.9815789473684)
--(axis cs:9000,39.3877192982456)
--(axis cs:8900,39.7377192982456)
--(axis cs:8800,39.9798245614035)
--(axis cs:8700,39.8517543859649)
--(axis cs:8600,40.3254385964912)
--(axis cs:8500,39.7842105263158)
--(axis cs:8400,40.2061403508772)
--(axis cs:8300,40.7114035087719)
--(axis cs:8200,41.2324561403509)
--(axis cs:8100,41.5228070175439)
--(axis cs:8000,42.3377192982456)
--(axis cs:7900,43.3894736842105)
--(axis cs:7800,44.1342105263158)
--(axis cs:7700,44.6271929824561)
--(axis cs:7600,45.269298245614)
--(axis cs:7500,45.6947368421053)
--(axis cs:7400,46.7877192982456)
--(axis cs:7300,47.2429824561403)
--(axis cs:7200,47.5526315789474)
--(axis cs:7100,47.7824561403509)
--(axis cs:7000,47.9561403508772)
--(axis cs:6900,48.3324561403509)
--(axis cs:6800,48.6236842105263)
--(axis cs:6700,49.2175438596491)
--(axis cs:6600,49.0631578947368)
--(axis cs:6500,50.0964912280702)
--(axis cs:6400,50)
--(axis cs:6300,49.9929824561403)
--(axis cs:6200,49.6964912280702)
--(axis cs:6100,49.2701754385965)
--(axis cs:6000,48.6210526315789)
--(axis cs:5900,48.0078947368421)
--(axis cs:5800,47.2798245614035)
--(axis cs:5700,46.590350877193)
--(axis cs:5600,46.0350877192982)
--(axis cs:5500,45.6771929824561)
--(axis cs:5400,45.1491228070176)
--(axis cs:5300,44.8877192982456)
--(axis cs:5200,44.3929824561403)
--(axis cs:5100,44.0614035087719)
--(axis cs:5000,43.7482456140351)
--(axis cs:4900,42.9219298245614)
--(axis cs:4800,42.5763157894737)
--(axis cs:4700,42)
--(axis cs:4600,41.6631578947368)
--(axis cs:4500,35.9318713450292)
--(axis cs:4400,40.5622807017544)
--(axis cs:4300,39.9640350877193)
--(axis cs:4200,39.7035087719298)
--(axis cs:4100,39.5508771929825)
--(axis cs:4000,39.3605263157895)
--(axis cs:3900,39.1140350877193)
--(axis cs:3800,39.0122807017544)
--(axis cs:3700,38.8657894736842)
--(axis cs:3600,38.5)
--(axis cs:3500,38.0315789473684)
--(axis cs:3400,37.7833333333333)
--(axis cs:3300,37.3271929824561)
--(axis cs:3200,36.9868421052632)
--(axis cs:3100,36.7614035087719)
--(axis cs:3000,36.4131578947368)
--(axis cs:2900,36.6789473684211)
--(axis cs:2800,36.5491228070175)
--(axis cs:2700,35.2180921052631)
--(axis cs:2600,36.3447368421053)
--(axis cs:2500,36.2570175438596)
--(axis cs:2400,36.1105263157895)
--(axis cs:2300,36.1035087719298)
--(axis cs:2200,35.9026315789474)
--(axis cs:2100,35.8122807017544)
--(axis cs:2000,35.4929824561403)
--(axis cs:1900,35.3702677746999)
--(axis cs:1800,35.317738791423)
--(axis cs:1700,35.1599587203302)
--(axis cs:1600,35.1622807017544)
--(axis cs:1500,34.8768031189084)
--(axis cs:1400,35.2230576441103)
--(axis cs:1300,35.2159244264507)
--(axis cs:1200,35.2529239766082)
--(axis cs:1100,35.177033492823)
--(axis cs:1000,35.1771929824561)
--(axis cs:900,34.7446393762183)
--(axis cs:800,34.780701754386)
--(axis cs:700,34.7042606516291)
--(axis cs:600,34.1578947368421)
--(axis cs:500,34.0245614035088)
--(axis cs:400,34.0657894736842)
--(axis cs:300,33.9005847953216)
--(axis cs:200,34.1842105263158)
--(axis cs:100,33.0877192982456)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:100,34.1052631578947)
--(axis cs:100,33.5614035087719)
--(axis cs:200,33.3771929824561)
--(axis cs:300,32.8713450292398)
--(axis cs:400,32.7631578947368)
--(axis cs:500,32.4561403508772)
--(axis cs:600,32.3801169590643)
--(axis cs:700,32.3483709273183)
--(axis cs:800,32.4385964912281)
--(axis cs:900,32.130604288499)
--(axis cs:1000,31.9578947368421)
--(axis cs:1100,31.8261562998405)
--(axis cs:1200,31.8538011695906)
--(axis cs:1300,31.7800269905533)
--(axis cs:1400,31.718045112782)
--(axis cs:1500,31.6070175438597)
--(axis cs:1600,31.5186403508772)
--(axis cs:1700,31.3570691434469)
--(axis cs:1800,31.1608187134503)
--(axis cs:1900,31.0258541089566)
--(axis cs:2000,31.1)
--(axis cs:2100,30.9552631578947)
--(axis cs:2200,30.6710526315789)
--(axis cs:2300,30.6833333333333)
--(axis cs:2400,30.6342105263158)
--(axis cs:2500,30.5649122807018)
--(axis cs:2600,30.3824561403509)
--(axis cs:2700,30.3166666666667)
--(axis cs:2800,30.1745614035088)
--(axis cs:2900,30.1543859649123)
--(axis cs:3000,29.9517543859649)
--(axis cs:3100,29.9280701754386)
--(axis cs:3200,29.8289473684211)
--(axis cs:3300,30.0385964912281)
--(axis cs:3400,29.8921052631579)
--(axis cs:3500,29.6491228070176)
--(axis cs:3600,29.7877192982456)
--(axis cs:3700,29.7219298245614)
--(axis cs:3800,29.7149122807018)
--(axis cs:3900,29.7912280701754)
--(axis cs:4000,30.0631578947368)
--(axis cs:4100,30.3026315789474)
--(axis cs:4200,30.0017543859649)
--(axis cs:4300,31.303216374269)
--(axis cs:4400,29.4236842105263)
--(axis cs:4500,29.35)
--(axis cs:4600,29.4912280701754)
--(axis cs:4700,29.1026315789474)
--(axis cs:4800,28.9736842105263)
--(axis cs:4900,28.9280701754386)
--(axis cs:5000,29.2745614035088)
--(axis cs:5100,28.9342105263158)
--(axis cs:5200,28.6868421052632)
--(axis cs:5300,28.0517543859649)
--(axis cs:5400,27.740350877193)
--(axis cs:5500,27.9982456140351)
--(axis cs:5600,27.6105263157895)
--(axis cs:5700,27.6456140350877)
--(axis cs:5800,27.5210526315789)
--(axis cs:5900,27.3666666666667)
--(axis cs:6000,26.9166666666667)
--(axis cs:6100,26.0850877192982)
--(axis cs:6200,26.2894736842105)
--(axis cs:6300,26.4245614035088)
--(axis cs:6400,26.6710526315789)
--(axis cs:6500,26.5947368421053)
--(axis cs:6600,26.5394736842105)
--(axis cs:6700,26.5587719298246)
--(axis cs:6800,26.1271929824561)
--(axis cs:6900,25.9885964912281)
--(axis cs:7000,25.9043859649123)
--(axis cs:7100,26.2543859649123)
--(axis cs:7200,26.4587719298246)
--(axis cs:7300,26.7350877192982)
--(axis cs:7400,27.3026315789474)
--(axis cs:7500,27.0105263157895)
--(axis cs:7600,27.0438596491228)
--(axis cs:7700,26.65)
--(axis cs:7800,26.2736842105263)
--(axis cs:7900,27.0508771929825)
--(axis cs:8000,26.6754385964912)
--(axis cs:8100,26.5052631578947)
--(axis cs:8200,26.1333333333333)
--(axis cs:8300,25.7412280701754)
--(axis cs:8400,25.6780701754386)
--(axis cs:8500,25.6280701754386)
--(axis cs:8600,25.3868421052632)
--(axis cs:8700,25.9184210526316)
--(axis cs:8800,26.0912280701754)
--(axis cs:8900,26.3517543859649)
--(axis cs:9000,25.9850877192982)
--(axis cs:9100,25.65)
--(axis cs:9200,25.0605263157895)
--(axis cs:9300,24.6175438596491)
--(axis cs:9400,23.7649122807018)
--(axis cs:9500,23.8982456140351)
--(axis cs:9600,23.6543859649123)
--(axis cs:9700,23.6385964912281)
--(axis cs:9800,23.4385964912281)
--(axis cs:9900,24.3137426900585)
--(axis cs:10000,22.080701754386)
--(axis cs:10100,22.4956140350877)
--(axis cs:10200,22.9745614035088)
--(axis cs:10300,22.809649122807)
--(axis cs:10400,22.4991228070175)
--(axis cs:10500,22.0649122807018)
--(axis cs:10600,21.6157894736842)
--(axis cs:10700,21.0535087719298)
--(axis cs:10800,21.3298245614035)
--(axis cs:10900,20.8859649122807)
--(axis cs:11000,20.6412280701754)
--(axis cs:11100,20.3052631578947)
--(axis cs:11200,20.3368421052632)
--(axis cs:11300,20.7412280701754)
--(axis cs:11400,21.0526315789474)
--(axis cs:11500,20.9912280701754)
--(axis cs:11600,20.9131578947368)
--(axis cs:11700,20.9289473684211)
--(axis cs:11800,21.3780701754386)
--(axis cs:11900,21.6561403508772)
--(axis cs:12000,21.8728070175439)
--(axis cs:12100,21.4771929824561)
--(axis cs:12200,21.1517543859649)
--(axis cs:12300,20.969298245614)
--(axis cs:12400,21.3850877192983)
--(axis cs:12500,21.3473684210526)
--(axis cs:12600,21.3245614035088)
--(axis cs:12700,21.3789473684211)
--(axis cs:12800,20.8771929824561)
--(axis cs:12900,20.4008771929825)
--(axis cs:13000,20.1745614035088)
--(axis cs:13100,20.7087719298246)
--(axis cs:13200,20.6508771929825)
--(axis cs:13300,20.3087719298246)
--(axis cs:13400,20.0649122807018)
--(axis cs:13500,20.0798245614035)
--(axis cs:13600,19.9728070175439)
--(axis cs:13700,19.9122807017544)
--(axis cs:13800,20.2894736842105)
--(axis cs:13900,20.0043859649123)
--(axis cs:14000,20.7350877192982)
--(axis cs:14100,20.7429824561403)
--(axis cs:14200,20.7078947368421)
--(axis cs:14300,21.4771929824561)
--(axis cs:14400,21.2245614035088)
--(axis cs:14500,21.6219298245614)
--(axis cs:14600,22.259649122807)
--(axis cs:14700,22.0973684210526)
--(axis cs:14800,22.6456140350877)
--(axis cs:14900,23.2368421052632)
--(axis cs:15000,24.0675438596491)
--(axis cs:15100,23.4008771929825)
--(axis cs:15200,23.390350877193)
--(axis cs:15300,23.4166666666667)
--(axis cs:15400,23.4877192982456)
--(axis cs:15500,23.6298245614035)
--(axis cs:15600,23.028947368421)
--(axis cs:15700,22.5210526315789)
--(axis cs:15800,21.8385964912281)
--(axis cs:15900,22.5666666666667)
--(axis cs:16000,22.6605263157895)
--(axis cs:16100,23.2473684210526)
--(axis cs:16200,23.2675438596491)
--(axis cs:16300,22.6421052631579)
--(axis cs:16400,22.6359649122807)
--(axis cs:16500,22.1219298245614)
--(axis cs:16600,22.5464912280702)
--(axis cs:16700,22.6333333333333)
--(axis cs:16800,22.0815789473684)
--(axis cs:16900,22.5850877192982)
--(axis cs:17000,22.5570175438597)
--(axis cs:17100,22.1140350877193)
--(axis cs:17200,22.1982456140351)
--(axis cs:17300,22.459649122807)
--(axis cs:17400,22.0421052631579)
--(axis cs:17500,23.1763157894737)
--(axis cs:17600,23.4631578947368)
--(axis cs:17700,23.6736842105263)
--(axis cs:17800,23.8421052631579)
--(axis cs:17900,23.9631578947368)
--(axis cs:18000,24.0368421052632)
--(axis cs:18100,24.3280701754386)
--(axis cs:18200,24.3385964912281)
--(axis cs:18300,24.492149122807)
--(axis cs:18400,24.3412280701754)
--(axis cs:18500,24.2877192982456)
--(axis cs:18600,24.7122807017544)
--(axis cs:18700,25.1201754385965)
--(axis cs:18800,24.7149122807017)
--(axis cs:18900,24.9359649122807)
--(axis cs:19000,24.6675438596491)
--(axis cs:19100,24.6236842105263)
--(axis cs:19200,24.680701754386)
--(axis cs:19300,24.3666666666667)
--(axis cs:19400,24.4605263157895)
--(axis cs:19500,24.3894736842105)
--(axis cs:19600,24.4122807017544)
--(axis cs:19700,24.2508771929825)
--(axis cs:19800,23.7842105263158)
--(axis cs:19900,23.909649122807)
--(axis cs:20000,24.059649122807)
--(axis cs:20000,28.1771929824561)
--(axis cs:20000,28.1771929824561)
--(axis cs:19900,27.9964912280702)
--(axis cs:19800,27.7429824561404)
--(axis cs:19700,27.9298245614035)
--(axis cs:19600,27.6429824561404)
--(axis cs:19500,27.3947368421053)
--(axis cs:19400,27.5921052631579)
--(axis cs:19300,27.1956140350877)
--(axis cs:19200,26.9640350877193)
--(axis cs:19100,27.2026315789474)
--(axis cs:19000,26.9438596491228)
--(axis cs:18900,26.6921052631579)
--(axis cs:18800,27.4061403508772)
--(axis cs:18700,27.840350877193)
--(axis cs:18600,26.3078947368421)
--(axis cs:18500,25.8666666666667)
--(axis cs:18400,25.3973684210526)
--(axis cs:18300,24.7640350877193)
--(axis cs:18200,25.090350877193)
--(axis cs:18100,24.7175438596491)
--(axis cs:18000,24.5394736842105)
--(axis cs:17900,24.1450292397661)
--(axis cs:17800,24.9830409356725)
--(axis cs:17700,24.8315789473684)
--(axis cs:17600,24.4482456140351)
--(axis cs:17500,24.6657894736842)
--(axis cs:17400,25.2912280701754)
--(axis cs:17300,25.1131578947368)
--(axis cs:17200,25.1078947368421)
--(axis cs:17100,24.5877192982456)
--(axis cs:17000,24.3473684210526)
--(axis cs:16900,24.3745614035088)
--(axis cs:16800,24.0973684210526)
--(axis cs:16700,23.9666666666667)
--(axis cs:16600,24.5491228070175)
--(axis cs:16500,24.8947368421053)
--(axis cs:16400,25.0543859649123)
--(axis cs:16300,25.2587719298246)
--(axis cs:16200,25.6701754385965)
--(axis cs:16100,25.5052631578947)
--(axis cs:16000,25.8614035087719)
--(axis cs:15900,26.1)
--(axis cs:15800,25.5684210526316)
--(axis cs:15700,25.5894736842105)
--(axis cs:15600,25.7263157894737)
--(axis cs:15500,25.8289473684211)
--(axis cs:15400,26.1824561403509)
--(axis cs:15300,26.3684210526316)
--(axis cs:15200,26.6517543859649)
--(axis cs:15100,26.8114035087719)
--(axis cs:15000,26.8342105263158)
--(axis cs:14900,26.5745614035088)
--(axis cs:14800,26.9350877192982)
--(axis cs:14700,27.2508771929825)
--(axis cs:14600,27.1508771929825)
--(axis cs:14500,27.1675438596491)
--(axis cs:14400,27.1938596491228)
--(axis cs:14300,27.1394736842105)
--(axis cs:14200,27.1631578947368)
--(axis cs:14100,27.3929824561404)
--(axis cs:14000,27.369298245614)
--(axis cs:13900,27.8245614035088)
--(axis cs:13800,28.019298245614)
--(axis cs:13700,27.7157894736842)
--(axis cs:13600,27.9061403508772)
--(axis cs:13500,27.5649122807018)
--(axis cs:13400,27.4342105263158)
--(axis cs:13300,28.3175438596491)
--(axis cs:13200,28.7833333333333)
--(axis cs:13100,28.2885964912281)
--(axis cs:13000,28.4938596491228)
--(axis cs:12900,28.590350877193)
--(axis cs:12800,28.1473684210526)
--(axis cs:12700,27.7219298245614)
--(axis cs:12600,27.2754385964912)
--(axis cs:12500,27.9429824561403)
--(axis cs:12400,28.559649122807)
--(axis cs:12300,28.2543859649123)
--(axis cs:12200,28.5201754385965)
--(axis cs:12100,28.9842105263158)
--(axis cs:12000,28.7842105263158)
--(axis cs:11900,27.8219298245614)
--(axis cs:11800,27.7105263157895)
--(axis cs:11700,28.3017543859649)
--(axis cs:11600,27.7350877192982)
--(axis cs:11500,27.9710526315789)
--(axis cs:11400,27.9245614035088)
--(axis cs:11300,27.621052631579)
--(axis cs:11200,27.6350877192982)
--(axis cs:11100,27.8991228070175)
--(axis cs:11000,28.2771929824561)
--(axis cs:10900,28.3263157894737)
--(axis cs:10800,28.2877192982456)
--(axis cs:10700,29.3122807017544)
--(axis cs:10600,29.7877192982456)
--(axis cs:10500,29.7508771929825)
--(axis cs:10400,29.7333333333333)
--(axis cs:10300,29.2921052631579)
--(axis cs:10200,29.1087719298246)
--(axis cs:10100,29.2052631578947)
--(axis cs:10000,29.4535087719298)
--(axis cs:9900,29.8991228070175)
--(axis cs:9800,30.2780701754386)
--(axis cs:9700,29.9201754385965)
--(axis cs:9600,30.4368421052632)
--(axis cs:9500,30.3482456140351)
--(axis cs:9400,31.0333333333333)
--(axis cs:9300,30.7254385964912)
--(axis cs:9200,29.8944517543859)
--(axis cs:9100,30.5578947368421)
--(axis cs:9000,30.4491228070175)
--(axis cs:8900,30.6114035087719)
--(axis cs:8800,30.6412280701754)
--(axis cs:8700,30.1859649122807)
--(axis cs:8600,30.3315789473684)
--(axis cs:8500,30.5745614035088)
--(axis cs:8400,30.3429824561403)
--(axis cs:8300,30.6157894736842)
--(axis cs:8200,30.9587719298246)
--(axis cs:8100,30.8280701754386)
--(axis cs:8000,30.7359649122807)
--(axis cs:7900,31.3157894736842)
--(axis cs:7800,31.6324561403509)
--(axis cs:7700,31.6526315789474)
--(axis cs:7600,31.9675438596491)
--(axis cs:7500,31.3476608187135)
--(axis cs:7400,31.8350877192982)
--(axis cs:7300,32.5605263157895)
--(axis cs:7200,32.7745614035088)
--(axis cs:7100,32.7991228070175)
--(axis cs:7000,32.7280701754386)
--(axis cs:6900,32.909649122807)
--(axis cs:6800,32.9982456140351)
--(axis cs:6700,33.459649122807)
--(axis cs:6600,32.3407236842105)
--(axis cs:6500,33.0885964912281)
--(axis cs:6400,33.8877192982456)
--(axis cs:6300,33.9377192982456)
--(axis cs:6200,34.0815789473684)
--(axis cs:6100,34.3184210526316)
--(axis cs:6000,34.7157894736842)
--(axis cs:5900,34.769298245614)
--(axis cs:5800,34.869298245614)
--(axis cs:5700,35.4587719298246)
--(axis cs:5600,35.1657894736842)
--(axis cs:5500,35.3087719298246)
--(axis cs:5400,35.3280701754386)
--(axis cs:5300,35.3973684210526)
--(axis cs:5200,35.7052631578947)
--(axis cs:5100,35.9877192982456)
--(axis cs:5000,35.9078947368421)
--(axis cs:4900,35.4894736842105)
--(axis cs:4800,35.6885964912281)
--(axis cs:4700,35.4947368421053)
--(axis cs:4600,35.7245614035088)
--(axis cs:4500,35.809649122807)
--(axis cs:4400,35.2350877192982)
--(axis cs:4300,35.0675438596491)
--(axis cs:4200,34.9719298245614)
--(axis cs:4100,34.8973684210526)
--(axis cs:4000,34.3271929824561)
--(axis cs:3900,33.8333333333333)
--(axis cs:3800,33.5298245614035)
--(axis cs:3700,33.3956140350877)
--(axis cs:3600,33.459649122807)
--(axis cs:3500,33.2640350877193)
--(axis cs:3400,33.2026315789474)
--(axis cs:3300,32.8745614035088)
--(axis cs:3200,32.3833333333333)
--(axis cs:3100,32.1017543859649)
--(axis cs:3000,32.1078947368421)
--(axis cs:2900,32.4938596491228)
--(axis cs:2800,32.3614035087719)
--(axis cs:2700,32.3184210526316)
--(axis cs:2600,32.2456140350877)
--(axis cs:2500,32.4517543859649)
--(axis cs:2400,32.6026315789474)
--(axis cs:2300,32.7368421052632)
--(axis cs:2200,32.8333333333333)
--(axis cs:2100,32.6789473684211)
--(axis cs:2000,33.0342105263158)
--(axis cs:1900,33.342566943675)
--(axis cs:1800,33.4444444444444)
--(axis cs:1700,33.5985552115583)
--(axis cs:1600,33.4495614035088)
--(axis cs:1500,33.5391812865497)
--(axis cs:1400,33.5952380952381)
--(axis cs:1300,33.6828609986505)
--(axis cs:1200,33.874269005848)
--(axis cs:1100,33.9585326953748)
--(axis cs:1000,34.3614035087719)
--(axis cs:900,34.4269005847953)
--(axis cs:800,34.5109649122807)
--(axis cs:700,34.8646616541353)
--(axis cs:600,34.8450292397661)
--(axis cs:500,34.2421052631579)
--(axis cs:400,33.8157894736842)
--(axis cs:300,33.6081871345029)
--(axis cs:200,34.0175438596491)
--(axis cs:100,34.1052631578947)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:100,35.4385964912281)
--(axis cs:100,30.5263157894737)
--(axis cs:200,31.9122807017544)
--(axis cs:300,31.953216374269)
--(axis cs:400,31.8333333333333)
--(axis cs:500,31.9157894736842)
--(axis cs:600,31.6842105263158)
--(axis cs:700,31.8070175438596)
--(axis cs:800,32.0614035087719)
--(axis cs:900,32.4152046783626)
--(axis cs:1000,32.6473684210526)
--(axis cs:1100,32.4035087719298)
--(axis cs:1200,32.8321271929825)
--(axis cs:1300,32.5182186234818)
--(axis cs:1400,32.65664160401)
--(axis cs:1500,32.5309941520468)
--(axis cs:1600,32.5043859649123)
--(axis cs:1700,32.827657378741)
--(axis cs:1800,33.0136452241715)
--(axis cs:1900,32.9695290858726)
--(axis cs:2000,32.9473684210526)
--(axis cs:2100,33.1666666666667)
--(axis cs:2200,33.240350877193)
--(axis cs:2300,33.3570175438596)
--(axis cs:2400,33.0736842105263)
--(axis cs:2500,33.040350877193)
--(axis cs:2600,33.1315789473684)
--(axis cs:2700,32.8754385964912)
--(axis cs:2800,32.5482456140351)
--(axis cs:2900,32.4956140350877)
--(axis cs:3000,32.1982456140351)
--(axis cs:3100,31.8859649122807)
--(axis cs:3200,31.9473684210526)
--(axis cs:3300,32.1701754385965)
--(axis cs:3400,31.6877192982456)
--(axis cs:3500,31.9201754385965)
--(axis cs:3600,31.6140350877193)
--(axis cs:3700,31.8175438596491)
--(axis cs:3800,31.8570175438597)
--(axis cs:3900,31.9149122807018)
--(axis cs:4000,31.7666666666667)
--(axis cs:4100,31.3710526315789)
--(axis cs:4200,31.6078947368421)
--(axis cs:4300,31.1754385964912)
--(axis cs:4400,30.6736842105263)
--(axis cs:4500,30.8035087719298)
--(axis cs:4600,30.9508771929825)
--(axis cs:4700,30.2824561403509)
--(axis cs:4800,30.5666666666667)
--(axis cs:4900,29.2982456140351)
--(axis cs:5000,30.2961988304094)
--(axis cs:5100,28.8298245614035)
--(axis cs:5200,28.4701754385965)
--(axis cs:5300,28.0166666666667)
--(axis cs:5400,28.428947368421)
--(axis cs:5500,29.1938596491228)
--(axis cs:5600,29.9771929824561)
--(axis cs:5700,29.9991228070175)
--(axis cs:5800,30.4780701754386)
--(axis cs:5900,29.8973684210526)
--(axis cs:6000,30.0526315789474)
--(axis cs:6100,29.7701754385965)
--(axis cs:6200,29.6885964912281)
--(axis cs:6300,30.0412280701754)
--(axis cs:6400,30.2219298245614)
--(axis cs:6500,29.8289473684211)
--(axis cs:6600,29.8780701754386)
--(axis cs:6700,30.430701754386)
--(axis cs:6800,30.3087719298246)
--(axis cs:6900,30.9552631578947)
--(axis cs:7000,31.6587719298246)
--(axis cs:7100,31.5315789473684)
--(axis cs:7200,31.4552631578947)
--(axis cs:7300,31.6850877192982)
--(axis cs:7400,31.7526315789474)
--(axis cs:7500,31.4385964912281)
--(axis cs:7600,31.3464912280702)
--(axis cs:7700,31.7052631578947)
--(axis cs:7800,32.1657894736842)
--(axis cs:7900,33.0605263157895)
--(axis cs:8000,33.3666666666667)
--(axis cs:8100,33.590350877193)
--(axis cs:8200,33.9561403508772)
--(axis cs:8300,34.8614035087719)
--(axis cs:8400,35.5394736842105)
--(axis cs:8500,36.45)
--(axis cs:8600,35.3666666666667)
--(axis cs:8700,35.5991228070175)
--(axis cs:8800,35.559649122807)
--(axis cs:8900,35.8447368421053)
--(axis cs:9000,35.369298245614)
--(axis cs:9100,35.380701754386)
--(axis cs:9200,34.9842105263158)
--(axis cs:9300,34.9271929824561)
--(axis cs:9400,34.8017543859649)
--(axis cs:9500,34.9763157894737)
--(axis cs:9600,35.3859649122807)
--(axis cs:9700,34.4114035087719)
--(axis cs:9800,34.2131578947368)
--(axis cs:9900,34.9271929824561)
--(axis cs:10000,34.9008771929825)
--(axis cs:10100,36.5938596491228)
--(axis cs:10200,36.7421052631579)
--(axis cs:10300,35.3350877192983)
--(axis cs:10400,34.7815789473684)
--(axis cs:10500,34.7912280701754)
--(axis cs:10600,34.2710526315789)
--(axis cs:10700,35.0684210526316)
--(axis cs:10800,35.5570175438597)
--(axis cs:10900,35.8052631578947)
--(axis cs:11000,34.9666666666667)
--(axis cs:11100,34.159649122807)
--(axis cs:11200,33.1)
--(axis cs:11300,33.6877192982456)
--(axis cs:11400,32.5017543859649)
--(axis cs:11500,32.8394736842105)
--(axis cs:11600,33.2526315789474)
--(axis cs:11700,33.6666666666667)
--(axis cs:11800,32.8219298245614)
--(axis cs:11900,32.3043859649123)
--(axis cs:12000,31.521052631579)
--(axis cs:12100,32.1763157894737)
--(axis cs:12200,31.3991228070175)
--(axis cs:12300,31.1526315789474)
--(axis cs:12400,30.3868421052632)
--(axis cs:12500,30.759649122807)
--(axis cs:12600,31.2368421052632)
--(axis cs:12700,32.4877192982456)
--(axis cs:12800,33.2543859649123)
--(axis cs:12900,34.178947368421)
--(axis cs:13000,34.8070175438597)
--(axis cs:13100,34.5622807017544)
--(axis cs:13200,33.6026315789474)
--(axis cs:13300,34.1105263157895)
--(axis cs:13400,35.7315789473684)
--(axis cs:13500,34.8991228070175)
--(axis cs:13600,33.6061403508772)
--(axis cs:13700,32.2912280701754)
--(axis cs:13800,33.6853801169591)
--(axis cs:13900,31.071052631579)
--(axis cs:14000,31.4508771929824)
--(axis cs:14100,31.1315789473684)
--(axis cs:14200,30.6377192982456)
--(axis cs:14300,30.3254385964912)
--(axis cs:14400,29.0008771929825)
--(axis cs:14500,28.0535087719298)
--(axis cs:14600,27.590350877193)
--(axis cs:14700,28.4543859649123)
--(axis cs:14800,28.5105263157895)
--(axis cs:14900,28.6333333333333)
--(axis cs:15000,28.3438596491228)
--(axis cs:15100,29.5798245614035)
--(axis cs:15200,28.7964912280702)
--(axis cs:15300,28.4850877192982)
--(axis cs:15400,29.0868421052631)
--(axis cs:15500,28.5964912280702)
--(axis cs:15600,27.8482456140351)
--(axis cs:15700,26.9622807017544)
--(axis cs:15800,25.8508771929825)
--(axis cs:15900,27.4745614035088)
--(axis cs:16000,28.5885964912281)
--(axis cs:16100,29.8236842105263)
--(axis cs:16200,30.0333333333333)
--(axis cs:16300,29.7894736842105)
--(axis cs:16400,31.2824561403509)
--(axis cs:16500,32.9263157894737)
--(axis cs:16600,34.2649122807018)
--(axis cs:16700,34.5043859649123)
--(axis cs:16800,33.9263157894737)
--(axis cs:16900,33.9263157894737)
--(axis cs:17000,34.2763157894737)
--(axis cs:17100,35.8561403508772)
--(axis cs:17200,36.8535087719298)
--(axis cs:17300,36.3578947368421)
--(axis cs:17400,37.0561403508772)
--(axis cs:17500,36.6833333333333)
--(axis cs:17600,36.4877192982456)
--(axis cs:17700,36.4929824561403)
--(axis cs:17800,35.2701754385965)
--(axis cs:17900,34.2631578947368)
--(axis cs:18000,33.9210526315789)
--(axis cs:18100,33.5149122807018)
--(axis cs:18200,32.6438596491228)
--(axis cs:18300,33.2394736842105)
--(axis cs:18400,32.9684210526316)
--(axis cs:18500,32.6219298245614)
--(axis cs:18600,32.1254385964912)
--(axis cs:18700,32.0008771929825)
--(axis cs:18800,32.0122807017544)
--(axis cs:18900,32.5833333333333)
--(axis cs:19000,32.3236842105263)
--(axis cs:19100,31.540350877193)
--(axis cs:19200,32.1894736842105)
--(axis cs:19300,32.180701754386)
--(axis cs:19400,32.4245614035088)
--(axis cs:19500,31.6166666666667)
--(axis cs:19600,30.8421052631579)
--(axis cs:19700,30.8956140350877)
--(axis cs:19800,30.2701754385965)
--(axis cs:19900,30.6070175438597)
--(axis cs:20000,31.1956140350877)
--(axis cs:20000,35.9263157894737)
--(axis cs:20000,35.9263157894737)
--(axis cs:19900,36.9552631578947)
--(axis cs:19800,36.1789473684211)
--(axis cs:19700,36.2614035087719)
--(axis cs:19600,35.130701754386)
--(axis cs:19500,34.4811184210526)
--(axis cs:19400,34.7035087719298)
--(axis cs:19300,34.690350877193)
--(axis cs:19200,35.0087719298246)
--(axis cs:19100,34.6684210526316)
--(axis cs:19000,34.9008771929824)
--(axis cs:18900,36.690350877193)
--(axis cs:18800,36.2315789473684)
--(axis cs:18700,35.8342105263158)
--(axis cs:18600,35.1622807017544)
--(axis cs:18500,35.3105263157895)
--(axis cs:18400,35.0342105263158)
--(axis cs:18300,35.3114035087719)
--(axis cs:18200,36.0842105263158)
--(axis cs:18100,35.9482456140351)
--(axis cs:18000,37.0342105263158)
--(axis cs:17900,38.0114035087719)
--(axis cs:17800,39.2456140350877)
--(axis cs:17700,39.4956140350877)
--(axis cs:17600,41.35)
--(axis cs:17500,43.2745614035088)
--(axis cs:17400,45.2035087719298)
--(axis cs:17300,46.0263157894737)
--(axis cs:17200,46.2947368421053)
--(axis cs:17100,46.7236842105263)
--(axis cs:17000,46.8149122807017)
--(axis cs:16900,46.340350877193)
--(axis cs:16800,48.0342105263158)
--(axis cs:16700,47.919298245614)
--(axis cs:16600,47.7640350877193)
--(axis cs:16500,49.390350877193)
--(axis cs:16400,50.6552631578947)
--(axis cs:16300,50.5491228070175)
--(axis cs:16200,50.1728070175439)
--(axis cs:16100,49.6605263157895)
--(axis cs:16000,48.4780701754386)
--(axis cs:15900,47.4991228070175)
--(axis cs:15800,46.6175438596491)
--(axis cs:15700,46.6412280701754)
--(axis cs:15600,46.8456140350877)
--(axis cs:15500,46.5868421052632)
--(axis cs:15400,46.4912280701754)
--(axis cs:15300,47.3087719298246)
--(axis cs:15200,48.0850877192982)
--(axis cs:15100,48.6175438596491)
--(axis cs:15000,48.8061403508772)
--(axis cs:14900,49.3991228070176)
--(axis cs:14800,49.5421052631579)
--(axis cs:14700,50.6956140350877)
--(axis cs:14600,51.3850877192982)
--(axis cs:14500,49.6938596491228)
--(axis cs:14400,48.3991228070176)
--(axis cs:14300,47.0280701754386)
--(axis cs:14200,45.9175438596491)
--(axis cs:14100,46.669298245614)
--(axis cs:14000,47.080701754386)
--(axis cs:13900,46.9719298245614)
--(axis cs:13800,47.1859649122807)
--(axis cs:13700,45.3017543859649)
--(axis cs:13600,41.959298245614)
--(axis cs:13500,43.5)
--(axis cs:13400,42.519298245614)
--(axis cs:13300,40.5464912280702)
--(axis cs:13200,39.669298245614)
--(axis cs:13100,38.7684210526316)
--(axis cs:13000,37.078947368421)
--(axis cs:12900,35.7885964912281)
--(axis cs:12800,36.5495394736842)
--(axis cs:12700,37.7964912280702)
--(axis cs:12600,38.7657894736842)
--(axis cs:12500,39.0456140350877)
--(axis cs:12400,40.0570175438597)
--(axis cs:12300,40.0938596491228)
--(axis cs:12200,41.2377192982456)
--(axis cs:12100,40.090350877193)
--(axis cs:12000,39.7035087719298)
--(axis cs:11900,38.9543859649123)
--(axis cs:11800,37.3798245614035)
--(axis cs:11700,35.0184210526316)
--(axis cs:11600,34.4175438596491)
--(axis cs:11500,34.3964912280702)
--(axis cs:11400,34.5324561403509)
--(axis cs:11300,34.8543859649123)
--(axis cs:11200,35.1666666666667)
--(axis cs:11100,35.8078947368421)
--(axis cs:11000,35.809649122807)
--(axis cs:10900,36.0114035087719)
--(axis cs:10800,36.5473684210526)
--(axis cs:10700,37.15)
--(axis cs:10600,37.3298245614035)
--(axis cs:10500,37.7833333333333)
--(axis cs:10400,37.6877192982456)
--(axis cs:10300,37.8482456140351)
--(axis cs:10200,37.8175438596491)
--(axis cs:10100,38.5964912280702)
--(axis cs:10000,38.3368421052632)
--(axis cs:9900,39.1938596491228)
--(axis cs:9800,40.0868421052632)
--(axis cs:9700,40.8140350877193)
--(axis cs:9600,40.9298245614035)
--(axis cs:9500,41.0184210526316)
--(axis cs:9400,40.6359649122807)
--(axis cs:9300,39.1184210526316)
--(axis cs:9200,39.0964912280702)
--(axis cs:9100,38.8622807017544)
--(axis cs:9000,38.0657894736842)
--(axis cs:8900,38.0333333333333)
--(axis cs:8800,37.8377192982456)
--(axis cs:8700,37.2421052631579)
--(axis cs:8600,38.1552631578947)
--(axis cs:8500,36.7184210526316)
--(axis cs:8400,36.3947368421053)
--(axis cs:8300,35.3649122807018)
--(axis cs:8200,34.6771929824561)
--(axis cs:8100,33.8649122807018)
--(axis cs:8000,34.8710526315789)
--(axis cs:7900,34.8842105263158)
--(axis cs:7800,34.3815789473684)
--(axis cs:7700,33.8798245614035)
--(axis cs:7600,33.5412280701754)
--(axis cs:7500,33.040350877193)
--(axis cs:7400,33.5245614035088)
--(axis cs:7300,34.590350877193)
--(axis cs:7200,34.2479532163743)
--(axis cs:7100,33.7783625730994)
--(axis cs:7000,34.6350877192982)
--(axis cs:6900,33.2570175438597)
--(axis cs:6800,33.1412280701754)
--(axis cs:6700,33.7912280701754)
--(axis cs:6600,33.9280701754386)
--(axis cs:6500,34.5771929824561)
--(axis cs:6400,34.2289473684211)
--(axis cs:6300,34.3631578947368)
--(axis cs:6200,34.4342105263158)
--(axis cs:6100,34.6912280701754)
--(axis cs:6000,33.5894736842105)
--(axis cs:5900,33.7719298245614)
--(axis cs:5800,34.7087719298246)
--(axis cs:5700,34.1157894736842)
--(axis cs:5600,35.1105263157895)
--(axis cs:5500,35.4649122807018)
--(axis cs:5400,35.740350877193)
--(axis cs:5300,35.5894736842105)
--(axis cs:5200,35.2763157894737)
--(axis cs:5100,34.6413596491228)
--(axis cs:5000,36.2166666666667)
--(axis cs:4900,37.0956140350877)
--(axis cs:4800,36.8114035087719)
--(axis cs:4700,35.9614035087719)
--(axis cs:4600,35.1956140350877)
--(axis cs:4500,35.0675438596491)
--(axis cs:4400,35.3956140350877)
--(axis cs:4300,35.9640350877193)
--(axis cs:4200,35.0228070175439)
--(axis cs:4100,34.1204678362573)
--(axis cs:4000,35.4157894736842)
--(axis cs:3900,35.0026315789474)
--(axis cs:3800,35.3263157894737)
--(axis cs:3700,35.1482456140351)
--(axis cs:3600,34.940350877193)
--(axis cs:3500,35.0877192982456)
--(axis cs:3400,34.9131578947368)
--(axis cs:3300,34.3394736842105)
--(axis cs:3200,34.4421052631579)
--(axis cs:3100,34.8254385964912)
--(axis cs:3000,34.1526315789474)
--(axis cs:2900,34.0605263157895)
--(axis cs:2800,33.6263157894737)
--(axis cs:2700,33.6324561403509)
--(axis cs:2600,33.9833333333333)
--(axis cs:2500,33.990350877193)
--(axis cs:2400,34.1280701754386)
--(axis cs:2300,33.9543859649123)
--(axis cs:2200,34.1184210526316)
--(axis cs:2100,34.190350877193)
--(axis cs:2000,34.2421052631579)
--(axis cs:1900,34.2289935364728)
--(axis cs:1800,34.1617933723197)
--(axis cs:1700,34.7223942208462)
--(axis cs:1600,34.8190789473684)
--(axis cs:1500,34.4561403508772)
--(axis cs:1400,34.4210526315789)
--(axis cs:1300,34.5398110661269)
--(axis cs:1200,34.9736842105263)
--(axis cs:1100,35.3157894736842)
--(axis cs:1000,35.3385964912281)
--(axis cs:900,35.5614035087719)
--(axis cs:800,35.4627192982456)
--(axis cs:700,35.1804511278195)
--(axis cs:600,35.2251461988304)
--(axis cs:500,34.9508771929825)
--(axis cs:400,35.2324561403509)
--(axis cs:300,35.1754385964912)
--(axis cs:200,35.0175438596491)
--(axis cs:100,35.4385964912281)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:100,39.2280701754386)
--(axis cs:100,30.7543859649123)
--(axis cs:200,32.5789473684211)
--(axis cs:300,32.7836257309942)
--(axis cs:400,32.6842105263158)
--(axis cs:500,32.919298245614)
--(axis cs:600,32.5614035087719)
--(axis cs:700,32.781954887218)
--(axis cs:800,33.0285087719298)
--(axis cs:900,32.906432748538)
--(axis cs:1000,32.9263157894737)
--(axis cs:1100,32.8484848484848)
--(axis cs:1200,33.0760233918129)
--(axis cs:1300,33.0661268556005)
--(axis cs:1400,32.9699248120301)
--(axis cs:1500,33.1228070175439)
--(axis cs:1600,33.2214912280702)
--(axis cs:1700,33.1207430340557)
--(axis cs:1800,33.3781676413255)
--(axis cs:1900,33.449676823638)
--(axis cs:2000,33.4859649122807)
--(axis cs:2100,33.3798245614035)
--(axis cs:2200,33.0078947368421)
--(axis cs:2300,32.6842105263158)
--(axis cs:2400,32.4973684210526)
--(axis cs:2500,32.4736842105263)
--(axis cs:2600,32.4017543859649)
--(axis cs:2700,32.680701754386)
--(axis cs:2800,32.6263157894737)
--(axis cs:2900,32.9476608187135)
--(axis cs:3000,32.7789473684211)
--(axis cs:3100,32.228947368421)
--(axis cs:3200,32.5271929824561)
--(axis cs:3300,32.4342105263158)
--(axis cs:3400,32.3675438596491)
--(axis cs:3500,32.4824561403509)
--(axis cs:3600,32.1412280701754)
--(axis cs:3700,32.1929824561403)
--(axis cs:3800,32.3219298245614)
--(axis cs:3900,32.0842105263158)
--(axis cs:4000,32.0166666666667)
--(axis cs:4100,31.7017543859649)
--(axis cs:4200,31.3421052631579)
--(axis cs:4300,31.6482456140351)
--(axis cs:4400,31.5912280701754)
--(axis cs:4500,31.6982456140351)
--(axis cs:4600,31.5263157894737)
--(axis cs:4700,31.3359649122807)
--(axis cs:4800,31.0929824561404)
--(axis cs:4900,31.0157894736842)
--(axis cs:5000,31.2587719298246)
--(axis cs:5100,30.4947368421053)
--(axis cs:5200,30.8429824561403)
--(axis cs:5300,31.2)
--(axis cs:5400,32.0061403508772)
--(axis cs:5500,32.0535087719298)
--(axis cs:5600,32.3605263157895)
--(axis cs:5700,32.5763157894737)
--(axis cs:5800,32.3798245614035)
--(axis cs:5900,32.4131578947368)
--(axis cs:6000,32.4421052631579)
--(axis cs:6100,32.9447368421053)
--(axis cs:6200,33.490350877193)
--(axis cs:6300,33.3824561403509)
--(axis cs:6400,33.3315789473684)
--(axis cs:6500,32.6631578947368)
--(axis cs:6600,33.3649122807018)
--(axis cs:6700,34.0473684210526)
--(axis cs:6800,33.2561403508772)
--(axis cs:6900,33.4149122807018)
--(axis cs:7000,33.2868421052632)
--(axis cs:7100,33.1622807017544)
--(axis cs:7200,33.690350877193)
--(axis cs:7300,32.7280701754386)
--(axis cs:7400,32.6745614035088)
--(axis cs:7500,32.0535087719298)
--(axis cs:7600,31.5280701754386)
--(axis cs:7700,31.4912280701754)
--(axis cs:7800,32.0973684210526)
--(axis cs:7900,31.9271929824561)
--(axis cs:8000,31.3114035087719)
--(axis cs:8100,30.3719298245614)
--(axis cs:8200,30.4184210526316)
--(axis cs:8300,30.8543859649123)
--(axis cs:8400,30.540350877193)
--(axis cs:8500,30.2429824561404)
--(axis cs:8600,30.65)
--(axis cs:8700,31.1508771929825)
--(axis cs:8800,31.2649122807018)
--(axis cs:8900,31.8394736842105)
--(axis cs:9000,32.2605263157895)
--(axis cs:9100,32.4719298245614)
--(axis cs:9200,31.8078947368421)
--(axis cs:9300,31.8535087719298)
--(axis cs:9400,31.0482456140351)
--(axis cs:9500,30.8438596491228)
--(axis cs:9600,31.2385964912281)
--(axis cs:9700,31.0991228070175)
--(axis cs:9800,30.2675438596491)
--(axis cs:9900,31.0719298245614)
--(axis cs:10000,32.4622807017544)
--(axis cs:10100,33.4675438596491)
--(axis cs:10200,33.5359649122807)
--(axis cs:10300,33.4850877192982)
--(axis cs:10400,34.0061403508772)
--(axis cs:10500,34.2482456140351)
--(axis cs:10600,34.4394736842105)
--(axis cs:10700,33.2973684210526)
--(axis cs:10800,33.4374269005848)
--(axis cs:10900,32.5815789473684)
--(axis cs:11000,31.7087719298246)
--(axis cs:11100,31.7622807017544)
--(axis cs:11200,31.8008771929825)
--(axis cs:11300,31.4)
--(axis cs:11400,30.7701754385965)
--(axis cs:11500,31.5254385964912)
--(axis cs:11600,32.0105263157895)
--(axis cs:11700,32.9219298245614)
--(axis cs:11800,33.080701754386)
--(axis cs:11900,33.5)
--(axis cs:12000,34.159649122807)
--(axis cs:12100,33.5236842105263)
--(axis cs:12200,32.8342105263158)
--(axis cs:12300,32.4622807017544)
--(axis cs:12400,31.6561403508772)
--(axis cs:12500,32.090350877193)
--(axis cs:12600,32.0570175438596)
--(axis cs:12700,32.6666666666667)
--(axis cs:12800,32.4517543859649)
--(axis cs:12900,32.8184210526316)
--(axis cs:13000,33.4026315789474)
--(axis cs:13100,33.4473684210526)
--(axis cs:13200,34.309649122807)
--(axis cs:13300,34.4473684210526)
--(axis cs:13400,34.3473684210526)
--(axis cs:13500,34.1842105263158)
--(axis cs:13600,34.6482456140351)
--(axis cs:13700,33.7289473684211)
--(axis cs:13800,33.0912280701754)
--(axis cs:13900,33.3710526315789)
--(axis cs:14000,32.8736842105263)
--(axis cs:14100,32.780701754386)
--(axis cs:14200,33.2438596491228)
--(axis cs:14300,32.5184210526316)
--(axis cs:14400,32.65)
--(axis cs:14500,32.2026315789474)
--(axis cs:14600,33.0157894736842)
--(axis cs:14700,32.4649122807018)
--(axis cs:14800,32.2684210526316)
--(axis cs:14900,31.819298245614)
--(axis cs:15000,30.9473684210526)
--(axis cs:15100,31.15)
--(axis cs:15200,31.5701754385965)
--(axis cs:15300,31.3026315789474)
--(axis cs:15400,31.528947368421)
--(axis cs:15500,31.6456140350877)
--(axis cs:15600,31.3175438596491)
--(axis cs:15700,30.8552631578947)
--(axis cs:15800,30.8078947368421)
--(axis cs:15900,30.1622807017544)
--(axis cs:16000,29.9043859649123)
--(axis cs:16100,30.340350877193)
--(axis cs:16200,30.0605263157895)
--(axis cs:16300,30.2412280701754)
--(axis cs:16400,29.440350877193)
--(axis cs:16500,29.9684210526316)
--(axis cs:16600,28.9552631578947)
--(axis cs:16700,28.4929824561404)
--(axis cs:16800,28.65)
--(axis cs:16900,29.0640350877193)
--(axis cs:17000,29.6526315789474)
--(axis cs:17100,28.7114035087719)
--(axis cs:17200,28.4824561403509)
--(axis cs:17300,28.4728070175439)
--(axis cs:17400,28.9201754385965)
--(axis cs:17500,28.8491228070175)
--(axis cs:17600,29.4280701754386)
--(axis cs:17700,30.3754385964912)
--(axis cs:17800,30.3657894736842)
--(axis cs:17900,30.3412280701754)
--(axis cs:18000,30.5833333333333)
--(axis cs:18100,30.371052631579)
--(axis cs:18200,31.0359649122807)
--(axis cs:18300,30.5026315789474)
--(axis cs:18400,31.0131578947368)
--(axis cs:18500,30.4614035087719)
--(axis cs:18600,30.830701754386)
--(axis cs:18700,31.3885964912281)
--(axis cs:18800,32.3052631578947)
--(axis cs:18900,32.0122807017544)
--(axis cs:19000,31.3315789473684)
--(axis cs:19100,31.8850877192983)
--(axis cs:19200,30.8035087719298)
--(axis cs:19300,30.0868421052632)
--(axis cs:19400,29.969298245614)
--(axis cs:19500,29.5333333333333)
--(axis cs:19600,29.6236842105263)
--(axis cs:19700,30.0552631578947)
--(axis cs:19800,30.9166666666667)
--(axis cs:19900,30.359649122807)
--(axis cs:20000,30.6236842105263)
--(axis cs:20000,37.5675438596491)
--(axis cs:20000,37.5675438596491)
--(axis cs:19900,37.5552631578947)
--(axis cs:19800,37.6456140350877)
--(axis cs:19700,37.0078947368421)
--(axis cs:19600,37.0552631578947)
--(axis cs:19500,37.0219298245614)
--(axis cs:19400,36.3114035087719)
--(axis cs:19300,36.1982456140351)
--(axis cs:19200,34.8535087719298)
--(axis cs:19100,34.1280701754386)
--(axis cs:19000,33.6894736842105)
--(axis cs:18900,34.5377192982456)
--(axis cs:18800,33.6815789473684)
--(axis cs:18700,33.1754385964912)
--(axis cs:18600,33.7377192982456)
--(axis cs:18500,33.4473684210526)
--(axis cs:18400,32.9035087719298)
--(axis cs:18300,32.6745614035088)
--(axis cs:18200,32.5149122807018)
--(axis cs:18100,32.7868421052632)
--(axis cs:18000,32.4605263157895)
--(axis cs:17900,32.8070175438597)
--(axis cs:17800,33.1868421052632)
--(axis cs:17700,33.9763157894737)
--(axis cs:17600,35.0850877192982)
--(axis cs:17500,35.3350877192983)
--(axis cs:17400,35.1587719298246)
--(axis cs:17300,35.4929824561403)
--(axis cs:17200,35.1701754385965)
--(axis cs:17100,34.8614035087719)
--(axis cs:17000,35.1271929824561)
--(axis cs:16900,34.2815789473684)
--(axis cs:16800,34.8482456140351)
--(axis cs:16700,35.3833333333333)
--(axis cs:16600,35.9570175438596)
--(axis cs:16500,36.4824561403509)
--(axis cs:16400,36.0578947368421)
--(axis cs:16300,35.7780701754386)
--(axis cs:16200,35.2315789473684)
--(axis cs:16100,35.0324561403509)
--(axis cs:16000,35.1947368421053)
--(axis cs:15900,34.4342105263158)
--(axis cs:15800,33.7622807017544)
--(axis cs:15700,33.1728070175439)
--(axis cs:15600,32.6824561403509)
--(axis cs:15500,32.4850877192982)
--(axis cs:15400,31.9298245614035)
--(axis cs:15300,32.5175438596491)
--(axis cs:15200,33.1)
--(axis cs:15100,33.8210526315789)
--(axis cs:15000,34.0587719298246)
--(axis cs:14900,34.171052631579)
--(axis cs:14800,34.9482456140351)
--(axis cs:14700,35.1271929824561)
--(axis cs:14600,36.7122807017544)
--(axis cs:14500,37.2166666666667)
--(axis cs:14400,37.6017543859649)
--(axis cs:14300,38.5508771929825)
--(axis cs:14200,39.059649122807)
--(axis cs:14100,39.4833333333333)
--(axis cs:14000,39.669298245614)
--(axis cs:13900,39.8017543859649)
--(axis cs:13800,39.3561403508772)
--(axis cs:13700,39.7982456140351)
--(axis cs:13600,40.3026315789474)
--(axis cs:13500,40.8298245614035)
--(axis cs:13400,41.7201754385965)
--(axis cs:13300,41.309649122807)
--(axis cs:13200,40.8850877192982)
--(axis cs:13100,40.8789473684211)
--(axis cs:13000,40.3798245614035)
--(axis cs:12900,40.0736842105263)
--(axis cs:12800,39.8552631578947)
--(axis cs:12700,39.4859649122807)
--(axis cs:12600,38.0149122807018)
--(axis cs:12500,36.6456140350877)
--(axis cs:12400,36.6342105263158)
--(axis cs:12300,36.4043859649123)
--(axis cs:12200,36.0105263157895)
--(axis cs:12100,36.0964912280702)
--(axis cs:12000,36.0184210526316)
--(axis cs:11900,35.6543859649123)
--(axis cs:11800,35.75)
--(axis cs:11700,35.4745614035088)
--(axis cs:11600,34.7833333333333)
--(axis cs:11500,35.321052631579)
--(axis cs:11400,35.3868421052632)
--(axis cs:11300,35.5087719298246)
--(axis cs:11200,35.9263157894737)
--(axis cs:11100,35.5421052631579)
--(axis cs:11000,35.7763157894737)
--(axis cs:10900,35.3719298245614)
--(axis cs:10800,35.1078947368421)
--(axis cs:10700,35.1517543859649)
--(axis cs:10600,35.530701754386)
--(axis cs:10500,36.4982456140351)
--(axis cs:10400,36.7877192982456)
--(axis cs:10300,36.9078947368421)
--(axis cs:10200,37.1517543859649)
--(axis cs:10100,38.1078947368421)
--(axis cs:10000,38.619298245614)
--(axis cs:9900,39.1061403508772)
--(axis cs:9800,40.3043859649123)
--(axis cs:9700,39.8587719298246)
--(axis cs:9600,40.6377192982456)
--(axis cs:9500,40.5078947368421)
--(axis cs:9400,41.0517543859649)
--(axis cs:9300,41.0377192982456)
--(axis cs:9200,40.728947368421)
--(axis cs:9100,40.8991228070175)
--(axis cs:9000,40.1429824561403)
--(axis cs:8900,38.6964912280702)
--(axis cs:8800,38.0368421052632)
--(axis cs:8700,37.190350877193)
--(axis cs:8600,37.1728070175439)
--(axis cs:8500,37.2131578947368)
--(axis cs:8400,36.5122807017544)
--(axis cs:8300,35.8377192982456)
--(axis cs:8200,35.2552631578947)
--(axis cs:8100,34.2991228070175)
--(axis cs:8000,34.1824561403509)
--(axis cs:7900,34.1035087719298)
--(axis cs:7800,34.6754385964912)
--(axis cs:7700,34.9061403508772)
--(axis cs:7600,35.0657894736842)
--(axis cs:7500,35.271052631579)
--(axis cs:7400,34.7947368421053)
--(axis cs:7300,35.1298245614035)
--(axis cs:7200,34.9377192982456)
--(axis cs:7100,34.1447368421053)
--(axis cs:7000,33.7228070175439)
--(axis cs:6900,34.5412280701754)
--(axis cs:6800,34.4868421052632)
--(axis cs:6700,34.3122807017544)
--(axis cs:6600,34.3640350877193)
--(axis cs:6500,34.4157894736842)
--(axis cs:6400,34.6605263157895)
--(axis cs:6300,33.7377192982456)
--(axis cs:6200,33.6342105263158)
--(axis cs:6100,33.4131578947368)
--(axis cs:6000,32.7745614035088)
--(axis cs:5900,32.5982456140351)
--(axis cs:5800,33.1043859649123)
--(axis cs:5700,33.4017543859649)
--(axis cs:5600,33.6377192982456)
--(axis cs:5500,33.5780701754386)
--(axis cs:5400,33.2368421052632)
--(axis cs:5300,33.1754385964912)
--(axis cs:5200,32.8473684210526)
--(axis cs:5100,33.5087719298246)
--(axis cs:5000,33.6026315789474)
--(axis cs:4900,33.1517543859649)
--(axis cs:4800,33.6245614035088)
--(axis cs:4700,33.7131578947368)
--(axis cs:4600,33.7412280701754)
--(axis cs:4500,33.821052631579)
--(axis cs:4400,33.8771929824561)
--(axis cs:4300,34.0447368421053)
--(axis cs:4200,33.9921052631579)
--(axis cs:4100,34.380701754386)
--(axis cs:4000,34.5991228070176)
--(axis cs:3900,34.5877192982456)
--(axis cs:3800,34.2763157894737)
--(axis cs:3700,33.9657894736842)
--(axis cs:3600,34.2929824561404)
--(axis cs:3500,33.9736842105263)
--(axis cs:3400,34.4289473684211)
--(axis cs:3300,34.1894736842105)
--(axis cs:3200,34.0815789473684)
--(axis cs:3100,33.9149122807018)
--(axis cs:3000,33.4885964912281)
--(axis cs:2900,33.6587719298246)
--(axis cs:2800,33.3087719298246)
--(axis cs:2700,33.4131578947368)
--(axis cs:2600,33.2824561403509)
--(axis cs:2500,32.9473684210526)
--(axis cs:2400,32.8070175438596)
--(axis cs:2300,33.0991228070175)
--(axis cs:2200,33.3298245614035)
--(axis cs:2100,33.6026315789474)
--(axis cs:2000,33.8578947368421)
--(axis cs:1900,33.9012003693444)
--(axis cs:1800,33.9980506822612)
--(axis cs:1700,34.1062951496388)
--(axis cs:1600,34.2247807017544)
--(axis cs:1500,34.0304093567251)
--(axis cs:1400,33.8809523809524)
--(axis cs:1300,34.0877192982456)
--(axis cs:1200,34.1301169590643)
--(axis cs:1100,34.3859649122807)
--(axis cs:1000,34.0842105263158)
--(axis cs:900,34.0038986354776)
--(axis cs:800,34.2609649122807)
--(axis cs:700,34.3333333333333)
--(axis cs:600,34.6578947368421)
--(axis cs:500,35.3122807017544)
--(axis cs:400,35.9385964912281)
--(axis cs:300,36.766081871345)
--(axis cs:200,38.1052631578947)
--(axis cs:100,39.2280701754386)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:100,36.2456140350877)
--(axis cs:100,31.5263157894737)
--(axis cs:200,32.0175438596491)
--(axis cs:300,32.6374269005848)
--(axis cs:400,33)
--(axis cs:500,33.3228070175439)
--(axis cs:600,33.1286549707602)
--(axis cs:700,32.8145363408521)
--(axis cs:800,32.8355263157895)
--(axis cs:900,33.0331384015595)
--(axis cs:1000,32.9701754385965)
--(axis cs:1100,33.07336523126)
--(axis cs:1200,33.6539961013645)
--(axis cs:1300,33.5155195681511)
--(axis cs:1400,33.1215538847118)
--(axis cs:1500,33.1730994152047)
--(axis cs:1600,32.9638157894737)
--(axis cs:1700,33.2518059855521)
--(axis cs:1800,33.4990253411306)
--(axis cs:1900,33.7397968605725)
--(axis cs:2000,33.2947368421053)
--(axis cs:2100,33.2412280701754)
--(axis cs:2200,33.4324561403509)
--(axis cs:2300,33.428947368421)
--(axis cs:2400,33.2342105263158)
--(axis cs:2500,33.2868421052632)
--(axis cs:2600,33.5377192982456)
--(axis cs:2700,33.4771929824561)
--(axis cs:2800,32.7043859649123)
--(axis cs:2900,33.0333333333333)
--(axis cs:3000,32.7508771929825)
--(axis cs:3100,32.2271929824561)
--(axis cs:3200,32.1298245614035)
--(axis cs:3300,32.5535087719298)
--(axis cs:3400,32.2043859649123)
--(axis cs:3500,32.1280701754386)
--(axis cs:3600,32.1684210526316)
--(axis cs:3700,31.930701754386)
--(axis cs:3800,31.3859649122807)
--(axis cs:3900,30.9140350877193)
--(axis cs:4000,30.8745614035088)
--(axis cs:4100,30.5508771929825)
--(axis cs:4200,30.6078947368421)
--(axis cs:4300,30.7438596491228)
--(axis cs:4400,31.4833333333333)
--(axis cs:4500,31.2771929824561)
--(axis cs:4600,30.5649122807018)
--(axis cs:4700,30.1570175438596)
--(axis cs:4800,30.2956140350877)
--(axis cs:4900,30.4719298245614)
--(axis cs:5000,30.95)
--(axis cs:5100,30.5763157894737)
--(axis cs:5200,31.2070175438596)
--(axis cs:5300,31.2543859649123)
--(axis cs:5400,31.6163742690058)
--(axis cs:5500,30.9377192982456)
--(axis cs:5600,30.9342105263158)
--(axis cs:5700,30.1201754385965)
--(axis cs:5800,29.778947368421)
--(axis cs:5900,30.0824561403509)
--(axis cs:6000,30.8587719298246)
--(axis cs:6100,30.5614035087719)
--(axis cs:6200,31.2236842105263)
--(axis cs:6300,31.590350877193)
--(axis cs:6400,30.7824561403509)
--(axis cs:6500,30.8105263157895)
--(axis cs:6600,31.7982456140351)
--(axis cs:6700,31.5868421052632)
--(axis cs:6800,31.2368421052632)
--(axis cs:6900,30.4087719298246)
--(axis cs:7000,30.3763157894737)
--(axis cs:7100,29.8061403508772)
--(axis cs:7200,30.0640350877193)
--(axis cs:7300,29.9552631578947)
--(axis cs:7400,29.5140350877193)
--(axis cs:7500,29.290350877193)
--(axis cs:7600,28.8219298245614)
--(axis cs:7700,28.4061403508772)
--(axis cs:7800,28.4385964912281)
--(axis cs:7900,27.2491228070175)
--(axis cs:8000,27.0491228070176)
--(axis cs:8100,27.2298245614035)
--(axis cs:8200,26.7342105263158)
--(axis cs:8300,25.2640350877193)
--(axis cs:8400,25.6561403508772)
--(axis cs:8500,24.4280701754386)
--(axis cs:8600,24.2622807017544)
--(axis cs:8700,23.5780701754386)
--(axis cs:8800,23.2175438596491)
--(axis cs:8900,22.9482456140351)
--(axis cs:9000,23.569298245614)
--(axis cs:9100,24.4324561403509)
--(axis cs:9200,23.7798245614035)
--(axis cs:9300,24.3675438596491)
--(axis cs:9400,25.2964912280702)
--(axis cs:9500,25.3780701754386)
--(axis cs:9600,26.8315789473684)
--(axis cs:9700,27.2342105263158)
--(axis cs:9800,26.6017543859649)
--(axis cs:9900,26.7184210526316)
--(axis cs:10000,27.4885964912281)
--(axis cs:10100,27.5421052631579)
--(axis cs:10200,28.7833333333333)
--(axis cs:10300,28.5824561403509)
--(axis cs:10400,27.7614035087719)
--(axis cs:10500,26.3789473684211)
--(axis cs:10600,26.5114035087719)
--(axis cs:10700,27.3035087719298)
--(axis cs:10800,26.8482456140351)
--(axis cs:10900,26.0885964912281)
--(axis cs:11000,26.3061403508772)
--(axis cs:11100,26.5552631578947)
--(axis cs:11200,25.3973684210526)
--(axis cs:11300,24.6657894736842)
--(axis cs:11400,24.1078947368421)
--(axis cs:11500,24.7535087719298)
--(axis cs:11600,25.0078947368421)
--(axis cs:11700,25.0324561403509)
--(axis cs:11800,24.5359649122807)
--(axis cs:11900,24.1912280701754)
--(axis cs:12000,24.2543859649123)
--(axis cs:12100,25.0614035087719)
--(axis cs:12200,23.7149122807018)
--(axis cs:12300,23.5517543859649)
--(axis cs:12400,22.9368421052632)
--(axis cs:12500,23.0342105263158)
--(axis cs:12600,23.6228070175439)
--(axis cs:12700,23.9578947368421)
--(axis cs:12800,24.430701754386)
--(axis cs:12900,25.3026315789474)
--(axis cs:13000,25.7350877192982)
--(axis cs:13100,25.6122807017544)
--(axis cs:13200,25.5815789473684)
--(axis cs:13300,25.2271929824561)
--(axis cs:13400,25.1061403508772)
--(axis cs:13500,24.9271929824561)
--(axis cs:13600,24.8315789473684)
--(axis cs:13700,25.6008771929825)
--(axis cs:13800,25.6350877192982)
--(axis cs:13900,25.9763157894737)
--(axis cs:14000,26.1140350877193)
--(axis cs:14100,27.528947368421)
--(axis cs:14200,28.1175438596491)
--(axis cs:14300,28.0894736842105)
--(axis cs:14400,27.6885964912281)
--(axis cs:14500,27.609649122807)
--(axis cs:14600,27.5614035087719)
--(axis cs:14700,27.3438596491228)
--(axis cs:14800,27.9122807017544)
--(axis cs:14900,28.0289473684211)
--(axis cs:15000,28.1438596491228)
--(axis cs:15100,28.7614035087719)
--(axis cs:15200,28.9342105263158)
--(axis cs:15300,29.0719298245614)
--(axis cs:15400,30.1438596491228)
--(axis cs:15500,30.6447368421053)
--(axis cs:15600,31.0526315789474)
--(axis cs:15700,30.0728070175439)
--(axis cs:15800,29.6570175438596)
--(axis cs:15900,29.2254385964912)
--(axis cs:16000,29.4482456140351)
--(axis cs:16100,29.3043859649123)
--(axis cs:16200,30.2745614035088)
--(axis cs:16300,29.7868421052632)
--(axis cs:16400,29.8912280701754)
--(axis cs:16500,29.6166666666667)
--(axis cs:16600,30.1745614035088)
--(axis cs:16700,30.4175438596491)
--(axis cs:16800,30.2429824561403)
--(axis cs:16900,30.5675438596491)
--(axis cs:17000,30.5412280701754)
--(axis cs:17100,31.2342105263158)
--(axis cs:17200,31.4438596491228)
--(axis cs:17300,31.8456140350877)
--(axis cs:17400,32.2175438596491)
--(axis cs:17500,31.9447368421053)
--(axis cs:17600,31.9228070175439)
--(axis cs:17700,32.2771929824561)
--(axis cs:17800,33.9394736842105)
--(axis cs:17900,33.5122807017544)
--(axis cs:18000,32.9798245614035)
--(axis cs:18100,33.9122807017544)
--(axis cs:18200,33.6105263157895)
--(axis cs:18300,32.959649122807)
--(axis cs:18400,33.5373026315789)
--(axis cs:18500,31.8298245614035)
--(axis cs:18600,32.4114035087719)
--(axis cs:18700,32.6236842105263)
--(axis cs:18800,31.6877192982456)
--(axis cs:18900,31.0745614035088)
--(axis cs:19000,31.5359649122807)
--(axis cs:19100,31.4157894736842)
--(axis cs:19200,31.0149122807018)
--(axis cs:19300,30.1482456140351)
--(axis cs:19400,29.7412280701754)
--(axis cs:19500,30.5342105263158)
--(axis cs:19600,30.4833333333333)
--(axis cs:19700,30.6982456140351)
--(axis cs:19800,30.3991228070175)
--(axis cs:19900,30.9885964912281)
--(axis cs:20000,32.1087719298246)
--(axis cs:20000,37.321052631579)
--(axis cs:20000,37.321052631579)
--(axis cs:19900,37.3271929824561)
--(axis cs:19800,36.521052631579)
--(axis cs:19700,35.6464912280702)
--(axis cs:19600,36.1517543859649)
--(axis cs:19500,37.0675438596491)
--(axis cs:19400,37.6842105263158)
--(axis cs:19300,37.7561403508772)
--(axis cs:19200,38.0114035087719)
--(axis cs:19100,37.5052631578947)
--(axis cs:19000,36.7087719298246)
--(axis cs:18900,36.7438596491228)
--(axis cs:18800,36.7605263157895)
--(axis cs:18700,36.6008771929825)
--(axis cs:18600,36.4745614035088)
--(axis cs:18500,37.5131578947368)
--(axis cs:18400,36.7956140350877)
--(axis cs:18300,35.6964912280702)
--(axis cs:18200,36.6280701754386)
--(axis cs:18100,37.4631578947368)
--(axis cs:18000,37.3421052631579)
--(axis cs:17900,36.7456140350877)
--(axis cs:17800,36.6649122807018)
--(axis cs:17700,36.7447368421053)
--(axis cs:17600,36.0526315789474)
--(axis cs:17500,35.9956140350877)
--(axis cs:17400,36.0736842105263)
--(axis cs:17300,36.2657894736842)
--(axis cs:17200,34.4578947368421)
--(axis cs:17100,33.7315789473684)
--(axis cs:17000,34.3850877192982)
--(axis cs:16900,34.8149122807017)
--(axis cs:16800,34.1815789473684)
--(axis cs:16700,34.3640350877193)
--(axis cs:16600,33.8701754385965)
--(axis cs:16500,33.5157894736842)
--(axis cs:16400,33.8780701754386)
--(axis cs:16300,34.0543859649123)
--(axis cs:16200,33.0631578947368)
--(axis cs:16100,32.1508771929824)
--(axis cs:16000,33.25)
--(axis cs:15900,33.2245614035088)
--(axis cs:15800,32.8254385964912)
--(axis cs:15700,31.9605263157895)
--(axis cs:15600,31.8061403508772)
--(axis cs:15500,31.1008771929825)
--(axis cs:15400,31.4710526315789)
--(axis cs:15300,31.409649122807)
--(axis cs:15200,31.9614035087719)
--(axis cs:15100,32.0780701754386)
--(axis cs:15000,32.4964912280702)
--(axis cs:14900,32.0166666666667)
--(axis cs:14800,31.5298245614035)
--(axis cs:14700,31.4824561403509)
--(axis cs:14600,32.1649122807017)
--(axis cs:14500,32.5421052631579)
--(axis cs:14400,31.5877192982456)
--(axis cs:14300,31.409649122807)
--(axis cs:14200,32.0114035087719)
--(axis cs:14100,32.2157894736842)
--(axis cs:14000,30.4570175438597)
--(axis cs:13900,30.6929824561404)
--(axis cs:13800,30.5228070175439)
--(axis cs:13700,29.1850877192982)
--(axis cs:13600,29.0464912280702)
--(axis cs:13500,29.0236842105263)
--(axis cs:13400,29.3254385964912)
--(axis cs:13300,30.3552631578947)
--(axis cs:13200,30.1280701754386)
--(axis cs:13100,30.0526315789474)
--(axis cs:13000,30.0236842105263)
--(axis cs:12900,30.1491228070175)
--(axis cs:12800,29.7236842105263)
--(axis cs:12700,30.4061403508772)
--(axis cs:12600,29.940350877193)
--(axis cs:12500,29.2763157894737)
--(axis cs:12400,29.5859649122807)
--(axis cs:12300,29.4640350877193)
--(axis cs:12200,28.1026315789474)
--(axis cs:12100,27.8578947368421)
--(axis cs:12000,29.3087719298246)
--(axis cs:11900,29.1280701754386)
--(axis cs:11800,28.7605263157895)
--(axis cs:11700,29.8219298245614)
--(axis cs:11600,29.990350877193)
--(axis cs:11500,29.7964912280702)
--(axis cs:11400,29.3657894736842)
--(axis cs:11300,28.6149122807018)
--(axis cs:11200,29.1912280701754)
--(axis cs:11100,29.2736842105263)
--(axis cs:11000,30.4219298245614)
--(axis cs:10900,31.8359649122807)
--(axis cs:10800,32.4412280701754)
--(axis cs:10700,32.859649122807)
--(axis cs:10600,32.321052631579)
--(axis cs:10500,31.830701754386)
--(axis cs:10400,30.9114035087719)
--(axis cs:10300,29.7298245614035)
--(axis cs:10200,29.35)
--(axis cs:10100,29.3078947368421)
--(axis cs:10000,30.1868421052632)
--(axis cs:9900,30.4114035087719)
--(axis cs:9800,30.1877192982456)
--(axis cs:9700,29.4771929824561)
--(axis cs:9600,29.119298245614)
--(axis cs:9500,29.7333333333333)
--(axis cs:9400,30.2315789473684)
--(axis cs:9300,30.8131578947368)
--(axis cs:9200,31.65)
--(axis cs:9100,32.4245614035088)
--(axis cs:9000,32.3456140350877)
--(axis cs:8900,32.7614035087719)
--(axis cs:8800,33.0631578947368)
--(axis cs:8700,32.9570175438596)
--(axis cs:8600,33.8421052631579)
--(axis cs:8500,33.8631578947368)
--(axis cs:8400,33.8491228070176)
--(axis cs:8300,33.1578947368421)
--(axis cs:8200,33.2666666666667)
--(axis cs:8100,33.9675438596491)
--(axis cs:8000,34.2543859649123)
--(axis cs:7900,34.2)
--(axis cs:7800,34.2482456140351)
--(axis cs:7700,34.5850877192982)
--(axis cs:7600,34.6184210526316)
--(axis cs:7500,35.0991228070175)
--(axis cs:7400,34.8508771929825)
--(axis cs:7300,35.1736842105263)
--(axis cs:7200,34.7035087719298)
--(axis cs:7100,33.8982456140351)
--(axis cs:7000,33.1684210526316)
--(axis cs:6900,32.9578947368421)
--(axis cs:6800,32.3087719298246)
--(axis cs:6700,31.7605263157895)
--(axis cs:6600,32.0149122807018)
--(axis cs:6500,32.6938596491228)
--(axis cs:6400,31.9543859649123)
--(axis cs:6300,33.5342105263158)
--(axis cs:6200,32.4052631578947)
--(axis cs:6100,32.3350877192983)
--(axis cs:6000,32.3166666666667)
--(axis cs:5900,32.2157894736842)
--(axis cs:5800,31.8219298245614)
--(axis cs:5700,32.8324561403509)
--(axis cs:5600,32.2324561403509)
--(axis cs:5500,31.9149122807018)
--(axis cs:5400,31.9184210526316)
--(axis cs:5300,32.1157894736842)
--(axis cs:5200,32.5263157894737)
--(axis cs:5100,32.5473684210526)
--(axis cs:5000,32.8061403508772)
--(axis cs:4900,32.4342105263158)
--(axis cs:4800,32.8859649122807)
--(axis cs:4700,32.6342105263158)
--(axis cs:4600,32.4447368421053)
--(axis cs:4500,32.8517543859649)
--(axis cs:4400,34.019298245614)
--(axis cs:4300,33.0663815789474)
--(axis cs:4200,33.8385964912281)
--(axis cs:4100,34.65)
--(axis cs:4000,34.6552631578947)
--(axis cs:3900,34.6885964912281)
--(axis cs:3800,35.15)
--(axis cs:3700,34.7745614035088)
--(axis cs:3600,34.6754385964912)
--(axis cs:3500,34.6956140350877)
--(axis cs:3400,34.5324561403509)
--(axis cs:3300,34.6649122807017)
--(axis cs:3200,35.4026315789474)
--(axis cs:3100,35.7815789473684)
--(axis cs:3000,35.4140350877193)
--(axis cs:2900,35.5149122807018)
--(axis cs:2800,35.4929824561404)
--(axis cs:2700,35.5684210526316)
--(axis cs:2600,35.3649122807018)
--(axis cs:2500,34.9157894736842)
--(axis cs:2400,34.4824561403509)
--(axis cs:2300,34.7447368421053)
--(axis cs:2200,34.5780701754386)
--(axis cs:2100,34.3894736842105)
--(axis cs:2000,34.4587719298246)
--(axis cs:1900,34.9667590027701)
--(axis cs:1800,34.6023391812866)
--(axis cs:1700,34.7389060887513)
--(axis cs:1600,34.5032894736842)
--(axis cs:1500,34.8035087719298)
--(axis cs:1400,34.8270676691729)
--(axis cs:1300,34.4219523166892)
--(axis cs:1200,34.5643274853801)
--(axis cs:1100,34.6985645933014)
--(axis cs:1000,34.6157894736842)
--(axis cs:900,34.8557504873294)
--(axis cs:800,35.0548245614035)
--(axis cs:700,34.8621553884712)
--(axis cs:600,34.812865497076)
--(axis cs:500,35.1614035087719)
--(axis cs:400,34.6535087719298)
--(axis cs:300,35.0994152046784)
--(axis cs:200,35.2105263157895)
--(axis cs:100,36.2456140350877)
--cycle;

\addplot [dodgerblue0130240]
table {%
100 32.6783625730994
200 33.8654970760234
300 33.6315789473684
400 33.5219298245614
500 33.2116959064327
600 33.0497076023392
700 33.3784461152882
800 33.4824561403509
900 33.4658869395712
1000 33.6754385964912
1100 33.6932482721956
1200 33.8148148148148
1300 33.7989203778677
1400 33.8776106934002
1500 33.8183235867446
1600 33.7288011695906
1700 33.7571379428965
1800 33.6494476933073
1900 33.5278547245306
2000 33.4885964912281
2100 33.4295321637427
2200 33.1976608187134
2300 33.1906432748538
2400 33.0894736842105
2500 33.0801169590643
2600 32.9479532163743
2700 32.6736842105263
2800 32.6166666666667
2900 32.4289473684211
3000 31.9862573099415
3100 31.8301169590643
3200 31.5143274853801
3300 31.1970760233918
3400 30.943567251462
3500 30.6739766081871
3600 30.4938596491228
3700 30.1377192982456
3800 29.893567251462
3900 29.7301169590643
4000 29.5216374269006
4100 29.3929824561403
4200 29.3535087719298
4300 29.1988304093567
4400 29.3397660818713
4500 29.2523391812866
4600 29.4827485380117
4700 29.6388888888889
4800 29.5982456140351
4900 29.5254385964912
5000 29.7464912280702
5100 29.9026315789474
5200 29.9315789473684
5300 30.0590643274854
5400 30.1122807017544
5500 30.240350877193
5600 30.2728070175439
5700 30.4505847953216
5800 30.6052631578947
5900 30.6657894736842
6000 30.7771929824561
6100 30.9795321637427
6200 30.9292397660819
6300 30.9485380116959
6400 30.6111111111111
6500 30.475730994152
6600 29.9292397660819
6700 29.606432748538
6800 29.277485380117
6900 29.1798245614035
7000 29.0184210526316
7100 28.7038011695906
7200 28.6040935672515
7300 28.3812865497076
7400 28.1523391812865
7500 27.6008771929825
7600 27.3736842105263
7700 27.3938596491228
7800 27.3494152046784
7900 27.1549707602339
8000 26.7812865497076
8100 26.5380116959064
8200 26.5266081871345
8300 26.390350877193
8400 26.3874269005848
8500 26.4093567251462
8600 26.7087719298246
8700 26.8070175438597
8800 27.0535087719298
8900 26.8815789473684
9000 26.6926900584795
9100 26.6453216374269
9200 26.5137426900585
9300 26.5833333333333
9400 26.5318713450292
9500 26.9423976608187
9600 26.8853801169591
9700 26.4005847953216
9800 26.2865497076023
9900 26.1836257309942
10000 26.2377192982456
10100 26.2885964912281
10200 26.0119883040936
10300 25.9020467836257
10400 25.7488304093567
10500 25.6444444444444
10600 25.3190058479532
10700 25.1502923976608
10800 24.9538011695906
10900 24.8567251461988
11000 24.7698830409357
11100 24.6789473684211
11200 24.6005847953216
11300 24.5172514619883
11400 24.5818713450292
11500 24.3184210526316
11600 24.3078947368421
11700 24.187134502924
11800 23.9763157894737
11900 24.0581871345029
12000 24.1146198830409
12100 23.8204678362573
12200 23.983918128655
12300 23.9649122807018
12400 23.9713450292398
12500 23.9020467836257
12600 23.8640350877193
12700 23.8461988304094
12800 23.7961988304094
12900 24.0616959064327
13000 24.016081871345
13100 23.7821637426901
13200 23.640350877193
13300 23.7546783625731
13400 23.656432748538
13500 24.0198830409357
13600 24.1549707602339
13700 24.3201754385965
13800 24.1444444444444
13900 24.074269005848
14000 23.8979532163743
14100 24.021052631579
14200 23.8397660818713
14300 23.724269005848
14400 23.4666666666667
14500 23.2695906432749
14600 23.4187134502924
14700 23.2777777777778
14800 22.927485380117
14900 22.65
15000 22.8678362573099
15100 22.9611111111111
15200 23.2318713450292
15300 22.912865497076
15400 22.8953216374269
15500 22.8581871345029
15600 22.7365497076023
15700 22.916081871345
15800 23.162865497076
15900 23.3915204678363
16000 23.5304093567251
16100 23.2459064327485
16200 23.2707602339181
16300 23.4859649122807
16400 23.8114035087719
16500 24.2578947368421
16600 24.3461988304094
16700 24.4459064327485
16800 24.6394736842105
16900 25.3347953216374
17000 25.0470760233918
17100 25.1888888888889
17200 25.0923976608187
17300 25.112865497076
17400 24.9988304093567
17500 24.8336257309941
17600 24.7824561403509
17700 24.8418128654971
17800 24.8614035087719
17900 24.6166666666667
18000 24.4991228070175
18100 24.9163742690058
18200 25.2406432748538
18300 25.3230994152047
18400 25.5046783625731
18500 25.0301169590643
18600 24.95
18700 25.1950292397661
18800 25.2584795321637
18900 24.853216374269
19000 25.0520467836257
19100 25.2125730994152
19200 25.5093567251462
19300 25.8020467836257
19400 26.0754385964912
19500 26.0441520467836
19600 26.2508771929825
19700 26.3236842105263
19800 26.316081871345
19900 26.4201754385965
20000 26.5216374269006
};
\addplot [crimson2555050]
table {%
100 33.8947368421053
200 33.6900584795322
300 33.2280701754386
400 33.1301169590643
500 33.1017543859649
600 33.3771929824561
700 33.4302422723475
800 33.4729532163743
900 33.324236517219
1000 33.2157894736842
1100 33.0058479532164
1200 32.9961013645224
1300 32.948717948718
1400 32.8713450292398
1500 32.7391812865497
1600 32.6323099415205
1700 32.6171310629515
1800 32.4798570500325
1900 32.3927362265312
2000 32.2649122807018
2100 32.0347953216374
2200 31.9526315789474
2300 31.9187134502924
2400 31.8067251461988
2500 31.7336257309942
2600 31.6239766081871
2700 31.5008771929825
2800 31.430701754386
2900 31.5157894736842
3000 31.2994152046784
3100 31.2853801169591
3200 31.4014619883041
3300 31.7567251461988
3400 31.8932748538012
3500 31.9570175438596
3600 32.1289473684211
3700 32.0599415204678
3800 32.2330409356725
3900 32.2897660818713
4000 32.6514619883041
4100 33.0730994152047
4200 33.0040935672515
4300 33.0131578947368
4400 33.137134502924
4500 33.2245614035088
4600 33.2479532163743
4700 33.0821637426901
4800 33.1795321637427
4900 33.0783625730994
5000 33.3994152046784
5100 33.3254385964912
5200 33.0614035087719
5300 32.4459064327485
5400 32.1578947368421
5500 32.1397660818713
5600 31.7184210526316
5700 31.7561403508772
5800 31.3722222222222
5900 31.3771929824561
6000 31.183918128655
6100 30.6324561403509
6200 30.4675438596491
6300 30.4152046783626
6400 30.2169590643275
6500 29.8982456140351
6600 30.0087719298246
6700 29.9701754385965
6800 29.6087719298246
6900 29.5488304093567
7000 29.4906432748538
7100 29.6035087719298
7200 29.6850877192982
7300 29.9040935672515
7400 29.7587719298246
7500 29.6997076023392
7600 29.880701754386
7700 29.5368421052632
7800 29.5701754385965
7900 29.5818713450292
8000 29.0260233918129
8100 29.053216374269
8200 29.0476608187135
8300 28.8771929824561
8400 28.7853801169591
8500 28.9119883040936
8600 28.6134502923977
8700 28.7529239766082
8800 28.7929824561404
8900 28.6769005847953
9000 28.4169590643275
9100 28.1444444444444
9200 28.0415204678363
9300 27.8163742690058
9400 27.8067251461988
9500 27.5543859649123
9600 27.4912280701754
9700 27.1421052631579
9800 27.3447368421053
9900 26.8312865497076
10000 26.7654970760234
10100 26.6578947368421
10200 26.7634502923977
10300 26.4853801169591
10400 26.4228070175439
10500 26.1733918128655
10600 26.0029239766082
10700 25.483918128655
10800 25.2751461988304
10900 25.2216374269006
11000 24.9131578947368
11100 24.8181286549708
11200 24.3976608187134
11300 24.6146198830409
11400 24.6441520467836
11500 24.6473684210526
11600 24.3105263157895
11700 24.7385964912281
11800 24.3540935672515
11900 24.5704678362573
12000 25.0380116959064
12100 25.0488304093567
12200 24.7760233918129
12300 24.833918128655
12400 25.1020467836257
12500 25.0008771929825
12600 24.8514619883041
12700 25.146783625731
12800 25.1988304093567
12900 25.2052631578947
13000 25.0959064327485
13100 25.1201754385965
13200 25.4210526315789
13300 25.2222222222222
13400 24.977485380117
13500 24.9856725146199
13600 25.0353801169591
13700 24.8976608187135
13800 25.243567251462
13900 24.9827485380117
14000 24.8526315789474
14100 24.6850877192982
14200 24.5502923976608
14300 24.9526315789474
14400 24.5529239766082
14500 24.8295321637427
14600 24.9973684210526
14700 24.912865497076
14800 25.1073099415205
14900 24.8812865497076
15000 25.1616959064327
15100 24.9687134502924
15200 24.5304093567251
15300 24.4482456140351
15400 24.4733918128655
15500 24.3640350877193
15600 24.2356725146199
15700 24.2959064327485
15800 23.8520467836257
15900 24.2979532163743
16000 23.9581871345029
16100 24.1149122807018
16200 24.2690058479532
16300 23.8640350877193
16400 23.874269005848
16500 23.6154970760234
16600 23.4944444444444
16700 23.4847953216374
16800 23.346783625731
16900 23.619298245614
17000 23.5233918128655
17100 23.7067251461988
17200 23.8947368421053
17300 23.9447368421053
17400 23.7777777777778
17500 23.9766081871345
17600 24.0453216374269
17700 24.1666666666667
17800 24.5751461988304
17900 24.0728070175439
18000 24.3149122807018
18100 24.4593567251462
18200 24.6654970760234
18300 24.6149122807018
18400 25.0429824561404
18500 25.1856725146199
18600 25.5608187134503
18700 26.0853801169591
18800 25.8944444444444
18900 25.7909356725146
19000 25.7447368421053
19100 25.8228070175439
19200 25.4941520467836
19300 25.4459064327485
19400 25.6187134502924
19500 25.6888888888889
19600 25.8301169590643
19700 25.7143274853801
19800 25.4906432748538
19900 25.5061403508772
20000 25.7236842105263
};
\addplot [gold25021045]
table {%
100 32.6783625730994
200 33.0058479532164
300 33.0682261208577
400 33.0423976608187
500 33.1356725146199
600 33.1033138401559
700 33.3408521303258
800 33.6184210526316
900 33.82261208577
1000 33.8040935672515
1100 33.6831472620946
1200 33.5833333333333
1300 33.3819163292847
1400 33.4206349206349
1500 33.4506822612086
1600 33.5211988304094
1700 33.6742346061232
1800 33.6003898635478
1900 33.5570944906125
2000 33.6900584795322
2100 33.7429824561403
2200 33.6921052631579
2300 33.5640350877193
2400 33.6485380116959
2500 33.6266081871345
2600 33.4798245614035
2700 33.1991228070175
2800 33.0409356725146
2900 33.2827485380117
3000 33.2002923976608
3100 33.2918128654971
3200 33.2149122807018
3300 33.2941520467836
3400 33.2573099415205
3500 33.3517543859649
3600 33.0029239766082
3700 33.1157894736842
3800 33.0400584795322
3900 33.0675438596491
4000 33.0377192982456
4100 32.8152046783626
4200 32.7675438596491
4300 32.8134502923977
4400 32.3885964912281
4500 32.2570175438597
4600 32.616081871345
4700 32.962865497076
4800 33.1441520467836
4900 32.9622807017544
5000 32.6631578947368
5100 32.3461988304094
5200 32.3769005847953
5300 32.3856725146199
5400 32.7002923976608
5500 32.8087719298246
5600 33.087134502924
5700 32.7309941520468
5800 32.7116959064328
5900 32.3476608187135
6000 32.1321637426901
6100 32.7552631578947
6200 32.6213450292398
6300 32.656432748538
6400 32.8163742690058
6500 32.9178362573099
6600 32.5415204678363
6700 32.3558479532164
6800 32.0479532163743
6900 32.2245614035088
7000 32.6877192982456
7100 32.8108187134503
7200 33.0087719298246
7300 33.2172514619883
7400 32.5707602339181
7500 32.1292397660819
7600 32.3292397660819
7700 32.5915204678363
7800 33.0625730994152
7900 33.9102339181287
8000 34.2146198830409
8100 33.7014619883041
8200 34.277485380117
8300 35.1669590643275
8400 36.0090643274854
8500 36.6122807017544
8600 36.8640350877193
8700 36.4470760233918
8800 36.746783625731
8900 36.7421052631579
9000 37.1286549707602
9100 37.3152046783626
9200 37.5204678362573
9300 37.4666666666667
9400 37.9853801169591
9500 38.1751461988304
9600 38.0459064327485
9700 37.5918128654971
9800 37.0815789473684
9900 37.0260233918129
10000 37.1722222222222
10100 37.5119883040936
10200 37.2812865497076
10300 36.5169590643275
10400 36.4269005847953
10500 36.2485380116959
10600 36.0400584795322
10700 36.3573099415205
10800 35.9979532163743
10900 35.9280701754386
11000 35.5093567251462
11100 34.9865497076023
11200 34.3616959064328
11300 34.3181286549708
11400 33.2631578947368
11500 33.3944444444444
11600 33.6570175438596
11700 34.4856725146199
11800 35.3093567251462
11900 35.5672514619883
12000 35.0052631578947
12100 34.9450292397661
12200 35.4619883040936
12300 35.2862573099415
12400 34.6932748538012
12500 34.3368421052632
12600 34.3444444444444
12700 34.5970760233918
12800 35.0809941520468
12900 35.1862573099415
13000 35.7304093567251
13100 36.5429824561404
13200 36.8973684210526
13300 37.2143274853801
13400 38.4757309941521
13500 38.5076023391813
13600 38.6067251461988
13700 38.8602339181287
13800 38.9941520467836
13900 38.3163742690058
14000 38.4713450292398
14100 38.046783625731
14200 37.5061403508772
14300 37.8111111111111
14400 37.7491228070175
14500 37.5947368421053
14600 37.4456140350877
14700 37.2423976608187
14800 36.8
14900 36.4894736842105
15000 36.1190058479532
15100 35.9909356725146
15200 35.827485380117
15300 35.4915204678363
15400 34.9669590643275
15500 35.283918128655
15600 35.5040935672515
15700 34.9678362573099
15800 34.6994152046784
15900 35.6187134502924
16000 36.5529239766082
16100 37.3470760233918
16200 37.7070175438596
16300 37.846783625731
16400 38.3502923976608
16500 38.9035087719298
16600 39.3429824561404
16700 39.4821637426901
16800 39.5625730994152
16900 39.2219298245614
17000 39.8953216374269
17100 40.1713450292398
17200 40.0119883040936
17300 39.7327485380117
17400 40.0152046783626
17500 39.65
17600 38.7923976608187
17700 37.9757309941521
17800 37.5450292397661
17900 36.3324561403509
18000 35.5599415204678
18100 34.862865497076
18200 34.683918128655
18300 34.4084795321637
18400 34.0997076023392
18500 33.6
18600 33.3280701754386
18700 33.3350877192983
18800 33.7228070175439
18900 34.1388888888889
19000 33.4321637426901
19100 32.8792397660819
19200 33.1345029239766
19300 33.0798245614035
19400 33.425730994152
19500 33.4426900584795
19600 33.6233918128655
19700 34.1786549707602
19800 34.0409356725146
19900 34.6084795321637
20000 34.3178362573099
};
\addplot [mediumseagreen15195115]
table {%
100 36.0760233918129
200 35.8011695906433
300 35.056530214425
400 34.5833333333333
500 34.5134502923977
600 33.943469785575
700 33.7485380116959
800 33.7280701754386
900 33.6107862248213
1000 33.5023391812866
1100 33.4316852737905
1200 33.4459064327485
1300 33.468286099865
1400 33.3863826232247
1500 33.5118908382066
1600 33.5606725146199
1700 33.546267629859
1800 33.6426250812216
1900 33.6078793474915
2000 33.624269005848
2100 33.4845029239766
2200 33.1672514619883
2300 32.9187134502924
2400 32.6336257309941
2500 32.7228070175439
2600 32.8362573099415
2700 32.9388888888889
2800 32.8786549707602
2900 33.2046783625731
3000 33.0277777777778
3100 33.1412280701754
3200 33.1853801169591
3300 33.0769005847953
3400 33.0710526315789
3500 33.0412280701754
3600 33.0309941520468
3700 32.912865497076
3800 32.9865497076023
3900 33.1456140350877
4000 33.0312865497076
4100 32.8587719298246
4200 32.6154970760234
4300 32.8973684210526
4400 32.8938596491228
4500 32.7464912280702
4600 32.6210526315789
4700 32.5353801169591
4800 32.690350877193
4900 32.3584795321637
5000 32.640350877193
5100 32.4464912280702
5200 32.1146198830409
5300 32.3406432748538
5400 32.6763157894737
5500 32.7684210526316
5600 32.9008771929825
5700 32.8912280701754
5800 32.7198830409357
5900 32.5266081871345
6000 32.6494152046784
6100 33.2327485380117
6200 33.5687134502924
6300 33.5011695906433
6400 33.7909356725146
6500 33.6152046783626
6600 34.0137426900585
6700 34.1713450292398
6800 33.9625730994152
6900 34.040350877193
7000 33.5108187134503
7100 33.6359649122807
7200 34.162865497076
7300 33.8058479532164
7400 33.5678362573099
7500 33.5748538011696
7600 33.1815789473684
7700 33.2400584795322
7800 33.2979532163743
7900 33.3643274853801
8000 32.9584795321637
8100 32.6441520467836
8200 32.8476608187135
8300 33.156432748538
8400 33.0213450292398
8500 33.2520467836257
8600 33.4538011695906
8700 33.5845029239766
8800 34.1131578947368
8900 34.4005847953216
9000 35.0710526315789
9100 35.4166666666667
9200 34.9
9300 34.9885964912281
9400 34.6260233918129
9500 34.3070175438596
9600 34.7298245614035
9700 34.5581871345029
9800 34.3736842105263
9900 34.4336257309942
10000 35.0055555555556
10100 35.0757309941521
10200 34.8219298245614
10300 34.7190058479532
10400 35.2198830409357
10500 35.3985380116959
10600 34.8476608187135
10700 34.2356725146199
10800 34.0070175438597
10900 33.7090643274854
11000 33.4108187134503
11100 33.1181286549708
11200 33.2251461988304
11300 32.8833333333333
11400 33.0953216374269
11500 33.8093567251462
11600 33.7406432748538
11700 34.4900584795322
11800 34.8204678362573
11900 34.8587719298246
12000 34.9029239766082
12100 34.6938596491228
12200 34.7447368421053
12300 34.8716374269006
12400 34.7780701754386
12500 35.0555555555556
12600 35.1862573099415
12700 35.9526315789474
12800 35.7997076023392
12900 36.006432748538
13000 36.3105263157895
13100 36.4608187134503
13200 36.6453216374269
13300 37.2619883040936
13400 37.4833333333333
13500 36.6304093567251
13600 36.5789473684211
13700 35.840350877193
13800 35.4865497076023
13900 35.5388888888889
14000 35.1988304093567
14100 35.1555555555556
14200 35.416081871345
14300 35.025730994152
14400 34.6982456140351
14500 34.0751461988304
14600 34.2523391812866
14700 33.6230994152047
14800 33.6453216374269
14900 33.3830409356725
15000 32.5406432748538
15100 32.2573099415205
15200 32.2166666666667
15300 31.8178362573099
15400 31.7909356725146
15500 32.1105263157895
15600 32.0239766081871
15700 32.1657894736842
15800 32.3502923976608
15900 32.2982456140351
16000 32.3719298245614
16100 32.4684210526316
16200 32.2760233918129
16300 32.4184210526316
16400 32.3432748538012
16500 32.4865497076023
16600 31.8950292397661
16700 32.1114035087719
16800 31.9271929824561
16900 31.8912280701754
17000 32.7491228070175
17100 32.6684210526316
17200 32.833918128655
17300 33.0804093567251
17400 33.0733918128655
17500 32.8090643274854
17600 32.5795321637427
17700 32.5280701754386
17800 32.1210526315789
17900 31.8233918128655
18000 31.7216374269006
18100 31.6815789473684
18200 31.9076023391813
18300 31.5915204678363
18400 31.7836257309941
18500 31.6961988304094
18600 32.1453216374269
18700 32.2461988304094
18800 32.8479532163743
18900 33.1309941520468
19000 32.6383040935672
19100 33.1011695906433
19200 32.7380116959064
19300 32.687134502924
19400 32.4798245614035
19500 32.6163742690059
19600 32.8076023391813
19700 32.9181286549708
19800 33.3078947368421
19900 33.0789473684211
20000 33.272514619883
};
\addplot [mediumpurple175120210]
table {%
100 33.766081871345
200 33.6842105263158
300 33.6218323586745
400 33.6198830409357
500 34.1309941520468
600 34.1471734892787
700 33.9674185463659
800 33.9502923976608
900 33.9785575048733
1000 33.8444444444444
1100 33.8915470494418
1200 33.9907407407407
1300 34.0859199280252
1400 34.108604845447
1500 34.1231968810916
1600 33.9641812865497
1700 34.124527003784
1800 34.1669915529565
1900 34.232379193598
2000 33.9502923976608
2100 33.8497076023392
2200 33.8783625730994
2300 34.0640350877193
2400 33.8833333333333
2500 33.874269005848
2600 34.1497076023392
2700 34.2953216374269
2800 34.0409356725146
2900 34.1915204678363
3000 33.9856725146199
3100 33.9698830409357
3200 33.5736842105263
3300 33.3210526315789
3400 33.1649122807017
3500 33.0461988304094
3600 33.0345029239766
3700 33.0163742690058
3800 33.0728070175439
3900 32.8824561403509
4000 32.8733918128655
4100 32.8637426900585
4200 32.4739766081871
4300 32.1938596491228
4400 32.6730994152047
4500 32.3190058479532
4600 31.7587719298246
4700 31.703216374269
4800 31.7084795321637
4900 31.6494152046784
5000 32.1558479532164
5100 31.7292397660819
5200 32.0716374269006
5300 31.7584795321637
5400 31.7549707602339
5500 31.5190058479532
5600 31.5842105263158
5700 31.4140350877193
5800 30.9482456140351
5900 31.0719298245614
6000 31.4263157894737
6100 31.2152046783626
6200 31.7035087719298
6300 32.2426900584795
6400 31.2625730994152
6500 31.7739766081871
6600 31.9181286549708
6700 31.6447368421053
6800 31.8260233918129
6900 31.7207602339181
7000 31.6
7100 31.5447368421053
7200 31.9695906432749
7300 32.1643274853801
7400 31.8584795321637
7500 31.912865497076
7600 31.3017543859649
7700 31.1921052631579
7800 31.0543859649123
7900 30.4447368421053
8000 30.0470760233918
8100 29.9459064327485
8200 29.2324561403509
8300 28.3982456140351
8400 28.7476608187135
8500 28.1099415204678
8600 27.9058479532164
8700 27.8321637426901
8800 27.7283625730994
8900 27.680701754386
9000 27.5283625730994
9100 28.1789473684211
9200 27.7792397660819
9300 27.9421052631579
9400 28.3546783625731
9500 28.0426900584795
9600 28.3005847953216
9700 28.1941520467836
9800 28.5804093567252
9900 28.6663742690059
10000 28.5979532163743
10100 28.7038011695906
10200 29.0698830409357
10300 29.2815789473684
10400 29.3400584795322
10500 29.2429824561403
10600 29.0815789473684
10700 29.2269005847953
10800 28.9853801169591
10900 28.280701754386
11000 27.7961988304094
11100 27.4730994152047
11200 27.0423976608187
11300 26.8429824561404
11400 27.0678362573099
11500 27.5131578947368
11600 27.521052631579
11700 27.1514619883041
11800 26.7280701754386
11900 26.5573099415205
12000 26.4321637426901
12100 26.0090643274854
12200 25.8333333333333
12300 25.9897660818713
12400 25.8011695906433
12500 25.8809941520468
12600 26.5216374269006
12700 26.6695906432749
12800 26.6728070175439
12900 27.1342105263158
13000 27.3605263157895
13100 27.1719298245614
13200 27.3125730994152
13300 27.5052631578947
13400 26.990350877193
13500 26.8049707602339
13600 27.0055555555556
13700 27.5646198830409
13800 28.0877192982456
13900 28.5637426900585
14000 28.4482456140351
14100 29.7017543859649
14200 29.7526315789474
14300 29.8219298245614
14400 29.8631578947368
14500 30.0464912280702
14600 29.7681286549708
14700 29.624269005848
14800 30.2295321637427
14900 30.6456140350877
15000 30.9391812865497
15100 30.827485380117
15200 30.8327485380117
15300 30.4228070175439
15400 30.6137426900585
15500 30.8985380116959
15600 31.3488304093567
15700 31.0690058479532
15800 30.9181286549708
15900 30.9561403508772
16000 31.2038011695906
16100 30.278947368421
16200 31.225730994152
16300 31.6029239766082
16400 31.6432748538012
16500 31.559649122807
16600 31.5470760233918
16700 31.8573099415205
16800 31.7950292397661
16900 32.1242690058479
17000 31.9251461988304
17100 32.3146198830409
17200 32.7324561403509
17300 33.7941520467836
17400 34.030701754386
17500 34.306432748538
17600 34.3391812865497
17700 35.0052631578947
17800 35.6464912280702
17900 35.437134502924
18000 35.5461988304094
18100 36.0654970760234
18200 35.3906432748538
18300 34.7549707602339
18400 34.993567251462
18500 35.1891812865497
18600 35.0862573099415
18700 34.9535087719298
18800 34.674269005848
18900 34.0710526315789
19000 34.6687134502924
19100 35.0125730994152
19200 35.1228070175439
19300 34.7020467836257
19400 34.5362573099415
19500 34.5219298245614
19600 33.9953216374269
19700 33.6260233918129
19800 33.5824561403509
19900 34.0695906432749
20000 34.6923976608187
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={steps},
xmin=-895, xmax=20995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Global Reward},
xlabel={Training Steps},
ymin=1.35182039273039, ymax=10.9075038871675,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:100,6.07062054464478)
--(axis cs:100,4.40909300619913)
--(axis cs:200,5.20781840864978)
--(axis cs:300,5.0202335175154)
--(axis cs:400,4.94397717537726)
--(axis cs:500,4.90658677122178)
--(axis cs:600,5.04831393890698)
--(axis cs:700,5.04396669123422)
--(axis cs:800,5.10686970910012)
--(axis cs:900,5.08159677159385)
--(axis cs:1000,5.08457203396945)
--(axis cs:1100,5.11856325170254)
--(axis cs:1200,5.1921763553224)
--(axis cs:1300,5.06814828623365)
--(axis cs:1400,4.98751875811333)
--(axis cs:1500,4.93641108853653)
--(axis cs:1600,4.94277084418318)
--(axis cs:1700,4.85946812881091)
--(axis cs:1800,4.86299197816743)
--(axis cs:1900,4.8234939190363)
--(axis cs:2000,4.79461035763509)
--(axis cs:2100,4.74918411278592)
--(axis cs:2200,4.61732074338508)
--(axis cs:2300,4.67076082830801)
--(axis cs:2400,4.54880328447777)
--(axis cs:2500,4.55577695403266)
--(axis cs:2600,4.51806348935572)
--(axis cs:2700,4.49750019497938)
--(axis cs:2800,4.46974455846372)
--(axis cs:2900,4.53204322007015)
--(axis cs:3000,4.4674556117512)
--(axis cs:3100,4.47741989080909)
--(axis cs:3200,4.44916067719125)
--(axis cs:3300,4.53951526027995)
--(axis cs:3400,4.56499154634811)
--(axis cs:3500,4.59967420249357)
--(axis cs:3600,4.63347367870787)
--(axis cs:3700,4.71614763991236)
--(axis cs:3800,4.7820960432574)
--(axis cs:3900,4.83623470919619)
--(axis cs:4000,4.86021163886749)
--(axis cs:4100,4.85646556591543)
--(axis cs:4200,4.95804535669079)
--(axis cs:4300,5.00433318645426)
--(axis cs:4400,5.13918764286415)
--(axis cs:4500,5.19609411881065)
--(axis cs:4600,5.07141470945776)
--(axis cs:4700,5.17485669893463)
--(axis cs:4800,5.14731731618827)
--(axis cs:4900,5.16702788789222)
--(axis cs:5000,5.19228784940969)
--(axis cs:5100,5.22486032893075)
--(axis cs:5200,5.25708742536789)
--(axis cs:5300,5.17463609319708)
--(axis cs:5400,5.14361656483931)
--(axis cs:5500,5.92182606603333)
--(axis cs:5600,5.09497966297056)
--(axis cs:5700,5.03834765459257)
--(axis cs:5800,4.9782763933815)
--(axis cs:5900,4.98761888785376)
--(axis cs:6000,5.02192433445881)
--(axis cs:6100,4.98166109868048)
--(axis cs:6200,5.04460022693034)
--(axis cs:6300,5.01927322852361)
--(axis cs:6400,5.0561133513267)
--(axis cs:6500,5.10272104532938)
--(axis cs:6600,5.42437622358403)
--(axis cs:6700,5.38531124227712)
--(axis cs:6800,5.50077700061915)
--(axis cs:6900,5.62433860727545)
--(axis cs:7000,5.70209519528878)
--(axis cs:7100,5.64530590969274)
--(axis cs:7200,5.68941666183144)
--(axis cs:7300,5.80604861410654)
--(axis cs:7400,6.00753293061814)
--(axis cs:7500,6.2624925851666)
--(axis cs:7600,6.27396602939304)
--(axis cs:7700,6.46945601328069)
--(axis cs:7800,6.56090727343389)
--(axis cs:7900,6.6634525523974)
--(axis cs:8000,6.83235119122631)
--(axis cs:8100,6.93977324312327)
--(axis cs:8200,6.91457962562363)
--(axis cs:8300,6.92530672562689)
--(axis cs:8400,6.95289168928422)
--(axis cs:8500,7.04862062464593)
--(axis cs:8600,6.89754894596723)
--(axis cs:8700,6.96646853869725)
--(axis cs:8800,6.91998299826171)
--(axis cs:8900,6.92825611071637)
--(axis cs:9000,6.9805592775878)
--(axis cs:9100,7.10822363336813)
--(axis cs:9200,7.2363595039038)
--(axis cs:9300,7.27638067633109)
--(axis cs:9400,7.31627087941516)
--(axis cs:9500,7.17354296225495)
--(axis cs:9600,7.26367955951271)
--(axis cs:9700,7.36797096776344)
--(axis cs:9800,7.39021744552225)
--(axis cs:9900,7.404761718299)
--(axis cs:10000,7.36920244484964)
--(axis cs:10100,7.49399207704248)
--(axis cs:10200,7.52904141545285)
--(axis cs:10300,7.6167024137709)
--(axis cs:10400,7.58786820786829)
--(axis cs:10500,7.50937461798321)
--(axis cs:10600,7.57162520217933)
--(axis cs:10700,7.65834033644125)
--(axis cs:10800,7.71155941476659)
--(axis cs:10900,7.77190567085741)
--(axis cs:11000,7.81172206192014)
--(axis cs:11100,7.88710872881389)
--(axis cs:11200,7.8754113342096)
--(axis cs:11300,7.85277124614356)
--(axis cs:11400,7.68201922147612)
--(axis cs:11500,7.69358201915966)
--(axis cs:11600,7.73214840371255)
--(axis cs:11700,7.6466712014402)
--(axis cs:11800,7.62517287975493)
--(axis cs:11900,7.62408777289837)
--(axis cs:12000,7.63379338154112)
--(axis cs:12100,7.58952643785334)
--(axis cs:12200,7.61034454726293)
--(axis cs:12300,7.62638466180798)
--(axis cs:12400,7.73937605011052)
--(axis cs:12500,7.80111934869498)
--(axis cs:12600,7.86203424817745)
--(axis cs:12700,7.82855661831565)
--(axis cs:12800,7.86517535576729)
--(axis cs:12900,7.70599670954895)
--(axis cs:13000,7.70262279802212)
--(axis cs:13100,7.7234437901096)
--(axis cs:13200,7.73127440741316)
--(axis cs:13300,8.41616905952887)
--(axis cs:13400,7.97555350895538)
--(axis cs:13500,8.06857426655445)
--(axis cs:13600,8.03353631851979)
--(axis cs:13700,8.07564876666356)
--(axis cs:13800,8.1160601440503)
--(axis cs:13900,8.21543440931053)
--(axis cs:14000,8.32695424537558)
--(axis cs:14100,8.31823320066511)
--(axis cs:14200,8.4421080014577)
--(axis cs:14300,8.4485738613506)
--(axis cs:14400,8.4819097333538)
--(axis cs:14500,8.53318621583445)
--(axis cs:14600,8.45162005658865)
--(axis cs:14700,8.54891029415679)
--(axis cs:14800,8.63435800494207)
--(axis cs:14900,8.77145435757075)
--(axis cs:15000,8.79970767822426)
--(axis cs:15100,8.78102566628928)
--(axis cs:15200,8.72285946859867)
--(axis cs:15300,8.72861193360023)
--(axis cs:15400,8.75673862172595)
--(axis cs:15500,8.71931648043483)
--(axis cs:15600,8.82140242343517)
--(axis cs:15700,8.77630840998687)
--(axis cs:15800,8.8727125829984)
--(axis cs:15900,8.78149590471548)
--(axis cs:16000,8.70027506360245)
--(axis cs:16100,8.80754016404741)
--(axis cs:16200,8.70411094308431)
--(axis cs:16300,8.6736859174731)
--(axis cs:16400,8.56489623368681)
--(axis cs:16500,8.52266051501677)
--(axis cs:16600,8.57014077407379)
--(axis cs:16700,8.50981081914022)
--(axis cs:16800,8.45699167870834)
--(axis cs:16900,8.47462537270829)
--(axis cs:17000,8.44956923188674)
--(axis cs:17100,8.43804234716401)
--(axis cs:17200,8.46345523195032)
--(axis cs:17300,8.46175337039107)
--(axis cs:17400,8.42747513667414)
--(axis cs:17500,8.43533443673732)
--(axis cs:17600,8.44854682614161)
--(axis cs:17700,8.37381089067922)
--(axis cs:17800,8.24086361263722)
--(axis cs:17900,8.17593435466362)
--(axis cs:18000,8.16398120143992)
--(axis cs:18100,8.1114508327605)
--(axis cs:18200,8.05991056286417)
--(axis cs:18300,8.04330342584897)
--(axis cs:18400,7.94670632270797)
--(axis cs:18500,7.92688492229618)
--(axis cs:18600,7.98426975598723)
--(axis cs:18700,7.83179525402363)
--(axis cs:18800,7.83310327681167)
--(axis cs:18900,7.79260443082994)
--(axis cs:19000,7.85272367152734)
--(axis cs:19100,7.82720666724294)
--(axis cs:19200,7.80145148637042)
--(axis cs:19300,7.86855822312961)
--(axis cs:19400,7.85751912720701)
--(axis cs:19500,7.87726021510395)
--(axis cs:19600,7.80528711554617)
--(axis cs:19700,7.84676011992828)
--(axis cs:19800,7.9665861282404)
--(axis cs:19900,7.95961442862089)
--(axis cs:20000,7.94200861553866)
--(axis cs:20000,9.71886127032117)
--(axis cs:20000,9.71886127032117)
--(axis cs:19900,9.99845287708764)
--(axis cs:19800,9.98958355198394)
--(axis cs:19700,9.91860979095505)
--(axis cs:19600,9.88309860548766)
--(axis cs:19500,9.91719232865816)
--(axis cs:19400,9.90864980973689)
--(axis cs:19300,9.88803193982115)
--(axis cs:19200,9.81761501165223)
--(axis cs:19100,9.81326519711794)
--(axis cs:19000,9.81761437596424)
--(axis cs:18900,9.91002513197056)
--(axis cs:18800,9.86844188096165)
--(axis cs:18700,9.88959957474394)
--(axis cs:18600,9.87136357485129)
--(axis cs:18500,9.84206761609996)
--(axis cs:18400,9.72993157690252)
--(axis cs:18300,9.99493060287212)
--(axis cs:18200,9.81929798802931)
--(axis cs:18100,10.1081170024431)
--(axis cs:18000,10.2042485546288)
--(axis cs:17900,10.1318573307603)
--(axis cs:17800,10.1399228178294)
--(axis cs:17700,10.1333029530271)
--(axis cs:17600,10.1247597658239)
--(axis cs:17500,10.09270401135)
--(axis cs:17400,9.86770510371755)
--(axis cs:17300,10.1516109027714)
--(axis cs:17200,10.2709381336394)
--(axis cs:17100,10.4116304133732)
--(axis cs:17000,10.0579506980204)
--(axis cs:16900,10.3346354017005)
--(axis cs:16800,10.4202077133439)
--(axis cs:16700,10.4244327731136)
--(axis cs:16600,10.4731546374204)
--(axis cs:16500,10.3255554948018)
--(axis cs:16400,10.3215622469065)
--(axis cs:16300,10.4169462092606)
--(axis cs:16200,10.2950767641126)
--(axis cs:16100,10.2976044771164)
--(axis cs:16000,10.1812686940447)
--(axis cs:15900,10.2922643643946)
--(axis cs:15800,10.2979245329128)
--(axis cs:15700,10.2753715605882)
--(axis cs:15600,10.2585703886539)
--(axis cs:15500,10.1973831438551)
--(axis cs:15400,10.1573572934402)
--(axis cs:15300,10.1473456444507)
--(axis cs:15200,9.99038178333726)
--(axis cs:15100,9.98106249851942)
--(axis cs:15000,10.0071896105129)
--(axis cs:14900,10.0378549768166)
--(axis cs:14800,9.95664452187176)
--(axis cs:14700,9.9516730083022)
--(axis cs:14600,9.94108070505892)
--(axis cs:14500,10.070086314435)
--(axis cs:14400,10.1179987827762)
--(axis cs:14300,10.0539404439758)
--(axis cs:14200,10.0481134652787)
--(axis cs:14100,10.0177291923083)
--(axis cs:14000,10.0683444926224)
--(axis cs:13900,9.91237364898543)
--(axis cs:13800,9.90837018774606)
--(axis cs:13700,9.94611278096566)
--(axis cs:13600,9.93889140624097)
--(axis cs:13500,10.0592192460411)
--(axis cs:13400,10.1104027874461)
--(axis cs:13300,10.0657388152289)
--(axis cs:13200,10.0041273097662)
--(axis cs:13100,9.98563197973017)
--(axis cs:13000,9.91735438430031)
--(axis cs:12900,9.87267938839043)
--(axis cs:12800,9.98989831276675)
--(axis cs:12700,9.98678679932813)
--(axis cs:12600,9.92924470605895)
--(axis cs:12500,9.84000357589116)
--(axis cs:12400,9.85217776972373)
--(axis cs:12300,9.85015363325218)
--(axis cs:12200,9.99659195551628)
--(axis cs:12100,9.91880599249899)
--(axis cs:12000,9.89827621767016)
--(axis cs:11900,9.78008395092743)
--(axis cs:11800,9.7799738138939)
--(axis cs:11700,9.78320633707214)
--(axis cs:11600,9.77126166134966)
--(axis cs:11500,9.72699025575514)
--(axis cs:11400,9.80966895859684)
--(axis cs:11300,9.78954975026403)
--(axis cs:11200,9.77946643237273)
--(axis cs:11100,9.81360225890246)
--(axis cs:11000,9.64763876233676)
--(axis cs:10900,9.63290217897521)
--(axis cs:10800,9.68096978595636)
--(axis cs:10700,9.67651286121798)
--(axis cs:10600,9.67916945670271)
--(axis cs:10500,9.73960672434237)
--(axis cs:10400,9.60577931187936)
--(axis cs:10300,9.50380943988903)
--(axis cs:10200,9.45119620602428)
--(axis cs:10100,9.53245621699518)
--(axis cs:10000,9.42191258887254)
--(axis cs:9900,9.62987888590654)
--(axis cs:9800,9.79059514352716)
--(axis cs:9700,9.51351350747636)
--(axis cs:9600,9.56326066220549)
--(axis cs:9500,9.46644217800923)
--(axis cs:9400,9.55979203853914)
--(axis cs:9300,9.43137817391998)
--(axis cs:9200,9.53481407669271)
--(axis cs:9100,9.41448027543346)
--(axis cs:9000,9.49150128110456)
--(axis cs:8900,9.47973307044006)
--(axis cs:8800,9.3438222636911)
--(axis cs:8700,9.25897796323221)
--(axis cs:8600,9.24985624464704)
--(axis cs:8500,9.33074827204994)
--(axis cs:8400,9.34280540073188)
--(axis cs:8300,9.4279880752487)
--(axis cs:8200,9.41600807299072)
--(axis cs:8100,9.40668935354143)
--(axis cs:8000,9.43898581721381)
--(axis cs:7900,9.32229420614746)
--(axis cs:7800,9.28991639159252)
--(axis cs:7700,9.36759897103151)
--(axis cs:7600,9.45722570354289)
--(axis cs:7500,9.45598195656139)
--(axis cs:7400,9.38395682968176)
--(axis cs:7300,9.45260320699404)
--(axis cs:7200,9.42293126351135)
--(axis cs:7100,9.46821204281608)
--(axis cs:7000,9.46096625571689)
--(axis cs:6900,9.45222597159069)
--(axis cs:6800,9.45355172966676)
--(axis cs:6700,9.43120461523332)
--(axis cs:6600,9.43681667717939)
--(axis cs:6500,9.32892992277952)
--(axis cs:6400,9.36413637297697)
--(axis cs:6300,9.20834811384165)
--(axis cs:6200,9.27143436887733)
--(axis cs:6100,9.26707333384142)
--(axis cs:6000,9.32334850835276)
--(axis cs:5900,9.2653332610566)
--(axis cs:5800,9.13654504266875)
--(axis cs:5700,9.05399237529219)
--(axis cs:5600,8.91796277701906)
--(axis cs:5500,8.96563991015902)
--(axis cs:5400,8.81846082781463)
--(axis cs:5300,8.73245756104255)
--(axis cs:5200,8.70972290634042)
--(axis cs:5100,8.55955968274646)
--(axis cs:5000,8.57843311190659)
--(axis cs:4900,8.47815363849504)
--(axis cs:4800,8.34908461441512)
--(axis cs:4700,8.19537941317812)
--(axis cs:4600,8.02438017943137)
--(axis cs:4500,7.96807581092662)
--(axis cs:4400,7.75217082728796)
--(axis cs:4300,7.55418090467082)
--(axis cs:4200,7.29953679399282)
--(axis cs:4100,7.20796659355697)
--(axis cs:4000,7.02483542938478)
--(axis cs:3900,6.93511373610581)
--(axis cs:3800,6.8347625084115)
--(axis cs:3700,6.60611432625449)
--(axis cs:3600,6.47636566150269)
--(axis cs:3500,6.31290377260002)
--(axis cs:3400,6.30716594677101)
--(axis cs:3300,6.20607123905379)
--(axis cs:3200,6.02040925617229)
--(axis cs:3100,6.01251076892827)
--(axis cs:3000,5.9156493046921)
--(axis cs:2900,5.84596086563742)
--(axis cs:2800,5.80998519202714)
--(axis cs:2700,5.75600140377854)
--(axis cs:2600,5.61051750664389)
--(axis cs:2500,5.55419489597784)
--(axis cs:2400,5.57595558971807)
--(axis cs:2300,5.50506917638584)
--(axis cs:2200,5.45353008252953)
--(axis cs:2100,5.41879287724495)
--(axis cs:2000,5.42556790185535)
--(axis cs:1900,5.26738570749483)
--(axis cs:1800,5.35000868587733)
--(axis cs:1700,5.34498804435346)
--(axis cs:1600,5.36442120777093)
--(axis cs:1500,5.34870286337078)
--(axis cs:1400,5.26600053591281)
--(axis cs:1300,5.19553995159256)
--(axis cs:1200,5.22619437057783)
--(axis cs:1100,5.19382762994203)
--(axis cs:1000,5.23815832814398)
--(axis cs:900,5.18441308955946)
--(axis cs:800,5.37088703186774)
--(axis cs:700,5.31631884140676)
--(axis cs:600,5.38837832035955)
--(axis cs:500,5.28066385692313)
--(axis cs:400,5.50089564105356)
--(axis cs:300,5.39778125327864)
--(axis cs:200,6.02680388940171)
--(axis cs:100,6.07062054464478)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:100,6.24095151430322)
--(axis cs:100,5.99338375938139)
--(axis cs:200,5.0495369108456)
--(axis cs:300,4.80767075622927)
--(axis cs:400,5.10620071157552)
--(axis cs:500,5.24907336513164)
--(axis cs:600,5.21593361328395)
--(axis cs:700,5.11627427463843)
--(axis cs:800,5.15750024629007)
--(axis cs:900,5.16837774781049)
--(axis cs:1000,5.17005286386724)
--(axis cs:1100,5.30555701277299)
--(axis cs:1200,5.17019071399751)
--(axis cs:1300,5.15380170303903)
--(axis cs:1400,5.05998481191472)
--(axis cs:1500,5.10502389792504)
--(axis cs:1600,4.9855398028049)
--(axis cs:1700,4.98657441286309)
--(axis cs:1800,5.01578455720438)
--(axis cs:1900,5.05114665568904)
--(axis cs:2000,5.15501417515814)
--(axis cs:2100,5.06348478578964)
--(axis cs:2200,5.17267335811604)
--(axis cs:2300,5.04678708841192)
--(axis cs:2400,5.11114889120716)
--(axis cs:2500,5.12046110758276)
--(axis cs:2600,5.17783570564464)
--(axis cs:2700,5.19527780800552)
--(axis cs:2800,5.31600496220176)
--(axis cs:2900,5.18439057256591)
--(axis cs:3000,5.33280150842063)
--(axis cs:3100,5.3526425649452)
--(axis cs:3200,5.47603244519746)
--(axis cs:3300,5.48614648953483)
--(axis cs:3400,5.60094155245866)
--(axis cs:3500,5.68972006858453)
--(axis cs:3600,5.8425614365731)
--(axis cs:3700,6.0405878837838)
--(axis cs:3800,6.00899134540005)
--(axis cs:3900,6.00609042167698)
--(axis cs:4000,5.93586759639696)
--(axis cs:4100,6.01620403183843)
--(axis cs:4200,6.09949090799575)
--(axis cs:4300,6.32855104755568)
--(axis cs:4400,6.43989718228817)
--(axis cs:4500,6.31042878362973)
--(axis cs:4600,6.51053930087703)
--(axis cs:4700,6.60895398949885)
--(axis cs:4800,6.62278388599621)
--(axis cs:4900,6.8317848975963)
--(axis cs:5000,6.8124015721093)
--(axis cs:5100,6.88128236165561)
--(axis cs:5200,6.88809821085407)
--(axis cs:5300,6.90426096668575)
--(axis cs:5400,6.89888327910638)
--(axis cs:5500,6.87848268750516)
--(axis cs:5600,6.90020351405644)
--(axis cs:5700,6.82031048318399)
--(axis cs:5800,6.98626642961871)
--(axis cs:5900,7.11509812206743)
--(axis cs:6000,7.14052590018403)
--(axis cs:6100,7.29818742513245)
--(axis cs:6200,7.26272353500726)
--(axis cs:6300,7.30488295402671)
--(axis cs:6400,7.31376659242319)
--(axis cs:6500,7.62448857553009)
--(axis cs:6600,7.42741860090953)
--(axis cs:6700,7.41780778969159)
--(axis cs:6800,7.52726550085459)
--(axis cs:6900,7.52785105388641)
--(axis cs:7000,7.44586850690602)
--(axis cs:7100,7.39270734294134)
--(axis cs:7200,7.45001605769259)
--(axis cs:7300,7.62239377380546)
--(axis cs:7400,7.81541014456079)
--(axis cs:7500,7.7590705429968)
--(axis cs:7600,7.85065302837503)
--(axis cs:7700,7.91552831977057)
--(axis cs:7800,7.93015895093824)
--(axis cs:7900,7.9838906397154)
--(axis cs:8000,8.04528556095479)
--(axis cs:8100,7.93652795511951)
--(axis cs:8200,7.86946123195791)
--(axis cs:8300,7.8534656676047)
--(axis cs:8400,7.93855876985073)
--(axis cs:8500,7.78843381503571)
--(axis cs:8600,7.83966865950056)
--(axis cs:8700,7.80501408066373)
--(axis cs:8800,7.73557839384071)
--(axis cs:8900,7.75562711823132)
--(axis cs:9000,7.85099109599991)
--(axis cs:9100,7.93578161565974)
--(axis cs:9200,7.95817396455935)
--(axis cs:9300,7.95497583215641)
--(axis cs:9400,7.81182374041295)
--(axis cs:9500,7.93653074598928)
--(axis cs:9600,7.95957540173543)
--(axis cs:9700,8.03916010622823)
--(axis cs:9800,7.95567236508779)
--(axis cs:9900,7.94702642331253)
--(axis cs:10000,8.12255077451134)
--(axis cs:10100,8.15715746147345)
--(axis cs:10200,8.2889503830847)
--(axis cs:10300,8.27716040277219)
--(axis cs:10400,8.13243619410592)
--(axis cs:10500,8.1546583161765)
--(axis cs:10600,8.22449535296015)
--(axis cs:10700,8.35109134585758)
--(axis cs:10800,8.53589193691788)
--(axis cs:10900,8.5717302475519)
--(axis cs:11000,8.60018478450912)
--(axis cs:11100,8.64126089868905)
--(axis cs:11200,8.61916414099348)
--(axis cs:11300,8.45442856468824)
--(axis cs:11400,8.4581247953462)
--(axis cs:11500,8.4889233038838)
--(axis cs:11600,8.45012714715244)
--(axis cs:11700,8.30062642679648)
--(axis cs:11800,8.40010445387251)
--(axis cs:11900,8.42358932757347)
--(axis cs:12000,8.27206040701596)
--(axis cs:12100,8.25939414439047)
--(axis cs:12200,8.25930456554981)
--(axis cs:12300,8.36223333548139)
--(axis cs:12400,8.35992002952432)
--(axis cs:12500,8.48121988575771)
--(axis cs:12600,8.56107347418613)
--(axis cs:12700,8.51103737420689)
--(axis cs:12800,8.28693575894084)
--(axis cs:12900,8.21378641272906)
--(axis cs:13000,8.25404941397979)
--(axis cs:13100,8.26109486142203)
--(axis cs:13200,8.27893749505587)
--(axis cs:13300,8.43923160622695)
--(axis cs:13400,8.57444099085556)
--(axis cs:13500,8.45870905736225)
--(axis cs:13600,8.47237097650626)
--(axis cs:13700,8.57612390314284)
--(axis cs:13800,8.59400352358127)
--(axis cs:13900,8.57046341902257)
--(axis cs:14000,8.60507470602056)
--(axis cs:14100,8.644978749726)
--(axis cs:14200,8.79466367967991)
--(axis cs:14300,8.98848692074882)
--(axis cs:14400,8.99934137764526)
--(axis cs:14500,9.03877014374137)
--(axis cs:14600,9.04549189240321)
--(axis cs:14700,9.04812708191569)
--(axis cs:14800,9.14115101231419)
--(axis cs:14900,9.27521190523887)
--(axis cs:15000,9.23217154922544)
--(axis cs:15100,9.32204415417476)
--(axis cs:15200,9.43362368093001)
--(axis cs:15300,9.48146503465896)
--(axis cs:15400,9.45606287404777)
--(axis cs:15500,9.56939801544387)
--(axis cs:15600,9.57241731240214)
--(axis cs:15700,9.52688303008447)
--(axis cs:15800,9.54711433626304)
--(axis cs:15900,9.47143680902463)
--(axis cs:16000,9.57631262071222)
--(axis cs:16100,9.3962131479688)
--(axis cs:16200,9.41743052840019)
--(axis cs:16300,9.35342768805454)
--(axis cs:16400,9.33836260995415)
--(axis cs:16500,9.46588051876797)
--(axis cs:16600,9.37316847518753)
--(axis cs:16700,9.33674200404644)
--(axis cs:16800,9.49408057719135)
--(axis cs:16900,9.36937197656929)
--(axis cs:17000,9.36528043235599)
--(axis cs:17100,9.42331140694864)
--(axis cs:17200,9.41571395815502)
--(axis cs:17300,9.34509278103913)
--(axis cs:17400,9.39533264423109)
--(axis cs:17500,9.26341449040387)
--(axis cs:17600,9.31259975874345)
--(axis cs:17700,9.03425609339126)
--(axis cs:17800,8.87696232678626)
--(axis cs:17900,8.95690057876727)
--(axis cs:18000,8.90996990553577)
--(axis cs:18100,9.1269151486694)
--(axis cs:18200,8.91293573050045)
--(axis cs:18300,8.97487499265971)
--(axis cs:18400,8.86541445691421)
--(axis cs:18500,8.85905527511381)
--(axis cs:18600,8.70834238367711)
--(axis cs:18700,8.52980394797267)
--(axis cs:18800,8.55177423355734)
--(axis cs:18900,8.70636730369365)
--(axis cs:19000,8.64846539510599)
--(axis cs:19100,8.64685621012572)
--(axis cs:19200,8.75359688194829)
--(axis cs:19300,8.76252313272069)
--(axis cs:19400,8.74854387308871)
--(axis cs:19500,8.75451419706628)
--(axis cs:19600,8.7813908317494)
--(axis cs:19700,8.87006936597458)
--(axis cs:19800,8.88231623556747)
--(axis cs:19900,8.84687665469921)
--(axis cs:20000,8.82364054581214)
--(axis cs:20000,9.56591633095441)
--(axis cs:20000,9.56591633095441)
--(axis cs:19900,9.65946693800189)
--(axis cs:19800,9.75091948174602)
--(axis cs:19700,9.71249901790654)
--(axis cs:19600,9.69000354210868)
--(axis cs:19500,9.71981330592862)
--(axis cs:19400,9.72764604690596)
--(axis cs:19300,9.61075450178189)
--(axis cs:19200,9.49826721329304)
--(axis cs:19100,9.49349579495123)
--(axis cs:19000,9.44065518509373)
--(axis cs:18900,9.43373645712868)
--(axis cs:18800,9.49929209823519)
--(axis cs:18700,9.4553756043517)
--(axis cs:18600,9.46924280452536)
--(axis cs:18500,9.53681233637414)
--(axis cs:18400,9.48066320297903)
--(axis cs:18300,9.48708055224712)
--(axis cs:18200,9.53074822503815)
--(axis cs:18100,9.5547591218001)
--(axis cs:18000,9.65122469792262)
--(axis cs:17900,9.74518926963096)
--(axis cs:17800,9.60529335001977)
--(axis cs:17700,9.64531810932576)
--(axis cs:17600,9.58462367338794)
--(axis cs:17500,9.6194426277023)
--(axis cs:17400,9.61754791968688)
--(axis cs:17300,9.66919519734219)
--(axis cs:17200,9.59520686573222)
--(axis cs:17100,9.75692686968898)
--(axis cs:17000,9.96110874528662)
--(axis cs:16900,9.88358986505051)
--(axis cs:16800,9.90435618422223)
--(axis cs:16700,9.92082759790881)
--(axis cs:16600,9.9535293325712)
--(axis cs:16500,9.95362726589173)
--(axis cs:16400,9.84224365176081)
--(axis cs:16300,9.77294124122409)
--(axis cs:16200,9.79209443402753)
--(axis cs:16100,9.73522581677809)
--(axis cs:16000,9.75203255572576)
--(axis cs:15900,9.53876269178167)
--(axis cs:15800,9.70209984273799)
--(axis cs:15700,9.69461936819239)
--(axis cs:15600,9.6194358070553)
--(axis cs:15500,9.66509934983063)
--(axis cs:15400,9.5603592833706)
--(axis cs:15300,9.52443280946502)
--(axis cs:15200,9.51764738462245)
--(axis cs:15100,9.45244557668084)
--(axis cs:15000,9.40005751787632)
--(axis cs:14900,9.54077422181662)
--(axis cs:14800,9.57780431202383)
--(axis cs:14700,9.59748275243909)
--(axis cs:14600,9.61533019580621)
--(axis cs:14500,9.66699867027134)
--(axis cs:14400,9.78137353791318)
--(axis cs:14300,9.84725605365946)
--(axis cs:14200,9.90107927088939)
--(axis cs:14100,9.87547938836721)
--(axis cs:14000,9.5928590682313)
--(axis cs:13900,10.0459770862926)
--(axis cs:13800,9.96041599966914)
--(axis cs:13700,10.0376628679058)
--(axis cs:13600,10.078029299856)
--(axis cs:13500,10.0768551511693)
--(axis cs:13400,10.1458449279534)
--(axis cs:13300,10.0984965205423)
--(axis cs:13200,10.0081833894446)
--(axis cs:13100,9.92743319738089)
--(axis cs:13000,9.94829863496902)
--(axis cs:12900,9.94160383239515)
--(axis cs:12800,9.86226097932173)
--(axis cs:12700,9.8683403595214)
--(axis cs:12600,9.85411059101034)
--(axis cs:12500,9.85762430386684)
--(axis cs:12400,9.78411145757516)
--(axis cs:12300,9.84146013423019)
--(axis cs:12200,9.79945407702413)
--(axis cs:12100,9.8516514595323)
--(axis cs:12000,9.76188269500948)
--(axis cs:11900,9.75091124666662)
--(axis cs:11800,9.75088451518726)
--(axis cs:11700,9.77108951714121)
--(axis cs:11600,9.79727158088964)
--(axis cs:11500,9.51779551916449)
--(axis cs:11400,9.76569319458041)
--(axis cs:11300,9.51001775948058)
--(axis cs:11200,9.59647916474269)
--(axis cs:11100,9.85940678426554)
--(axis cs:11000,9.80388043233398)
--(axis cs:10900,9.67407282670843)
--(axis cs:10800,9.56737221488397)
--(axis cs:10700,9.58161499214467)
--(axis cs:10600,9.44825693839261)
--(axis cs:10500,9.31815783194332)
--(axis cs:10400,9.32933800529035)
--(axis cs:10300,9.23517276738907)
--(axis cs:10200,9.27398512357134)
--(axis cs:10100,9.36996251594119)
--(axis cs:10000,9.49354672918485)
--(axis cs:9900,9.47530177054672)
--(axis cs:9800,9.39151585984909)
--(axis cs:9700,9.40956506303871)
--(axis cs:9600,9.3330508189727)
--(axis cs:9500,9.26939262461619)
--(axis cs:9400,9.18805906942982)
--(axis cs:9300,9.13422077328233)
--(axis cs:9200,8.89935061524148)
--(axis cs:9100,8.85844074082291)
--(axis cs:9000,8.7726247188745)
--(axis cs:8900,8.67394548011238)
--(axis cs:8800,8.78136710300513)
--(axis cs:8700,8.73378299643777)
--(axis cs:8600,8.86094432390907)
--(axis cs:8500,8.79921942516382)
--(axis cs:8400,8.79961119959494)
--(axis cs:8300,8.79470332667814)
--(axis cs:8200,8.77728011772374)
--(axis cs:8100,8.71009763815489)
--(axis cs:8000,8.59262338379718)
--(axis cs:7900,8.57482787724864)
--(axis cs:7800,8.63116181872286)
--(axis cs:7700,8.47437681665838)
--(axis cs:7600,8.44676325021225)
--(axis cs:7500,8.50819854144846)
--(axis cs:7400,8.50258954457228)
--(axis cs:7300,8.55868393167849)
--(axis cs:7200,8.72376404240575)
--(axis cs:7100,8.75757129673295)
--(axis cs:7000,8.85814514006233)
--(axis cs:6900,8.93263103123536)
--(axis cs:6800,8.82994410928334)
--(axis cs:6700,8.79394065538908)
--(axis cs:6600,8.79785058258091)
--(axis cs:6500,8.85285315970165)
--(axis cs:6400,8.75181392828705)
--(axis cs:6300,8.69056337012166)
--(axis cs:6200,8.61926725427978)
--(axis cs:6100,8.62387245458702)
--(axis cs:6000,8.51973543315192)
--(axis cs:5900,8.36519425268254)
--(axis cs:5800,8.3175940099613)
--(axis cs:5700,8.22718233379682)
--(axis cs:5600,8.20297357156759)
--(axis cs:5500,7.96107040289873)
--(axis cs:5400,8.03851791699017)
--(axis cs:5300,7.85777101480431)
--(axis cs:5200,7.74210528932)
--(axis cs:5100,7.76740849901187)
--(axis cs:5000,7.62006931581783)
--(axis cs:4900,7.60915158745101)
--(axis cs:4800,7.62545615158388)
--(axis cs:4700,7.54483346549401)
--(axis cs:4600,7.38247402298292)
--(axis cs:4500,7.20314142023182)
--(axis cs:4400,7.35567411604709)
--(axis cs:4300,7.29796961946491)
--(axis cs:4200,7.15412269791487)
--(axis cs:4100,7.00775515170674)
--(axis cs:4000,7.04091558353452)
--(axis cs:3900,6.99978562589039)
--(axis cs:3800,6.99979141591834)
--(axis cs:3700,6.94612947521368)
--(axis cs:3600,6.77884918278823)
--(axis cs:3500,6.77334667936433)
--(axis cs:3400,6.59917428547198)
--(axis cs:3300,6.61220092185369)
--(axis cs:3200,6.54279600116746)
--(axis cs:3100,6.42025923501343)
--(axis cs:3000,6.43076688427527)
--(axis cs:2900,6.28699653584755)
--(axis cs:2800,6.18456140969752)
--(axis cs:2700,6.12910080164702)
--(axis cs:2600,6.0213499084557)
--(axis cs:2500,5.91522534739686)
--(axis cs:2400,5.83943423530554)
--(axis cs:2300,5.83634943578278)
--(axis cs:2200,5.76281852408727)
--(axis cs:2100,5.6403224547495)
--(axis cs:2000,5.59170216994894)
--(axis cs:1900,5.61779854164719)
--(axis cs:1800,5.52545656032493)
--(axis cs:1700,5.52364910409015)
--(axis cs:1600,5.55539074021997)
--(axis cs:1500,5.56269952217329)
--(axis cs:1400,5.55303401899059)
--(axis cs:1300,5.4683461266091)
--(axis cs:1200,5.38014277935298)
--(axis cs:1100,5.40874560891768)
--(axis cs:1000,5.39069334339176)
--(axis cs:900,5.33557802041446)
--(axis cs:800,5.27186576293297)
--(axis cs:700,5.42068855140295)
--(axis cs:600,5.34529451505849)
--(axis cs:500,5.32201455133587)
--(axis cs:400,5.25186300802253)
--(axis cs:300,5.36389754792733)
--(axis cs:200,5.34669657034733)
--(axis cs:100,6.24095151430322)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:100,4.95816091632692)
--(axis cs:100,1.78616964247753)
--(axis cs:200,3.75020973691948)
--(axis cs:300,4.01699616586122)
--(axis cs:400,4.0364826361921)
--(axis cs:500,3.96683631411826)
--(axis cs:600,3.99712857216556)
--(axis cs:700,4.19427386172409)
--(axis cs:800,4.25393668574997)
--(axis cs:900,4.14529952894715)
--(axis cs:1000,4.1468211582432)
--(axis cs:1100,4.40528459948997)
--(axis cs:1200,4.26794990546099)
--(axis cs:1300,4.45343200550738)
--(axis cs:1400,4.42538705078139)
--(axis cs:1500,4.47519986450724)
--(axis cs:1600,4.38533409651954)
--(axis cs:1700,4.42585535629479)
--(axis cs:1800,4.54698805315872)
--(axis cs:1900,4.61593806850348)
--(axis cs:2000,4.64036656185763)
--(axis cs:2100,4.79738470183027)
--(axis cs:2200,4.89784387571082)
--(axis cs:2300,4.91366243328907)
--(axis cs:2400,4.96883447606473)
--(axis cs:2500,5.09808198358604)
--(axis cs:2600,5.25677450683818)
--(axis cs:2700,5.29951284731773)
--(axis cs:2800,5.32195265168802)
--(axis cs:2900,5.38448293284108)
--(axis cs:3000,5.46958775213175)
--(axis cs:3100,5.46603192152677)
--(axis cs:3200,5.44838827809622)
--(axis cs:3300,5.54063270614725)
--(axis cs:3400,5.4827182046984)
--(axis cs:3500,5.52079704222425)
--(axis cs:3600,5.65683895628149)
--(axis cs:3700,5.79920865442432)
--(axis cs:3800,5.94970820062485)
--(axis cs:3900,5.90984914802338)
--(axis cs:4000,5.93006886268265)
--(axis cs:4100,5.87415293453753)
--(axis cs:4200,5.8957979152155)
--(axis cs:4300,5.78340786636898)
--(axis cs:4400,5.82519020684576)
--(axis cs:4500,5.95392035196189)
--(axis cs:4600,5.92412124562782)
--(axis cs:4700,5.7526305567139)
--(axis cs:4800,5.7110129095505)
--(axis cs:4900,5.78405371212227)
--(axis cs:5000,5.89950235048792)
--(axis cs:5100,5.98428212532948)
--(axis cs:5200,6.16693975127032)
--(axis cs:5300,6.00473687337459)
--(axis cs:5400,6.08545414859812)
--(axis cs:5500,5.96897963615847)
--(axis cs:5600,5.98091407122951)
--(axis cs:5700,6.01064008061169)
--(axis cs:5800,5.99014074303691)
--(axis cs:5900,6.13536827107962)
--(axis cs:6000,6.19848523967618)
--(axis cs:6100,6.15944957669896)
--(axis cs:6200,6.23938678373635)
--(axis cs:6300,6.32547150403345)
--(axis cs:6400,6.42759723533716)
--(axis cs:6500,6.50239697095525)
--(axis cs:6600,6.5526392908046)
--(axis cs:6700,6.71288714094143)
--(axis cs:6800,6.8499164462003)
--(axis cs:6900,6.97916092864678)
--(axis cs:7000,6.85958826393839)
--(axis cs:7100,6.95764321266602)
--(axis cs:7200,6.85206444884327)
--(axis cs:7300,6.94279944327596)
--(axis cs:7400,6.97847926414249)
--(axis cs:7500,7.04569896931697)
--(axis cs:7600,6.90788909269947)
--(axis cs:7700,6.88971179712302)
--(axis cs:7800,6.93224771926249)
--(axis cs:7900,6.86718757051914)
--(axis cs:8000,6.90007145579035)
--(axis cs:8100,7.03866688137442)
--(axis cs:8200,6.82082904508353)
--(axis cs:8300,6.71864123380179)
--(axis cs:8400,6.68811414009736)
--(axis cs:8500,6.61230391202272)
--(axis cs:8600,6.55954125755429)
--(axis cs:8700,6.65400287622069)
--(axis cs:8800,6.66407446778826)
--(axis cs:8900,6.67320966320193)
--(axis cs:9000,6.74876273278873)
--(axis cs:9100,6.57096648748562)
--(axis cs:9200,6.57944912629199)
--(axis cs:9300,6.49981933546335)
--(axis cs:9400,6.46690094929838)
--(axis cs:9500,6.32931266159869)
--(axis cs:9600,6.43581262978545)
--(axis cs:9700,6.59406068983867)
--(axis cs:9800,6.56543188440271)
--(axis cs:9900,6.64762776935227)
--(axis cs:10000,6.78369038120143)
--(axis cs:10100,6.7588008686724)
--(axis cs:10200,6.86267973898328)
--(axis cs:10300,6.95119535285185)
--(axis cs:10400,6.94042325942246)
--(axis cs:10500,6.9249621135452)
--(axis cs:10600,7.06210342717789)
--(axis cs:10700,6.90314024368756)
--(axis cs:10800,6.97231755622079)
--(axis cs:10900,6.92521950843511)
--(axis cs:11000,6.92773193754385)
--(axis cs:11100,7.16280767070537)
--(axis cs:11200,7.16930753402961)
--(axis cs:11300,7.20962474268711)
--(axis cs:11400,7.45702575780347)
--(axis cs:11500,7.57308820694988)
--(axis cs:11600,7.37279298453242)
--(axis cs:11700,7.03524713046032)
--(axis cs:11800,6.84338356455539)
--(axis cs:11900,6.66711014144544)
--(axis cs:12000,6.62065964134173)
--(axis cs:12100,6.60994758765827)
--(axis cs:12200,6.47621032979213)
--(axis cs:12300,6.62099517970313)
--(axis cs:12400,6.63407702049772)
--(axis cs:12500,6.81234890759288)
--(axis cs:12600,6.79201964204918)
--(axis cs:12700,6.95214336317911)
--(axis cs:12800,7.01145727643873)
--(axis cs:12900,7.29729537303035)
--(axis cs:13000,7.20190162889366)
--(axis cs:13100,6.96638521300649)
--(axis cs:13200,6.82051326107571)
--(axis cs:13300,6.71807688880952)
--(axis cs:13400,6.5186733672082)
--(axis cs:13500,6.36746531976064)
--(axis cs:13600,6.38753734916509)
--(axis cs:13700,6.15656522746177)
--(axis cs:13800,5.92195458097882)
--(axis cs:13900,5.92874316981032)
--(axis cs:14000,5.96766294114544)
--(axis cs:14100,6.03303479395303)
--(axis cs:14200,6.07362250266126)
--(axis cs:14300,5.974650642914)
--(axis cs:14400,5.74981082634639)
--(axis cs:14500,5.66891507032494)
--(axis cs:14600,5.39568913221391)
--(axis cs:14700,5.52009794520639)
--(axis cs:14800,5.74383146034407)
--(axis cs:14900,6.55350194089124)
--(axis cs:15000,5.88505480899434)
--(axis cs:15100,5.85999700583754)
--(axis cs:15200,5.86753109356635)
--(axis cs:15300,6.00077735389687)
--(axis cs:15400,6.05834192006168)
--(axis cs:15500,5.98416071900888)
--(axis cs:15600,5.98751934585777)
--(axis cs:15700,6.03304251162736)
--(axis cs:15800,6.08232386755616)
--(axis cs:15900,5.96306300782924)
--(axis cs:16000,5.84297364864983)
--(axis cs:16100,5.60734941480408)
--(axis cs:16200,5.59696023630989)
--(axis cs:16300,5.57921339762447)
--(axis cs:16400,5.607902611049)
--(axis cs:16500,5.64194129777008)
--(axis cs:16600,5.83956877565101)
--(axis cs:16700,5.7426482108325)
--(axis cs:16800,5.67126612955019)
--(axis cs:16900,5.92820098372225)
--(axis cs:17000,5.87285100039105)
--(axis cs:17100,5.91619657984389)
--(axis cs:17200,5.99581955900843)
--(axis cs:17300,6.06222120960907)
--(axis cs:17400,6.14586672932667)
--(axis cs:17500,6.4307732719058)
--(axis cs:17600,6.61948057364918)
--(axis cs:17700,6.77761817224967)
--(axis cs:17800,6.81256676469115)
--(axis cs:17900,7.02695186121515)
--(axis cs:18000,7.21068688556205)
--(axis cs:18100,7.36564279385636)
--(axis cs:18200,7.36008024849143)
--(axis cs:18300,7.55342287156646)
--(axis cs:18400,7.54332984786214)
--(axis cs:18500,7.58285814221448)
--(axis cs:18600,7.60996613052476)
--(axis cs:18700,7.55750643545597)
--(axis cs:18800,7.56718992323871)
--(axis cs:18900,7.51675417326546)
--(axis cs:19000,7.80589091446653)
--(axis cs:19100,7.81115078538772)
--(axis cs:19200,7.85199126883435)
--(axis cs:19300,7.82628239567317)
--(axis cs:19400,7.89860579231175)
--(axis cs:19500,7.83315908194657)
--(axis cs:19600,7.77570481232521)
--(axis cs:19700,7.71179315410106)
--(axis cs:19800,7.6500933779791)
--(axis cs:19900,7.45555668978783)
--(axis cs:20000,7.59416450327226)
--(axis cs:20000,8.65471457798827)
--(axis cs:20000,8.65471457798827)
--(axis cs:19900,8.64361787467726)
--(axis cs:19800,8.7294205701727)
--(axis cs:19700,8.70202798453388)
--(axis cs:19600,8.69673940411009)
--(axis cs:19500,8.60892981190336)
--(axis cs:19400,8.54405671358912)
--(axis cs:19300,8.56874379341075)
--(axis cs:19200,8.58381637782501)
--(axis cs:19100,8.57359751884463)
--(axis cs:19000,8.52843779317838)
--(axis cs:18900,8.48224493575341)
--(axis cs:18800,8.41111122232229)
--(axis cs:18700,8.50134442373294)
--(axis cs:18600,8.46549332892021)
--(axis cs:18500,8.31608544422463)
--(axis cs:18400,8.01336351127712)
--(axis cs:18300,7.78567681873828)
--(axis cs:18200,7.75624033032181)
--(axis cs:18100,7.92089508058359)
--(axis cs:18000,7.84310351350936)
--(axis cs:17900,7.73509438224918)
--(axis cs:17800,7.58483720804856)
--(axis cs:17700,7.50292679414566)
--(axis cs:17600,7.42381700240504)
--(axis cs:17500,7.34792655226763)
--(axis cs:17400,7.3301261817067)
--(axis cs:17300,7.39182055980527)
--(axis cs:17200,7.29981450291192)
--(axis cs:17100,7.2749932037934)
--(axis cs:17000,7.51581427130199)
--(axis cs:16900,7.62939440561158)
--(axis cs:16800,7.69016186756542)
--(axis cs:16700,7.68512998914355)
--(axis cs:16600,7.76795788828303)
--(axis cs:16500,7.86073602987279)
--(axis cs:16400,8.11814320688691)
--(axis cs:16300,8.31033855006146)
--(axis cs:16200,8.27281785682044)
--(axis cs:16100,8.25466929037149)
--(axis cs:16000,8.42899104274264)
--(axis cs:15900,8.51653633692483)
--(axis cs:15800,8.67765750439827)
--(axis cs:15700,8.47997656279566)
--(axis cs:15600,8.48306425031973)
--(axis cs:15500,8.45305540216441)
--(axis cs:15400,8.39801746238673)
--(axis cs:15300,8.54330243020189)
--(axis cs:15200,8.51823413218558)
--(axis cs:15100,8.40522420487673)
--(axis cs:15000,8.43680077959995)
--(axis cs:14900,8.23817592929143)
--(axis cs:14800,8.32122173705736)
--(axis cs:14700,8.23454196793409)
--(axis cs:14600,8.22641546133921)
--(axis cs:14500,8.14784714022009)
--(axis cs:14400,8.12875150680715)
--(axis cs:14300,7.88530201176947)
--(axis cs:14200,7.82353601879248)
--(axis cs:14100,7.73834836596134)
--(axis cs:14000,7.67366432382617)
--(axis cs:13900,7.74168282835622)
--(axis cs:13800,7.70759669273386)
--(axis cs:13700,7.56062989787974)
--(axis cs:13600,7.26726959115595)
--(axis cs:13500,7.0976755134653)
--(axis cs:13400,7.11045488709597)
--(axis cs:13300,7.37162511153352)
--(axis cs:13200,7.38035597653661)
--(axis cs:13100,7.20316150315836)
--(axis cs:13000,7.35233811902387)
--(axis cs:12900,7.48029061918721)
--(axis cs:12800,7.56186428093373)
--(axis cs:12700,7.7060173187431)
--(axis cs:12600,7.83494565655115)
--(axis cs:12500,7.94140997526561)
--(axis cs:12400,8.01398382586316)
--(axis cs:12300,7.89964892720704)
--(axis cs:12200,7.90418618123762)
--(axis cs:12100,7.87282755774467)
--(axis cs:12000,7.91531472819577)
--(axis cs:11900,7.9004423439896)
--(axis cs:11800,7.87581192164567)
--(axis cs:11700,7.7368792981574)
--(axis cs:11600,7.76474734014486)
--(axis cs:11500,7.82759374677149)
--(axis cs:11400,7.87239451644005)
--(axis cs:11300,7.86974499978593)
--(axis cs:11200,8.06001482865811)
--(axis cs:11100,7.83660049000008)
--(axis cs:11000,7.7347022130047)
--(axis cs:10900,7.66874347299392)
--(axis cs:10800,7.80713945039491)
--(axis cs:10700,7.90932150382337)
--(axis cs:10600,8.00857524232297)
--(axis cs:10500,7.94659192857205)
--(axis cs:10400,7.96821032975338)
--(axis cs:10300,7.81975752900535)
--(axis cs:10200,7.60729161649494)
--(axis cs:10100,7.52278899145627)
--(axis cs:10000,7.64987609142771)
--(axis cs:9900,7.58366573413539)
--(axis cs:9800,7.56145068541533)
--(axis cs:9700,7.51175453797549)
--(axis cs:9600,7.23192575302924)
--(axis cs:9500,7.3528081565622)
--(axis cs:9400,7.32676741651881)
--(axis cs:9300,7.36147345448711)
--(axis cs:9200,7.25683159742159)
--(axis cs:9100,7.14922068620317)
--(axis cs:9000,7.12520378501908)
--(axis cs:8900,6.92389776834032)
--(axis cs:8800,6.83056281142276)
--(axis cs:8700,6.82884079146392)
--(axis cs:8600,6.89628614583037)
--(axis cs:8500,6.78810149291371)
--(axis cs:8400,6.97571826121857)
--(axis cs:8300,6.98780276744113)
--(axis cs:8200,7.1078992683087)
--(axis cs:8100,7.25604876797372)
--(axis cs:8000,7.36441141677502)
--(axis cs:7900,7.40475010526397)
--(axis cs:7800,7.66736609228913)
--(axis cs:7700,7.73535652576405)
--(axis cs:7600,7.74678921090639)
--(axis cs:7500,7.6647795356249)
--(axis cs:7400,7.45336739510856)
--(axis cs:7300,7.38404733687166)
--(axis cs:7200,7.30152678688136)
--(axis cs:7100,7.39862643097908)
--(axis cs:7000,7.4404702853749)
--(axis cs:6900,7.67249858452549)
--(axis cs:6800,7.65242685074949)
--(axis cs:6700,7.62831292310735)
--(axis cs:6600,7.60517792064081)
--(axis cs:6500,7.61330748071827)
--(axis cs:6400,7.48815935091936)
--(axis cs:6300,7.56739559699311)
--(axis cs:6200,7.65325556971085)
--(axis cs:6100,7.66093512742616)
--(axis cs:6000,7.41388635609076)
--(axis cs:5900,7.37173909648362)
--(axis cs:5800,7.21921836930794)
--(axis cs:5700,7.25785966110961)
--(axis cs:5600,7.32186495427613)
--(axis cs:5500,7.40435004112789)
--(axis cs:5400,7.09805034717134)
--(axis cs:5300,7.44504665798101)
--(axis cs:5200,7.38831504674556)
--(axis cs:5100,7.26813843617727)
--(axis cs:5000,7.11936570037769)
--(axis cs:4900,6.9677713370324)
--(axis cs:4800,6.81073984618319)
--(axis cs:4700,6.75634466477406)
--(axis cs:4600,6.65638241465084)
--(axis cs:4500,6.54996580315587)
--(axis cs:4400,6.44025906528373)
--(axis cs:4300,6.31199345007103)
--(axis cs:4200,6.16193519500496)
--(axis cs:4100,6.25799998422206)
--(axis cs:4000,6.28707925734058)
--(axis cs:3900,6.19443041198629)
--(axis cs:3800,6.24243356699362)
--(axis cs:3700,6.11466935674744)
--(axis cs:3600,6.08032260868297)
--(axis cs:3500,5.85600968122888)
--(axis cs:3400,5.82831560228388)
--(axis cs:3300,5.76196805195225)
--(axis cs:3200,5.72609201334305)
--(axis cs:3100,5.69136306638339)
--(axis cs:3000,5.65445652401627)
--(axis cs:2900,5.60977964181002)
--(axis cs:2800,5.61538674957587)
--(axis cs:2700,5.61792598189261)
--(axis cs:2600,5.57692241531266)
--(axis cs:2500,5.56340265447438)
--(axis cs:2400,5.41553940144473)
--(axis cs:2300,5.45511873033966)
--(axis cs:2200,5.49524832782825)
--(axis cs:2100,5.35355817681859)
--(axis cs:2000,5.18717285166792)
--(axis cs:1900,5.1709861779978)
--(axis cs:1800,5.15257570278966)
--(axis cs:1700,5.11125997575275)
--(axis cs:1600,4.98469737313926)
--(axis cs:1500,5.13386108519141)
--(axis cs:1400,5.18132747413341)
--(axis cs:1300,5.1593760872643)
--(axis cs:1200,5.04605488852862)
--(axis cs:1100,5.02541073763339)
--(axis cs:1000,4.98485215141258)
--(axis cs:900,4.93005098880416)
--(axis cs:800,4.9931560283794)
--(axis cs:700,4.85305352624198)
--(axis cs:600,4.64608394888314)
--(axis cs:500,4.61156218227202)
--(axis cs:400,4.57995187297591)
--(axis cs:300,4.37253974134558)
--(axis cs:200,4.14589286820113)
--(axis cs:100,4.95816091632692)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:100,5.53045436862422)
--(axis cs:100,4.24152259852641)
--(axis cs:200,4.87180514449621)
--(axis cs:300,4.8374336279204)
--(axis cs:400,4.45752318600877)
--(axis cs:500,4.9017581801427)
--(axis cs:600,4.99631033047192)
--(axis cs:700,4.90200942985059)
--(axis cs:800,4.76758014957644)
--(axis cs:900,4.83601776487351)
--(axis cs:1000,4.87456648245359)
--(axis cs:1100,4.88035798999176)
--(axis cs:1200,4.97697060918475)
--(axis cs:1300,4.99540568194103)
--(axis cs:1400,5.10961190453887)
--(axis cs:1500,5.18137618615247)
--(axis cs:1600,5.18783555037165)
--(axis cs:1700,5.10491090338886)
--(axis cs:1800,5.08238243575759)
--(axis cs:1900,5.07173903912167)
--(axis cs:2000,5.12408919026296)
--(axis cs:2100,5.10967247902674)
--(axis cs:2200,5.16257391349851)
--(axis cs:2300,5.21738943718622)
--(axis cs:2400,5.2608521877009)
--(axis cs:2500,5.21988858177387)
--(axis cs:2600,5.29430447565251)
--(axis cs:2700,5.36262936663299)
--(axis cs:2800,5.37442408512554)
--(axis cs:2900,5.41049077957283)
--(axis cs:3000,5.35140620679813)
--(axis cs:3100,5.47643195539316)
--(axis cs:3200,5.39749336303594)
--(axis cs:3300,5.51068967075978)
--(axis cs:3400,5.57524429042884)
--(axis cs:3500,5.61228743906372)
--(axis cs:3600,5.69623439105175)
--(axis cs:3700,5.77248165261245)
--(axis cs:3800,5.80552619706691)
--(axis cs:3900,5.77839503056417)
--(axis cs:4000,5.73528855917678)
--(axis cs:4100,5.76132153255058)
--(axis cs:4200,5.8232560239803)
--(axis cs:4300,5.90106753204071)
--(axis cs:4400,5.98051188792235)
--(axis cs:4500,6.09894166075815)
--(axis cs:4600,6.08943400257096)
--(axis cs:4700,6.18846930868781)
--(axis cs:4800,6.24128731565912)
--(axis cs:4900,6.32685022062651)
--(axis cs:5000,6.28972689043557)
--(axis cs:5100,6.26435296272025)
--(axis cs:5200,6.46508830838587)
--(axis cs:5300,6.42456344481498)
--(axis cs:5400,6.36218973124251)
--(axis cs:5500,6.40402023093418)
--(axis cs:5600,6.34434776789278)
--(axis cs:5700,6.36980217059058)
--(axis cs:5800,6.33917637715332)
--(axis cs:5900,6.47155905455756)
--(axis cs:6000,6.55348851688968)
--(axis cs:6100,6.48385861488098)
--(axis cs:6200,6.50982021900909)
--(axis cs:6300,6.48355425993864)
--(axis cs:6400,6.47680814264017)
--(axis cs:6500,6.43401449561467)
--(axis cs:6600,6.62068333993827)
--(axis cs:6700,6.50973484704892)
--(axis cs:6800,6.56084420112745)
--(axis cs:6900,6.50309709617872)
--(axis cs:7000,6.58916961538137)
--(axis cs:7100,6.49481313632981)
--(axis cs:7200,6.3723318368706)
--(axis cs:7300,6.43741441381394)
--(axis cs:7400,6.48330630967494)
--(axis cs:7500,6.45968294655788)
--(axis cs:7600,6.53455776487185)
--(axis cs:7700,6.47877196188578)
--(axis cs:7800,6.44859698480547)
--(axis cs:7900,6.561099097187)
--(axis cs:8000,6.74512182559734)
--(axis cs:8100,6.78192942832867)
--(axis cs:8200,6.80807708949948)
--(axis cs:8300,6.77184654220025)
--(axis cs:8400,6.61649113578171)
--(axis cs:8500,6.54810280022164)
--(axis cs:8600,6.5691607866941)
--(axis cs:8700,6.62159758033913)
--(axis cs:8800,6.44848092329969)
--(axis cs:8900,6.44866821800342)
--(axis cs:9000,6.23705015904882)
--(axis cs:9100,6.21541143456039)
--(axis cs:9200,6.29641828954465)
--(axis cs:9300,6.24623384016569)
--(axis cs:9400,6.42038370954067)
--(axis cs:9500,6.46282534923438)
--(axis cs:9600,6.56778858828783)
--(axis cs:9700,6.68916218898845)
--(axis cs:9800,6.72687371243079)
--(axis cs:9900,6.87368525606984)
--(axis cs:10000,6.65296649357258)
--(axis cs:10100,6.80340077970873)
--(axis cs:10200,6.77019298603897)
--(axis cs:10300,6.76943704330865)
--(axis cs:10400,6.88020598304129)
--(axis cs:10500,6.94471920057242)
--(axis cs:10600,6.88704390011245)
--(axis cs:10700,6.82572420505475)
--(axis cs:10800,6.87834626830234)
--(axis cs:10900,6.82421060580743)
--(axis cs:11000,6.78970150183288)
--(axis cs:11100,6.94498058658581)
--(axis cs:11200,6.91359967958731)
--(axis cs:11300,6.9356339528792)
--(axis cs:11400,6.99211626917725)
--(axis cs:11500,6.94535551867858)
--(axis cs:11600,7.03862435524097)
--(axis cs:11700,6.94390123654095)
--(axis cs:11800,6.7706553306647)
--(axis cs:11900,6.93051609627653)
--(axis cs:12000,7.06109911237931)
--(axis cs:12100,7.06109573867315)
--(axis cs:12200,7.16319775822462)
--(axis cs:12300,7.0234466091264)
--(axis cs:12400,6.80293855222156)
--(axis cs:12500,6.79796288527216)
--(axis cs:12600,7.01325797889333)
--(axis cs:12700,7.00063902174116)
--(axis cs:12800,7.09598129456514)
--(axis cs:12900,7.02969942828095)
--(axis cs:13000,7.08869301425924)
--(axis cs:13100,7.01581307269013)
--(axis cs:13200,7.05257013197555)
--(axis cs:13300,7.08156816378825)
--(axis cs:13400,7.08580893568824)
--(axis cs:13500,7.24140224370244)
--(axis cs:13600,7.25183887030237)
--(axis cs:13700,7.34783831306774)
--(axis cs:13800,7.37393827556578)
--(axis cs:13900,7.29419104221676)
--(axis cs:14000,7.37562116833799)
--(axis cs:14100,7.32090703062819)
--(axis cs:14200,7.38410067559395)
--(axis cs:14300,7.47390193865596)
--(axis cs:14400,7.64713916108589)
--(axis cs:14500,7.61533635214379)
--(axis cs:14600,7.61399318495283)
--(axis cs:14700,7.83466148993293)
--(axis cs:14800,7.79795858881279)
--(axis cs:14900,7.85016192845167)
--(axis cs:15000,7.9647242187016)
--(axis cs:15100,7.98229854453042)
--(axis cs:15200,8.05057838844664)
--(axis cs:15300,8.1059610132955)
--(axis cs:15400,8.18727980880214)
--(axis cs:15500,8.16807535069411)
--(axis cs:15600,8.16494953327218)
--(axis cs:15700,8.03783729231187)
--(axis cs:15800,8.01563501256382)
--(axis cs:15900,7.88242335689294)
--(axis cs:16000,7.71041559014681)
--(axis cs:16100,7.78865247718332)
--(axis cs:16200,7.70275759579093)
--(axis cs:16300,7.67871298520861)
--(axis cs:16400,7.56455570428445)
--(axis cs:16500,7.4957786984366)
--(axis cs:16600,7.61929664457367)
--(axis cs:16700,7.66444498555231)
--(axis cs:16800,7.69649859572499)
--(axis cs:16900,7.827689241058)
--(axis cs:17000,7.67404503062846)
--(axis cs:17100,7.70750010143148)
--(axis cs:17200,7.66709312870984)
--(axis cs:17300,7.68033854693967)
--(axis cs:17400,7.66090566011598)
--(axis cs:17500,7.62605623386867)
--(axis cs:17600,7.67513198448069)
--(axis cs:17700,7.76573475590182)
--(axis cs:17800,7.77627371550459)
--(axis cs:17900,7.75419282854227)
--(axis cs:18000,7.85623521036388)
--(axis cs:18100,7.78671621440815)
--(axis cs:18200,7.89470776618364)
--(axis cs:18300,7.93405998142482)
--(axis cs:18400,7.99920529700498)
--(axis cs:18500,8.0174179940796)
--(axis cs:18600,7.98593378245598)
--(axis cs:18700,7.8536092801871)
--(axis cs:18800,7.82287569206959)
--(axis cs:18900,7.87818070803639)
--(axis cs:19000,7.98653219047041)
--(axis cs:19100,7.83285210323657)
--(axis cs:19200,7.79467462397446)
--(axis cs:19300,7.66312191138501)
--(axis cs:19400,7.70143944193468)
--(axis cs:19500,7.6964100293693)
--(axis cs:19600,7.68331534165572)
--(axis cs:19700,7.68712369640983)
--(axis cs:19800,7.61532338598027)
--(axis cs:19900,7.60911717557856)
--(axis cs:20000,7.53976656648438)
--(axis cs:20000,8.39634955910862)
--(axis cs:20000,8.39634955910862)
--(axis cs:19900,8.48773065655586)
--(axis cs:19800,8.49562237738697)
--(axis cs:19700,8.39884826434143)
--(axis cs:19600,8.35403832912497)
--(axis cs:19500,8.39875357843448)
--(axis cs:19400,8.4467826103534)
--(axis cs:19300,8.32381522884063)
--(axis cs:19200,8.16456544905062)
--(axis cs:19100,8.03534010577702)
--(axis cs:19000,8.0389128530432)
--(axis cs:18900,8.00733983408704)
--(axis cs:18800,8.09279431786848)
--(axis cs:18700,8.21839172741992)
--(axis cs:18600,8.31289248521496)
--(axis cs:18500,8.31249798299805)
--(axis cs:18400,8.26239167885237)
--(axis cs:18300,8.36003450646528)
--(axis cs:18200,8.34201056298478)
--(axis cs:18100,8.45541528010932)
--(axis cs:18000,8.5110255047963)
--(axis cs:17900,8.44522858374827)
--(axis cs:17800,8.42764270377423)
--(axis cs:17700,8.43038151374125)
--(axis cs:17600,8.55050568241382)
--(axis cs:17500,8.59918551976883)
--(axis cs:17400,8.64480289351863)
--(axis cs:17300,8.64275691327552)
--(axis cs:17200,8.67473650638927)
--(axis cs:17100,8.7583032217412)
--(axis cs:17000,8.64010883635821)
--(axis cs:16900,8.73631824451859)
--(axis cs:16800,8.73301947945231)
--(axis cs:16700,8.8061247972354)
--(axis cs:16600,8.71909803428995)
--(axis cs:16500,8.59119473560297)
--(axis cs:16400,8.60342301171535)
--(axis cs:16300,8.54275046801224)
--(axis cs:16200,8.62106238959679)
--(axis cs:16100,8.65413552967609)
--(axis cs:16000,8.62586695929597)
--(axis cs:15900,8.61247263360073)
--(axis cs:15800,8.5652491097734)
--(axis cs:15700,8.60689484322824)
--(axis cs:15600,8.59686983298237)
--(axis cs:15500,8.42583475299029)
--(axis cs:15400,8.43889213422026)
--(axis cs:15300,8.48897605054291)
--(axis cs:15200,8.36097076545914)
--(axis cs:15100,8.32327255394862)
--(axis cs:15000,8.36288966196239)
--(axis cs:14900,8.19469462613631)
--(axis cs:14800,8.06321917540528)
--(axis cs:14700,8.03208322573796)
--(axis cs:14600,7.94842504276528)
--(axis cs:14500,8.07201271613345)
--(axis cs:14400,8.01479895307684)
--(axis cs:14300,7.84899785178046)
--(axis cs:14200,7.86192848101596)
--(axis cs:14100,7.8801037541699)
--(axis cs:14000,7.92444247898402)
--(axis cs:13900,7.73576827178422)
--(axis cs:13800,7.6247504604428)
--(axis cs:13700,7.56896653364051)
--(axis cs:13600,7.35812148319579)
--(axis cs:13500,7.4090536559734)
--(axis cs:13400,7.23179715643604)
--(axis cs:13300,7.27806153600186)
--(axis cs:13200,7.22056778317726)
--(axis cs:13100,7.35666654344358)
--(axis cs:13000,7.32592765190177)
--(axis cs:12900,7.43401401933327)
--(axis cs:12800,7.63513374828967)
--(axis cs:12700,7.59924604068602)
--(axis cs:12600,7.67874160115556)
--(axis cs:12500,7.61132470857478)
--(axis cs:12400,7.62232224720944)
--(axis cs:12300,7.50421943526049)
--(axis cs:12200,7.61225953083253)
--(axis cs:12100,7.70494895365318)
--(axis cs:12000,7.68202070225221)
--(axis cs:11900,7.73300448530429)
--(axis cs:11800,7.75897348285892)
--(axis cs:11700,7.81806036303269)
--(axis cs:11600,7.92278158846262)
--(axis cs:11500,7.99351450467455)
--(axis cs:11400,8.11719893740515)
--(axis cs:11300,8.10531160802381)
--(axis cs:11200,7.99094585026291)
--(axis cs:11100,7.94684761434028)
--(axis cs:11000,7.74741011958015)
--(axis cs:10900,7.65935404661696)
--(axis cs:10800,7.59001813040273)
--(axis cs:10700,7.4074604222053)
--(axis cs:10600,7.17783402341042)
--(axis cs:10500,7.09699864743438)
--(axis cs:10400,7.09927003034047)
--(axis cs:10300,7.26362641754417)
--(axis cs:10200,7.11121838147607)
--(axis cs:10100,7.11149673129091)
--(axis cs:10000,7.11832569162771)
--(axis cs:9900,7.31603533287733)
--(axis cs:9800,7.42864332591919)
--(axis cs:9700,7.26633256384052)
--(axis cs:9600,7.17570077885155)
--(axis cs:9500,7.14663181307599)
--(axis cs:9400,7.23216563832656)
--(axis cs:9300,7.10024484393533)
--(axis cs:9200,7.05581537238553)
--(axis cs:9100,6.87334028323856)
--(axis cs:9000,6.85777282025443)
--(axis cs:8900,6.89160297046494)
--(axis cs:8800,6.99144751167398)
--(axis cs:8700,7.01450284865063)
--(axis cs:8600,7.03203630606212)
--(axis cs:8500,7.17677277402095)
--(axis cs:8400,7.07820438148992)
--(axis cs:8300,7.07479939257175)
--(axis cs:8200,7.16567286983706)
--(axis cs:8100,7.23012999507995)
--(axis cs:8000,7.11166936140187)
--(axis cs:7900,7.02524468910712)
--(axis cs:7800,6.9898889714397)
--(axis cs:7700,7.03978669361835)
--(axis cs:7600,6.93190763244316)
--(axis cs:7500,6.91031816499332)
--(axis cs:7400,6.82920939922759)
--(axis cs:7300,6.90698359161329)
--(axis cs:7200,6.87587552455312)
--(axis cs:7100,6.94662860440355)
--(axis cs:7000,7.02400478204363)
--(axis cs:6900,6.85810878036988)
--(axis cs:6800,6.83053534635761)
--(axis cs:6700,6.82498951593758)
--(axis cs:6600,6.9790208333132)
--(axis cs:6500,6.9974029206443)
--(axis cs:6400,6.8069021906095)
--(axis cs:6300,6.66260319964934)
--(axis cs:6200,6.58221271417209)
--(axis cs:6100,6.66538814674752)
--(axis cs:6000,6.8121554217036)
--(axis cs:5900,6.75074261054125)
--(axis cs:5800,6.65746568643904)
--(axis cs:5700,6.5347549347337)
--(axis cs:5600,6.44298103464562)
--(axis cs:5500,6.53483560085352)
--(axis cs:5400,6.46884018683467)
--(axis cs:5300,6.53447613758643)
--(axis cs:5200,6.64126556083889)
--(axis cs:5100,6.501422559806)
--(axis cs:5000,6.53708745514158)
--(axis cs:4900,6.46289880086247)
--(axis cs:4800,6.40001055811447)
--(axis cs:4700,6.40664069706936)
--(axis cs:4600,6.28830833453612)
--(axis cs:4500,6.40672361104195)
--(axis cs:4400,6.36438537043034)
--(axis cs:4300,6.22091428167731)
--(axis cs:4200,6.16208960138662)
--(axis cs:4100,6.1366350610048)
--(axis cs:4000,6.04747433665541)
--(axis cs:3900,6.02864927575154)
--(axis cs:3800,6.05416438568604)
--(axis cs:3700,5.98466810395803)
--(axis cs:3600,5.87367535826085)
--(axis cs:3500,5.74377794971436)
--(axis cs:3400,5.81454897726897)
--(axis cs:3300,5.75978897225477)
--(axis cs:3200,5.60652977320466)
--(axis cs:3100,5.59677418370017)
--(axis cs:3000,5.52530505696553)
--(axis cs:2900,5.51428537205314)
--(axis cs:2800,5.5116261594989)
--(axis cs:2700,5.5553247904525)
--(axis cs:2600,5.62093975559449)
--(axis cs:2500,5.62570524734377)
--(axis cs:2400,5.62184601293162)
--(axis cs:2300,5.6168816562482)
--(axis cs:2200,5.5276950526425)
--(axis cs:2100,5.47306584189169)
--(axis cs:2000,5.36469662905798)
--(axis cs:1900,5.31617428390684)
--(axis cs:1800,5.32016168256763)
--(axis cs:1700,5.34317074613695)
--(axis cs:1600,5.38594475527625)
--(axis cs:1500,5.41685042482339)
--(axis cs:1400,5.39348352777354)
--(axis cs:1300,5.45615797674556)
--(axis cs:1200,5.52685668961515)
--(axis cs:1100,5.5108810790135)
--(axis cs:1000,5.44330066180486)
--(axis cs:900,5.39932351566429)
--(axis cs:800,5.46812429152078)
--(axis cs:700,5.36364227074138)
--(axis cs:600,5.26484248821986)
--(axis cs:500,5.20613732870163)
--(axis cs:400,5.39307628392096)
--(axis cs:300,5.27488376199525)
--(axis cs:200,5.73710933642682)
--(axis cs:100,5.53045436862422)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:100,4.90300566223347)
--(axis cs:100,4.02626240660742)
--(axis cs:200,4.28722967550889)
--(axis cs:300,4.64232973063196)
--(axis cs:400,4.8773954486899)
--(axis cs:500,4.90755403752736)
--(axis cs:600,4.93382962981543)
--(axis cs:700,4.80306214533799)
--(axis cs:800,4.9458907720835)
--(axis cs:900,4.94751332524567)
--(axis cs:1000,4.9492664800478)
--(axis cs:1100,5.06228411247072)
--(axis cs:1200,4.81465535877097)
--(axis cs:1300,4.83103758237179)
--(axis cs:1400,4.79319060423885)
--(axis cs:1500,4.72475456833337)
--(axis cs:1600,4.87154461704963)
--(axis cs:1700,4.84847467630555)
--(axis cs:1800,4.8944314507347)
--(axis cs:1900,4.94334523020216)
--(axis cs:2000,5.01880789700214)
--(axis cs:2100,5.11879582461756)
--(axis cs:2200,5.10027161692461)
--(axis cs:2300,5.04244220772581)
--(axis cs:2400,5.08162448826787)
--(axis cs:2500,5.11467299437798)
--(axis cs:2600,5.10916135133416)
--(axis cs:2700,5.0497490756298)
--(axis cs:2800,5.06295507755189)
--(axis cs:2900,5.04134055444127)
--(axis cs:3000,5.095658060425)
--(axis cs:3100,4.92510551022398)
--(axis cs:3200,4.92059155714213)
--(axis cs:3300,5.01333869835243)
--(axis cs:3400,5.06111647357262)
--(axis cs:3500,5.22673242186668)
--(axis cs:3600,5.24378655472135)
--(axis cs:3700,5.22220583014262)
--(axis cs:3800,5.18625983256651)
--(axis cs:3900,5.13233577241367)
--(axis cs:4000,5.25231425517461)
--(axis cs:4100,5.19458327551837)
--(axis cs:4200,5.39423936116229)
--(axis cs:4300,5.45194302408798)
--(axis cs:4400,5.35198461553805)
--(axis cs:4500,5.46670861915638)
--(axis cs:4600,5.53043587197673)
--(axis cs:4700,5.61142878305096)
--(axis cs:4800,5.74871598326133)
--(axis cs:4900,5.77289823526456)
--(axis cs:5000,5.63828526101634)
--(axis cs:5100,5.77088550920807)
--(axis cs:5200,5.75904040623821)
--(axis cs:5300,5.69074066419475)
--(axis cs:5400,5.72351727553035)
--(axis cs:5500,5.67174702233122)
--(axis cs:5600,5.63896593602317)
--(axis cs:5700,5.7176638347151)
--(axis cs:5800,5.61512663346533)
--(axis cs:5900,5.70223766054358)
--(axis cs:6000,5.65136217037272)
--(axis cs:6100,5.64808738855957)
--(axis cs:6200,5.44290827039822)
--(axis cs:6300,5.53204805327802)
--(axis cs:6400,5.8485010101499)
--(axis cs:6500,5.72534372015862)
--(axis cs:6600,5.76968159200647)
--(axis cs:6700,5.80381173447173)
--(axis cs:6800,5.62192182006501)
--(axis cs:6900,5.48607975420973)
--(axis cs:7000,5.48334517092409)
--(axis cs:7100,5.67559278206163)
--(axis cs:7200,5.51586879774846)
--(axis cs:7300,5.50532168098861)
--(axis cs:7400,5.56572148923322)
--(axis cs:7500,5.70099379690188)
--(axis cs:7600,5.80371127488747)
--(axis cs:7700,5.80969894576986)
--(axis cs:7800,5.93331060119874)
--(axis cs:7900,5.85408435589705)
--(axis cs:8000,6.00800054904133)
--(axis cs:8100,6.0745071898852)
--(axis cs:8200,6.17374104584047)
--(axis cs:8300,6.13599252762828)
--(axis cs:8400,5.98301618941283)
--(axis cs:8500,6.09108467268576)
--(axis cs:8600,6.04209481556355)
--(axis cs:8700,5.93313436866755)
--(axis cs:8800,6.10866792097822)
--(axis cs:8900,6.22329746004092)
--(axis cs:9000,6.2640158242239)
--(axis cs:9100,6.22360715085857)
--(axis cs:9200,6.20809387352416)
--(axis cs:9300,6.44527149821634)
--(axis cs:9400,6.26669854957944)
--(axis cs:9500,6.33027366625287)
--(axis cs:9600,6.35210956663599)
--(axis cs:9700,6.40302210719756)
--(axis cs:9800,6.335497346448)
--(axis cs:9900,6.30996948084478)
--(axis cs:10000,6.30360190507234)
--(axis cs:10100,6.40016725367118)
--(axis cs:10200,6.20469630334805)
--(axis cs:10300,6.11900573789543)
--(axis cs:10400,6.08795126397191)
--(axis cs:10500,6.01922993431067)
--(axis cs:10600,6.01401446258283)
--(axis cs:10700,5.96961810105579)
--(axis cs:10800,6.03934598232896)
--(axis cs:10900,6.29941889161049)
--(axis cs:11000,6.36471289403522)
--(axis cs:11100,6.45154963241219)
--(axis cs:11200,6.45147277757067)
--(axis cs:11300,6.63021380973877)
--(axis cs:11400,6.89968761782266)
--(axis cs:11500,6.77039830493632)
--(axis cs:11600,6.92518220403182)
--(axis cs:11700,7.05525253070817)
--(axis cs:11800,7.26075146692664)
--(axis cs:11900,7.11683188016083)
--(axis cs:12000,7.06866133244705)
--(axis cs:12100,7.14473156383616)
--(axis cs:12200,7.01316911494713)
--(axis cs:12300,6.91009055420942)
--(axis cs:12400,6.86069292159096)
--(axis cs:12500,6.96903114345483)
--(axis cs:12600,7.00404929383019)
--(axis cs:12700,7.01687475730622)
--(axis cs:12800,7.40565806133831)
--(axis cs:12900,7.03222384582532)
--(axis cs:13000,6.93498233726195)
--(axis cs:13100,6.98577276421625)
--(axis cs:13200,6.9628605994586)
--(axis cs:13300,7.01278458521637)
--(axis cs:13400,7.38014630541438)
--(axis cs:13500,7.46522804726674)
--(axis cs:13600,7.40518156213289)
--(axis cs:13700,7.2905716398676)
--(axis cs:13800,7.18187769897282)
--(axis cs:13900,7.17118953408111)
--(axis cs:14000,7.22967999678919)
--(axis cs:14100,7.06159359512163)
--(axis cs:14200,7.14173366576069)
--(axis cs:14300,7.36774451211082)
--(axis cs:14400,7.27791455430168)
--(axis cs:14500,7.12573716739589)
--(axis cs:14600,7.20700878718842)
--(axis cs:14700,7.2654764080117)
--(axis cs:14800,7.21371243243037)
--(axis cs:14900,7.14884593403087)
--(axis cs:15000,7.19313231255973)
--(axis cs:15100,7.33078934790921)
--(axis cs:15200,7.30925776923831)
--(axis cs:15300,7.3342630535045)
--(axis cs:15400,7.22060636248172)
--(axis cs:15500,7.32966218339637)
--(axis cs:15600,7.34455928709471)
--(axis cs:15700,7.57735319351281)
--(axis cs:15800,7.51661630751304)
--(axis cs:15900,7.54634249841608)
--(axis cs:16000,7.52589089897878)
--(axis cs:16100,7.73023970749499)
--(axis cs:16200,7.48878754781351)
--(axis cs:16300,7.61987905422199)
--(axis cs:16400,7.58307581686256)
--(axis cs:16500,7.64163816684689)
--(axis cs:16600,7.47568583387903)
--(axis cs:16700,7.47790650706162)
--(axis cs:16800,7.58202823438085)
--(axis cs:16900,7.3856447780807)
--(axis cs:17000,7.52209875197411)
--(axis cs:17100,7.55243139962738)
--(axis cs:17200,7.57764484860599)
--(axis cs:17300,7.38634232628991)
--(axis cs:17400,7.59715351786297)
--(axis cs:17500,7.47071431967697)
--(axis cs:17600,7.36321361916991)
--(axis cs:17700,7.16506897747107)
--(axis cs:17800,7.04963583912788)
--(axis cs:17900,7.08058303510215)
--(axis cs:18000,6.93636672764698)
--(axis cs:18100,7.00277647303848)
--(axis cs:18200,7.07805529191282)
--(axis cs:18300,7.14638176990255)
--(axis cs:18400,7.06221704524039)
--(axis cs:18500,6.93728038931368)
--(axis cs:18600,6.99809061063993)
--(axis cs:18700,6.98322401258727)
--(axis cs:18800,7.16835671569503)
--(axis cs:18900,7.07150307065296)
--(axis cs:19000,7.10275100231973)
--(axis cs:19100,7.16087696774649)
--(axis cs:19200,7.13851601062289)
--(axis cs:19300,7.1363280832533)
--(axis cs:19400,7.09343893978323)
--(axis cs:19500,7.23808327339085)
--(axis cs:19600,7.4457399505308)
--(axis cs:19700,7.55711716763644)
--(axis cs:19800,7.7086650835955)
--(axis cs:19900,7.68144236724845)
--(axis cs:20000,7.63017524415213)
--(axis cs:20000,8.27690084970551)
--(axis cs:20000,8.27690084970551)
--(axis cs:19900,8.36631736425121)
--(axis cs:19800,8.49125998291787)
--(axis cs:19700,8.38233593800437)
--(axis cs:19600,8.38021306174677)
--(axis cs:19500,8.21841394067523)
--(axis cs:19400,8.26506207222564)
--(axis cs:19300,8.19716449389838)
--(axis cs:19200,8.00742153891472)
--(axis cs:19100,7.8413978970185)
--(axis cs:19000,7.83223309040295)
--(axis cs:18900,8.04208549409427)
--(axis cs:18800,7.68237464641215)
--(axis cs:18700,7.63313384830131)
--(axis cs:18600,7.55657985215936)
--(axis cs:18500,7.42889134122502)
--(axis cs:18400,7.46746561475404)
--(axis cs:18300,7.57235361207612)
--(axis cs:18200,7.49982392411506)
--(axis cs:18100,7.36865917810404)
--(axis cs:18000,7.42009523001177)
--(axis cs:17900,7.42754949003329)
--(axis cs:17800,7.42739880528013)
--(axis cs:17700,7.42982280374075)
--(axis cs:17600,7.53301648581966)
--(axis cs:17500,7.62213353641163)
--(axis cs:17400,7.71755210276275)
--(axis cs:17300,7.69936230191814)
--(axis cs:17200,7.73044312909977)
--(axis cs:17100,7.72786662624606)
--(axis cs:17000,7.89068686607542)
--(axis cs:16900,7.84925592432308)
--(axis cs:16800,7.83620608634302)
--(axis cs:16700,7.81200836110136)
--(axis cs:16600,7.78119106877031)
--(axis cs:16500,7.74753075566691)
--(axis cs:16400,7.73881186008947)
--(axis cs:16300,7.71723682484593)
--(axis cs:16200,7.79955450805262)
--(axis cs:16100,7.87913589202199)
--(axis cs:16000,7.64104500279053)
--(axis cs:15900,7.67387962671017)
--(axis cs:15800,7.69874638395054)
--(axis cs:15700,7.73448660510384)
--(axis cs:15600,7.62814247727848)
--(axis cs:15500,7.67832595917717)
--(axis cs:15400,7.66236911295517)
--(axis cs:15300,7.95733393416722)
--(axis cs:15200,7.99103661334305)
--(axis cs:15100,8.12009078602469)
--(axis cs:15000,8.0922337731401)
--(axis cs:14900,8.07027152215342)
--(axis cs:14800,8.03527856794374)
--(axis cs:14700,8.15654037245411)
--(axis cs:14600,8.11718259559645)
--(axis cs:14500,7.95825201540095)
--(axis cs:14400,7.77140303216995)
--(axis cs:14300,7.7176102961755)
--(axis cs:14200,7.76022950833056)
--(axis cs:14100,7.64480747215599)
--(axis cs:14000,7.7167755949776)
--(axis cs:13900,7.79351377134927)
--(axis cs:13800,7.73391474981858)
--(axis cs:13700,7.70121996675854)
--(axis cs:13600,7.85966657965227)
--(axis cs:13500,7.89310962613955)
--(axis cs:13400,8.02106270308392)
--(axis cs:13300,8.00067030022087)
--(axis cs:13200,7.94761836691923)
--(axis cs:13100,7.84999665372783)
--(axis cs:13000,7.77887995857709)
--(axis cs:12900,7.82820172623984)
--(axis cs:12800,7.89613332543957)
--(axis cs:12700,7.96248338771398)
--(axis cs:12600,7.95671504814286)
--(axis cs:12500,8.04297303385818)
--(axis cs:12400,8.10889095268431)
--(axis cs:12300,7.92958136963232)
--(axis cs:12200,7.87097514757737)
--(axis cs:12100,8.04438068571835)
--(axis cs:12000,8.01613344158946)
--(axis cs:11900,7.99750943257066)
--(axis cs:11800,7.89389031950115)
--(axis cs:11700,7.85244820240112)
--(axis cs:11600,7.67581362084502)
--(axis cs:11500,7.45314888526237)
--(axis cs:11400,7.47291869795883)
--(axis cs:11300,7.44306061188278)
--(axis cs:11200,7.3168703316594)
--(axis cs:11100,7.23353464365529)
--(axis cs:11000,7.25675208876947)
--(axis cs:10900,7.19745134591676)
--(axis cs:10800,6.97511738403558)
--(axis cs:10700,7.08773535487366)
--(axis cs:10600,7.03598467037345)
--(axis cs:10500,7.02259860542239)
--(axis cs:10400,6.9390808140564)
--(axis cs:10300,6.69839180276908)
--(axis cs:10200,6.68755234602724)
--(axis cs:10100,6.62454386053604)
--(axis cs:10000,6.62731374033804)
--(axis cs:9900,6.5810318114314)
--(axis cs:9800,6.39464095643509)
--(axis cs:9700,6.52722754190914)
--(axis cs:9600,6.62747175580381)
--(axis cs:9500,6.89330539582987)
--(axis cs:9400,6.76011145966893)
--(axis cs:9300,6.95279904156957)
--(axis cs:9200,7.17866314243462)
--(axis cs:9100,7.14245941243326)
--(axis cs:9000,7.27574007818705)
--(axis cs:8900,7.24473363426538)
--(axis cs:8800,7.24647195610504)
--(axis cs:8700,7.09522457306327)
--(axis cs:8600,7.21200469398416)
--(axis cs:8500,7.30210821804111)
--(axis cs:8400,7.188386386166)
--(axis cs:8300,7.36120554151248)
--(axis cs:8200,7.32415600589515)
--(axis cs:8100,7.17280902484043)
--(axis cs:8000,7.06465677002241)
--(axis cs:7900,6.96743584175742)
--(axis cs:7800,6.9472862405636)
--(axis cs:7700,6.81196231386452)
--(axis cs:7600,6.69804040202412)
--(axis cs:7500,6.49154816904073)
--(axis cs:7400,6.41023332558719)
--(axis cs:7300,6.39734427371244)
--(axis cs:7200,6.22343065009896)
--(axis cs:7100,6.22228156119381)
--(axis cs:7000,6.10416989319622)
--(axis cs:6900,6.09231380964134)
--(axis cs:6800,5.97266344433472)
--(axis cs:6700,6.12813672401375)
--(axis cs:6600,5.96794468739338)
--(axis cs:6500,5.96510400194164)
--(axis cs:6400,5.96957118031142)
--(axis cs:6300,5.8803509461349)
--(axis cs:6200,5.8850282915632)
--(axis cs:6100,6.02037977415421)
--(axis cs:6000,5.97485341350629)
--(axis cs:5900,6.06551155986356)
--(axis cs:5800,5.83377319149399)
--(axis cs:5700,5.86028844032686)
--(axis cs:5600,5.97350156208471)
--(axis cs:5500,5.98634440042963)
--(axis cs:5400,6.11573925614242)
--(axis cs:5300,6.04917713812095)
--(axis cs:5200,5.89226094347093)
--(axis cs:5100,5.96102252305393)
--(axis cs:5000,5.97470043717384)
--(axis cs:4900,6.07013071205148)
--(axis cs:4800,5.94894769710012)
--(axis cs:4700,5.8158282725529)
--(axis cs:4600,5.7782711878013)
--(axis cs:4500,5.76701991453597)
--(axis cs:4400,5.70515190950913)
--(axis cs:4300,5.71046183883585)
--(axis cs:4200,5.5871536215138)
--(axis cs:4100,5.51136708065178)
--(axis cs:4000,5.58813613192563)
--(axis cs:3900,5.60972571069754)
--(axis cs:3800,5.65769016296122)
--(axis cs:3700,5.58115137236441)
--(axis cs:3600,5.57139943029568)
--(axis cs:3500,5.60418585889049)
--(axis cs:3400,5.56159960908662)
--(axis cs:3300,5.5058448623593)
--(axis cs:3200,5.67201934614336)
--(axis cs:3100,5.4881601517625)
--(axis cs:3000,5.48959278522918)
--(axis cs:2900,5.36054975983636)
--(axis cs:2800,5.39249862278526)
--(axis cs:2700,5.44446326980575)
--(axis cs:2600,5.35397418311576)
--(axis cs:2500,5.31765723307481)
--(axis cs:2400,5.27858339223978)
--(axis cs:2300,5.21515746803263)
--(axis cs:2200,5.32115846183512)
--(axis cs:2100,5.30870536697608)
--(axis cs:2000,5.23509242330571)
--(axis cs:1900,5.24933467867654)
--(axis cs:1800,5.20142449918686)
--(axis cs:1700,5.12386340229311)
--(axis cs:1600,5.17973091123708)
--(axis cs:1500,5.19361671012521)
--(axis cs:1400,5.30045653856971)
--(axis cs:1300,5.39641532171722)
--(axis cs:1200,5.29781939443526)
--(axis cs:1100,5.35107931678324)
--(axis cs:1000,5.2096487589386)
--(axis cs:900,5.09242433595943)
--(axis cs:800,5.1228129097672)
--(axis cs:700,5.28445484416394)
--(axis cs:600,5.2238013531318)
--(axis cs:500,5.04225389104045)
--(axis cs:400,5.16971318099448)
--(axis cs:300,5.0997534627566)
--(axis cs:200,4.72709648307926)
--(axis cs:100,4.90300566223347)
--cycle;

\addplot [dodgerblue0130240]
table {%
100 5.1714967029886
200 5.55647043890421
300 5.23849816681091
400 5.1316694453183
500 5.1343230620849
600 5.24328730208298
700 5.18670989555368
800 5.20653316390017
900 5.14722845136563
1000 5.16399710117514
1100 5.16148013799958
1200 5.20474271568835
1300 5.14659124867768
1400 5.11164896255625
1500 5.15338408306652
1600 5.14673884857611
1700 5.1038578787742
1800 5.1065234280777
1900 5.09375404002996
2000 5.13420416505988
2100 5.14654430442844
2200 5.13873853436297
2300 5.18090019947919
2400 5.1420280404564
2500 5.15592656880977
2600 5.18645823444882
2700 5.23968051232992
2800 5.24023849139303
2900 5.29640262654229
3000 5.31044318851001
3100 5.39584352383743
3200 5.4102560407772
3300 5.57868075074051
3400 5.67496806044478
3500 5.71226930916893
3600 5.85886034039217
3700 5.95493415584136
3800 6.09280972825869
3900 6.16340450152971
4000 6.20456689630006
4100 6.29455654796925
4200 6.36002748944391
4300 6.49201414172753
4400 6.63243711412317
4500 6.73267890174017
4600 6.69346591937141
4700 6.76828476453191
4800 6.85919148152067
4900 6.94108931714812
5000 6.9880246367438
5100 7.01555484250918
5200 7.11477970115091
5300 7.07457153139924
5400 7.11640841534874
5500 7.20443673192707
5600 7.17820127686767
5700 7.26493994306402
5800 7.31281555826958
5900 7.40261780362495
6000 7.46426506235593
6100 7.47539456130539
6200 7.52642186642353
6300 7.53882238707687
6400 7.67637128180714
6500 7.73091280509852
6600 7.92977600740233
6700 7.93707770333547
6800 8.00517354600483
6900 8.04647625377876
7000 8.11851777507545
7100 8.10982194273816
7200 8.09926707774953
7300 8.16671996864464
7400 8.1882807390233
7500 8.32362783803672
7600 8.32940003312016
7700 8.34273389727017
7800 8.3280843326156
7900 8.41097960677344
8000 8.51815349229046
8100 8.54143045059272
8200 8.55712494949981
8300 8.56607564884934
8400 8.5307927790484
8500 8.54484246094978
8600 8.4570131110696
8700 8.4738659611141
8800 8.43351897257071
8900 8.50481151266053
9000 8.50115084468487
9100 8.52498939209608
9200 8.61008623324658
9300 8.58338470530516
9400 8.69094515369542
9500 8.56230003531383
9600 8.65127484202395
9700 8.74493696977544
9800 8.81978128816264
9900 8.76248681240782
10000 8.66512462448291
10100 8.71136820858056
10200 8.68326802974169
10300 8.71528860019017
10400 8.73302825699326
10500 8.76256162136494
10600 8.75980153741182
10700 8.82974093956669
10800 8.91451334025459
10900 8.94216934738978
11000 8.98297177258742
11100 9.08911011302844
11200 9.11096325329127
11300 9.1129560741597
11400 9.03419136966027
11500 9.04759644322728
11600 9.06815727053963
11700 9.04381636687674
11800 8.99070003199031
11900 9.03024314732559
12000 9.09404958300805
12100 9.12618021841036
12200 9.16611378455099
12300 9.1033675217071
12400 9.08140740843427
12500 9.07946061135097
12600 9.16693829990077
12700 9.16046691651103
12800 9.16579601231194
12900 9.0291074061668
13000 9.07762383142984
13100 9.10129416504299
13200 9.10753228346061
13300 9.15991673292615
13400 9.19743074223896
13500 9.22257362932863
13600 9.12899350324706
13700 9.16068432397678
13800 9.19963393864365
13900 9.24826541352915
14000 9.3103108427595
14100 9.26308308134501
14200 9.32271060390494
14300 9.36500470778257
14400 9.47313481161629
14500 9.48233731155023
14600 9.40965023693714
14700 9.45886021896527
14800 9.48782841751805
14900 9.58685828417038
15000 9.60346516898954
15100 9.55385379436173
15200 9.55072605373822
15300 9.64345020369286
15400 9.66679755199944
15500 9.69983265403348
15600 9.77597218509494
15700 9.73846131254641
15800 9.73440544641319
15900 9.67108355965612
16000 9.59440893472901
16100 9.72059316434055
16200 9.66243021204853
16300 9.66017050234909
16400 9.54026587320418
16500 9.50501533804886
16600 9.56016735289244
16700 9.51972908351704
16800 9.47875652782275
16900 9.42494429558081
17000 9.41594598598802
17100 9.41600201748695
17200 9.35396171237355
17300 9.31341507416608
17400 9.30996111985146
17500 9.28671997083972
17600 9.31403096809658
17700 9.28611101353614
17800 9.2625524458518
17900 9.26337579595135
18000 9.32951325329741
18100 9.21209716042616
18200 9.1432171566926
18300 9.10688553217893
18400 9.06081243832073
18500 9.03606773987915
18600 9.08780922814281
18700 9.0243755262302
18800 9.03363083745084
18900 9.08575407859527
19000 9.0461056880081
19100 9.01559478871894
19200 9.01477694156428
19300 9.04659010990316
19400 9.0485198296953
19500 9.09851003381808
19600 9.05268022679256
19700 9.0646061130623
19800 9.11778379209975
19900 9.10073777090373
20000 9.04472330729188
};
\addplot [crimson2555050]
table {%
100 6.08320459241931
200 5.23621799302966
300 5.14208589131497
400 5.18483254191058
500 5.27766057334572
600 5.26749192248279
700 5.27980170818291
800 5.196313452096
900 5.25285423486847
1000 5.26666197130718
1100 5.34785337946093
1200 5.28159286087108
1300 5.26419740579185
1400 5.29198715477262
1500 5.30678566416757
1600 5.26287467825079
1700 5.25417848803373
1800 5.26008352878778
1900 5.31998125409566
2000 5.37099316027008
2100 5.38171197147952
2200 5.48101597943708
2300 5.45549134992325
2400 5.49430984636302
2500 5.54026243243153
2600 5.57902672636751
2700 5.62365736412494
2800 5.70942984452282
2900 5.68705633442342
3000 5.82166836828638
3100 5.84192111285924
3200 5.97345440818903
3300 6.03545325596889
3400 6.06920303055751
3500 6.19958451903596
3600 6.26576873224127
3700 6.42437581154776
3800 6.4536073552639
3900 6.47388463338152
4000 6.48148378689158
4100 6.49012834891057
4200 6.61957165435273
4300 6.78935552841938
4400 6.87216611802447
4500 6.84812827307955
4600 6.96726655983971
4700 7.08695698121809
4800 7.13208273473824
4900 7.22239164996556
5000 7.20222003123722
5100 7.30670154935668
5200 7.31684176242913
5300 7.39563803271096
5400 7.50489814076469
5500 7.46449004686331
5600 7.62354579540328
5700 7.63777107682079
5800 7.76526503355982
5900 7.82475517030264
6000 7.87024722758922
6100 7.97114635099097
6200 7.9549772307231
6300 8.02453210223901
6400 8.05656909142391
6500 8.2460569731671
6600 8.15325699695302
6700 8.14714055437157
6800 8.19800530825879
6900 8.23251469364449
7000 8.18191938696012
7100 8.11423143937393
7200 8.12418080847531
7300 8.09902069468193
7400 8.17598767789747
7500 8.16541232463243
7600 8.13600357496175
7700 8.16087246775517
7800 8.21816098598556
7900 8.27970399642261
8000 8.33497668871904
8100 8.34028671624205
8200 8.33447450635983
8300 8.3163842166833
8400 8.34708398440595
8500 8.24821191545706
8600 8.31286319747151
8700 8.28179773827473
8800 8.32727110113806
8900 8.3128390789367
9000 8.36359665027726
9100 8.4806552680334
9200 8.47955423956845
9300 8.6037580955368
9400 8.52657291721754
9500 8.61811178767266
9600 8.66438436396737
9700 8.75814082579785
9800 8.66290919581944
9900 8.6209538662791
10000 8.68811672847306
10100 8.64767895189298
10200 8.67573615193902
10300 8.72085516372944
10400 8.73695549737057
10500 8.72362000479454
10600 8.7972320180022
10700 8.91421137854873
10800 8.95342980703637
10900 8.99748670540694
11000 9.11582317747562
11100 9.11914259849515
11200 9.15764161773842
11300 9.05818005745418
11400 9.04622112798869
11500 9.07230690199443
11600 9.08337135032149
11700 8.96808070425514
11800 9.06189333027639
11900 9.11799330161147
12000 9.06217139512068
12100 9.09987380936959
12200 9.03819629947966
12300 8.99748159680557
12400 8.95976911360107
12500 9.04272740077131
12600 9.05015074022842
12700 9.01469406175444
12800 8.90570136089617
12900 8.92302632047097
13000 8.93355310396719
13100 8.93053501836759
13200 8.96045970473864
13300 9.01600846262541
13400 9.11246984841675
13500 9.03655432125486
13600 9.07947773057342
13700 9.12387287939949
13800 9.12109957606108
13900 9.1891319988446
14000 9.16543157862587
14100 9.23083196763019
14200 9.28643827804693
14300 9.31393186968963
14400 9.34016850288437
14500 9.25969199264231
14600 9.26780372308528
14700 9.27138395589768
14800 9.30292784538033
14900 9.39410575868533
15000 9.33357112745271
15100 9.37294519675581
15200 9.47983228080574
15300 9.50339226910326
15400 9.51852337884511
15500 9.60736159552204
15600 9.58932484733459
15700 9.5993973726753
15800 9.62174485913772
15900 9.50609237975152
16000 9.64451110984367
16100 9.5723703215526
16200 9.57749355112011
16300 9.54513013527737
16400 9.57695164283255
16500 9.67435025338661
16600 9.66033364557003
16700 9.63972466258931
16800 9.70743355036645
16900 9.63635057003886
17000 9.66400403229204
17100 9.58177404867363
17200 9.53107326353387
17300 9.51904949985153
17400 9.49493811225113
17500 9.47524382018573
17600 9.45027741121515
17700 9.410835456683
17800 9.3379902071809
17900 9.4543933280868
18000 9.36376249670047
18100 9.3253803712357
18200 9.27192312758177
18300 9.26663611371979
18400 9.15459374053943
18500 9.18103564931662
18600 9.11178668081418
18700 9.05724585296178
18800 9.06236390881906
18900 9.06597334621384
19000 9.04644373423002
19100 9.06940763957612
19200 9.17114048951061
19300 9.22709402642127
19400 9.26834074813238
19500 9.2491720033605
19600 9.26178739608221
19700 9.33859034924136
19800 9.35825313179059
19900 9.30983226333224
20000 9.25664613101792
};
\addplot [gold25021045]
table {%
100 3.19078303861196
200 3.93969881823905
300 4.21097484323384
400 4.30048369204
500 4.32659777717713
600 4.38646596634357
700 4.55867195598648
800 4.7193681660189
900 4.56096922967839
1000 4.57693427757726
1100 4.65169034364714
1200 4.67697907028177
1300 4.73633684997787
1400 4.754369704972
1500 4.79029227055695
1600 4.74839959497789
1700 4.72947808528612
1800 4.79211938671686
1900 4.85106300667541
2000 4.86238510096174
2100 4.99299803747658
2200 5.13748052429406
2300 5.15954835332982
2400 5.22681014363786
2500 5.28952982855053
2600 5.36840524544814
2700 5.43747023868353
2800 5.43365950933567
2900 5.49403848662124
3000 5.59199099440894
3100 5.61291342920584
3200 5.63212006640164
3300 5.6854904074196
3400 5.68639482900729
3500 5.7415612042325
3600 5.89740307424643
3700 5.97263790861986
3800 6.06138621417778
3900 6.05565226657617
4000 6.11757310664965
4100 6.09230209009177
4200 6.0460396519506
4300 6.11325854719844
4400 6.18440277489645
4500 6.27457762632804
4600 6.27513181294921
4700 6.23016193369301
4800 6.24752078002293
4900 6.31057041237184
5000 6.39031286013958
5100 6.47669381453382
5200 6.58302239887111
5300 6.55158892538674
5400 6.61113530175402
5500 6.53668257198172
5600 6.55270714686713
5700 6.58217799733335
5800 6.57265316561748
5900 6.6908914874192
6000 6.73084564302531
6100 6.80357712977299
6200 6.85245900553508
6300 6.88961095285879
6400 6.89678539675804
6500 6.9285217866455
6600 6.98883250091072
6700 7.09298799448693
6800 7.17073637768765
6900 7.23008834986584
7000 7.12795482444092
7100 7.13963792233231
7200 7.14041262033081
7300 7.16778416873919
7400 7.25765529608243
7500 7.38341692625093
7600 7.36807163500057
7700 7.3689890450167
7800 7.33362664324968
7900 7.18144626341005
8000 7.11952416379316
8100 7.1282278188462
8200 7.00895780749646
8300 6.88897577302317
8400 6.78974070885752
8500 6.69362665550269
8600 6.70054827688839
8700 6.74583929038439
8800 6.76165427939884
8900 6.8133094787236
9000 6.88490047291136
9100 6.85256434825828
9200 6.81147071767793
9300 6.88141554522829
9400 6.87091148591252
9500 6.86337469349238
9600 6.87326950623886
9700 7.03993177566209
9800 7.06606535447245
9900 7.14755357992624
10000 7.20474962023376
10100 7.21849076574711
10200 7.30278588441003
10300 7.456318256261
10400 7.47214856798452
10500 7.50713339625556
10600 7.54902450888427
10700 7.47421723886386
10800 7.46443428823974
10900 7.35857661991358
11000 7.35729123849166
11100 7.50496077292051
11200 7.57800475517618
11300 7.49780302397237
11400 7.61837091257592
11500 7.68229489305568
11600 7.59264803692889
11700 7.42721024195596
11800 7.36989013893376
11900 7.319051332382
12000 7.37635819125914
12100 7.40386194437527
12200 7.34985516564149
12300 7.3577458090723
12400 7.46095227138954
12500 7.51397782452537
12600 7.48075745821048
12700 7.45353631261259
12800 7.37372371628065
12900 7.4019834965384
13000 7.26957844642696
13100 7.08811023006815
13200 7.0828188087083
13300 7.07401408916581
13400 6.91112173737404
13500 6.81725253233095
13600 6.84469341275699
13700 6.85812948178763
13800 6.8559259240936
13900 6.94412984312387
14000 6.90728008836304
14100 6.97782795499107
14200 7.02741929317317
14300 7.02298269443911
14400 7.06010676322765
14500 7.07930782348101
14600 7.06367018929976
14700 7.15412376037352
14800 7.31008402943128
14900 7.36970981931347
15000 7.52633669259985
15100 7.52059210670775
15200 7.5091644022892
15300 7.57260625913115
15400 7.58244248504833
15500 7.51925969796979
15600 7.50715000336717
15700 7.48992033313516
15800 7.58358233150817
15900 7.50124913130758
16000 7.39876402798098
16100 7.24481376484908
16200 7.27076194977163
16300 7.25096373226705
16400 7.17078887055499
16500 7.02829403417347
16600 7.00701010126255
16700 6.92420115937843
16800 6.82971950593649
16900 6.87039531916846
17000 6.73819105028986
17100 6.78233959999991
17200 6.80269366849962
17300 6.88603046750767
17400 6.8912011912631
17500 7.00785182132027
17600 7.12329079268565
17700 7.25932782719175
17800 7.2938871226439
17900 7.4883456441387
18000 7.58950347544424
18100 7.69176979535631
18200 7.62201199131472
18300 7.67654928100524
18400 7.77090707233917
18500 7.94990045295299
18600 8.04382051855383
18700 8.11185220527052
18800 8.08240495300347
18900 8.07518275016244
19000 8.2070615538958
19100 8.27328658829903
19200 8.25997887913954
19300 8.26399504607471
19400 8.28616510925944
19500 8.23015156534296
19600 8.19556007071776
19700 8.14340070078673
19800 8.15633182522841
19900 8.04092615545041
20000 8.0974988594859
};
\addplot [mediumseagreen15195115]
table {%
100 4.99838763701359
200 5.42345395714004
300 5.1070486442073
400 5.04182359054941
500 5.04123019718977
600 5.13012879525837
700 5.19765875220495
800 5.23143782989164
900 5.18616361321569
1000 5.23404877249676
1100 5.23995167027137
1200 5.30438887463482
1300 5.25094024549621
1400 5.26754559007042
1500 5.26766756923376
1600 5.25494929070041
1700 5.20316158642545
1800 5.1888258285014
1900 5.18847584959497
2000 5.22940308555911
2100 5.28691553416088
2200 5.29539014938812
2300 5.39472133580157
2400 5.3940554793691
2500 5.39621242753713
2600 5.43306061273922
2700 5.43531904756968
2800 5.45073728597116
2900 5.46064562722069
3000 5.44996039664781
3100 5.52957867879787
3200 5.49978917781279
3300 5.62717701067463
3400 5.67434453483995
3500 5.69512239510347
3600 5.80870066509843
3700 5.8817634945539
3800 5.96025248131127
3900 5.93932448296268
4000 5.93453192203245
4100 5.95911416655567
4200 6.03170418103404
4300 6.06916380405557
4400 6.19316920736482
4500 6.27614761387767
4600 6.21424061727332
4700 6.2910098573161
4800 6.32863574884936
4900 6.41046825132519
5000 6.41024729032583
5100 6.41945678659918
5200 6.54806663828286
5300 6.47831466779489
5400 6.42531974453795
5500 6.46728542735602
5600 6.38123644482955
5700 6.46010348455525
5800 6.5056560404202
5900 6.61438301937185
6000 6.66350690436817
6100 6.59079130508981
6200 6.55803095475535
6300 6.55816227240419
6400 6.59552952080562
6500 6.63106539573557
6600 6.7461218259094
6700 6.65090402942725
6800 6.65808319990364
6900 6.64538710059568
7000 6.74966644200326
7100 6.6864913183758
7200 6.56176125677888
7300 6.62792405404285
7400 6.66730486583479
7500 6.74689379493463
7600 6.79125570394477
7700 6.77977205640903
7800 6.75437874751643
7900 6.80127816700806
8000 6.90490151628104
8100 6.9514553190522
8200 6.93198973149208
8300 6.88792451035966
8400 6.85990080924377
8500 6.84616735580418
8600 6.74893486636106
8700 6.78614531556919
8800 6.72188231378232
8900 6.73816175824501
9000 6.65033903100405
9100 6.62270810290127
9200 6.77594897041623
9300 6.76164443227467
9400 6.90699785521885
9500 6.87998141689094
9600 6.91688141667748
9700 7.00550520099529
9800 7.10815244372228
9900 7.03394228056325
10000 6.88998147364049
10100 6.95476889245669
10200 6.97317782920263
10300 7.02290587977705
10400 6.99843363321986
10500 7.00680883375601
10600 7.04602849731429
10700 7.17574237136983
10800 7.28353996407045
10900 7.36158135684055
11000 7.42626312852085
11100 7.56833313198269
11200 7.57406067364559
11300 7.61000787577897
11400 7.53964727239049
11500 7.42902897715873
11600 7.44098176767896
11700 7.3187334870898
11800 7.20769702984652
11900 7.27018655019253
12000 7.34178453188533
12100 7.37801860647521
12200 7.40962458831476
12300 7.32405239824431
12400 7.30494977097542
12500 7.27219368463891
12600 7.33942404818578
12700 7.25189498903036
12800 7.29217358333054
12900 7.17509196874454
13000 7.18124715752718
13100 7.17231943966658
13200 7.14662141020276
13300 7.15007068673279
13400 7.14380112586445
13500 7.33732810372085
13600 7.29712685312924
13700 7.44337395747906
13800 7.53271545413238
13900 7.57052451392335
14000 7.64865389382409
14100 7.62014062296487
14200 7.6225768977444
14300 7.72334255993007
14400 7.83626253854186
14500 7.8935884683965
14600 7.82332176213848
14700 7.91573678392069
14800 7.8981762964693
14900 7.9875311279358
15000 8.14475033351821
15100 8.14384504930839
15200 8.1825743649677
15300 8.27464065222187
15400 8.29994376225079
15500 8.2715383032218
15600 8.34179806645927
15700 8.28320062269875
15800 8.28331160660897
15900 8.25674693981959
16000 8.18902413794457
16100 8.2606608375357
16200 8.24886224480651
16300 8.25134227335225
16400 8.20119225375639
16500 8.21043728938026
16600 8.35231296042712
16700 8.30725321558537
16800 8.31347853181606
16900 8.35436477232499
17000 8.2237942125202
17100 8.24928119535449
17200 8.15488120578364
17300 8.09029200348536
17400 8.08890062953439
17500 8.09754296908778
17600 8.13785881633986
17700 8.14131205188559
17800 8.16437705667074
17900 8.1934394842424
18000 8.27077833728258
18100 8.23019896429855
18200 8.18805619364474
18300 8.19269290031634
18400 8.16096094501747
18500 8.12150025547881
18600 8.10337189184087
18700 8.06473323100082
18800 7.99072410831183
18900 7.95475835440583
19000 8.00459497365956
19100 7.93314245565048
19200 8.01720683113778
19300 8.0821567728852
19400 8.13754157028436
19500 8.1461718418031
19600 8.11426396728456
19700 8.12652874273155
19800 8.1360202950006
19900 8.13804611345704
20000 8.06742662554188
};
\addplot [mediumpurple175120210]
table {%
100 4.32923490831057
200 4.46502737210852
300 4.85215384415046
400 4.9852644899854
500 4.98052616337355
600 5.04008884718303
700 5.07137889560069
800 5.06076062665104
900 5.00250488193467
1000 5.03654992561597
1100 5.16381191298011
1200 5.02584234953847
1300 5.11627365964886
1400 5.02207434667911
1500 4.97909310506543
1600 5.02659612884159
1700 5.01826854872584
1800 5.08981871322652
1900 5.13208530993499
2000 5.15640053460929
2100 5.23707462498462
2200 5.21434662211879
2300 5.13846771860714
2400 5.18201428922418
2500 5.20794536018049
2600 5.2247702586612
2700 5.20445273679875
2800 5.18862127139975
2900 5.15855526160303
3000 5.25639463174557
3100 5.17918228777684
3200 5.30452466906022
3300 5.3106306932634
3400 5.35440542483873
3500 5.47241237095068
3600 5.44864156815107
3700 5.44621725772778
3800 5.44935384852442
3900 5.36050541565937
4000 5.42198951975651
4100 5.35278639921527
4200 5.51383329647548
4300 5.58233807194087
4400 5.50918635307819
4500 5.60214231910678
4600 5.62253930857481
4700 5.73302116601718
4800 5.84337531840518
4900 5.89736977599442
5000 5.81490663489915
5100 5.83598772135058
5200 5.81358524351051
5300 5.81467326901412
5400 5.89250384267153
5500 5.79050198698321
5600 5.7698441033485
5700 5.78333907092265
5800 5.74242411995974
5900 5.88772310233372
6000 5.78536873884092
6100 5.78596226044711
6200 5.72639498875291
6300 5.75899609182882
6400 5.92166111145761
6500 5.8137193569352
6600 5.84344035695344
6700 5.91401673975271
6800 5.76267080492063
6900 5.8029017842983
7000 5.77076531160725
7100 5.91216009002478
7200 5.9017912309286
7300 6.01469884813067
7400 6.0838701188408
7500 6.17188616929903
7600 6.37172383200682
7700 6.44611740483305
7800 6.56192660769063
7900 6.57249762050147
8000 6.69056214251299
8100 6.76356630583341
8200 6.81796278387388
8300 6.84992742863222
8400 6.76096633535314
8500 6.87425151538348
8600 6.8118823236394
8700 6.65543969462596
8800 6.84756820291473
8900 6.87271762895103
9000 6.9241868338589
9100 6.80885211972206
9200 6.84281312175857
9300 6.68922113425165
9400 6.58856785105164
9500 6.67560202433092
9600 6.47532009040111
9700 6.4449074812398
9800 6.36158675106317
9900 6.40974730254925
10000 6.42383105734318
10100 6.48439008391072
10200 6.48482190005767
10300 6.43991990121555
10400 6.51588915171241
10500 6.51914334104581
10600 6.6305172139003
10700 6.64623419523789
10800 6.64188150696312
10900 6.85552034032666
11000 6.9412343538028
11100 6.9548515277116
11200 7.02725279910318
11300 7.10396615706574
11400 7.10584954401709
11500 7.06892242185699
11600 7.26502766639532
11700 7.4412969648747
11800 7.52175556819521
11900 7.54226474405839
12000 7.57685974428775
12100 7.61354759584655
12200 7.57931064276617
12300 7.57249557192812
12400 7.65780221974516
12500 7.63922545611973
12600 7.58137500760976
12700 7.63739897690529
12800 7.64874742980387
12900 7.51400137835858
13000 7.44977804827577
13100 7.53008215489649
13200 7.57056798223847
13300 7.61628766905873
13400 7.80083025833027
13500 7.74951875049107
13600 7.67656396628015
13700 7.52062868478417
13800 7.48324405921559
13900 7.44556433854664
14000 7.49122837823916
14100 7.37857692544626
14200 7.5104934879777
14300 7.51748539854572
14400 7.49782113388251
14500 7.54143532963841
14600 7.67161172606946
14700 7.70553025586661
14800 7.58906740813432
14900 7.49930398204773
15000 7.56509582600509
15100 7.63363960461845
15200 7.5383050685654
15300 7.5587379879465
15400 7.4060237533843
15500 7.49202232457568
15600 7.48637747944374
15700 7.64755212384266
15800 7.6301356824533
15900 7.59909216183515
16000 7.60234492541581
16100 7.79175517161205
16200 7.63154332114099
16300 7.67091101889745
16400 7.68049231791647
16500 7.71021208642723
16600 7.65070685826419
16700 7.62975075079852
16800 7.70099075297231
16900 7.65693544640682
17000 7.70451362079402
17100 7.62620273833407
17200 7.64690263499348
17300 7.54521240663504
17400 7.65085975823295
17500 7.56928890518661
17600 7.46819435513477
17700 7.30821607040227
17800 7.25500794286062
17900 7.30456776094753
18000 7.25032477634438
18100 7.17294559677954
18200 7.26019641018319
18300 7.35484602997528
18400 7.28302508264728
18500 7.21939549824168
18600 7.29693762527293
18700 7.34183849954981
18800 7.40448075509283
18900 7.61362613730365
19000 7.55455929903011
19100 7.53201577933363
19200 7.56965261248852
19300 7.63792599719044
19400 7.64459919777408
19500 7.6897947476865
19600 7.92809198290459
19700 7.98243544534684
19800 8.02329031620269
19900 7.97510007243747
20000 7.91386787781248
};
\end{groupplot}

\end{tikzpicture}


==> GQN Paper/tilt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black24}{RGB}{24,24,24}
\definecolor{crimson2555050}{RGB}{255,50,50}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}
\definecolor{gold25021045}{RGB}{250,210,45}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen15195115}{RGB}{15,195,115}
\definecolor{mediumpurple175120210}{RGB}{175,120,210}


\begin{axis}[
width=\columnwidth,
height=4cm,
legend entries={GQN, GQN(GAT), DQN, GAQ, N-DQN, H},
legend columns=2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.90,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xticklabels={0,5k,10k,15k,20k},
xtick={0,5000,10000,15000,20000},
scaled x ticks=false,
xlabel={Training steps},
xmin=-790, xmax=20990,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average SINR (dB)},
ymin=10.9263121727083, ymax=16.9915303585411,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:200,12.4000979642801)
--(axis cs:200,11.4613679562444)
--(axis cs:600,12.0231528401066)
--(axis cs:1000,11.7992074441334)
--(axis cs:1400,11.93482510233)
--(axis cs:1800,11.8892249152364)
--(axis cs:2200,12.1859618782639)
--(axis cs:2600,12.2913111982379)
--(axis cs:3000,12.6621211988262)
--(axis cs:3400,13.0098400428697)
--(axis cs:3800,13.113739025237)
--(axis cs:4200,12.8580772144772)
--(axis cs:4600,13.0055677718283)
--(axis cs:5000,13.2830706207448)
--(axis cs:5400,13.503884247497)
--(axis cs:5800,13.9010254398985)
--(axis cs:6200,14.2030231903714)
--(axis cs:6600,14.2656468362973)
--(axis cs:7000,14.3055399548077)
--(axis cs:7400,14.5947228827304)
--(axis cs:7800,14.9743138116874)
--(axis cs:8200,15.3162065032806)
--(axis cs:8600,15.3893080331159)
--(axis cs:9000,15.5555611170601)
--(axis cs:9400,15.4662735911642)
--(axis cs:9800,15.4724178294721)
--(axis cs:10200,15.3843901964821)
--(axis cs:10600,15.5674431397702)
--(axis cs:11000,15.6572324113893)
--(axis cs:11400,15.8499772016804)
--(axis cs:11800,16.0211888739326)
--(axis cs:12200,15.8297307044631)
--(axis cs:12600,15.760077308487)
--(axis cs:13000,15.7259064587164)
--(axis cs:13400,15.8258956632106)
--(axis cs:13800,15.9139986616359)
--(axis cs:14200,16.0042020154114)
--(axis cs:14600,16.0087945563586)
--(axis cs:15000,16.1645213075489)
--(axis cs:15400,16.0168382648462)
--(axis cs:15800,15.9913643848309)
--(axis cs:16200,16.1905956259918)
--(axis cs:16600,16.2155062994056)
--(axis cs:17000,15.957533075337)
--(axis cs:17400,15.8880712871396)
--(axis cs:17800,15.8261653816619)
--(axis cs:18200,15.7019246050602)
--(axis cs:18600,15.5919296783824)
--(axis cs:19000,15.9748277359281)
--(axis cs:19400,16.0596506185857)
--(axis cs:19800,15.9403292960195)
--(axis cs:19800,16.3594017395797)
--(axis cs:19800,16.3594017395797)
--(axis cs:19400,16.2725489127003)
--(axis cs:19000,16.1626883031922)
--(axis cs:18600,16.0833844938537)
--(axis cs:18200,16.0998872933553)
--(axis cs:17800,16.20906250629)
--(axis cs:17400,16.2563181430858)
--(axis cs:17000,16.203222504138)
--(axis cs:16600,16.4151235770776)
--(axis cs:16200,16.2768051773347)
--(axis cs:15800,16.1510158991285)
--(axis cs:15400,16.156624434637)
--(axis cs:15000,16.2747968247404)
--(axis cs:14600,16.1751202117525)
--(axis cs:14200,16.2027203403633)
--(axis cs:13800,16.1915532729552)
--(axis cs:13400,16.1720405925235)
--(axis cs:13000,16.2061366905843)
--(axis cs:12600,16.2306446226204)
--(axis cs:12200,16.2602440539758)
--(axis cs:11800,16.1939461963679)
--(axis cs:11400,16.0353603895798)
--(axis cs:11000,16.1306096138116)
--(axis cs:10600,16.1770044432212)
--(axis cs:10200,15.9240666455037)
--(axis cs:9800,15.6970116983966)
--(axis cs:9400,15.6627456247903)
--(axis cs:9000,15.6371996586029)
--(axis cs:8600,15.5822400911771)
--(axis cs:8200,15.4685971354496)
--(axis cs:7800,15.4516404927424)
--(axis cs:7400,15.2372226949966)
--(axis cs:7000,14.9548240215638)
--(axis cs:6600,14.6967800188536)
--(axis cs:6200,14.560210203443)
--(axis cs:5800,14.3984527164376)
--(axis cs:5400,14.2366149468819)
--(axis cs:5000,14.1320048518246)
--(axis cs:4600,13.9415968219443)
--(axis cs:4200,13.7123621493157)
--(axis cs:3800,13.4658294588207)
--(axis cs:3400,13.0479483706644)
--(axis cs:3000,12.7792622719512)
--(axis cs:2600,12.5408364883408)
--(axis cs:2200,12.4230898401373)
--(axis cs:1800,12.1088957122703)
--(axis cs:1400,12.0581817360514)
--(axis cs:1000,12.1921165895628)
--(axis cs:600,12.3290059848762)
--(axis cs:200,12.4000979642801)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:200,12.3415381308784)
--(axis cs:200,11.2020039084279)
--(axis cs:600,11.9661847171882)
--(axis cs:1000,11.7464937791943)
--(axis cs:1400,11.850224706957)
--(axis cs:1800,11.8430921437275)
--(axis cs:2200,12.1863587528245)
--(axis cs:2600,12.3007485825852)
--(axis cs:3000,12.6154950350394)
--(axis cs:3400,12.8467005407513)
--(axis cs:3800,12.9533564262113)
--(axis cs:4200,12.9563089708158)
--(axis cs:4600,13.2688290648346)
--(axis cs:5000,13.5937799950193)
--(axis cs:5400,13.8233139606465)
--(axis cs:5800,14.120616944317)
--(axis cs:6200,14.5181539082491)
--(axis cs:6600,14.6965908830873)
--(axis cs:7000,14.6233185426805)
--(axis cs:7400,14.896937512588)
--(axis cs:7800,15.20797832227)
--(axis cs:8200,15.4075144155455)
--(axis cs:8600,15.439605241283)
--(axis cs:9000,15.672566581877)
--(axis cs:9400,15.5233675789498)
--(axis cs:9800,15.4218929223152)
--(axis cs:10200,15.3298439734912)
--(axis cs:10600,15.5661845517968)
--(axis cs:11000,15.7024173665548)
--(axis cs:11400,16.0241205564001)
--(axis cs:11800,16.1408622264843)
--(axis cs:12200,16.0515948779288)
--(axis cs:12600,15.9482027107686)
--(axis cs:13000,15.939952417497)
--(axis cs:13400,16.0099494401417)
--(axis cs:13800,16.0691091043246)
--(axis cs:14200,16.198622324708)
--(axis cs:14600,16.1277174733486)
--(axis cs:15000,16.2650873621294)
--(axis cs:15400,16.0708974425681)
--(axis cs:15800,16.2308804149083)
--(axis cs:16200,16.3738968537269)
--(axis cs:16600,16.4451755016821)
--(axis cs:17000,16.1786638858503)
--(axis cs:17400,16.2120310033493)
--(axis cs:17800,16.130752892722)
--(axis cs:18200,15.9997371796779)
--(axis cs:18600,15.8657274559902)
--(axis cs:19000,16.2105381357878)
--(axis cs:19400,16.2511125762504)
--(axis cs:19800,16.1409383583245)
--(axis cs:19800,16.5258662009032)
--(axis cs:19800,16.5258662009032)
--(axis cs:19400,16.4018790811346)
--(axis cs:19000,16.2202659187351)
--(axis cs:18600,16.1975758510146)
--(axis cs:18200,16.188262744946)
--(axis cs:17800,16.3304998136925)
--(axis cs:17400,16.3898472153309)
--(axis cs:17000,16.3247858436338)
--(axis cs:16600,16.5511159785473)
--(axis cs:16200,16.4886309124836)
--(axis cs:15800,16.2578028259551)
--(axis cs:15400,16.3723892731158)
--(axis cs:15000,16.4937430318963)
--(axis cs:14600,16.4042952538803)
--(axis cs:14200,16.3860834681614)
--(axis cs:13800,16.4466115268371)
--(axis cs:13400,16.4412879845683)
--(axis cs:13000,16.4983276596043)
--(axis cs:12600,16.5203073732365)
--(axis cs:12200,16.541636123568)
--(axis cs:11800,16.4891971246972)
--(axis cs:11400,16.3033699475369)
--(axis cs:11000,16.2683204522019)
--(axis cs:10600,16.342338282551)
--(axis cs:10200,16.1028114561672)
--(axis cs:9800,15.8638247119291)
--(axis cs:9400,15.8438505961163)
--(axis cs:9000,15.8998172116408)
--(axis cs:8600,15.8505031576306)
--(axis cs:8200,15.8174589338792)
--(axis cs:7800,15.8735514829733)
--(axis cs:7400,15.7657317783659)
--(axis cs:7000,15.5129856571281)
--(axis cs:6600,15.2804852697357)
--(axis cs:6200,15.1884337851874)
--(axis cs:5800,15.0710794051781)
--(axis cs:5400,14.9162496943437)
--(axis cs:5000,14.7912556571909)
--(axis cs:4600,14.5569769495705)
--(axis cs:4200,14.1958269339871)
--(axis cs:3800,13.8369226356533)
--(axis cs:3400,13.5829314963588)
--(axis cs:3000,13.1710910356968)
--(axis cs:2600,12.9090971571473)
--(axis cs:2200,12.6832740323608)
--(axis cs:1800,12.2540076563501)
--(axis cs:1400,12.1630629400027)
--(axis cs:1000,12.2166084400273)
--(axis cs:600,12.2855658104445)
--(axis cs:200,12.3415381308784)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:200,13.0926879990619)
--(axis cs:200,11.9648456257179)
--(axis cs:600,12.0343689690151)
--(axis cs:1000,11.8721968694532)
--(axis cs:1400,12.0263725560617)
--(axis cs:1800,12.1600777781186)
--(axis cs:2200,12.2869285551813)
--(axis cs:2600,12.3988396573337)
--(axis cs:3000,12.6185452342803)
--(axis cs:3400,12.8968588458719)
--(axis cs:3800,12.9756156896741)
--(axis cs:4200,13.0461328905816)
--(axis cs:4600,13.2347570552223)
--(axis cs:5000,13.3507321514179)
--(axis cs:5400,13.3926660374836)
--(axis cs:5800,13.6127792443382)
--(axis cs:6200,14.0167205504784)
--(axis cs:6600,14.4201128773217)
--(axis cs:7000,14.6629105676238)
--(axis cs:7400,15.0252596322281)
--(axis cs:7800,15.3200263406993)
--(axis cs:8200,15.3899437412909)
--(axis cs:8600,15.3429544303424)
--(axis cs:9000,15.5307261198402)
--(axis cs:9400,15.3497458942534)
--(axis cs:9800,15.1581180748776)
--(axis cs:10200,15.0985569354947)
--(axis cs:10600,15.2994565206533)
--(axis cs:11000,15.3999243737444)
--(axis cs:11400,15.5791048215361)
--(axis cs:11800,15.7537980840043)
--(axis cs:12200,15.5937171898487)
--(axis cs:12600,15.4855083512505)
--(axis cs:13000,15.5651040965133)
--(axis cs:13400,15.7402123816721)
--(axis cs:13800,15.7307110903156)
--(axis cs:14200,15.6797125576922)
--(axis cs:14600,15.61622631504)
--(axis cs:15000,15.6297447620047)
--(axis cs:15400,15.65791507764)
--(axis cs:15800,15.4469145787508)
--(axis cs:16200,15.6229142664349)
--(axis cs:16600,15.7716962611769)
--(axis cs:17000,15.4582679739491)
--(axis cs:17400,15.3956131857337)
--(axis cs:17800,15.371248433348)
--(axis cs:18200,15.3455044233229)
--(axis cs:18600,15.0508126834486)
--(axis cs:19000,15.2404843516051)
--(axis cs:19400,15.571237566625)
--(axis cs:19800,15.6796608191689)
--(axis cs:19800,15.9636547550077)
--(axis cs:19800,15.9636547550077)
--(axis cs:19400,15.6842963865181)
--(axis cs:19000,15.6601120362444)
--(axis cs:18600,15.6450986694513)
--(axis cs:18200,15.6994218423881)
--(axis cs:17800,15.8300366642501)
--(axis cs:17400,15.7502406600545)
--(axis cs:17000,15.7763090508136)
--(axis cs:16600,15.9674752175846)
--(axis cs:16200,15.7761371780918)
--(axis cs:15800,15.731845640209)
--(axis cs:15400,15.9370738650128)
--(axis cs:15000,16.1175428689226)
--(axis cs:14600,15.92956753805)
--(axis cs:14200,15.9068030156792)
--(axis cs:13800,15.9314630769259)
--(axis cs:13400,15.9080678319905)
--(axis cs:13000,15.8408302736304)
--(axis cs:12600,16.0351404461256)
--(axis cs:12200,16.187040585129)
--(axis cs:11800,16.0036859159087)
--(axis cs:11400,15.8856248031366)
--(axis cs:11000,15.9257297935586)
--(axis cs:10600,15.9260135758322)
--(axis cs:10200,15.6999852942724)
--(axis cs:9800,15.6239589393184)
--(axis cs:9400,15.4862851200817)
--(axis cs:9000,15.8644050000901)
--(axis cs:8600,15.7067865169938)
--(axis cs:8200,15.7188429413224)
--(axis cs:7800,15.5434553832119)
--(axis cs:7400,15.5368219911182)
--(axis cs:7000,15.2179593729791)
--(axis cs:6600,15.0570004747706)
--(axis cs:6200,14.7636009113203)
--(axis cs:5800,14.7422493825544)
--(axis cs:5400,14.6739145019818)
--(axis cs:5000,14.495603261357)
--(axis cs:4600,14.3473890069853)
--(axis cs:4200,14.0718702042845)
--(axis cs:3800,13.7324927060345)
--(axis cs:3400,13.3452068187355)
--(axis cs:3000,13.0953998495043)
--(axis cs:2600,12.7729815561438)
--(axis cs:2200,12.5207875332877)
--(axis cs:1800,12.3769973141447)
--(axis cs:1400,12.1973484125602)
--(axis cs:1000,12.1522329638001)
--(axis cs:600,12.4182916095357)
--(axis cs:200,13.0926879990619)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:200,12.6858632954871)
--(axis cs:200,12.2481801574495)
--(axis cs:600,11.9961958002418)
--(axis cs:1000,11.709887767078)
--(axis cs:1400,11.863628266846)
--(axis cs:1800,12.0239579699336)
--(axis cs:2200,12.1724580857063)
--(axis cs:2600,12.4402840823772)
--(axis cs:3000,13.0325572145207)
--(axis cs:3400,13.3915976963583)
--(axis cs:3800,13.7543112242696)
--(axis cs:4200,14.0142025093776)
--(axis cs:4600,14.269078482061)
--(axis cs:5000,14.4644977446495)
--(axis cs:5400,14.5853875146349)
--(axis cs:5800,14.6685691625671)
--(axis cs:6200,14.8548172202764)
--(axis cs:6600,14.9820586097646)
--(axis cs:7000,14.9803599704289)
--(axis cs:7400,15.1156834441686)
--(axis cs:7800,15.384850573927)
--(axis cs:8200,15.4543415736478)
--(axis cs:8600,15.5214014121691)
--(axis cs:9000,15.4452441540094)
--(axis cs:9400,15.4587733728606)
--(axis cs:9800,15.4634955799828)
--(axis cs:10200,15.4050858988251)
--(axis cs:10600,15.5140026935145)
--(axis cs:11000,15.6574799558738)
--(axis cs:11400,15.7568398911344)
--(axis cs:11800,15.807028457751)
--(axis cs:12200,15.7547724140634)
--(axis cs:12600,15.6206068171603)
--(axis cs:13000,15.5333760785047)
--(axis cs:13400,15.6282240063671)
--(axis cs:13800,15.7314560009766)
--(axis cs:14200,15.7303727308018)
--(axis cs:14600,15.7106219541157)
--(axis cs:15000,15.889623364303)
--(axis cs:15400,15.8074767034619)
--(axis cs:15800,15.6704391531362)
--(axis cs:16200,15.861096676839)
--(axis cs:16600,15.9984262368574)
--(axis cs:17000,15.6742748124413)
--(axis cs:17400,15.621990097976)
--(axis cs:17800,15.6097442602142)
--(axis cs:18200,15.5068339057095)
--(axis cs:18600,15.2595191956825)
--(axis cs:19000,15.5386784904865)
--(axis cs:19400,15.7510125189572)
--(axis cs:19800,15.8539242604887)
--(axis cs:19800,16.0752250118342)
--(axis cs:19800,16.0752250118342)
--(axis cs:19400,15.8517403984902)
--(axis cs:19000,15.9041308528007)
--(axis cs:18600,15.8883866293161)
--(axis cs:18200,15.8622692669441)
--(axis cs:17800,15.9548455176773)
--(axis cs:17400,15.8812193907086)
--(axis cs:17000,15.8881860776445)
--(axis cs:16600,16.0520248895888)
--(axis cs:16200,15.944907879149)
--(axis cs:15800,15.8138521782997)
--(axis cs:15400,16.0507165410024)
--(axis cs:15000,16.1335124946849)
--(axis cs:14600,15.968679495453)
--(axis cs:14200,15.895152010969)
--(axis cs:13800,15.9420057063912)
--(axis cs:13400,15.9499393735699)
--(axis cs:13000,15.7731042205664)
--(axis cs:12600,15.9166696781392)
--(axis cs:12200,16.0592581913914)
--(axis cs:11800,15.9841075983999)
--(axis cs:11400,15.8544271442575)
--(axis cs:11000,15.9891495152616)
--(axis cs:10600,15.8656207347166)
--(axis cs:10200,15.6972867923125)
--(axis cs:9800,15.5792822236088)
--(axis cs:9400,15.5736024956854)
--(axis cs:9000,15.8479031843912)
--(axis cs:8600,15.5966057905921)
--(axis cs:8200,15.611987438936)
--(axis cs:7800,15.5056045747064)
--(axis cs:7400,15.3689896788887)
--(axis cs:7000,15.0568938351796)
--(axis cs:6600,15.1580140268277)
--(axis cs:6200,14.9735036018521)
--(axis cs:5800,14.9137551147285)
--(axis cs:5400,15.0833480275604)
--(axis cs:5000,14.6647364011205)
--(axis cs:4600,14.4108182165336)
--(axis cs:4200,14.2391691086754)
--(axis cs:3800,14.1825972761649)
--(axis cs:3400,13.7758546276583)
--(axis cs:3000,13.5057325457181)
--(axis cs:2600,13.0924839472611)
--(axis cs:2200,12.8045227504437)
--(axis cs:1800,12.5481906215495)
--(axis cs:1400,12.3370893905072)
--(axis cs:1000,12.1998520812726)
--(axis cs:600,12.3569405935127)
--(axis cs:200,12.6858632954871)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:200,12.8858565938346)
--(axis cs:200,11.6332684877211)
--(axis cs:600,11.2140122315629)
--(axis cs:1000,11.616550198235)
--(axis cs:1400,11.6502464836198)
--(axis cs:1800,11.6267597306103)
--(axis cs:2200,11.5417286328215)
--(axis cs:2600,11.4356469991891)
--(axis cs:3000,11.5968389409634)
--(axis cs:3400,11.5122837669298)
--(axis cs:3800,11.5339360011585)
--(axis cs:4200,11.6104270818156)
--(axis cs:4600,11.503951812056)
--(axis cs:5000,11.2842901885861)
--(axis cs:5400,11.0305988680069)
--(axis cs:5800,10.6980609413914)
--(axis cs:6200,10.3862117810162)
--(axis cs:6600,10.2653078911588)
--(axis cs:7000,10.1833062556581)
--(axis cs:7400,10.4220432080282)
--(axis cs:7800,10.3041860777243)
--(axis cs:8200,10.152384941288)
--(axis cs:8600,10.3349393010013)
--(axis cs:9000,9.61280874294766)
--(axis cs:9400,9.49327882229343)
--(axis cs:9800,9.61203279486774)
--(axis cs:10200,9.82961308264694)
--(axis cs:10600,10.1607964357543)
--(axis cs:11000,10.2912084868364)
--(axis cs:11400,10.0017530451135)
--(axis cs:11800,9.85939661218243)
--(axis cs:12200,9.50234421272566)
--(axis cs:12600,9.33453824780191)
--(axis cs:13000,9.33488836848441)
--(axis cs:13400,9.29357317025669)
--(axis cs:13800,9.38525628994015)
--(axis cs:14200,9.36397727314709)
--(axis cs:14600,9.03075650592296)
--(axis cs:15000,9.27022512312901)
--(axis cs:15400,9.33561124641568)
--(axis cs:15800,9.36585415129702)
--(axis cs:16200,9.75554157348616)
--(axis cs:16600,10.0521198925088)
--(axis cs:17000,9.8972895782445)
--(axis cs:17400,9.90729624780568)
--(axis cs:17800,9.82341608530274)
--(axis cs:18200,9.78408226003498)
--(axis cs:18600,10.0204048367125)
--(axis cs:19000,9.80314957797013)
--(axis cs:19400,10.0132587757715)
--(axis cs:19800,9.99394010188266)
--(axis cs:19800,16.078688390832)
--(axis cs:19800,16.078688390832)
--(axis cs:19400,16.2194702844565)
--(axis cs:19000,16.0053635495794)
--(axis cs:18600,16.1700102816585)
--(axis cs:18200,15.9438196562145)
--(axis cs:17800,15.7244626505772)
--(axis cs:17400,15.5985860627781)
--(axis cs:17000,15.6030281949883)
--(axis cs:16600,15.4669167711008)
--(axis cs:16200,13.8260106861301)
--(axis cs:15800,15.6407485532271)
--(axis cs:15400,15.631922522393)
--(axis cs:15000,15.4348438194344)
--(axis cs:14600,14.0164892144887)
--(axis cs:14200,15.3866070089069)
--(axis cs:13800,15.1092886509143)
--(axis cs:13400,14.995530206314)
--(axis cs:13000,15.2262615180261)
--(axis cs:12600,15.1094663310217)
--(axis cs:12200,15.230887492372)
--(axis cs:11800,15.4668311982859)
--(axis cs:11400,15.2330284375293)
--(axis cs:11000,15.2436665427187)
--(axis cs:10600,15.2580714146762)
--(axis cs:10200,15.2026963475242)
--(axis cs:9800,14.9833337988778)
--(axis cs:9400,15.0285075833863)
--(axis cs:9000,14.8538243582665)
--(axis cs:8600,13.6447578848104)
--(axis cs:8200,14.5426100870028)
--(axis cs:7800,14.5953135755556)
--(axis cs:7400,14.4755281426459)
--(axis cs:7000,14.2719866624112)
--(axis cs:6600,13.7769259469485)
--(axis cs:6200,12.9845331415838)
--(axis cs:5800,13.4782684179666)
--(axis cs:5400,13.379889135097)
--(axis cs:5000,13.1851908052312)
--(axis cs:4600,13.0363764431089)
--(axis cs:4200,12.8572002055012)
--(axis cs:3800,12.5863288075739)
--(axis cs:3400,12.3424509206204)
--(axis cs:3000,12.2136260548644)
--(axis cs:2600,12.2251293075183)
--(axis cs:2200,12.1276759311071)
--(axis cs:1800,12.1028576380534)
--(axis cs:1400,12.0773854687128)
--(axis cs:1000,12.0757929625254)
--(axis cs:600,12.3818431886234)
--(axis cs:200,12.8858565938346)
--cycle;


\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:200,12.8974989855819)
--(axis cs:200,12.7524307865128)
--(axis cs:600,12.7524307865128)
--(axis cs:1000,12.7524307865128)
--(axis cs:1400,12.7524307865128)
--(axis cs:1800,12.7524307865128)
--(axis cs:2200,12.7524307865128)
--(axis cs:2600,12.7524307865128)
--(axis cs:3000,12.7524307865128)
--(axis cs:3400,12.7524307865128)
--(axis cs:3800,12.7524307865128)
--(axis cs:4200,12.7524307865128)
--(axis cs:4600,12.7524307865128)
--(axis cs:5000,12.7524307865128)
--(axis cs:5400,12.7524307865128)
--(axis cs:5800,12.7524307865128)
--(axis cs:6200,12.7524307865128)
--(axis cs:6600,12.7524307865128)
--(axis cs:7000,12.7640013107298)
--(axis cs:7400,12.7524307865128)
--(axis cs:7800,12.7637120476244)
--(axis cs:8200,12.7524307865128)
--(axis cs:8600,12.7524307865128)
--(axis cs:9000,12.7524307865128)
--(axis cs:9400,12.7524307865128)
--(axis cs:9800,12.7524307865128)
--(axis cs:10200,12.7524307865128)
--(axis cs:10600,12.7524307865128)
--(axis cs:11000,12.7524307865128)
--(axis cs:11400,12.7524307865128)
--(axis cs:11800,12.7524307865128)
--(axis cs:12200,12.7524307865128)
--(axis cs:12600,12.7524307865128)
--(axis cs:13000,12.7524307865128)
--(axis cs:13400,12.7524307865128)
--(axis cs:13800,12.7524307865128)
--(axis cs:14200,12.7524307865128)
--(axis cs:14600,12.7524307865128)
--(axis cs:15000,12.7524307865128)
--(axis cs:15400,12.7524307865128)
--(axis cs:15800,12.7524307865128)
--(axis cs:16200,12.7524307865128)
--(axis cs:16600,12.7524307865128)
--(axis cs:17000,12.7524307865128)
--(axis cs:17400,12.7524307865128)
--(axis cs:17800,12.7524307865128)
--(axis cs:18200,12.7524307865128)
--(axis cs:18600,12.7524307865128)
--(axis cs:19000,12.7524307865128)
--(axis cs:19400,12.7524307865128)
--(axis cs:19800,12.7640013107298)
--(axis cs:19800,12.8974989855819)
--(axis cs:19800,12.8974989855819)
--(axis cs:19400,12.8974989855819)
--(axis cs:19000,12.8974989855819)
--(axis cs:18600,12.8974989855819)
--(axis cs:18200,12.8974989855819)
--(axis cs:17800,12.8974989855819)
--(axis cs:17400,12.8974989855819)
--(axis cs:17000,12.8974989855819)
--(axis cs:16600,12.8974989855819)
--(axis cs:16200,12.8974989855819)
--(axis cs:15800,12.8974989855819)
--(axis cs:15400,12.8974989855819)
--(axis cs:15000,12.8974989855819)
--(axis cs:14600,12.8607134434425)
--(axis cs:14200,12.8974989855819)
--(axis cs:13800,12.8974989855819)
--(axis cs:13400,12.8974989855819)
--(axis cs:13000,12.8974989855819)
--(axis cs:12600,12.8974989855819)
--(axis cs:12200,12.8974989855819)
--(axis cs:11800,12.8974989855819)
--(axis cs:11400,12.8974989855819)
--(axis cs:11000,12.8974989855819)
--(axis cs:10600,12.8974989855819)
--(axis cs:10200,12.8974989855819)
--(axis cs:9800,12.8974989855819)
--(axis cs:9400,12.8974989855819)
--(axis cs:9000,12.8974989855819)
--(axis cs:8600,12.8974989855819)
--(axis cs:8200,12.8974989855819)
--(axis cs:7800,12.8974989855819)
--(axis cs:7400,12.8974989855819)
--(axis cs:7000,12.8974989855819)
--(axis cs:6600,12.8974989855819)
--(axis cs:6200,12.8974989855819)
--(axis cs:5800,12.8974989855819)
--(axis cs:5400,12.8974989855819)
--(axis cs:5000,12.8974989855819)
--(axis cs:4600,12.8974989855819)
--(axis cs:4200,12.8974989855819)
--(axis cs:3800,12.8974989855819)
--(axis cs:3400,12.8974989855819)
--(axis cs:3000,12.8974989855819)
--(axis cs:2600,12.8974989855819)
--(axis cs:2200,12.8974989855819)
--(axis cs:1800,12.8974989855819)
--(axis cs:1400,12.8974989855819)
--(axis cs:1000,12.8974989855819)
--(axis cs:600,12.8607134434425)
--(axis cs:200,12.8974989855819)
--cycle;

\addplot [dodgerblue0130240]
table {%
200 11.8300223672742
600 12.1911090378544
1000 12.0079260153648
1400 11.9956442333129
1800 12.0303656882517
2200 12.3238106575259
2600 12.4451756395192
3000 12.7189355673095
3400 13.0253110453492
3800 13.2737377915582
4200 13.2929508851159
4600 13.4819205051954
5000 13.8004119091641
5400 13.9752795831421
5800 14.1220529980019
6200 14.3613799424525
6600 14.511827163816
7000 14.6212463660919
7400 14.9066448593736
7800 15.1849594710023
8200 15.3780362769162
8600 15.5023040602697
9000 15.5913431791363
9400 15.5342603090739
9800 15.5673372109563
10200 15.6385425426366
10600 15.815753861763
11000 15.8546657964643
11400 15.9701965230474
11800 16.0896395262462
12200 16.0259487963835
12600 15.9452332006048
13000 15.9652578379733
13400 16.0341752941522
13800 16.0574959895385
14200 16.0853128005668
14600 16.101684148639
15000 16.2071236234357
15400 16.0858368092066
15800 16.0564575412458
16200 16.2204032029978
16600 16.2983530199023
17000 16.0730506007694
17400 16.0937855990321
17800 16.0795538531439
18200 15.9488548007073
18600 15.9068975028929
19000 16.0613550861418
19400 16.1747620764989
19800 16.1933556564524
};
\addplot [crimson2555050]
table {%
200 11.7695811803643
600 12.0849770678131
1000 11.9799599689444
1400 12.0133076844316
1800 12.0588093847335
2200 12.3726793600852
2600 12.5272273778179
3000 12.8678434803392
3400 13.2229316349879
3800 13.5327863475507
4200 13.6922152054001
4600 13.9966590379013
5000 14.3318169891152
5400 14.4996252277251
5800 14.6854310206955
6200 14.8452841815713
6600 14.9554509967877
7000 15.0050301160852
7400 15.2685830765366
7800 15.5002993915085
8200 15.6555722651284
8600 15.7046421357209
9000 15.7797416296147
9400 15.7090255015913
9800 15.6921076015493
10200 15.7692107633069
10600 15.963555371198
11000 16.0100357160206
11400 16.132560921292
11800 16.2883167732614
12200 16.2161980865868
12600 16.1540006919296
13000 16.1776559967925
13400 16.2493906578225
13800 16.251734723349
14200 16.2765575444592
14600 16.2781940513558
15000 16.3920709729236
15400 16.2588417173501
15800 16.2425900659455
16200 16.4233227042387
16600 16.5089610105572
17000 16.2631254932491
17400 16.2845362432368
17800 16.2627239068114
18200 16.1224500160324
18600 16.0697368297245
19000 16.2144496077648
19400 16.3300193202821
19800 16.3614279802927
};
\addplot [gold25021045]
table {%
200 12.4289000534597
600 12.1670026900513
1000 12.0323785474843
1400 12.1380536442534
1800 12.2577495195779
2200 12.3915598736892
2600 12.5549128568534
3000 12.9112432682128
3400 13.1861682375723
3800 13.479077429144
4200 13.6910066057742
4600 13.908147049044
5000 14.0449743505362
5400 14.2246843574241
5800 14.2999384771089
6200 14.4665554314893
6600 14.7303176124716
7000 14.9045156216921
7400 15.204837922535
7800 15.4107480902509
8200 15.5802387521403
8600 15.5556375052831
9000 15.6461382044141
9400 15.4403753905425
9800 15.427738097978
10200 15.407644643794
10600 15.6010880593798
11000 15.6580696827527
11400 15.7107293749337
11800 15.8719959272872
12200 15.8874335060143
12600 15.7447138476387
13000 15.6665393468918
13400 15.808723955087
13800 15.8121231684317
14200 15.7619823676639
14600 15.7588425004171
15000 15.8931056187196
15400 15.7760279756183
15800 15.5677149692384
16200 15.6904141508428
16600 15.8393637416029
17000 15.654460182504
17400 15.5630506579619
17800 15.5564684191133
18200 15.4764243333905
18600 15.386106825478
19000 15.4242725058436
19400 15.6277710987018
19800 15.8114984355505
};
\addplot [mediumseagreen15195115]
table {%
200 12.4267303215409
600 12.1881518105478
1000 12.0082101389377
1400 12.1507621681678
1800 12.3174773912651
2200 12.5654455190701
2600 12.8369333977819
3000 13.303319799582
3400 13.6359583936748
3800 13.9837494333296
4200 14.1006220813263
4600 14.3307347852606
5000 14.5603776411476
5400 14.7700404620199
5800 14.7571099098651
6200 14.9323505631957
6600 15.0808166131942
7000 15.0275998117797
7400 15.2345301270025
7800 15.4373418862458
8200 15.5358952182468
8600 15.5688251821825
9000 15.6925917824475
9400 15.5057286849003
9800 15.5172483048699
10200 15.5298235697071
10600 15.6780986412079
11000 15.778356497139
11400 15.8066784684875
11800 15.9034298081479
12200 15.937755527301
12600 15.7543461670311
13000 15.6804407353603
13400 15.8275899142844
13800 15.870817034394
14200 15.8342806451497
14600 15.8457121344969
15000 15.9971655725831
15400 15.9183168352462
15800 15.7581518011293
16200 15.8959641762773
16600 16.0236612807604
17000 15.8000936783416
17400 15.7892312257392
17800 15.7758805906679
18200 15.6899729547072
18600 15.6517515741239
19000 15.7167237309683
19400 15.7961086455882
19800 15.9520858172007
};
\addplot [mediumpurple175120210]
table {%
200 12.1947334522244
600 11.8372923962568
1000 11.787735321007
1400 11.8345481217312
1800 11.857134716011
2200 11.859754187368
2600 11.8774525781354
3000 11.9199031565027
3400 11.9500612850212
3800 12.0194349309895
4200 12.0616403480696
4600 12.0990045398897
5000 12.1012388169627
5400 12.0271658728811
5800 11.8907794877454
6200 11.8477746719317
6600 11.7809445932397
7000 11.8293214225763
7400 11.9954614573541
7800 12.0514275717339
8200 11.9551015106038
8600 11.9952927993497
9000 11.8995171801303
9400 11.8164991618287
9800 11.8043535142343
10200 11.9144735892457
10600 12.0677956296018
11000 12.1667481180608
11400 12.1329005195306
11800 12.1458664582754
12200 11.9181146947725
12600 11.6777862717009
13000 11.5920843848216
13400 11.5233173571765
13800 11.6187200562833
14200 11.7375685853493
14600 11.7745494938047
15000 11.8576796908733
15400 11.8103890309185
15800 11.7105277740339
16200 11.8709429697324
16600 11.9358746423734
17000 11.846403136674
17400 11.9017238254629
17800 11.9635350154029
18200 11.9662157315036
18600 12.1107618884603
19000 12.0196926394256
19400 12.1144256634388
19800 12.1668926922965
};
\addplot [black24]
table {%
200 12.8123573770862
600 12.8123573770862
1000 12.8123573770862
1400 12.8123573770862
1800 12.8123573770862
2200 12.8123573770862
2600 12.8123573770862
3000 12.8123573770862
3400 12.8123573770862
3800 12.8123573770862
4200 12.8123573770862
4600 12.8123573770862
5000 12.8123573770862
5400 12.8123573770862
5800 12.8123573770862
6200 12.8123573770862
6600 12.8123573770862
7000 12.8123573770862
7400 12.8123573770862
7800 12.8123573770862
8200 12.8123573770862
8600 12.8123573770862
9000 12.8123573770862
9400 12.8123573770862
9800 12.8123573770862
10200 12.8123573770862
10600 12.8123573770862
11000 12.8123573770862
11400 12.8123573770862
11800 12.8123573770862
12200 12.8123573770862
12600 12.8123573770862
13000 12.8123573770862
13400 12.8123573770862
13800 12.8123573770862
14200 12.8123573770862
14600 12.8123573770862
15000 12.8123573770862
15400 12.8123573770862
15800 12.8123573770862
16200 12.8123573770862
16600 12.8123573770862
17000 12.8123573770862
17400 12.8123573770862
17800 12.8123573770862
18200 12.8123573770862
18600 12.8123573770862
19000 12.8123573770862
19400 12.8123573770862
19800 12.8123573770862
};
\end{axis}

\end{tikzpicture}


==> evaluation_avg_sinr_short.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}

\begin{groupplot}[group style={group size=2 by 1,vertical sep=2.2cm}, width=0.5\columnwidth, height=3cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={align=left},
title={hexagonal training \\ hexagonal evaluation},
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={GQN,GQN-GAT,DQN,GAQ,H},
x tick label style={rotate=45, anchor=north east, inner sep=0mm},
y grid style={darkgray176},
ylabel={Average SINR (dB)},
ymin=11.8712364860283, ymax=16.1040258501573,
ytick style={color=black}
]

table{%
x  y  draw  fill
0 15.2123838276273 0,130,240 0,130,240
1 15.6683761327389 0,130,240 0,130,240
2 14.6257836637029 0,130,240 0,130,240
3 14.9621204331694 0,130,240 0,130,240
4 12.314558025762 0,130,240 0,130,240
};
\addplot [only marks, mark size=1pt,mark=*, line width=1.08pt, dodgerblue0130240]
table {%
0 15.2123838276273
1 15.6683761327389
2 14.6257836637029
3 14.9621204331694
4 12.314558025762
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
0 14.4633371385209
0 15.6787333835573
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
1 15.5383183186699
1 15.911626333606
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
2 14.1652532386594
2 14.8982876198943
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
3 14.6838843464045
3 15.5116990049138
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
4 12.0636360025796
4 12.5584725724441
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title style={align=left},
title={random training \\ hexagonal evaluation},
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={GQN,GQN-GAT,DQN,GAQ,H},
x tick label style={rotate=45, anchor=north east, inner sep=0mm},
y grid style={darkgray176},
% ylabel={Average SINR (dB)},
ymin=11.9134688578056, ymax=15.044383670695,
ytick style={color=black}
]
% \addplot [
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
table{%
x  y  draw  fill
0 13.8998679475545 0,130,240 0,130,240
1 14.5202266488269 0,130,240 0,130,240
2 12.7471026397811 0,130,240 0,130,240
3 13.246662925662 0,130,240 0,130,240
4 12.314558025762 0,130,240 0,130,240
};
\addplot [only marks, mark size=1pt,mark=*, line width=1.08pt, dodgerblue0130240]
table {%
0 13.8998679475545
1 14.5202266488269
2 12.7471026397811
3 13.246662925662
4 12.314558025762
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
0 13.6514784774299
0 14.2640713587606
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
1 14.1219356461126
1 14.9020693610182
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
2 12.4445118843485
2 12.9143744870467
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
3 12.8077595972763
3 13.5733008337825
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
4 12.0557831674824
4 12.5667927648893
};

\end{groupplot}

\end{tikzpicture}


==> power_tilt_short.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2555050}{RGB}{255,50,50}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}
\definecolor{gold25021045}{RGB}{250,210,45}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple175120210}{RGB}{175,120,210}
\definecolor{mediumseagreen15195115}{RGB}{15,195,115}

\begin{groupplot}[
group style={group size=1 by 3, vertical sep=0.5cm},
width=\columnwidth,
height=3.5cm,
scaled x ticks=false,
% xlabel={Training Steps},
xticklabels={0, 5k, 10k, 15k, 20k},
xtick={0,5000,10000,15000,20000}
]
\nextgroupplot[
legend cell align={left},
legend entries={GQN, joint GQN, joint DQN, joint GAQ, joint N-DQN},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  cells={align=left}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-895, xmax=20995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average SINR (dB)},
ymin=7.97887816802342, ymax=16.258970889812,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:100,12.8230210741951)
--(axis cs:100,11.0850010599247)
--(axis cs:200,12.1593529265849)
--(axis cs:300,11.8886132197808)
--(axis cs:400,11.575236834115)
--(axis cs:500,11.6826717432331)
--(axis cs:600,11.7807821365882)
--(axis cs:700,11.7938750104746)
--(axis cs:800,11.6926795339258)
--(axis cs:900,11.7481691109187)
--(axis cs:1000,11.7149199929924)
--(axis cs:1100,11.6469446642602)
--(axis cs:1200,11.7691754851058)
--(axis cs:1300,11.7892277591968)
--(axis cs:1400,11.9086958980664)
--(axis cs:1500,11.9592582706323)
--(axis cs:1600,11.9461456933528)
--(axis cs:1700,11.9139724579354)
--(axis cs:1800,11.8527793965258)
--(axis cs:1900,11.7919973949374)
--(axis cs:2000,11.8622780269506)
--(axis cs:2100,11.7981154592975)
--(axis cs:2200,11.7642149577747)
--(axis cs:2300,11.7717532106087)
--(axis cs:2400,11.7239790962896)
--(axis cs:2500,11.7346565339677)
--(axis cs:2600,11.72914590079)
--(axis cs:2700,11.7030962046197)
--(axis cs:2800,11.7083682111957)
--(axis cs:2900,11.8045709709804)
--(axis cs:3000,11.6816815246609)
--(axis cs:3100,11.7548593142646)
--(axis cs:3200,11.7613964623303)
--(axis cs:3300,11.927757891351)
--(axis cs:3400,12.0382253486448)
--(axis cs:3500,11.9718372556904)
--(axis cs:3600,12.1050122333468)
--(axis cs:3700,12.0862705588723)
--(axis cs:3800,12.2105165343056)
--(axis cs:3900,12.2920084288827)
--(axis cs:4000,12.2662178818768)
--(axis cs:4100,12.3918273810694)
--(axis cs:4200,12.4473687947563)
--(axis cs:4300,12.5874946344949)
--(axis cs:4400,12.7842479611227)
--(axis cs:4500,12.8211126151196)
--(axis cs:4600,12.8362200938252)
--(axis cs:4700,12.8853093156766)
--(axis cs:4800,13.0162401093012)
--(axis cs:4900,13.1170985805625)
--(axis cs:5000,13.1530158532128)
--(axis cs:5100,13.2916498948084)
--(axis cs:5200,13.4497242515879)
--(axis cs:5300,13.3907614773501)
--(axis cs:5400,13.514755988511)
--(axis cs:5500,13.6177806992583)
--(axis cs:5600,13.5355289636757)
--(axis cs:5700,13.6669260142756)
--(axis cs:5800,13.7623440130468)
--(axis cs:5900,13.9042620408715)
--(axis cs:6000,13.9766948395481)
--(axis cs:6100,13.9225630552933)
--(axis cs:6200,13.9315636537876)
--(axis cs:6300,13.8934126416713)
--(axis cs:6400,14.0093554852361)
--(axis cs:6500,13.9427039339202)
--(axis cs:6600,14.0205583199014)
--(axis cs:6700,13.9757205999649)
--(axis cs:6800,13.9761599296389)
--(axis cs:6900,13.9588107405711)
--(axis cs:7000,14.000207978862)
--(axis cs:7100,14.0249863042418)
--(axis cs:7200,13.9358014864839)
--(axis cs:7300,13.9694712651942)
--(axis cs:7400,13.9541906974584)
--(axis cs:7500,14.0434153049329)
--(axis cs:7600,14.059120022744)
--(axis cs:7700,14.0015096253621)
--(axis cs:7800,13.9345765597683)
--(axis cs:7900,13.9852068059939)
--(axis cs:8000,14.087661332945)
--(axis cs:8100,14.0939379391509)
--(axis cs:8200,14.1056751323111)
--(axis cs:8300,14.1199240513762)
--(axis cs:8400,14.1029202187219)
--(axis cs:8500,14.1431403819783)
--(axis cs:8600,14.0901887745694)
--(axis cs:8700,14.1435344459079)
--(axis cs:8800,14.2235370284911)
--(axis cs:8900,14.3453515998985)
--(axis cs:9000,14.3070293709589)
--(axis cs:9100,14.2401006336369)
--(axis cs:9200,14.3683571180905)
--(axis cs:9300,14.333509925974)
--(axis cs:9400,14.4330370732039)
--(axis cs:9500,14.3376099927044)
--(axis cs:9600,14.4060032558455)
--(axis cs:9700,14.4792762251677)
--(axis cs:9800,14.5756227694747)
--(axis cs:9900,14.4233869245959)
--(axis cs:10000,14.2229931386117)
--(axis cs:10100,14.3079980261863)
--(axis cs:10200,14.2072896541462)
--(axis cs:10300,14.1990637373307)
--(axis cs:10400,14.2520004288364)
--(axis cs:10500,14.3198159605266)
--(axis cs:10600,14.2126451812602)
--(axis cs:10700,14.21648571908)
--(axis cs:10800,14.2658468070075)
--(axis cs:10900,14.2233833684538)
--(axis cs:11000,14.2359217637398)
--(axis cs:11100,14.3718850104735)
--(axis cs:11200,14.3453475055778)
--(axis cs:11300,14.2918851551094)
--(axis cs:11400,14.3209727686279)
--(axis cs:11500,14.2235489076995)
--(axis cs:11600,14.2614658318623)
--(axis cs:11700,14.2232111257115)
--(axis cs:11800,14.0985829501003)
--(axis cs:11900,14.2053929811064)
--(axis cs:12000,14.4151546833271)
--(axis cs:12100,14.4055612295654)
--(axis cs:12200,14.5332970374495)
--(axis cs:12300,14.4627316986019)
--(axis cs:12400,14.2915293934305)
--(axis cs:12500,14.2619454662457)
--(axis cs:12600,14.4161723197432)
--(axis cs:12700,14.429726892006)
--(axis cs:12800,14.4321345510609)
--(axis cs:12900,14.3782833616508)
--(axis cs:13000,14.4857580140789)
--(axis cs:13100,14.5002370142721)
--(axis cs:13200,14.4847806520649)
--(axis cs:13300,14.5898325809124)
--(axis cs:13400,14.5435221471203)
--(axis cs:13500,14.6934130112952)
--(axis cs:13600,14.5640249482742)
--(axis cs:13700,14.6695378985586)
--(axis cs:13800,14.7729076283936)
--(axis cs:13900,14.9461434521734)
--(axis cs:14000,14.7615815489368)
--(axis cs:14100,14.7572724563574)
--(axis cs:14200,14.7778821396031)
--(axis cs:14300,14.9006189809539)
--(axis cs:14400,15.1133388517436)
--(axis cs:14500,15.1189503828633)
--(axis cs:14600,15.0715500554873)
--(axis cs:14700,15.1126493596125)
--(axis cs:14800,15.0619966511185)
--(axis cs:14900,15.1035135950165)
--(axis cs:15000,15.1155791083434)
--(axis cs:15100,15.0160985230497)
--(axis cs:15200,15.0393065805756)
--(axis cs:15300,15.1033106890109)
--(axis cs:15400,15.1089559180069)
--(axis cs:15500,15.1794531528421)
--(axis cs:15600,15.1813270043789)
--(axis cs:15700,15.2417683994537)
--(axis cs:15800,15.266598521693)
--(axis cs:15900,15.2611778899998)
--(axis cs:16000,15.1843099186904)
--(axis cs:16100,15.3120424188986)
--(axis cs:16200,15.3214525398229)
--(axis cs:16300,15.3951689149196)
--(axis cs:16400,15.3114354607569)
--(axis cs:16500,15.4172169907885)
--(axis cs:16600,15.4942369223826)
--(axis cs:16700,15.477196451341)
--(axis cs:16800,15.4656243738021)
--(axis cs:16900,15.482543197047)
--(axis cs:17000,15.4319556651204)
--(axis cs:17100,15.4966549754855)
--(axis cs:17200,15.3538900643436)
--(axis cs:17300,15.2378084924246)
--(axis cs:17400,15.1717297013731)
--(axis cs:17500,15.115719889514)
--(axis cs:17600,15.1515749566969)
--(axis cs:17700,15.1644121428802)
--(axis cs:17800,15.2126026958984)
--(axis cs:17900,15.1877865472823)
--(axis cs:18000,15.1854887199603)
--(axis cs:18100,15.1594468001517)
--(axis cs:18200,15.1722930863357)
--(axis cs:18300,15.1463579848031)
--(axis cs:18400,15.0881134160068)
--(axis cs:18500,14.8971693316346)
--(axis cs:18600,14.9560933697941)
--(axis cs:18700,15.0081976421136)
--(axis cs:18800,15.0199935441654)
--(axis cs:18900,15.0047668226482)
--(axis cs:19000,14.969948801444)
--(axis cs:19100,14.9741200461449)
--(axis cs:19200,15.0258562378352)
--(axis cs:19300,15.1167248445488)
--(axis cs:19400,15.1651927812343)
--(axis cs:19500,15.1727829156022)
--(axis cs:19600,15.1241767922834)
--(axis cs:19700,15.1678602030116)
--(axis cs:19800,15.296293277806)
--(axis cs:19900,15.2918064485323)
--(axis cs:20000,15.2439026370219)
--(axis cs:20000,15.4140580329721)
--(axis cs:20000,15.4140580329721)
--(axis cs:19900,15.4850634138112)
--(axis cs:19800,15.4697493638033)
--(axis cs:19700,15.4723232283448)
--(axis cs:19600,15.4872101688875)
--(axis cs:19500,15.4727847427957)
--(axis cs:19400,15.3327195350277)
--(axis cs:19300,15.2873327039267)
--(axis cs:19200,15.2595988982498)
--(axis cs:19100,15.1866834386454)
--(axis cs:19000,15.1726997717722)
--(axis cs:18900,15.1960074790539)
--(axis cs:18800,15.1986129868114)
--(axis cs:18700,15.1617896748321)
--(axis cs:18600,15.186104812273)
--(axis cs:18500,15.13766334016)
--(axis cs:18400,15.2018526397184)
--(axis cs:18300,15.2494445070277)
--(axis cs:18200,15.266875782832)
--(axis cs:18100,15.3302011935246)
--(axis cs:18000,15.4152253914952)
--(axis cs:17900,15.3298376684937)
--(axis cs:17800,15.3563806337267)
--(axis cs:17700,15.3956598713873)
--(axis cs:17600,15.4657826437579)
--(axis cs:17500,15.4414151268117)
--(axis cs:17400,15.4676360097553)
--(axis cs:17300,15.5390596927201)
--(axis cs:17200,15.5562321614276)
--(axis cs:17100,15.5497092629174)
--(axis cs:17000,15.5522795916934)
--(axis cs:16900,15.6266490452915)
--(axis cs:16800,15.5377920678302)
--(axis cs:16700,15.5637093228275)
--(axis cs:16600,15.6089891459692)
--(axis cs:16500,15.5368761476978)
--(axis cs:16400,15.5613330303436)
--(axis cs:16300,15.6879277047671)
--(axis cs:16200,15.6113379516162)
--(axis cs:16100,15.7433909050713)
--(axis cs:16000,15.6862369169317)
--(axis cs:15900,15.8068682470337)
--(axis cs:15800,15.8826030388217)
--(axis cs:15700,15.7521585009133)
--(axis cs:15600,15.7962319532674)
--(axis cs:15500,15.6809296054651)
--(axis cs:15400,15.7056058088417)
--(axis cs:15300,15.6471285906133)
--(axis cs:15200,15.6214755358127)
--(axis cs:15100,15.6378939727242)
--(axis cs:15000,15.6203991260843)
--(axis cs:14900,15.5487698324362)
--(axis cs:14800,15.4572942473003)
--(axis cs:14700,15.4539811510204)
--(axis cs:14600,15.4362712740052)
--(axis cs:14500,15.5139652074833)
--(axis cs:14400,15.5107606770107)
--(axis cs:14300,15.5238639854899)
--(axis cs:14200,15.5983004351515)
--(axis cs:14100,15.4878594930425)
--(axis cs:14000,15.4954879666957)
--(axis cs:13900,15.3802324320062)
--(axis cs:13800,15.2814329868084)
--(axis cs:13700,15.2792462270345)
--(axis cs:13600,15.2830610971256)
--(axis cs:13500,15.3351495773858)
--(axis cs:13400,15.2661085425062)
--(axis cs:13300,15.2182066556873)
--(axis cs:13200,15.1163107669075)
--(axis cs:13100,15.1282001245871)
--(axis cs:13000,15.1592775951963)
--(axis cs:12900,15.1966834353827)
--(axis cs:12800,15.3980391182402)
--(axis cs:12700,15.4363823992568)
--(axis cs:12600,15.4485232641097)
--(axis cs:12500,15.3980661068238)
--(axis cs:12400,15.3762009258266)
--(axis cs:12300,15.3020934101766)
--(axis cs:12200,15.3567520989471)
--(axis cs:12100,15.3375233634188)
--(axis cs:12000,15.3998188389648)
--(axis cs:11900,15.3718370083634)
--(axis cs:11800,15.3331755241699)
--(axis cs:11700,15.4635760264622)
--(axis cs:11600,15.5777597319219)
--(axis cs:11500,15.5678364312095)
--(axis cs:11400,15.5129018704673)
--(axis cs:11300,15.6798856765776)
--(axis cs:11200,15.7345396501537)
--(axis cs:11100,15.7031000524745)
--(axis cs:11000,15.6467627973054)
--(axis cs:10900,15.6073503248477)
--(axis cs:10800,15.521958444617)
--(axis cs:10700,15.4294716032436)
--(axis cs:10600,15.3488160273317)
--(axis cs:10500,15.3255800459245)
--(axis cs:10400,15.4295353529101)
--(axis cs:10300,15.4337365858605)
--(axis cs:10200,15.3189960924832)
--(axis cs:10100,15.3437058491521)
--(axis cs:10000,15.2264610806281)
--(axis cs:9900,15.279905427101)
--(axis cs:9800,15.3383363136175)
--(axis cs:9700,15.3110803955112)
--(axis cs:9600,15.2979821443184)
--(axis cs:9500,15.1190612366059)
--(axis cs:9400,15.3406592389404)
--(axis cs:9300,15.327166120761)
--(axis cs:9200,15.3091845556763)
--(axis cs:9100,15.2417182064393)
--(axis cs:9000,15.1631966733231)
--(axis cs:8900,15.1634282417097)
--(axis cs:8800,15.1964196264379)
--(axis cs:8700,15.2285078783435)
--(axis cs:8600,15.2310173358128)
--(axis cs:8500,15.3132378865804)
--(axis cs:8400,15.2750738140186)
--(axis cs:8300,15.3317850022855)
--(axis cs:8200,15.4111153490309)
--(axis cs:8100,15.1979386911422)
--(axis cs:8000,15.5094224540743)
--(axis cs:7900,15.4963218882694)
--(axis cs:7800,15.5071045322132)
--(axis cs:7700,15.4865117184107)
--(axis cs:7600,15.3698361955708)
--(axis cs:7500,15.4314154252734)
--(axis cs:7400,15.3243421474765)
--(axis cs:7300,15.1676423323854)
--(axis cs:7200,14.9594209700682)
--(axis cs:7100,15.0737345067593)
--(axis cs:7000,15.1711955857887)
--(axis cs:6900,15.1461259156801)
--(axis cs:6800,15.0521525084684)
--(axis cs:6700,15.0211092014406)
--(axis cs:6600,15.0398234209348)
--(axis cs:6500,14.8437585053411)
--(axis cs:6400,14.7718980603844)
--(axis cs:6300,14.7273183493467)
--(axis cs:6200,14.7047928366363)
--(axis cs:6100,14.5555146052588)
--(axis cs:6000,14.4883320343478)
--(axis cs:5900,14.3397683510354)
--(axis cs:5800,14.2002942089318)
--(axis cs:5700,14.1492944543194)
--(axis cs:5600,14.1179327304298)
--(axis cs:5500,14.0816315998191)
--(axis cs:5400,14.0188058657552)
--(axis cs:5300,14.0091693975693)
--(axis cs:5200,14.0188644632811)
--(axis cs:5100,13.92243630029)
--(axis cs:5000,13.8288525782529)
--(axis cs:4900,13.6533145430311)
--(axis cs:4800,13.5691349230698)
--(axis cs:4700,13.4998314105113)
--(axis cs:4600,13.318692227845)
--(axis cs:4500,13.3514419973624)
--(axis cs:4400,13.2041526448557)
--(axis cs:4300,12.939927587779)
--(axis cs:4200,12.8394960852709)
--(axis cs:4100,12.6930554645445)
--(axis cs:4000,12.6638712779246)
--(axis cs:3900,12.6084929403102)
--(axis cs:3800,12.6090085238278)
--(axis cs:3700,12.4793295479155)
--(axis cs:3600,12.4718632779166)
--(axis cs:3500,12.3054408108886)
--(axis cs:3400,12.3321787663213)
--(axis cs:3300,12.2455826194965)
--(axis cs:3200,12.1043508105507)
--(axis cs:3100,12.1230277599829)
--(axis cs:3000,12.0218756130949)
--(axis cs:2900,12.1582273736512)
--(axis cs:2800,12.1434197368468)
--(axis cs:2700,12.2359293390963)
--(axis cs:2600,12.2571257238136)
--(axis cs:2500,12.2176996453224)
--(axis cs:2400,12.1600730462102)
--(axis cs:2300,12.2190737635375)
--(axis cs:2200,12.1798409143227)
--(axis cs:2100,12.1570565041384)
--(axis cs:2000,12.083513961492)
--(axis cs:1900,12.0194880884595)
--(axis cs:1800,12.0309487791689)
--(axis cs:1700,12.0493496288476)
--(axis cs:1600,12.0551062155858)
--(axis cs:1500,12.0983938688474)
--(axis cs:1400,12.083502829094)
--(axis cs:1300,12.1771022943544)
--(axis cs:1200,12.3338776678306)
--(axis cs:1100,12.3180972398417)
--(axis cs:1000,12.3702791476617)
--(axis cs:900,12.2409959913037)
--(axis cs:800,12.4564615235596)
--(axis cs:700,12.3787740460601)
--(axis cs:600,12.3671323892775)
--(axis cs:500,12.2168800793523)
--(axis cs:400,12.483251837772)
--(axis cs:300,12.331755034817)
--(axis cs:200,13.0470138636924)
--(axis cs:100,12.8230210741951)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:100,13.2648965183753)
--(axis cs:100,13.0696155683125)
--(axis cs:200,11.9437276350505)
--(axis cs:300,11.4569088360179)
--(axis cs:400,11.895185400405)
--(axis cs:500,11.9029346091332)
--(axis cs:600,11.8803119799595)
--(axis cs:700,11.7276822514543)
--(axis cs:800,11.7921055529109)
--(axis cs:900,11.7505510483357)
--(axis cs:1000,11.7220436169336)
--(axis cs:1100,11.8582123032342)
--(axis cs:1200,11.950838770343)
--(axis cs:1300,11.9740403132588)
--(axis cs:1400,11.8814947367064)
--(axis cs:1500,11.9245895187147)
--(axis cs:1600,11.7682047215661)
--(axis cs:1700,11.7957149348198)
--(axis cs:1800,11.8545325942771)
--(axis cs:1900,11.8265078791062)
--(axis cs:2000,11.8942891224771)
--(axis cs:2100,11.7239139894739)
--(axis cs:2200,11.8796157154306)
--(axis cs:2300,11.714486357884)
--(axis cs:2400,11.7665219153521)
--(axis cs:2500,11.7508520770324)
--(axis cs:2600,11.7819738951856)
--(axis cs:2700,11.8153423128238)
--(axis cs:2800,11.9649593982559)
--(axis cs:2900,11.8334935528639)
--(axis cs:3000,11.9399831987611)
--(axis cs:3100,11.9622420268705)
--(axis cs:3200,12.15709699435)
--(axis cs:3300,12.2556831765425)
--(axis cs:3400,12.4486309285891)
--(axis cs:3500,12.5639121549911)
--(axis cs:3600,12.7782456529343)
--(axis cs:3700,12.9410941047611)
--(axis cs:3800,12.9864294466007)
--(axis cs:3900,13.0365769666788)
--(axis cs:4000,13.0411135809004)
--(axis cs:4100,13.2362462294074)
--(axis cs:4200,13.3473886843294)
--(axis cs:4300,13.6337442664742)
--(axis cs:4400,13.7943062825681)
--(axis cs:4500,13.743383708295)
--(axis cs:4600,13.8895979217756)
--(axis cs:4700,14.012033179219)
--(axis cs:4800,14.0841279801916)
--(axis cs:4900,14.0568966044315)
--(axis cs:5000,14.1308865015813)
--(axis cs:5100,14.2441647975991)
--(axis cs:5200,14.1707430648347)
--(axis cs:5300,14.1947460855283)
--(axis cs:5400,14.3512777095739)
--(axis cs:5500,14.3068320529459)
--(axis cs:5600,14.3236140413048)
--(axis cs:5700,14.2813250266561)
--(axis cs:5800,14.3725425487774)
--(axis cs:5900,14.5064621869524)
--(axis cs:6000,14.5269344955725)
--(axis cs:6100,14.6422948035614)
--(axis cs:6200,14.55877691425)
--(axis cs:6300,14.5829892338395)
--(axis cs:6400,14.5846170437177)
--(axis cs:6500,14.8091506461345)
--(axis cs:6600,14.6410807069524)
--(axis cs:6700,14.6314766566031)
--(axis cs:6800,14.763114737061)
--(axis cs:6900,14.6638804968323)
--(axis cs:7000,14.535387097908)
--(axis cs:7100,14.4853832517576)
--(axis cs:7200,14.548470903787)
--(axis cs:7300,14.7134973190281)
--(axis cs:7400,14.8125568264183)
--(axis cs:7500,14.7673275738043)
--(axis cs:7600,14.7098143500949)
--(axis cs:7700,14.6727962548922)
--(axis cs:7800,14.7908405297668)
--(axis cs:7900,14.8617170072894)
--(axis cs:8000,14.8163990273775)
--(axis cs:8100,14.7773393899239)
--(axis cs:8200,14.7215023781548)
--(axis cs:8300,14.6421577513616)
--(axis cs:8400,14.694124868555)
--(axis cs:8500,14.55837414772)
--(axis cs:8600,14.5757711783598)
--(axis cs:8700,14.5037317357654)
--(axis cs:8800,14.5079560051377)
--(axis cs:8900,14.5262795818201)
--(axis cs:9000,14.6098347259442)
--(axis cs:9100,14.7287833249248)
--(axis cs:9200,14.7568300511844)
--(axis cs:9300,14.7809313195648)
--(axis cs:9400,14.6668514593094)
--(axis cs:9500,14.6926677506995)
--(axis cs:9600,14.7354137853234)
--(axis cs:9700,14.7378663788444)
--(axis cs:9800,14.7028034016513)
--(axis cs:9900,14.6257586404296)
--(axis cs:10000,14.7536201062362)
--(axis cs:10100,14.7505258060678)
--(axis cs:10200,14.888548438304)
--(axis cs:10300,14.8901413362472)
--(axis cs:10400,14.8146308165952)
--(axis cs:10500,14.8438704648516)
--(axis cs:10600,14.9301474817003)
--(axis cs:10700,14.9680265111601)
--(axis cs:10800,14.9273052703924)
--(axis cs:10900,14.958296210356)
--(axis cs:11000,15.0783084827301)
--(axis cs:11100,15.0520707206245)
--(axis cs:11200,14.9711414425711)
--(axis cs:11300,14.8206899522648)
--(axis cs:11400,14.8785988304382)
--(axis cs:11500,14.9128184347002)
--(axis cs:11600,14.8357533000555)
--(axis cs:11700,14.7598700996367)
--(axis cs:11800,14.7725687073423)
--(axis cs:11900,14.8198574132443)
--(axis cs:12000,14.8114023364274)
--(axis cs:12100,14.8317949686328)
--(axis cs:12200,14.7498010368697)
--(axis cs:12300,14.8005433494364)
--(axis cs:12400,14.75233691767)
--(axis cs:12500,14.8778589622971)
--(axis cs:12600,14.8569718237949)
--(axis cs:12700,14.8419123578431)
--(axis cs:12800,14.7165188495279)
--(axis cs:12900,14.7086341697741)
--(axis cs:13000,14.7389745427626)
--(axis cs:13100,14.7110403942426)
--(axis cs:13200,14.8193382294775)
--(axis cs:13300,14.7839410502187)
--(axis cs:13400,14.9287541068889)
--(axis cs:13500,14.8158187052559)
--(axis cs:13600,14.8921082695739)
--(axis cs:13700,14.9805792049358)
--(axis cs:13800,15.0551744240275)
--(axis cs:13900,14.9931148582928)
--(axis cs:14000,14.9534934621914)
--(axis cs:14100,15.0046189625259)
--(axis cs:14200,15.140161604577)
--(axis cs:14300,15.3438080531611)
--(axis cs:14400,15.2530091158112)
--(axis cs:14500,15.1885742870065)
--(axis cs:14600,15.2403265461497)
--(axis cs:14700,15.1906917830553)
--(axis cs:14800,15.2642899026906)
--(axis cs:14900,15.3250594560072)
--(axis cs:15000,15.2689598755338)
--(axis cs:15100,15.2500907713273)
--(axis cs:15200,15.3183461151969)
--(axis cs:15300,15.313857603748)
--(axis cs:15400,15.3159563224091)
--(axis cs:15500,15.4280843525346)
--(axis cs:15600,15.3299570915406)
--(axis cs:15700,15.3797379563873)
--(axis cs:15800,15.2681050781438)
--(axis cs:15900,15.1683266334685)
--(axis cs:16000,15.2651665506831)
--(axis cs:16100,15.1568451895608)
--(axis cs:16200,15.1853671851148)
--(axis cs:16300,14.9996982088567)
--(axis cs:16400,14.9808909962309)
--(axis cs:16500,15.0401999911202)
--(axis cs:16600,15.0060495992918)
--(axis cs:16700,14.9785200047605)
--(axis cs:16800,15.0662557874078)
--(axis cs:16900,15.00839427584)
--(axis cs:17000,14.9986271340411)
--(axis cs:17100,14.988725494243)
--(axis cs:17200,14.9946480003062)
--(axis cs:17300,14.9576942934826)
--(axis cs:17400,14.9431158043586)
--(axis cs:17500,14.9880727750881)
--(axis cs:17600,14.9425134996082)
--(axis cs:17700,14.8629019055377)
--(axis cs:17800,14.8230516538043)
--(axis cs:17900,14.8045579564445)
--(axis cs:18000,14.8128128919616)
--(axis cs:18100,14.8343904413575)
--(axis cs:18200,14.8212556581739)
--(axis cs:18300,14.9136300223241)
--(axis cs:18400,14.9117879059672)
--(axis cs:18500,14.9871238530751)
--(axis cs:18600,14.8876783461217)
--(axis cs:18700,14.9480665641784)
--(axis cs:18800,14.897288571987)
--(axis cs:18900,14.9531565801969)
--(axis cs:19000,14.9294639323228)
--(axis cs:19100,14.9732364081974)
--(axis cs:19200,15.0567084060073)
--(axis cs:19300,15.1080767505692)
--(axis cs:19400,15.1615996030146)
--(axis cs:19500,15.1337937922142)
--(axis cs:19600,15.2092214119652)
--(axis cs:19700,15.4092865986287)
--(axis cs:19800,15.3456042399865)
--(axis cs:19900,15.3486474575409)
--(axis cs:20000,15.3531994037418)
--(axis cs:20000,15.4998396463241)
--(axis cs:20000,15.4998396463241)
--(axis cs:19900,15.5834285957917)
--(axis cs:19800,15.6688836008158)
--(axis cs:19700,15.7060359962987)
--(axis cs:19600,15.7080537027904)
--(axis cs:19500,15.7390992453649)
--(axis cs:19400,15.7608529344404)
--(axis cs:19300,15.6067700020963)
--(axis cs:19200,15.5298499722952)
--(axis cs:19100,15.5141746194473)
--(axis cs:19000,15.459749134166)
--(axis cs:18900,15.4989778752598)
--(axis cs:18800,15.5370928709888)
--(axis cs:18700,15.5569434354602)
--(axis cs:18600,15.5012763644571)
--(axis cs:18500,15.5058473307188)
--(axis cs:18400,15.4492322511828)
--(axis cs:18300,15.4676179871638)
--(axis cs:18200,15.5076914102616)
--(axis cs:18100,15.5340819389599)
--(axis cs:18000,15.5961776631907)
--(axis cs:17900,15.7135353636525)
--(axis cs:17800,15.6371569009286)
--(axis cs:17700,15.6207870699262)
--(axis cs:17600,15.5904241358744)
--(axis cs:17500,15.5796973688278)
--(axis cs:17400,15.6066093921903)
--(axis cs:17300,15.6586284769221)
--(axis cs:17200,15.7192836191277)
--(axis cs:17100,15.8177467816774)
--(axis cs:17000,15.8952672545168)
--(axis cs:16900,15.8450902437127)
--(axis cs:16800,15.8630196594565)
--(axis cs:16700,15.8811594031125)
--(axis cs:16600,15.8372790909506)
--(axis cs:16500,15.8407668243217)
--(axis cs:16400,15.8024847915452)
--(axis cs:16300,15.6783828844122)
--(axis cs:16200,15.7335082432025)
--(axis cs:16100,15.7781899689354)
--(axis cs:16000,15.8639984463633)
--(axis cs:15900,15.7487491870878)
--(axis cs:15800,15.7439735225386)
--(axis cs:15700,15.7824832616243)
--(axis cs:15600,15.8569213829134)
--(axis cs:15500,15.9287546530515)
--(axis cs:15400,15.8429604707877)
--(axis cs:15300,15.8079155206514)
--(axis cs:15200,15.8016315750879)
--(axis cs:15100,15.6985349182242)
--(axis cs:15000,15.5968272096151)
--(axis cs:14900,15.6016424891355)
--(axis cs:14800,15.5075460825987)
--(axis cs:14700,15.4538337186624)
--(axis cs:14600,15.433086436883)
--(axis cs:14500,15.3903901559156)
--(axis cs:14400,15.3863768529573)
--(axis cs:14300,15.3751000012093)
--(axis cs:14200,15.3300536091553)
--(axis cs:14100,15.364626472517)
--(axis cs:14000,15.2913180385077)
--(axis cs:13900,15.3489823306228)
--(axis cs:13800,15.2986318262361)
--(axis cs:13700,15.3229470272576)
--(axis cs:13600,15.38111806175)
--(axis cs:13500,15.3986221592704)
--(axis cs:13400,15.4771550235984)
--(axis cs:13300,15.4644850706071)
--(axis cs:13200,15.418605845167)
--(axis cs:13100,15.333822337476)
--(axis cs:13000,15.2640974652886)
--(axis cs:12900,15.2961593074618)
--(axis cs:12800,15.2868705019884)
--(axis cs:12700,15.3825676056289)
--(axis cs:12600,15.3562291782784)
--(axis cs:12500,15.3643877259115)
--(axis cs:12400,15.2845583711411)
--(axis cs:12300,15.2786527894968)
--(axis cs:12200,15.261432041081)
--(axis cs:12100,15.380271066942)
--(axis cs:12000,15.3444749972248)
--(axis cs:11900,15.2933321168214)
--(axis cs:11800,15.2442294605918)
--(axis cs:11700,15.1887430851816)
--(axis cs:11600,15.216759135412)
--(axis cs:11500,15.2377675198869)
--(axis cs:11400,15.2042210957912)
--(axis cs:11300,15.1761208762039)
--(axis cs:11200,15.2493819959561)
--(axis cs:11100,15.1825838328821)
--(axis cs:11000,15.1765466386592)
--(axis cs:10900,15.0831501364388)
--(axis cs:10800,15.034176272535)
--(axis cs:10700,14.9975687660244)
--(axis cs:10600,14.9526273368683)
--(axis cs:10500,14.9455314835302)
--(axis cs:10400,15.0641023877147)
--(axis cs:10300,15.003988489134)
--(axis cs:10200,14.9649050989384)
--(axis cs:10100,14.9932995543581)
--(axis cs:10000,15.0654729321679)
--(axis cs:9900,15.0909122997144)
--(axis cs:9800,15.1781313601322)
--(axis cs:9700,15.3009751612635)
--(axis cs:9600,15.2445826967607)
--(axis cs:9500,15.1893082263677)
--(axis cs:9400,15.144853429993)
--(axis cs:9300,15.221174980945)
--(axis cs:9200,15.1242492036648)
--(axis cs:9100,15.1547755730485)
--(axis cs:9000,15.0466754540675)
--(axis cs:8900,15.1400896675456)
--(axis cs:8800,15.1904017538575)
--(axis cs:8700,15.0994010288997)
--(axis cs:8600,15.0073718619872)
--(axis cs:8500,14.9846853013784)
--(axis cs:8400,15.1215825196081)
--(axis cs:8300,15.1084327838746)
--(axis cs:8200,15.134486762759)
--(axis cs:8100,15.1155081457327)
--(axis cs:8000,15.0788483781237)
--(axis cs:7900,15.1026300912552)
--(axis cs:7800,14.9574353918029)
--(axis cs:7700,14.8981447724855)
--(axis cs:7600,14.9472937758304)
--(axis cs:7500,14.9989405510581)
--(axis cs:7400,14.9773562567571)
--(axis cs:7300,14.9158639747786)
--(axis cs:7200,14.9324468610346)
--(axis cs:7100,14.9361519899645)
--(axis cs:7000,14.9927094527049)
--(axis cs:6900,15.095200594023)
--(axis cs:6800,14.9988506548844)
--(axis cs:6700,15.032654641015)
--(axis cs:6600,15.0338489826029)
--(axis cs:6500,15.1083102188441)
--(axis cs:6400,15.0029080270869)
--(axis cs:6300,14.9537058618455)
--(axis cs:6200,14.8678561705736)
--(axis cs:6100,14.9593624948492)
--(axis cs:6000,14.9863236309104)
--(axis cs:5900,15.0509591075542)
--(axis cs:5800,15.0010376817888)
--(axis cs:5700,14.9299125607523)
--(axis cs:5600,14.8521204774694)
--(axis cs:5500,14.5980258058192)
--(axis cs:5400,14.8095090586844)
--(axis cs:5300,14.71549598862)
--(axis cs:5200,14.7519265606906)
--(axis cs:5100,14.7406725672228)
--(axis cs:5000,14.6194795609849)
--(axis cs:4900,14.6457294632903)
--(axis cs:4800,14.5640653353596)
--(axis cs:4700,14.4758257761342)
--(axis cs:4600,14.338819861147)
--(axis cs:4500,14.1740025072587)
--(axis cs:4400,14.1574374030356)
--(axis cs:4300,13.937267643747)
--(axis cs:4200,13.777518624508)
--(axis cs:4100,13.5919410453516)
--(axis cs:4000,13.5886932561706)
--(axis cs:3900,13.4923174546079)
--(axis cs:3800,13.4788567741454)
--(axis cs:3700,13.4169634692916)
--(axis cs:3600,13.2317730323824)
--(axis cs:3500,13.2008412946082)
--(axis cs:3400,13.0388118528773)
--(axis cs:3300,13.0799887006328)
--(axis cs:3200,12.9613389487419)
--(axis cs:3100,12.8346703074461)
--(axis cs:3000,12.8512118143177)
--(axis cs:2900,12.717828741864)
--(axis cs:2800,12.6008772002633)
--(axis cs:2700,12.5607068254671)
--(axis cs:2600,12.4455509758922)
--(axis cs:2500,12.3528966935319)
--(axis cs:2400,12.275959781474)
--(axis cs:2300,12.280999336215)
--(axis cs:2200,12.1923251986166)
--(axis cs:2100,12.1315941055163)
--(axis cs:2000,12.0768730389077)
--(axis cs:1900,12.084325479989)
--(axis cs:1800,11.99950513805)
--(axis cs:1700,12.0320111477732)
--(axis cs:1600,12.0978668151195)
--(axis cs:1500,12.1220613573556)
--(axis cs:1400,12.1302832775387)
--(axis cs:1300,12.0415884414025)
--(axis cs:1200,12.0982119729201)
--(axis cs:1100,12.2623969658804)
--(axis cs:1000,12.2275885093863)
--(axis cs:900,12.2572259107056)
--(axis cs:800,12.160257745773)
--(axis cs:700,12.3907547607384)
--(axis cs:600,12.285515293234)
--(axis cs:500,12.2331877565216)
--(axis cs:400,11.9747872148566)
--(axis cs:300,12.2413242565915)
--(axis cs:200,12.2329557174365)
--(axis cs:100,13.2648965183753)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:100,11.2201273938212)
--(axis cs:100,8.35524601901381)
--(axis cs:200,10.2778255815687)
--(axis cs:300,10.6526966250196)
--(axis cs:400,10.6588430199435)
--(axis cs:500,10.8103097131691)
--(axis cs:600,10.904490537564)
--(axis cs:700,11.058518954791)
--(axis cs:800,11.2627583299845)
--(axis cs:900,11.1409857329861)
--(axis cs:1000,11.1148360375617)
--(axis cs:1100,11.1811683575714)
--(axis cs:1200,11.1929441612235)
--(axis cs:1300,11.2463062963515)
--(axis cs:1400,11.2806411123744)
--(axis cs:1500,11.3454363731045)
--(axis cs:1600,11.3037599277939)
--(axis cs:1700,11.334369987555)
--(axis cs:1800,11.3779494811843)
--(axis cs:1900,11.4709259987934)
--(axis cs:2000,11.5019792368604)
--(axis cs:2100,11.6574596558413)
--(axis cs:2200,11.7830670983595)
--(axis cs:2300,11.7727297976775)
--(axis cs:2400,11.8682882380947)
--(axis cs:2500,11.9960407237235)
--(axis cs:2600,12.0652455498406)
--(axis cs:2700,12.0740398822933)
--(axis cs:2800,12.124559963351)
--(axis cs:2900,12.1908176358539)
--(axis cs:3000,12.3313712343342)
--(axis cs:3100,12.3226562390888)
--(axis cs:3200,12.3743497370599)
--(axis cs:3300,12.4463491528809)
--(axis cs:3400,12.4487923494361)
--(axis cs:3500,12.5128273000398)
--(axis cs:3600,12.5848857893326)
--(axis cs:3700,12.678432110159)
--(axis cs:3800,12.7351198411698)
--(axis cs:3900,12.764604802146)
--(axis cs:4000,12.8531487800984)
--(axis cs:4100,12.8387191132383)
--(axis cs:4200,12.7425591991948)
--(axis cs:4300,12.847870723093)
--(axis cs:4400,12.8103666872221)
--(axis cs:4500,12.8710271054775)
--(axis cs:4600,12.9413587487808)
--(axis cs:4700,13.0332013010669)
--(axis cs:4800,12.9752558577317)
--(axis cs:4900,13.0045100663316)
--(axis cs:5000,13.0007331307436)
--(axis cs:5100,13.015514350452)
--(axis cs:5200,13.1781693853468)
--(axis cs:5300,12.9851393556729)
--(axis cs:5400,13.1472835184746)
--(axis cs:5500,12.9813073118892)
--(axis cs:5600,13.0670196503629)
--(axis cs:5700,13.0917747078404)
--(axis cs:5800,13.1723018029536)
--(axis cs:5900,13.3194798691228)
--(axis cs:6000,13.2198897556562)
--(axis cs:6100,13.3683926908533)
--(axis cs:6200,13.4170804266867)
--(axis cs:6300,13.5058178685223)
--(axis cs:6400,13.6022815771768)
--(axis cs:6500,13.7111790989566)
--(axis cs:6600,13.6769440572933)
--(axis cs:6700,13.6937991131819)
--(axis cs:6800,13.8282298747867)
--(axis cs:6900,13.9392605352501)
--(axis cs:7000,13.9207314276272)
--(axis cs:7100,14.0384048510021)
--(axis cs:7200,14.1011012928847)
--(axis cs:7300,14.272178911594)
--(axis cs:7400,14.126074676081)
--(axis cs:7500,14.1197077657599)
--(axis cs:7600,14.1736012579794)
--(axis cs:7700,14.0843358603924)
--(axis cs:7800,14.2229230133738)
--(axis cs:7900,14.2350813523135)
--(axis cs:8000,14.2714462947379)
--(axis cs:8100,14.2188650616789)
--(axis cs:8200,14.1440094028846)
--(axis cs:8300,14.1451506775377)
--(axis cs:8400,14.2377194217864)
--(axis cs:8500,14.258902435197)
--(axis cs:8600,14.3544542892122)
--(axis cs:8700,14.3161284853136)
--(axis cs:8800,14.3585263909189)
--(axis cs:8900,14.4647739373339)
--(axis cs:9000,14.6242335551308)
--(axis cs:9100,14.5885983444103)
--(axis cs:9200,14.5312404581763)
--(axis cs:9300,14.5500970510095)
--(axis cs:9400,14.7612124404865)
--(axis cs:9500,14.684795081757)
--(axis cs:9600,14.7662904502492)
--(axis cs:9700,14.878211881379)
--(axis cs:9800,14.7981861178732)
--(axis cs:9900,14.7373020196714)
--(axis cs:10000,14.7461372905775)
--(axis cs:10100,14.9261127052566)
--(axis cs:10200,14.7474250799184)
--(axis cs:10300,14.8569790528907)
--(axis cs:10400,14.8159778284227)
--(axis cs:10500,14.8146613100532)
--(axis cs:10600,14.7529390164941)
--(axis cs:10700,14.677223816103)
--(axis cs:10800,14.5361630692381)
--(axis cs:10900,14.4658929201404)
--(axis cs:11000,14.4696227128999)
--(axis cs:11100,14.6019099531518)
--(axis cs:11200,14.6403618047407)
--(axis cs:11300,14.5546668799415)
--(axis cs:11400,14.5085751949391)
--(axis cs:11500,14.6856765283002)
--(axis cs:11600,14.5504994864468)
--(axis cs:11700,14.4564826921824)
--(axis cs:11800,14.6474791161952)
--(axis cs:11900,14.7179623955086)
--(axis cs:12000,14.7955128907426)
--(axis cs:12100,14.8400868771972)
--(axis cs:12200,14.8400642379885)
--(axis cs:12300,14.7912278400578)
--(axis cs:12400,14.7906001666502)
--(axis cs:12500,14.7710086396314)
--(axis cs:12600,14.7299670262831)
--(axis cs:12700,14.7948307654734)
--(axis cs:12800,14.7647319713771)
--(axis cs:12900,14.8319208522945)
--(axis cs:13000,14.7650412529971)
--(axis cs:13100,14.5735336569665)
--(axis cs:13200,14.6126478980926)
--(axis cs:13300,14.6920047751788)
--(axis cs:13400,14.6708137990603)
--(axis cs:13500,14.5088752170799)
--(axis cs:13600,14.4802242868089)
--(axis cs:13700,14.5933107157718)
--(axis cs:13800,14.5841694837117)
--(axis cs:13900,14.5909890859918)
--(axis cs:14000,14.5779951797336)
--(axis cs:14100,14.5977473036078)
--(axis cs:14200,14.610816368858)
--(axis cs:14300,14.6283738838155)
--(axis cs:14400,14.6810389244171)
--(axis cs:14500,14.5363217129524)
--(axis cs:14600,14.5470212857861)
--(axis cs:14700,14.7090586619658)
--(axis cs:14800,14.8209419816774)
--(axis cs:14900,14.7449128579899)
--(axis cs:15000,14.9275055611393)
--(axis cs:15100,14.9806221101406)
--(axis cs:15200,14.9786583059565)
--(axis cs:15300,15.0304050075913)
--(axis cs:15400,14.9286930886214)
--(axis cs:15500,14.9656778007421)
--(axis cs:15600,14.9569209979153)
--(axis cs:15700,14.7344925506574)
--(axis cs:15800,14.7709283333478)
--(axis cs:15900,14.8679065264131)
--(axis cs:16000,14.9615064899139)
--(axis cs:16100,14.9743787317064)
--(axis cs:16200,15.032726890377)
--(axis cs:16300,15.0338348266977)
--(axis cs:16400,15.0038758563995)
--(axis cs:16500,14.9897455555835)
--(axis cs:16600,15.0747101645337)
--(axis cs:16700,14.9979368597539)
--(axis cs:16800,14.8668346683086)
--(axis cs:16900,14.8981870461461)
--(axis cs:17000,14.8413157711674)
--(axis cs:17100,14.9727016563281)
--(axis cs:17200,14.8711450110212)
--(axis cs:17300,14.8914515807471)
--(axis cs:17400,15.00709613575)
--(axis cs:17500,15.1181488850207)
--(axis cs:17600,15.0846830278226)
--(axis cs:17700,14.9434826794269)
--(axis cs:17800,14.9404810234757)
--(axis cs:17900,14.974896926507)
--(axis cs:18000,15.0186099582464)
--(axis cs:18100,15.0092701599548)
--(axis cs:18200,14.8856697384591)
--(axis cs:18300,14.8930361956509)
--(axis cs:18400,14.9426953126741)
--(axis cs:18500,15.1522789289211)
--(axis cs:18600,15.1580096891623)
--(axis cs:18700,15.2148682522392)
--(axis cs:18800,15.2963844298164)
--(axis cs:18900,15.3180080056993)
--(axis cs:19000,15.3423794040164)
--(axis cs:19100,15.3075458156264)
--(axis cs:19200,15.4156553627153)
--(axis cs:19300,15.3292176791201)
--(axis cs:19400,15.4166260095309)
--(axis cs:19500,15.3414874648288)
--(axis cs:19600,15.3062471476272)
--(axis cs:19700,15.316041481605)
--(axis cs:19800,15.384629980285)
--(axis cs:19900,15.2927601923201)
--(axis cs:20000,15.2575309945618)
--(axis cs:20000,15.7643868292109)
--(axis cs:20000,15.7643868292109)
--(axis cs:19900,15.8389148071725)
--(axis cs:19800,15.8123931283675)
--(axis cs:19700,15.8301076353424)
--(axis cs:19600,15.7456955986775)
--(axis cs:19500,15.7075644845922)
--(axis cs:19400,15.7738128519005)
--(axis cs:19300,15.7598224194925)
--(axis cs:19200,15.7791028593607)
--(axis cs:19100,15.8093407342445)
--(axis cs:19000,15.8696791374854)
--(axis cs:18900,15.8278732990288)
--(axis cs:18800,15.7056416857042)
--(axis cs:18700,15.6786714582617)
--(axis cs:18600,15.6285989628163)
--(axis cs:18500,15.5404410798928)
--(axis cs:18400,15.4798084652796)
--(axis cs:18300,15.5034278362865)
--(axis cs:18200,15.4851140871509)
--(axis cs:18100,15.5173069059497)
--(axis cs:18000,15.5315149694537)
--(axis cs:17900,15.5806063939774)
--(axis cs:17800,15.531943684746)
--(axis cs:17700,15.5155623398402)
--(axis cs:17600,15.4205833583933)
--(axis cs:17500,15.4043193285424)
--(axis cs:17400,15.2917893159398)
--(axis cs:17300,15.2543159741531)
--(axis cs:17200,15.1815813993322)
--(axis cs:17100,15.2055873075563)
--(axis cs:17000,15.1706915794074)
--(axis cs:16900,15.1520630768249)
--(axis cs:16800,15.1487031864677)
--(axis cs:16700,15.2124034678525)
--(axis cs:16600,15.2990282809517)
--(axis cs:16500,15.3535222698224)
--(axis cs:16400,15.5366965702744)
--(axis cs:16300,15.484213904326)
--(axis cs:16200,15.4386838693429)
--(axis cs:16100,15.3605039554971)
--(axis cs:16000,15.4290402058419)
--(axis cs:15900,15.3975663869199)
--(axis cs:15800,15.3823005252983)
--(axis cs:15700,15.3285020260632)
--(axis cs:15600,15.311013471907)
--(axis cs:15500,15.2613965115275)
--(axis cs:15400,15.3317954477506)
--(axis cs:15300,15.4083448745536)
--(axis cs:15200,15.3885814723072)
--(axis cs:15100,15.4736806879823)
--(axis cs:15000,15.5364421901481)
--(axis cs:14900,15.5287302530322)
--(axis cs:14800,15.5001732350797)
--(axis cs:14700,15.4405177064348)
--(axis cs:14600,15.4158262236572)
--(axis cs:14500,15.438816491404)
--(axis cs:14400,15.30550499694)
--(axis cs:14300,15.3280719637998)
--(axis cs:14200,15.2485342136572)
--(axis cs:14100,15.3334465068178)
--(axis cs:14000,15.3291390638863)
--(axis cs:13900,15.26415605117)
--(axis cs:13800,15.293940373907)
--(axis cs:13700,15.237445159243)
--(axis cs:13600,15.1986507513397)
--(axis cs:13500,15.1676062585419)
--(axis cs:13400,15.1724330635886)
--(axis cs:13300,15.0588830270824)
--(axis cs:13200,15.0245976446092)
--(axis cs:13100,15.0372333775309)
--(axis cs:13000,15.016169099008)
--(axis cs:12900,15.02005730344)
--(axis cs:12800,14.9518044729362)
--(axis cs:12700,14.9789058239083)
--(axis cs:12600,15.0234262813988)
--(axis cs:12500,15.0223106640021)
--(axis cs:12400,15.0355184760586)
--(axis cs:12300,14.9934534418469)
--(axis cs:12200,14.978279302291)
--(axis cs:12100,14.9403234425479)
--(axis cs:12000,14.8962169585485)
--(axis cs:11900,14.9954120455605)
--(axis cs:11800,15.0577663474469)
--(axis cs:11700,15.0433874095969)
--(axis cs:11600,15.0623945471256)
--(axis cs:11500,15.065501658419)
--(axis cs:11400,15.0419811648521)
--(axis cs:11300,15.2034151700268)
--(axis cs:11200,15.3235468572448)
--(axis cs:11100,15.2477033628484)
--(axis cs:11000,15.2702378976526)
--(axis cs:10900,15.3770047050702)
--(axis cs:10800,15.4596377434987)
--(axis cs:10700,15.493629013786)
--(axis cs:10600,15.4908376881931)
--(axis cs:10500,15.4885601636451)
--(axis cs:10400,15.5122907904219)
--(axis cs:10300,15.4353184551766)
--(axis cs:10200,15.4336557717278)
--(axis cs:10100,15.3080799280291)
--(axis cs:10000,15.2029699921592)
--(axis cs:9900,15.0855819782398)
--(axis cs:9800,14.933440434854)
--(axis cs:9700,14.9601952388195)
--(axis cs:9600,14.8533642465719)
--(axis cs:9500,14.9265982652637)
--(axis cs:9400,14.8197991174295)
--(axis cs:9300,14.8241792963006)
--(axis cs:9200,14.7111331486694)
--(axis cs:9100,14.6975301269743)
--(axis cs:9000,14.6745487998514)
--(axis cs:8900,14.562599603767)
--(axis cs:8800,14.517332191206)
--(axis cs:8700,14.4003749008169)
--(axis cs:8600,14.4503890955747)
--(axis cs:8500,14.4183546975455)
--(axis cs:8400,14.4783991927649)
--(axis cs:8300,14.4458670329029)
--(axis cs:8200,14.3858982707644)
--(axis cs:8100,14.4642369406502)
--(axis cs:8000,14.5522487256177)
--(axis cs:7900,14.6736998142424)
--(axis cs:7800,14.6967464862844)
--(axis cs:7700,14.6954658817038)
--(axis cs:7600,14.6456034060199)
--(axis cs:7500,14.5653753050695)
--(axis cs:7400,14.3720730964125)
--(axis cs:7300,14.3328859935188)
--(axis cs:7200,14.3073689752784)
--(axis cs:7100,14.2686626742169)
--(axis cs:7000,14.3598412026082)
--(axis cs:6900,14.3788039339917)
--(axis cs:6800,14.3514619296743)
--(axis cs:6700,14.3446096309003)
--(axis cs:6600,14.2198687611254)
--(axis cs:6500,14.2207642188017)
--(axis cs:6400,14.1428809701218)
--(axis cs:6300,14.2042115382581)
--(axis cs:6200,14.2429941687001)
--(axis cs:6100,14.2664252273125)
--(axis cs:6000,14.0256248152151)
--(axis cs:5900,13.9486404231077)
--(axis cs:5800,13.871681053675)
--(axis cs:5700,13.832621273132)
--(axis cs:5600,13.9040516489936)
--(axis cs:5500,13.8628576335251)
--(axis cs:5400,13.857095002009)
--(axis cs:5300,13.7029960682129)
--(axis cs:5200,13.7162839559236)
--(axis cs:5100,13.6383672004562)
--(axis cs:5000,13.5138048487416)
--(axis cs:4900,13.3676566813384)
--(axis cs:4800,13.4067527602155)
--(axis cs:4700,13.2926036303843)
--(axis cs:4600,13.2929576395273)
--(axis cs:4500,13.193002271658)
--(axis cs:4400,13.0994497789517)
--(axis cs:4300,13.1506036817963)
--(axis cs:4200,13.1167281974671)
--(axis cs:4100,13.1378579415612)
--(axis cs:4000,13.2263968043945)
--(axis cs:3900,13.129698688077)
--(axis cs:3800,13.1839375232422)
--(axis cs:3700,12.9861949772203)
--(axis cs:3600,12.880565298141)
--(axis cs:3500,12.7213116992786)
--(axis cs:3400,12.6162453820899)
--(axis cs:3300,12.6681048289222)
--(axis cs:3200,12.6001992722939)
--(axis cs:3100,12.5762914247064)
--(axis cs:3000,12.5199488517838)
--(axis cs:2900,12.4748181544514)
--(axis cs:2800,12.3501454019778)
--(axis cs:2700,12.4108726721956)
--(axis cs:2600,12.4078344204917)
--(axis cs:2500,12.375829748298)
--(axis cs:2400,12.3483233894874)
--(axis cs:2300,12.304319249316)
--(axis cs:2200,12.3309423051849)
--(axis cs:2100,12.1512449139042)
--(axis cs:2000,11.916797782148)
--(axis cs:1900,11.9016653422102)
--(axis cs:1800,11.8877911604887)
--(axis cs:1700,11.8063630383105)
--(axis cs:1600,11.7200726472691)
--(axis cs:1500,11.780600244704)
--(axis cs:1400,11.8586161349822)
--(axis cs:1300,11.8083633891607)
--(axis cs:1200,11.7685785066281)
--(axis cs:1100,11.7940379632163)
--(axis cs:1000,11.7632935527455)
--(axis cs:900,11.7102767050947)
--(axis cs:800,11.7562671541306)
--(axis cs:700,11.5391960989844)
--(axis cs:600,11.183731374331)
--(axis cs:500,11.1677821339423)
--(axis cs:400,11.0460734109314)
--(axis cs:300,10.9333081827469)
--(axis cs:200,10.5915780186669)
--(axis cs:100,11.2201273938212)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:100,13.2556429104557)
--(axis cs:100,11.5721692219141)
--(axis cs:200,12.4097523479532)
--(axis cs:300,11.9910913195816)
--(axis cs:400,11.5862501878741)
--(axis cs:500,11.8737751480767)
--(axis cs:600,11.8377309463375)
--(axis cs:700,11.8258934468831)
--(axis cs:800,11.6549704546101)
--(axis cs:900,11.6901206590531)
--(axis cs:1000,11.6459296078401)
--(axis cs:1100,11.5758222342149)
--(axis cs:1200,11.7020087662235)
--(axis cs:1300,11.7447735338863)
--(axis cs:1400,11.8892382424031)
--(axis cs:1500,11.9684672345377)
--(axis cs:1600,11.9659520406849)
--(axis cs:1700,11.952000309913)
--(axis cs:1800,11.8695383317134)
--(axis cs:1900,11.8696359560793)
--(axis cs:2000,11.9376281495354)
--(axis cs:2100,11.9019366626321)
--(axis cs:2200,11.898538969441)
--(axis cs:2300,11.9059070778042)
--(axis cs:2400,11.9415598493076)
--(axis cs:2500,11.9199927587433)
--(axis cs:2600,12.0211631602104)
--(axis cs:2700,12.0761583879893)
--(axis cs:2800,12.0935948989093)
--(axis cs:2900,12.2007321864943)
--(axis cs:3000,12.0802921318368)
--(axis cs:3100,12.1763200030158)
--(axis cs:3200,12.2052039347838)
--(axis cs:3300,12.3249223152432)
--(axis cs:3400,12.3479298080259)
--(axis cs:3500,12.4894014508697)
--(axis cs:3600,12.5821877279849)
--(axis cs:3700,12.6766051897668)
--(axis cs:3800,12.7874780410177)
--(axis cs:3900,12.7544480643517)
--(axis cs:4000,12.7333327885473)
--(axis cs:4100,12.7687821805648)
--(axis cs:4200,12.7804769304239)
--(axis cs:4300,12.9037072044501)
--(axis cs:4400,13.0142245121068)
--(axis cs:4500,13.0323698963978)
--(axis cs:4600,12.9614772975967)
--(axis cs:4700,12.9156638859214)
--(axis cs:4800,13.0164210900418)
--(axis cs:4900,13.0767849669589)
--(axis cs:5000,13.050286252793)
--(axis cs:5100,13.030156571908)
--(axis cs:5200,13.1344628400528)
--(axis cs:5300,13.0641922880176)
--(axis cs:5400,13.2020136269917)
--(axis cs:5500,13.2600314894939)
--(axis cs:5600,13.1746196650132)
--(axis cs:5700,13.3672949608971)
--(axis cs:5800,13.2998050257531)
--(axis cs:5900,13.3609673087674)
--(axis cs:6000,13.4861474811705)
--(axis cs:6100,13.5245085871665)
--(axis cs:6200,13.5940609387723)
--(axis cs:6300,13.5188873646337)
--(axis cs:6400,13.5411570497942)
--(axis cs:6500,13.528252347782)
--(axis cs:6600,13.8441475825899)
--(axis cs:6700,13.6857561668068)
--(axis cs:6800,13.5873708867753)
--(axis cs:6900,13.6319909027573)
--(axis cs:7000,13.626112860201)
--(axis cs:7100,13.4931238136388)
--(axis cs:7200,13.4422170217053)
--(axis cs:7300,13.4689231564907)
--(axis cs:7400,13.6359801166214)
--(axis cs:7500,13.7862876244503)
--(axis cs:7600,13.7189625397164)
--(axis cs:7700,13.7819917817851)
--(axis cs:7800,13.7057797344461)
--(axis cs:7900,13.7372063682076)
--(axis cs:8000,13.8263043149442)
--(axis cs:8100,13.8483999466405)
--(axis cs:8200,13.7981600326256)
--(axis cs:8300,13.7681850438925)
--(axis cs:8400,13.7167729565516)
--(axis cs:8500,13.7374404426596)
--(axis cs:8600,13.5604670353073)
--(axis cs:8700,13.6284442623305)
--(axis cs:8800,13.7425698279756)
--(axis cs:8900,13.7264988507018)
--(axis cs:9000,13.7610020795563)
--(axis cs:9100,13.7778996425506)
--(axis cs:9200,13.8824552159165)
--(axis cs:9300,13.8231044979404)
--(axis cs:9400,13.9237114636531)
--(axis cs:9500,13.8422139120054)
--(axis cs:9600,13.9460336083572)
--(axis cs:9700,14.0367070410508)
--(axis cs:9800,14.0809116527842)
--(axis cs:9900,13.977090947499)
--(axis cs:10000,13.8155642958439)
--(axis cs:10100,13.9100380690072)
--(axis cs:10200,13.8830443798601)
--(axis cs:10300,13.92240271349)
--(axis cs:10400,14.0954435713799)
--(axis cs:10500,14.2540535239606)
--(axis cs:10600,14.2034881796989)
--(axis cs:10700,14.2335145446465)
--(axis cs:10800,14.287682916269)
--(axis cs:10900,14.2705883288137)
--(axis cs:11000,14.3013516120635)
--(axis cs:11100,14.4427016188935)
--(axis cs:11200,14.4735847623628)
--(axis cs:11300,14.4258232262975)
--(axis cs:11400,14.4707559823138)
--(axis cs:11500,14.4041334275476)
--(axis cs:11600,14.3562763312433)
--(axis cs:11700,14.3587692566116)
--(axis cs:11800,14.2743003890173)
--(axis cs:11900,14.4454988129569)
--(axis cs:12000,14.6617805327995)
--(axis cs:12100,14.5841926572685)
--(axis cs:12200,14.56299771157)
--(axis cs:12300,14.4868626536579)
--(axis cs:12400,14.4683178013752)
--(axis cs:12500,14.4265507628589)
--(axis cs:12600,14.5132756408033)
--(axis cs:12700,14.5369747005004)
--(axis cs:12800,14.540937745928)
--(axis cs:12900,14.4691510301757)
--(axis cs:13000,14.5133204573457)
--(axis cs:13100,14.5573785960017)
--(axis cs:13200,14.5494295901157)
--(axis cs:13300,14.6413727048938)
--(axis cs:13400,14.5692969642282)
--(axis cs:13500,14.6931294005107)
--(axis cs:13600,14.6459714263619)
--(axis cs:13700,14.6737166246966)
--(axis cs:13800,14.7801668669587)
--(axis cs:13900,14.8670426170492)
--(axis cs:14000,14.7964125479167)
--(axis cs:14100,14.7959015850052)
--(axis cs:14200,14.8332711576373)
--(axis cs:14300,14.9726600113826)
--(axis cs:14400,15.1909399447963)
--(axis cs:14500,15.1793028858536)
--(axis cs:14600,15.1316343105417)
--(axis cs:14700,15.1435818628937)
--(axis cs:14800,15.1661716023905)
--(axis cs:14900,15.255987485857)
--(axis cs:15000,15.2929476952274)
--(axis cs:15100,15.1718772098747)
--(axis cs:15200,15.2154677943622)
--(axis cs:15300,15.2635116386203)
--(axis cs:15400,15.2639824376)
--(axis cs:15500,15.2559375426402)
--(axis cs:15600,15.3733152403821)
--(axis cs:15700,15.3103039352276)
--(axis cs:15800,15.3882083739141)
--(axis cs:15900,15.3500646304004)
--(axis cs:16000,15.2819130781913)
--(axis cs:16100,15.345318703807)
--(axis cs:16200,15.2794052210543)
--(axis cs:16300,15.3475570723816)
--(axis cs:16400,15.262635193895)
--(axis cs:16500,15.2566436699873)
--(axis cs:16600,15.3092344425325)
--(axis cs:16700,15.2611117477086)
--(axis cs:16800,15.2043946327415)
--(axis cs:16900,15.2587365684274)
--(axis cs:17000,15.2272046799963)
--(axis cs:17100,15.2196595620556)
--(axis cs:17200,15.2266111111757)
--(axis cs:17300,15.1925623128319)
--(axis cs:17400,15.2173193524584)
--(axis cs:17500,15.2074345785452)
--(axis cs:17600,15.221053108677)
--(axis cs:17700,15.1319789697916)
--(axis cs:17800,15.005058860346)
--(axis cs:17900,14.9120534824955)
--(axis cs:18000,14.9110507118832)
--(axis cs:18100,14.9467559178796)
--(axis cs:18200,14.9652908704328)
--(axis cs:18300,14.9101944053914)
--(axis cs:18400,14.9580433834734)
--(axis cs:18500,14.9345784450472)
--(axis cs:18600,15.0189004251804)
--(axis cs:18700,14.9174041067217)
--(axis cs:18800,14.9487392042924)
--(axis cs:18900,14.9176738979995)
--(axis cs:19000,14.9866467001747)
--(axis cs:19100,14.9576450774501)
--(axis cs:19200,14.9563608660914)
--(axis cs:19300,15.0265405814346)
--(axis cs:19400,15.0115263475378)
--(axis cs:19500,15.0274728442418)
--(axis cs:19600,14.9988127795905)
--(axis cs:19700,15.061063224856)
--(axis cs:19800,15.2171942607465)
--(axis cs:19900,15.142632796068)
--(axis cs:20000,15.1290780971901)
--(axis cs:20000,15.4998801710962)
--(axis cs:20000,15.4998801710962)
--(axis cs:19900,15.5793019403091)
--(axis cs:19800,15.602547636757)
--(axis cs:19700,15.5744798905131)
--(axis cs:19600,15.5783586062823)
--(axis cs:19500,15.5878817682982)
--(axis cs:19400,15.4684117273535)
--(axis cs:19300,15.4033632394003)
--(axis cs:19200,15.3507271536818)
--(axis cs:19100,15.3281091027717)
--(axis cs:19000,15.3432481530549)
--(axis cs:18900,15.450434012834)
--(axis cs:18800,15.4220460671796)
--(axis cs:18700,15.4100170292578)
--(axis cs:18600,15.3787615324571)
--(axis cs:18500,15.354929473549)
--(axis cs:18400,15.4786025588053)
--(axis cs:18300,15.5119628512767)
--(axis cs:18200,15.5520557706942)
--(axis cs:18100,15.5664608401972)
--(axis cs:18000,15.6637096988894)
--(axis cs:17900,15.5637488401422)
--(axis cs:17800,15.5421102330609)
--(axis cs:17700,15.5443391847839)
--(axis cs:17600,15.4961818489397)
--(axis cs:17500,15.533922967114)
--(axis cs:17400,15.5672677005822)
--(axis cs:17300,15.613797551367)
--(axis cs:17200,15.7060969450641)
--(axis cs:17100,15.8198925693452)
--(axis cs:17000,15.7380709994368)
--(axis cs:16900,15.7038792443696)
--(axis cs:16800,15.7099029650246)
--(axis cs:16700,15.6704400876409)
--(axis cs:16600,15.687606182411)
--(axis cs:16500,15.579424147149)
--(axis cs:16400,15.4886292792643)
--(axis cs:16300,15.5505389455035)
--(axis cs:16200,15.4743076304399)
--(axis cs:16100,15.5355154838295)
--(axis cs:16000,15.4253233576857)
--(axis cs:15900,15.4550761633693)
--(axis cs:15800,15.5134509650585)
--(axis cs:15700,15.5708050787205)
--(axis cs:15600,15.6405898963879)
--(axis cs:15500,15.595254508162)
--(axis cs:15400,15.5627833158009)
--(axis cs:15300,15.5110244557471)
--(axis cs:15200,15.4076436249984)
--(axis cs:15100,15.359360516785)
--(axis cs:15000,15.3806353037356)
--(axis cs:14900,15.3430030808154)
--(axis cs:14800,15.3414063893154)
--(axis cs:14700,15.4161652203545)
--(axis cs:14600,15.4362768120188)
--(axis cs:14500,15.5268662966398)
--(axis cs:14400,15.6322380223301)
--(axis cs:14300,15.5959217854157)
--(axis cs:14200,15.5800565223706)
--(axis cs:14100,15.5804788595626)
--(axis cs:14000,15.6776657708001)
--(axis cs:13900,15.6052402354253)
--(axis cs:13800,15.6204227390557)
--(axis cs:13700,15.6677354766741)
--(axis cs:13600,15.6786058149784)
--(axis cs:13500,15.7245599151917)
--(axis cs:13400,15.6986297076208)
--(axis cs:13300,15.6211947437757)
--(axis cs:13200,15.5121568116121)
--(axis cs:13100,15.4678296211215)
--(axis cs:13000,15.4654902334938)
--(axis cs:12900,15.3795471649392)
--(axis cs:12800,15.4396413892012)
--(axis cs:12700,15.3866995782424)
--(axis cs:12600,15.3276581254279)
--(axis cs:12500,15.1813359592152)
--(axis cs:12400,15.1719617186631)
--(axis cs:12300,15.1370073851362)
--(axis cs:12200,15.2008006864284)
--(axis cs:12100,15.1460699764341)
--(axis cs:12000,15.0658447890274)
--(axis cs:11900,15.0094170415345)
--(axis cs:11800,14.9659749953139)
--(axis cs:11700,15.0074703961375)
--(axis cs:11600,14.9698359245071)
--(axis cs:11500,14.9674474048803)
--(axis cs:11400,14.9796767684643)
--(axis cs:11300,15.0768371859104)
--(axis cs:11200,15.0130322696592)
--(axis cs:11100,15.0051148404003)
--(axis cs:11000,14.8935475091036)
--(axis cs:10900,14.8651843272893)
--(axis cs:10800,14.8436745806596)
--(axis cs:10700,14.7601701561548)
--(axis cs:10600,14.7146344547863)
--(axis cs:10500,14.7902770465172)
--(axis cs:10400,14.7458620953114)
--(axis cs:10300,14.7903981047114)
--(axis cs:10200,14.8363356211619)
--(axis cs:10100,14.9006980904667)
--(axis cs:10000,14.9312317324274)
--(axis cs:9900,14.987772127884)
--(axis cs:9800,15.0265077731384)
--(axis cs:9700,14.9035035040731)
--(axis cs:9600,14.8981723329702)
--(axis cs:9500,14.7517759526596)
--(axis cs:9400,14.7978198440417)
--(axis cs:9300,14.5904608645912)
--(axis cs:9200,14.5950122291857)
--(axis cs:9100,14.5297410066036)
--(axis cs:9000,14.4217617970234)
--(axis cs:8900,14.4154610614282)
--(axis cs:8800,14.2988320459873)
--(axis cs:8700,14.3531178963742)
--(axis cs:8600,14.2883315756773)
--(axis cs:8500,14.270678216979)
--(axis cs:8400,14.2274508718175)
--(axis cs:8300,14.2911816905142)
--(axis cs:8200,14.2476573044987)
--(axis cs:8100,14.1025587703537)
--(axis cs:8000,14.10033150929)
--(axis cs:7900,14.0315680235214)
--(axis cs:7800,13.8876402759972)
--(axis cs:7700,13.9049159604171)
--(axis cs:7600,13.9410979923137)
--(axis cs:7500,13.977270909709)
--(axis cs:7400,13.8992246802058)
--(axis cs:7300,14.0481540706286)
--(axis cs:7200,14.0646523199077)
--(axis cs:7100,14.1020708039423)
--(axis cs:7000,14.1793245113826)
--(axis cs:6900,14.0974654382061)
--(axis cs:6800,14.1218372495848)
--(axis cs:6700,14.0845077896479)
--(axis cs:6600,14.0985384416688)
--(axis cs:6500,13.9963254174763)
--(axis cs:6400,13.8901635678997)
--(axis cs:6300,13.7293783772964)
--(axis cs:6200,13.6699406544439)
--(axis cs:6100,13.6689746161988)
--(axis cs:6000,13.7393778955027)
--(axis cs:5900,13.6620191702962)
--(axis cs:5800,13.5463992595877)
--(axis cs:5700,13.4577612235257)
--(axis cs:5600,13.414162854926)
--(axis cs:5500,13.4596832438235)
--(axis cs:5400,13.5038557340261)
--(axis cs:5300,13.5421081494825)
--(axis cs:5200,13.5756375019157)
--(axis cs:5100,13.5516595608765)
--(axis cs:5000,13.4613094526706)
--(axis cs:4900,13.3856940506034)
--(axis cs:4800,13.3501596336047)
--(axis cs:4700,13.2654699641524)
--(axis cs:4600,13.1227313176189)
--(axis cs:4500,13.3114705021546)
--(axis cs:4400,13.1959812328851)
--(axis cs:4300,12.9827976700016)
--(axis cs:4200,12.9254223799981)
--(axis cs:4100,12.8452079949511)
--(axis cs:4000,12.8531258590934)
--(axis cs:3900,12.9018269709424)
--(axis cs:3800,12.8787924299858)
--(axis cs:3700,12.7851177337236)
--(axis cs:3600,12.7531550111445)
--(axis cs:3500,12.5980471419325)
--(axis cs:3400,12.6348075243435)
--(axis cs:3300,12.5304018868632)
--(axis cs:3200,12.4101588663089)
--(axis cs:3100,12.4573504328361)
--(axis cs:3000,12.3487757645459)
--(axis cs:2900,12.4271778370904)
--(axis cs:2800,12.3622846458501)
--(axis cs:2700,12.4321158525447)
--(axis cs:2600,12.4862449137025)
--(axis cs:2500,12.432718247649)
--(axis cs:2400,12.4034101700124)
--(axis cs:2300,12.449117738001)
--(axis cs:2200,12.3849043962977)
--(axis cs:2100,12.3687771514515)
--(axis cs:2000,12.2282808639072)
--(axis cs:1900,12.1612804839184)
--(axis cs:1800,12.1798943771521)
--(axis cs:1700,12.1822770023757)
--(axis cs:1600,12.20153717339)
--(axis cs:1500,12.2637868775012)
--(axis cs:1400,12.2137461118138)
--(axis cs:1300,12.2542082412772)
--(axis cs:1200,12.3868904340755)
--(axis cs:1100,12.3370713866482)
--(axis cs:1000,12.3493067672697)
--(axis cs:900,12.2487690031489)
--(axis cs:800,12.4249063536111)
--(axis cs:700,12.3331660504963)
--(axis cs:600,12.298615847484)
--(axis cs:500,12.2564732726345)
--(axis cs:400,12.543712036811)
--(axis cs:300,12.4138952927607)
--(axis cs:200,13.229416556787)
--(axis cs:100,13.2556429104557)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:100,11.3317094478288)
--(axis cs:100,10.6910400288375)
--(axis cs:200,10.8039853372762)
--(axis cs:300,11.34302508414)
--(axis cs:400,11.5616417043411)
--(axis cs:500,11.6540883413635)
--(axis cs:600,11.6507386769758)
--(axis cs:700,11.8028064160102)
--(axis cs:800,11.821343361336)
--(axis cs:900,11.6499812770348)
--(axis cs:1000,11.640932700985)
--(axis cs:1100,11.7921045848938)
--(axis cs:1200,11.5856110515985)
--(axis cs:1300,11.5980770795229)
--(axis cs:1400,11.4840278669948)
--(axis cs:1500,11.6238718877472)
--(axis cs:1600,11.5483729240832)
--(axis cs:1700,11.5720536166334)
--(axis cs:1800,11.6697473551815)
--(axis cs:1900,11.7286870721948)
--(axis cs:2000,11.7800216744917)
--(axis cs:2100,11.8882118060516)
--(axis cs:2200,11.9001647505615)
--(axis cs:2300,11.8315109564576)
--(axis cs:2400,11.8432424320179)
--(axis cs:2500,11.9149403649029)
--(axis cs:2600,12.050763442052)
--(axis cs:2700,11.9943511723996)
--(axis cs:2800,11.9432598435595)
--(axis cs:2900,11.9737915752382)
--(axis cs:3000,12.0620574577132)
--(axis cs:3100,12.0110738591664)
--(axis cs:3200,12.0364544635109)
--(axis cs:3300,12.0153829887738)
--(axis cs:3400,12.0482175230885)
--(axis cs:3500,12.2628192767133)
--(axis cs:3600,12.1996306915968)
--(axis cs:3700,12.200890159438)
--(axis cs:3800,12.1948057644745)
--(axis cs:3900,12.0550952633593)
--(axis cs:4000,12.0227298146493)
--(axis cs:4100,11.8752925407049)
--(axis cs:4200,11.9426954320902)
--(axis cs:4300,11.9955156473732)
--(axis cs:4400,11.9916735696322)
--(axis cs:4500,11.9509265488527)
--(axis cs:4600,11.9337031859431)
--(axis cs:4700,12.1121871459137)
--(axis cs:4800,12.2080051530791)
--(axis cs:4900,12.258670416884)
--(axis cs:5000,12.3226284782439)
--(axis cs:5100,12.1911794120127)
--(axis cs:5200,12.282462397432)
--(axis cs:5300,12.2261881170159)
--(axis cs:5400,12.2928376616147)
--(axis cs:5500,12.1812616857948)
--(axis cs:5600,12.0930558999653)
--(axis cs:5700,12.1059897100182)
--(axis cs:5800,12.053193694333)
--(axis cs:5900,12.2444570678196)
--(axis cs:6000,12.1867134377852)
--(axis cs:6100,12.1197506349179)
--(axis cs:6200,12.1219973459793)
--(axis cs:6300,12.426093684971)
--(axis cs:6400,12.4552230604283)
--(axis cs:6500,12.3804022678267)
--(axis cs:6600,12.3993158048373)
--(axis cs:6700,12.4095624430142)
--(axis cs:6800,12.2105334895901)
--(axis cs:6900,12.2254442100206)
--(axis cs:7000,12.0955626342617)
--(axis cs:7100,12.3206354402444)
--(axis cs:7200,12.4206878940119)
--(axis cs:7300,12.5114353686767)
--(axis cs:7400,12.5914832998352)
--(axis cs:7500,12.6078460865099)
--(axis cs:7600,12.7671631880916)
--(axis cs:7700,12.9148376558781)
--(axis cs:7800,13.0241734627106)
--(axis cs:7900,12.9215777469442)
--(axis cs:8000,13.0075265053269)
--(axis cs:8100,13.0915957493943)
--(axis cs:8200,13.0711352754077)
--(axis cs:8300,13.0217709051618)
--(axis cs:8400,12.8940205683673)
--(axis cs:8500,12.8162025667522)
--(axis cs:8600,12.7304583136867)
--(axis cs:8700,12.5081589404459)
--(axis cs:8800,12.6224747471205)
--(axis cs:8900,12.572906442789)
--(axis cs:9000,12.6684698070681)
--(axis cs:9100,12.6180684905023)
--(axis cs:9200,12.6419256784061)
--(axis cs:9300,12.4799183770787)
--(axis cs:9400,12.3921967389613)
--(axis cs:9500,12.4822794555598)
--(axis cs:9600,12.3189597539633)
--(axis cs:9700,12.3407110277177)
--(axis cs:9800,12.1479535345209)
--(axis cs:9900,12.1385089867524)
--(axis cs:10000,12.2669310338312)
--(axis cs:10100,12.3899800507587)
--(axis cs:10200,12.4307572609048)
--(axis cs:10300,12.4452699083599)
--(axis cs:10400,12.6172491650444)
--(axis cs:10500,12.6986296440807)
--(axis cs:10600,12.779026302729)
--(axis cs:10700,12.8218417287963)
--(axis cs:10800,12.8300355210062)
--(axis cs:10900,13.0291925040619)
--(axis cs:11000,12.8564733737876)
--(axis cs:11100,12.756002663519)
--(axis cs:11200,12.741361162467)
--(axis cs:11300,12.8499419433459)
--(axis cs:11400,13.010778002392)
--(axis cs:11500,13.1366767071198)
--(axis cs:11600,13.3280282546052)
--(axis cs:11700,13.419047248841)
--(axis cs:11800,13.4632738975232)
--(axis cs:11900,13.4886443015127)
--(axis cs:12000,13.4882083787303)
--(axis cs:12100,13.321665616897)
--(axis cs:12200,13.210075119752)
--(axis cs:12300,13.3290539027851)
--(axis cs:12400,13.2924560687448)
--(axis cs:12500,13.365268837501)
--(axis cs:12600,13.5236493240108)
--(axis cs:12700,13.5954912920474)
--(axis cs:12800,13.6008689277617)
--(axis cs:12900,13.5023215292384)
--(axis cs:13000,13.4570999633422)
--(axis cs:13100,13.521961765951)
--(axis cs:13200,13.5083189714993)
--(axis cs:13300,13.6071459516477)
--(axis cs:13400,13.8576024645742)
--(axis cs:13500,13.6849277335388)
--(axis cs:13600,13.62870990795)
--(axis cs:13700,13.5780606420069)
--(axis cs:13800,13.6225622443686)
--(axis cs:13900,13.7528954585533)
--(axis cs:14000,13.68691865663)
--(axis cs:14100,13.8519406793166)
--(axis cs:14200,14.0511108142076)
--(axis cs:14300,14.0365074691848)
--(axis cs:14400,14.0290500068872)
--(axis cs:14500,14.1259446551407)
--(axis cs:14600,14.1549948579926)
--(axis cs:14700,14.1033468577227)
--(axis cs:14800,14.0508071960481)
--(axis cs:14900,14.0382707583026)
--(axis cs:15000,14.1971835256121)
--(axis cs:15100,14.208513783918)
--(axis cs:15200,14.1760617718593)
--(axis cs:15300,14.1207568140673)
--(axis cs:15400,13.9635801801612)
--(axis cs:15500,14.0848966863487)
--(axis cs:15600,14.120534145808)
--(axis cs:15700,14.2843972065211)
--(axis cs:15800,14.1851832719968)
--(axis cs:15900,14.1855240190398)
--(axis cs:16000,14.1862139351715)
--(axis cs:16100,14.2657618849786)
--(axis cs:16200,14.1643630593472)
--(axis cs:16300,14.2866394040164)
--(axis cs:16400,14.3341775341549)
--(axis cs:16500,14.3340792197269)
--(axis cs:16600,14.2770358659323)
--(axis cs:16700,14.3081987802117)
--(axis cs:16800,14.3778650666048)
--(axis cs:16900,14.4953379008989)
--(axis cs:17000,14.5036749004531)
--(axis cs:17100,14.5284022658155)
--(axis cs:17200,14.6435553840802)
--(axis cs:17300,14.6778875378604)
--(axis cs:17400,14.7649219784825)
--(axis cs:17500,14.596152218573)
--(axis cs:17600,14.4667929565251)
--(axis cs:17700,14.436943236599)
--(axis cs:17800,14.5634238080064)
--(axis cs:17900,14.6263680740827)
--(axis cs:18000,14.5494928402615)
--(axis cs:18100,14.3932273464226)
--(axis cs:18200,14.4050458375178)
--(axis cs:18300,14.4585295016097)
--(axis cs:18400,14.3474278124459)
--(axis cs:18500,14.3569000299242)
--(axis cs:18600,14.3504152227474)
--(axis cs:18700,14.4737767874586)
--(axis cs:18800,14.466282992261)
--(axis cs:18900,14.5746753619883)
--(axis cs:19000,14.6577512249527)
--(axis cs:19100,14.7691368447896)
--(axis cs:19200,14.811566823643)
--(axis cs:19300,14.7842249895859)
--(axis cs:19400,14.730516399745)
--(axis cs:19500,14.8619865135868)
--(axis cs:19600,14.9980841523273)
--(axis cs:19700,14.9848437266311)
--(axis cs:19800,15.0385223893693)
--(axis cs:19900,15.0181055713759)
--(axis cs:20000,15.1952069230585)
--(axis cs:20000,15.8031593344902)
--(axis cs:20000,15.8031593344902)
--(axis cs:19900,15.8548463919778)
--(axis cs:19800,15.7036515021547)
--(axis cs:19700,15.711561076012)
--(axis cs:19600,15.7424542286246)
--(axis cs:19500,15.4976689505186)
--(axis cs:19400,15.5622684238362)
--(axis cs:19300,15.5808311377073)
--(axis cs:19200,15.6055656638162)
--(axis cs:19100,15.552425819906)
--(axis cs:19000,15.525227784375)
--(axis cs:18900,15.5309364946001)
--(axis cs:18800,15.3159515963982)
--(axis cs:18700,15.2688571589923)
--(axis cs:18600,15.3088245938717)
--(axis cs:18500,15.1988099392904)
--(axis cs:18400,15.2785973176673)
--(axis cs:18300,15.2080321132784)
--(axis cs:18200,15.2870993534481)
--(axis cs:18100,15.2801563086054)
--(axis cs:18000,15.1082498486758)
--(axis cs:17900,15.0053242164748)
--(axis cs:17800,15.1501905449116)
--(axis cs:17700,15.107608183895)
--(axis cs:17600,15.2246014384256)
--(axis cs:17500,15.3193831078527)
--(axis cs:17400,15.3037719405199)
--(axis cs:17300,15.0896597027559)
--(axis cs:17200,14.995681246038)
--(axis cs:17100,14.8918200367459)
--(axis cs:17000,14.9174845998457)
--(axis cs:16900,14.8328019061011)
--(axis cs:16800,14.9520765605719)
--(axis cs:16700,14.8617785531994)
--(axis cs:16600,14.7720142937276)
--(axis cs:16500,14.904713632823)
--(axis cs:16400,14.8997486390334)
--(axis cs:16300,14.9741611164222)
--(axis cs:16200,14.783248931491)
--(axis cs:16100,14.8100252873724)
--(axis cs:16000,14.8559986758566)
--(axis cs:15900,14.777339495183)
--(axis cs:15800,14.850073145205)
--(axis cs:15700,14.7394888852615)
--(axis cs:15600,14.5871335646001)
--(axis cs:15500,14.5217147507348)
--(axis cs:15400,14.3340565415572)
--(axis cs:15300,14.4919098915899)
--(axis cs:15200,14.5072566968123)
--(axis cs:15100,14.6285897792241)
--(axis cs:15000,14.4868384947159)
--(axis cs:14900,14.3668057738151)
--(axis cs:14800,14.3789654978905)
--(axis cs:14700,14.42131684685)
--(axis cs:14600,14.4134036728379)
--(axis cs:14500,14.2349404515553)
--(axis cs:14400,14.1365558223983)
--(axis cs:14300,14.1816015799186)
--(axis cs:14200,14.1163051707118)
--(axis cs:14100,13.9928964896168)
--(axis cs:14000,13.9332731465054)
--(axis cs:13900,13.8531022382378)
--(axis cs:13800,13.8356455901228)
--(axis cs:13700,13.8309160685326)
--(axis cs:13600,13.9242743891053)
--(axis cs:13500,13.9527339308527)
--(axis cs:13400,14.0967091989695)
--(axis cs:13300,13.9710683785164)
--(axis cs:13200,13.8645355400288)
--(axis cs:13100,13.7972096855002)
--(axis cs:13000,13.6931095487904)
--(axis cs:12900,13.7892156531614)
--(axis cs:12800,13.8386458906906)
--(axis cs:12700,13.8582933082488)
--(axis cs:12600,13.7454398102953)
--(axis cs:12500,13.771224249528)
--(axis cs:12400,13.8069741742566)
--(axis cs:12300,13.6715777738025)
--(axis cs:12200,13.8123894710981)
--(axis cs:12100,13.8947822308761)
--(axis cs:12000,13.7109309839133)
--(axis cs:11900,13.6778748742317)
--(axis cs:11800,13.6174475462295)
--(axis cs:11700,13.6556666158279)
--(axis cs:11600,13.4435268604369)
--(axis cs:11500,13.223378810761)
--(axis cs:11400,13.352718514497)
--(axis cs:11300,13.324542225507)
--(axis cs:11200,13.287299719722)
--(axis cs:11100,13.2024556179226)
--(axis cs:11000,13.1796154604718)
--(axis cs:10900,13.0714597877658)
--(axis cs:10800,12.990084915761)
--(axis cs:10700,13.1567784360743)
--(axis cs:10600,13.0628171929503)
--(axis cs:10500,12.9169890713948)
--(axis cs:10400,13.0626956945555)
--(axis cs:10300,12.9244237927314)
--(axis cs:10200,13.0471204070909)
--(axis cs:10100,12.9573581021786)
--(axis cs:10000,12.7865927557748)
--(axis cs:9900,12.8369724097335)
--(axis cs:9800,12.8032704059332)
--(axis cs:9700,12.7348247700776)
--(axis cs:9600,12.9357252854658)
--(axis cs:9500,13.2303592892116)
--(axis cs:9400,13.16530140766)
--(axis cs:9300,13.1655956858646)
--(axis cs:9200,13.3269018351097)
--(axis cs:9100,13.2875683489927)
--(axis cs:9000,13.2661957576194)
--(axis cs:8900,13.2352826042346)
--(axis cs:8800,13.2037913251739)
--(axis cs:8700,12.9202007864269)
--(axis cs:8600,13.0804830647497)
--(axis cs:8500,13.1857619902651)
--(axis cs:8400,13.1753462128269)
--(axis cs:8300,13.118600946671)
--(axis cs:8200,13.3344559821677)
--(axis cs:8100,13.4927784193169)
--(axis cs:8000,13.4003701938344)
--(axis cs:7900,13.470822352532)
--(axis cs:7800,13.5514513046878)
--(axis cs:7700,13.4114417314815)
--(axis cs:7600,13.3557621494643)
--(axis cs:7500,13.169313635404)
--(axis cs:7400,13.0491909093595)
--(axis cs:7300,13.0611171022004)
--(axis cs:7200,12.8171939536768)
--(axis cs:7100,12.7785355828286)
--(axis cs:7000,12.6970110198593)
--(axis cs:6900,12.7784187234171)
--(axis cs:6800,12.6618021945734)
--(axis cs:6700,12.7837212232979)
--(axis cs:6600,12.6577987034349)
--(axis cs:6500,12.5052031382671)
--(axis cs:6400,12.5195987116315)
--(axis cs:6300,12.495149719911)
--(axis cs:6200,12.4791354513747)
--(axis cs:6100,12.4759885887882)
--(axis cs:6000,12.5180937991715)
--(axis cs:5900,12.5919331044834)
--(axis cs:5800,12.4788972531508)
--(axis cs:5700,12.6884198369171)
--(axis cs:5600,12.7157293919263)
--(axis cs:5500,12.6376497590194)
--(axis cs:5400,12.8276498988672)
--(axis cs:5300,12.7470195433002)
--(axis cs:5200,12.6720097786964)
--(axis cs:5100,12.7566209249551)
--(axis cs:5000,12.8183782233005)
--(axis cs:4900,12.8650144599986)
--(axis cs:4800,12.8021675693438)
--(axis cs:4700,12.6011292370591)
--(axis cs:4600,12.5235078989613)
--(axis cs:4500,12.577918165708)
--(axis cs:4400,12.4501787170696)
--(axis cs:4300,12.4530201199926)
--(axis cs:4200,12.3923169541029)
--(axis cs:4100,12.2259803241393)
--(axis cs:4000,12.2948279163045)
--(axis cs:3900,12.1595591130563)
--(axis cs:3800,12.3044233324312)
--(axis cs:3700,12.2804588713752)
--(axis cs:3600,12.288355699053)
--(axis cs:3500,12.2747713814119)
--(axis cs:3400,12.2261852986158)
--(axis cs:3300,12.2222013860574)
--(axis cs:3200,12.3429329768869)
--(axis cs:3100,12.1438107048599)
--(axis cs:3000,12.2444274395093)
--(axis cs:2900,12.1983263488783)
--(axis cs:2800,12.275714685039)
--(axis cs:2700,12.3129908437343)
--(axis cs:2600,12.2516449334581)
--(axis cs:2500,12.269263851931)
--(axis cs:2400,12.2952374274028)
--(axis cs:2300,12.2669035227629)
--(axis cs:2200,12.3621988095893)
--(axis cs:2100,12.2848749835198)
--(axis cs:2000,12.2398920150346)
--(axis cs:1900,12.2924586721668)
--(axis cs:1800,12.2256180898586)
--(axis cs:1700,12.1584697830656)
--(axis cs:1600,12.1688784714244)
--(axis cs:1500,12.1794871512309)
--(axis cs:1400,12.302394689339)
--(axis cs:1300,12.3873045223346)
--(axis cs:1200,12.206928905734)
--(axis cs:1100,12.2782188415857)
--(axis cs:1000,12.1197106142312)
--(axis cs:900,11.9993433880225)
--(axis cs:800,12.0090084064363)
--(axis cs:700,12.2568110948589)
--(axis cs:600,12.2338839448609)
--(axis cs:500,12.0776248092572)
--(axis cs:400,12.1973405844517)
--(axis cs:300,12.1937244040687)
--(axis cs:200,11.7749122711149)
--(axis cs:100,11.3317094478288)
--cycle;

\addplot [dodgerblue0130240]
table {%
100 11.850883634063
200 12.5132882356561
300 12.0979235399014
400 11.9528928458853
500 11.901267585941
600 12.0008746381575
700 11.9923256621728
800 12.0340018646503
900 11.9613076380015
1000 12.0180151654692
1100 12.0181969162693
1200 12.0905469857771
1300 12.0193285945386
1400 11.9921065489015
1500 12.030744260092
1600 12.0071282635467
1700 11.9616806708337
1800 11.9458124494986
1900 11.9093320573054
2000 11.9499925161695
2100 11.9540872105763
2200 11.9039854790235
2300 11.9523490478909
2400 11.888763638927
2500 11.903463661964
2600 11.9160602551823
2700 11.9302742869516
2800 11.9208688134036
2900 11.9538173315358
3000 11.8922138647073
3100 11.9651306678789
3200 11.9263590159814
3300 12.0685201814697
3400 12.1370625272519
3500 12.1333715298788
3600 12.2740462208948
3700 12.3242259418567
3800 12.443346842327
3900 12.4975553475169
4000 12.5091911886296
4100 12.5923575486945
4200 12.662416241451
4300 12.7903984742718
4400 12.9804729722399
4500 13.0829762105096
4600 13.077503764792
4700 13.1930801151356
4800 13.2928568513246
4900 13.3763589489668
5000 13.4705862599463
5100 13.5305289168839
5200 13.6523724038308
5300 13.6275660947318
5400 13.6861770830728
5500 13.8123404276541
5600 13.7872027405874
5700 13.9206207792497
5800 14.0042412140633
5900 14.1205720290325
6000 14.2127576584992
6100 14.2615581010198
6200 14.3127150956892
6300 14.3307095162721
6400 14.4329858217339
6500 14.4732617108486
6600 14.6107787909584
6700 14.5624030771955
6800 14.5844662976734
6900 14.615823456458
7000 14.672095215259
7100 14.6063436684432
7200 14.576330720985
7300 14.6163681777656
7400 14.6013313131956
7500 14.6632463729225
7600 14.6299443114107
7700 14.6491915819278
7800 14.6241136627263
7900 14.6873237891865
8000 14.7474664408784
8100 14.7319202411514
8200 14.7483719736118
8300 14.7348568005039
8400 14.6928315460425
8500 14.7132305526138
8600 14.6627398829921
8700 14.6999042266977
8800 14.6959356333649
8900 14.7494686526656
9000 14.7118286511256
9100 14.7315148678943
9200 14.8084089844181
9300 14.7892761238884
9400 14.9067363005292
9500 14.8278349228666
9600 14.9224492465504
9700 14.9470878694985
9800 15.0150161697682
9900 14.9294478494788
10000 14.8244500226115
10100 14.8878325673703
10200 14.8059603239479
10300 14.8242301385106
10400 14.8180621392903
10500 14.8343862212137
10600 14.7737087230645
10700 14.8262174108421
10800 14.8912747243449
10900 14.906680140376
11000 14.9393579161503
11100 15.0481790803431
11200 15.0600599677524
11300 15.0476985805388
11400 14.9664377310761
11500 14.9357171777906
11600 14.958048801254
11700 14.9081018144886
11800 14.8084087063663
11900 14.8693779029424
12000 14.9544030181932
12100 14.9402945809988
12200 15.0161194162932
12300 14.9389463103675
12400 14.9142460739062
12500 14.8997266222292
12600 14.9959336035984
12700 14.9851726365558
12800 14.9826186316157
12900 14.8686609319197
13000 14.9176895436842
13100 14.9042573252312
13200 14.8865704882818
13300 14.9683746909554
13400 14.9951713582584
13500 15.0888895123165
13600 15.0026342556261
13700 15.0690713409015
13800 15.083883065071
13900 15.1287126640075
14000 15.1705927355478
14100 15.1367540895081
14200 15.1749123719831
14300 15.2042883043056
14400 15.2860409548427
14500 15.2620893035782
14600 15.2028908876247
14700 15.2359139830964
14800 15.2081779112183
14900 15.2757156284357
15000 15.3336948324542
15100 15.2917887776805
15200 15.3358903005795
15300 15.3886823861815
15400 15.4130538795453
15500 15.4453655578928
15600 15.5134760485121
15700 15.5010277567625
15800 15.5398062011466
15900 15.5056607409783
16000 15.4399651038092
16100 15.5382107402974
16200 15.4741697025132
16300 15.5094885166955
16400 15.4258545876705
16500 15.4631759395002
16600 15.543643738181
16700 15.513664762858
16800 15.4996206828874
16900 15.559015992737
17000 15.4976557523492
17100 15.5227474715533
17200 15.4327310135251
17300 15.3886410573265
17400 15.3644537426529
17500 15.3079574476339
17600 15.3310581048814
17700 15.3086858157185
17800 15.2844270260795
17900 15.2422068187663
18000 15.2992725580589
18100 15.2347685891495
18200 15.2109572328479
18300 15.182765228776
18400 15.1606049325961
18500 15.0477473926339
18600 15.0944814448739
18700 15.0630940143472
18800 15.0851797262064
18900 15.0749841585125
19000 15.0634267124141
19100 15.0558597101544
19200 15.1072711180426
19300 15.1963495617024
19400 15.2468654343165
19500 15.300156283336
19600 15.2827197714587
19700 15.3095985231073
19800 15.3708189091782
19900 15.3691342196391
20000 15.3211399074435
};
\addplot [crimson2555050]
table {%
100 13.138135433806
200 12.1055608999523
300 11.913289903095
400 11.9462942185532
500 12.0504985073417
600 12.087142199825
700 12.1109859400412
800 12.0203016877084
900 12.0605761322957
1000 12.057682814541
1100 12.1161536146393
1200 12.036480077117
1300 12.0076530565877
1400 12.0266928343042
1500 12.0207798319412
1600 11.9502601993869
1700 11.937350761737
1800 11.9200730426972
1900 11.9751666918533
2000 12.0126235322063
2100 11.984625023206
2200 12.0869537838579
2300 12.0509392558437
2400 12.0768454332857
2500 12.1180074024478
2600 12.144262608936
2700 12.1750458153792
2800 12.2635707149185
2900 12.2522644182071
3000 12.372447822339
3100 12.3937978004742
3200 12.5690278899231
3300 12.7046612092926
3400 12.7684638336796
3500 12.9331025301352
3600 13.0413068676523
3700 13.2157259289623
3800 13.2806629360174
3900 13.3145288772497
4000 13.3872977472202
4100 13.4718744249309
4200 13.6119831640476
4300 13.8133284854469
4400 13.932630933486
4500 13.9197793924775
4600 14.0640700497598
4700 14.1756253442607
4800 14.2458971285878
4900 14.3342894540358
5000 14.3672144846341
5100 14.4770792221534
5200 14.442414457347
5300 14.4264988207332
5400 14.5042145309306
5500 14.4534764225224
5600 14.5662458274094
5700 14.5896377993557
5800 14.671880431639
5900 14.7427460207895
6000 14.7621587610441
6100 14.7835467906395
6200 14.7354221290241
6300 14.8080150635216
6400 14.8107211189094
6500 14.9774044885557
6600 14.8877326899138
6700 14.8737257296012
6800 14.8697895267441
6900 14.8998108882918
7000 14.8300186802214
7100 14.7703032413687
7200 14.7964046663177
7300 14.8054526232584
7400 14.8703570204367
7500 14.8474923117451
7600 14.8448339271996
7700 14.8134103335819
7800 14.8866909432648
7900 14.9611584684435
8000 14.9280943499894
8100 14.9391402028028
8200 14.9313219166669
8300 14.8799566635903
8400 14.8998717669998
8500 14.8058943071425
8600 14.8292714603896
8700 14.8173368644305
8800 14.8779040818343
8900 14.8404401960659
9000 14.8542829528546
9100 14.9439081584707
9200 14.9244497761693
9300 15.0308402775149
9400 14.9383313989969
9500 15.0014937440112
9600 15.0447865582279
9700 15.0934783709077
9800 15.0171996731003
9900 14.8772315867473
10000 14.9446368116195
10100 14.8780743087286
10200 14.9297102303514
10300 14.9337202132627
10400 14.9416194705908
10500 14.881916207911
10600 14.9384360170511
10700 14.9844695268788
10800 14.9937667492482
10900 15.0361556699318
11000 15.1209374843366
11100 15.108072819695
11200 15.0791655771123
11300 15.0004388704827
11400 14.9915811000073
11500 15.0228378413557
11600 14.9764121149293
11700 14.9163178563992
11800 14.958832194546
11900 15.063015855353
12000 15.0798507641255
12100 15.1261157303213
12200 15.0054115391195
12300 14.967728607181
12400 14.970677801347
12500 15.0504223290808
12600 15.0327882805577
12700 15.0431901242519
12800 14.924148143882
12900 14.9456656401826
13000 14.9387518457406
13100 14.9394839225377
13200 15.0277854111476
13300 15.0580491717162
13400 15.1283443005109
13500 15.0404767040563
13600 15.0997467624909
13700 15.1276729437724
13800 15.185452545624
13900 15.2194638582898
14000 15.1686191946682
14100 15.2159942653234
14200 15.2576260443483
14300 15.3609724782726
14400 15.3213024698537
14500 15.2754374320044
14600 15.3145988073449
14700 15.303898565246
14800 15.3753227489511
14900 15.4427044013429
15000 15.420971192256
15100 15.4332378991761
15200 15.4816396286053
15300 15.4948577778924
15400 15.5170966479705
15500 15.6023139513882
15600 15.558442028856
15700 15.5809215736325
15800 15.5288845608019
15900 15.4715121908325
16000 15.5743990353166
16100 15.517184898421
16200 15.5504052097801
16300 15.4408651746297
16400 15.4801082278938
16500 15.5490291938707
16600 15.5111768379255
16700 15.4852281892176
16800 15.5405306990895
16900 15.5049944786835
17000 15.5206032990845
17100 15.4562150830629
17200 15.4297456351172
17300 15.4244235601968
17400 15.3665938575504
17500 15.3785118214775
17600 15.3612654786226
17700 15.3362770078624
17800 15.3226613376535
17900 15.3709580949628
18000 15.3070580456538
18100 15.287392800009
18200 15.2608796341003
18300 15.2457328892059
18400 15.1894601281888
18500 15.2457488547172
18600 15.2304817503903
18700 15.2588857300066
18800 15.2312124417479
18900 15.217192584813
19000 15.1860638359362
19100 15.2268572849502
19200 15.288545054739
19300 15.3458588133336
19400 15.424879724325
19500 15.4147121608163
19600 15.4544763999316
19700 15.5243993788804
19800 15.508058380022
19900 15.4538274305457
20000 15.4296456030551
};
\addplot [gold25021045]
table {%
100 9.52063226420809
200 10.4595011896724
300 10.7896573663088
400 10.8904039307798
500 10.9375866522001
600 11.0023094616082
700 11.2468232653357
800 11.4848603810749
900 11.3345424029928
1000 11.3500568384294
1100 11.4166616858369
1200 11.4287989062138
1300 11.4630874110242
1400 11.4911352271379
1500 11.5386995408685
1600 11.5018581406345
1700 11.5066038543583
1800 11.56726807794
1900 11.6289731532556
2000 11.6657574975195
2100 11.828759301056
2200 11.9897603691385
2300 11.9931219017502
2400 12.0871657004615
2500 12.1570835960244
2600 12.2239752113631
2700 12.2556925408661
2800 12.2232939531916
2900 12.3370009027329
3000 12.4376880635977
3100 12.4784533635652
3200 12.4874787158905
3300 12.5642508405143
3400 12.558813317924
3500 12.6403816025026
3600 12.7621666714561
3700 12.8705956819676
3800 12.9616411601266
3900 12.9597457006159
4000 13.0273305898665
4100 12.9583326962896
4200 12.8954955657623
4300 12.982677754186
4400 12.991402645389
4500 13.0742708916553
4600 13.1382871690011
4700 13.1465785391228
4800 13.1989924553417
4900 13.2410735501588
5000 13.2821018168825
5100 13.3277925165826
5200 13.4583029254005
5300 13.4228703559761
5400 13.548446072239
5500 13.4799980723005
5600 13.5479733203597
5700 13.5197966119298
5800 13.5051853548028
5900 13.5800477767367
6000 13.5890237699163
6100 13.7845489452438
6200 13.8184244234365
6300 13.8683245472229
6400 13.9049900436575
6500 13.9602320296965
6600 13.9647771424543
6700 14.0545472793757
6800 14.0916816001692
6900 14.1926736004614
7000 14.1542502578562
7100 14.1897185051175
7200 14.2255628350641
7300 14.294555162397
7400 14.2861992131414
7500 14.3562386954861
7600 14.3734795293092
7700 14.4208436649319
7800 14.4623677743082
7900 14.4329192366228
8000 14.4137848779404
8100 14.3334671965786
8200 14.2948007229576
8300 14.3106113325556
8400 14.3424710093886
8500 14.335845600901
8600 14.3884159294662
8700 14.3681184634037
8800 14.4396139097159
8900 14.4995591390556
9000 14.6519984923828
9100 14.6468765294267
9200 14.6347539919018
9300 14.7075477002686
9400 14.7867276511252
9500 14.8113489686082
9600 14.8001829072366
9700 14.9161220064549
9800 14.8568261136208
9900 14.9428906925861
10000 15.0359799453731
10100 15.1121047192484
10200 15.1705633727837
10300 15.216308371659
10400 15.2190395949457
10500 15.228722468247
10600 15.2412156244872
10700 15.2091926236376
10800 15.1342673772893
10900 14.9973966426228
11000 14.9219938203101
11100 15.0034626224245
11200 14.9791284013425
11300 14.8770850849623
11400 14.8327583491605
11500 14.9311312467322
11600 14.8720007864798
11700 14.8236013166458
11800 14.9015219384773
11900 14.8872224137415
12000 14.8554678411098
12100 14.8771956827532
12200 14.904886366183
12300 14.8831581241924
12400 14.8999335287761
12500 14.8994166356645
12600 14.8616754410319
12700 14.8742326072016
12800 14.8657327518678
12900 14.9175554035643
13000 14.8578115881597
13100 14.787714821752
13200 14.8440283198426
13300 14.8896037787916
13400 14.9205663370551
13500 14.815756333186
13600 14.8655319819845
13700 14.9260759641258
13800 14.9471161542484
13900 14.9312776276174
14000 14.9152727561753
14100 14.9233476457067
14200 14.8862827597703
14300 14.9348816013009
14400 14.9676178638592
14500 14.9629627644668
14600 14.9182497583093
14700 14.9888040111721
14800 15.0942165052133
14900 15.1095657317001
15000 15.2284559644622
15100 15.1990970089235
15200 15.1568084815373
15300 15.1721580344783
15400 15.0911604055264
15500 15.0727616673742
15600 15.0973694570057
15700 14.9824656138019
15800 15.0452877790705
15900 15.1106542927664
16000 15.154944264085
16100 15.1139707863034
16200 15.2080171545301
16300 15.2093897366196
16400 15.2039208590637
16500 15.1339062940741
16600 15.1864205525689
16700 15.1135596715082
16800 15.0165946715868
16900 15.0043350504149
17000 14.9676344657693
17100 15.0682839463363
17200 15.0641081342514
17300 15.1128738214229
17400 15.1688022270794
17500 15.2415903780239
17600 15.2260593433041
17700 15.2419852662524
17800 15.2066370689515
17900 15.2214283119898
18000 15.2041114158993
18100 15.2014113175503
18200 15.087764365427
18300 15.1033190715645
18400 15.159839073753
18500 15.2822358270035
18600 15.344742405729
18700 15.4260180743121
18800 15.4597953007471
18900 15.5247248041127
19000 15.5551601356462
19100 15.5354971214251
19200 15.5648874326306
19300 15.5599632121003
19400 15.6470879510379
19500 15.5841824401352
19600 15.5753751089972
19700 15.6119987604715
19800 15.6029084424772
19900 15.5672918650294
20000 15.582557997744
};
\addplot [mediumseagreen15195115]
table {%
100 12.2468131126888
200 12.6983875243959
300 12.1947390310248
400 12.0344983418228
500 12.0214679306464
600 12.0254697212878
700 12.070517004658
800 12.1066451249499
900 12.0326841728693
1000 12.0698819408115
1100 12.0643581898117
1200 12.1426762818201
1300 12.0837448946776
1400 12.0888270394755
1500 12.1111190528997
1600 12.104764903404
1700 12.041296154005
1800 12.0414348125702
1900 12.0348914726102
2000 12.0859334546309
2100 12.1289305561851
2200 12.082915139631
2300 12.1559157098181
2400 12.1048227517861
2500 12.1230982119632
2600 12.1864696579182
2700 12.20723809518
2800 12.2147476842179
2900 12.2839380960078
3000 12.2401494862523
3100 12.3538386933226
3200 12.3265837592431
3300 12.4573083510517
3400 12.511767564208
3500 12.5309489477998
3600 12.6627644563593
3700 12.7278744930768
3800 12.8332175734725
3900 12.8366665743833
4000 12.8108528288101
4100 12.8093293600345
4200 12.8517985205148
4300 12.94561066731
4400 13.0908801820391
4500 13.1624956448096
4600 13.0675276611884
4700 13.1427257351294
4800 13.2143392710921
4900 13.2520472719409
5000 13.301529319888
5100 13.2781534950702
5200 13.3708936714576
5300 13.3287190106153
5400 13.3256083681871
5500 13.3912336297068
5600 13.3133741456199
5700 13.4044561118607
5800 13.4278099959536
5900 13.5216167616965
6000 13.6010813941999
6100 13.6184748068136
6200 13.6392211438814
6300 13.627456130589
6400 13.7225527902151
6500 13.7333483499882
6600 13.9390390934331
6700 13.8548303338979
6800 13.8264343115481
6900 13.8252232143231
7000 13.8544579400245
7100 13.8022188884917
7200 13.7484600956945
7300 13.7632955847356
7400 13.7676238875662
7500 13.8624963118942
7600 13.8452853482942
7700 13.8420950921634
7800 13.8224373293795
7900 13.8893262233119
8000 13.9396158189478
8100 13.938915442435
8200 13.9519280638813
8300 13.9545757913416
8400 13.8977677219173
8500 13.9223227921742
8600 13.8435353432937
8700 13.910377357842
8800 13.9280658799916
8900 13.9979405618156
9000 14.0129375596952
9100 14.0414212975309
9200 14.1305282004897
9300 14.1293340070104
9400 14.2363545458715
9500 14.148275351141
9600 14.2663001186918
9700 14.3402744366715
9800 14.4284765591779
9900 14.3517484002499
10000 14.2833115376163
10100 14.37191593127
10200 14.3487850622198
10300 14.3891255964353
10400 14.448724811012
10500 14.4901053358946
10600 14.4390324942604
10700 14.4836391159563
10800 14.5701089360581
10900 14.6093423599569
11000 14.6328069829864
11100 14.7482969767392
11200 14.7739207099649
11300 14.7558916185635
11400 14.7105241388289
11500 14.7063911599184
11600 14.70832736342
11700 14.6967555988466
11800 14.6244320062178
11900 14.7047086349014
12000 14.7967330922077
12100 14.8024677104043
12200 14.8486295466242
12300 14.7703506026816
12400 14.7313650556367
12500 14.741796491732
12600 14.8439560525612
12700 14.8762232069088
12800 14.8966232043311
12900 14.7953610365003
13000 14.8562660057595
13100 14.872284996099
13200 14.8746113597845
13300 14.9874928615845
13400 15.0191777951346
13500 15.0963405967407
13600 15.0399634804616
13700 15.0816783400682
13800 15.1243504826738
13900 15.1780680555961
14000 15.2099746532089
14100 15.1687928897626
14200 15.2176343275837
14300 15.2672967165328
14400 15.342352212526
14500 15.299835762613
14600 15.2484383992135
14700 15.2461196425899
14800 15.2293818142157
14900 15.2882203156314
15000 15.3245256761721
15100 15.2734606359252
15200 15.3118521940797
15300 15.3497836362569
15400 15.3748048389741
15500 15.3977850006944
15600 15.4651700678675
15700 15.421257698531
15800 15.4539476073625
15900 15.4135103316763
16000 15.3468395430927
16100 15.448145876977
16200 15.4003126512688
16300 15.4283593308788
16400 15.3560982139136
16500 15.3922585241419
16600 15.4547851134024
16700 15.4399573434131
16800 15.4147735049229
16900 15.4565282151192
17000 15.4543089806739
17100 15.4700521802932
17200 15.3881987353905
17300 15.3557098905813
17400 15.3528345899579
17500 15.3163560214242
17600 15.3232807540015
17700 15.3182618567075
17800 15.2735705310677
17900 15.2552332425556
18000 15.3282634721384
18100 15.2734538898868
18200 15.263760640614
18300 15.2134364358727
18400 15.2100056525489
18500 15.1481530353414
18600 15.2060825146528
18700 15.1784271241908
18800 15.1975495185506
18900 15.2051852673092
19000 15.1768712796408
19100 15.1744916402906
19200 15.2093042182632
19300 15.2767375862633
19400 15.3053120641116
19500 15.3395623319459
19600 15.3357697860726
19700 15.3697035776202
19800 15.4496523594434
19900 15.4116331984944
20000 15.3627103747345
};
\addplot [mediumpurple175120210]
table {%
100 11.0519378694263
200 11.1972458247716
300 11.6416808211196
400 11.7979375836774
500 11.8825591602124
600 11.9554880830292
700 11.960578444183
800 11.9450641015296
900 11.8815158913714
1000 11.8979018732737
1100 12.0559340828193
1200 11.9111217184113
1300 12.0343078221796
1400 11.9274883217602
1500 11.8794972202696
1600 11.9073215550871
1700 11.9258207050511
1800 12.0174911131412
1900 12.0787555164408
2000 12.057581640304
2100 12.1347420768653
2200 12.1130600095102
2300 12.0565564491353
2400 12.0758991637932
2500 12.1048067188914
2600 12.1732075282495
2700 12.1750011557798
2800 12.1114842615023
2900 12.1026862726805
3000 12.1814653046336
3100 12.0878408751967
3200 12.1653850595755
3300 12.1279865741179
3400 12.1519320787576
3500 12.2698143476613
3600 12.2397847138207
3700 12.2337334095043
3800 12.2473822366541
3900 12.1092633373082
4000 12.1799979902192
4100 12.0968797679106
4200 12.2175644561218
4300 12.2487259050698
4400 12.2472367827752
4500 12.2941096427056
4600 12.2192412918218
4700 12.3394160260677
4800 12.4701732332115
4900 12.5232730078778
5000 12.5156280328019
5100 12.4651455132504
5200 12.4992127735831
5300 12.4452296456926
5400 12.5361758314196
5500 12.3745327813838
5600 12.3617360968187
5700 12.3475815695065
5800 12.2172481906647
5900 12.4100147953152
6000 12.3521365967788
6100 12.3155799555312
6200 12.331672122991
6300 12.4651760007068
6400 12.4835847957293
6500 12.4468421743097
6600 12.5072466531754
6700 12.5420320777276
6800 12.3959697808148
6900 12.4247244933953
7000 12.3656062489497
7100 12.5222007251065
7200 12.5849762675527
7300 12.7521740834561
7400 12.7795788807828
7500 12.8927246986593
7600 13.0199846940018
7700 13.0881566991844
7800 13.2000994146206
7900 13.1049507609615
8000 13.1736747600256
8100 13.2417085538185
8200 13.1798014175606
8300 13.0701932596912
8400 13.027194656659
8500 13.0479326393572
8600 12.9385406077904
8700 12.7414873600347
8800 12.9492030457408
8900 12.9703798730693
9000 13.0040484939104
9100 12.9831696764532
9200 12.9525871607892
9300 12.800631674971
9400 12.7550230652207
9500 12.8023594507092
9600 12.6122444819992
9700 12.5576826920675
9800 12.5278213583199
9900 12.5996511092943
10000 12.6041459291757
10100 12.6940708933521
10200 12.7591815955271
10300 12.7437138156715
10400 12.843409321932
10500 12.8301067170198
10600 12.9326518305948
10700 12.9767873917143
10800 12.9290453229494
10900 13.0560301217465
11000 13.0713696216049
11100 13.0303722823439
11200 13.0395440567365
11300 13.0946041476315
11400 13.1364999795454
11500 13.1716424777265
11600 13.403747718979
11700 13.5459014860239
11800 13.5658424641306
11900 13.5598367473958
12000 13.5784521243427
12100 13.5469496999639
12200 13.4756595797249
12300 13.495247628481
12400 13.5623266568725
12500 13.5545583281491
12600 13.5995536725234
12700 13.6915736157606
12800 13.705492332277
12900 13.6283917144776
13000 13.592772936052
13100 13.6539666218596
13200 13.7264164084126
13300 13.814208403227
13400 13.9404504587167
13500 13.847369840619
13600 13.7969379995453
13700 13.7121431379298
13800 13.7604728870029
13900 13.8001479318299
14000 13.8334884945228
14100 13.9221648039306
14200 14.0863390880233
14300 14.1067939673293
14400 14.0909350801095
14500 14.1745988398223
14600 14.2786247344883
14700 14.2931418902868
14800 14.2629379208185
14900 14.2307601027187
15000 14.3599682576324
15100 14.4208969548659
15200 14.3096674697261
15300 14.2613635771507
15400 14.1153943022271
15500 14.2668270898001
15600 14.3396494598203
15700 14.4798858835713
15800 14.4327705655281
15900 14.402956722902
16000 14.4504883539464
16100 14.5101144433826
16200 14.4887093767809
16300 14.6015877828102
16400 14.6199806423372
16500 14.6401875939392
16600 14.5679626609094
16700 14.5980555788548
16800 14.6708766340438
16900 14.6771479968047
17000 14.6979830007277
17100 14.6745832009297
17200 14.7726718306425
17300 14.840394369003
17400 15.0064294369304
17500 14.9591221381968
17600 14.8459665271967
17700 14.7753006401017
17800 14.8258607377308
17900 14.8472211016307
18000 14.8026524716539
18100 14.8032590096271
18200 14.7868151781309
18300 14.785990169424
18400 14.7436002004313
18500 14.7032619896755
18600 14.7763249667814
18700 14.8057233121639
18800 14.8301424776118
18900 14.9697459200476
19000 15.0057250783223
19100 15.0398844049952
19200 15.1036160766119
19300 15.1096858996874
19400 15.0882797579592
19500 15.1389226133773
19600 15.326341445316
19700 15.3251046519044
19800 15.3654808673592
19900 15.3947513752102
20000 15.4326206199239
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training Steps},
xmin=-895, xmax=20995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tx Power (W)},
ymin=13.7121929824561, ymax=53.1790350877193,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:100,33.0877192982456)
--(axis cs:100,32.1929824561403)
--(axis cs:200,33.6578947368421)
--(axis cs:300,33.0994152046784)
--(axis cs:400,32.5921052631579)
--(axis cs:500,32.119298245614)
--(axis cs:600,31.8888888888889)
--(axis cs:700,32.2255639097744)
--(axis cs:800,32.2127192982456)
--(axis cs:900,32.1267056530214)
--(axis cs:1000,31.9228070175439)
--(axis cs:1100,31.8755980861244)
--(axis cs:1200,32.077485380117)
--(axis cs:1300,32.1686909581646)
--(axis cs:1400,32.3759398496241)
--(axis cs:1500,32.1111111111111)
--(axis cs:1600,31.9320175438597)
--(axis cs:1700,31.8792569659443)
--(axis cs:1800,31.4990253411306)
--(axis cs:1900,31.1920590951062)
--(axis cs:2000,31.0491228070175)
--(axis cs:2100,30.730701754386)
--(axis cs:2200,30.3070175438596)
--(axis cs:2300,30.0061403508772)
--(axis cs:2400,29.5929824561403)
--(axis cs:2500,29.4684210526316)
--(axis cs:2600,29.2473684210526)
--(axis cs:2700,28.7868421052632)
--(axis cs:2800,28.7614035087719)
--(axis cs:2900,28.4526315789474)
--(axis cs:3000,28.1333333333333)
--(axis cs:3100,28.0157894736842)
--(axis cs:3200,27.3728070175439)
--(axis cs:3300,26.8087719298246)
--(axis cs:3400,26.1833333333333)
--(axis cs:3500,25.7543859649123)
--(axis cs:3600,25.419298245614)
--(axis cs:3700,24.8719298245614)
--(axis cs:3800,24.7824561403509)
--(axis cs:3900,24.8622807017544)
--(axis cs:4000,24.5535087719298)
--(axis cs:4100,23.869298245614)
--(axis cs:4200,23.3052631578947)
--(axis cs:4300,22.4201754385965)
--(axis cs:4400,21.719298245614)
--(axis cs:4500,20.9789473684211)
--(axis cs:4600,20.6105263157895)
--(axis cs:4700,20.130701754386)
--(axis cs:4800,19.6675438596491)
--(axis cs:4900,19.1780701754386)
--(axis cs:5000,18.9131578947368)
--(axis cs:5100,18.7421052631579)
--(axis cs:5200,18.3701754385965)
--(axis cs:5300,18.1859649122807)
--(axis cs:5400,17.8517543859649)
--(axis cs:5500,17.3964912280702)
--(axis cs:5600,17.2482456140351)
--(axis cs:5700,17.0859649122807)
--(axis cs:5800,17.0763157894737)
--(axis cs:5900,17.0219298245614)
--(axis cs:6000,17.0456140350877)
--(axis cs:6100,17.1140350877193)
--(axis cs:6200,17.1359649122807)
--(axis cs:6300,17.340350877193)
--(axis cs:6400,16.9587719298246)
--(axis cs:6500,16.8157894736842)
--(axis cs:6600,16.5377192982456)
--(axis cs:6700,16.321052631579)
--(axis cs:6800,16.1745614035088)
--(axis cs:6900,16.0850877192982)
--(axis cs:7000,16.2614035087719)
--(axis cs:7100,16.3535087719298)
--(axis cs:7200,16.15)
--(axis cs:7300,16.1429824561403)
--(axis cs:7400,16.5140350877193)
--(axis cs:7500,16.5394736842105)
--(axis cs:7600,16.6201754385965)
--(axis cs:7700,16.8912280701754)
--(axis cs:7800,17.0298245614035)
--(axis cs:7900,17.1008771929825)
--(axis cs:8000,16.9035087719298)
--(axis cs:8100,17.1543859649123)
--(axis cs:8200,17.1587719298246)
--(axis cs:8300,17.159649122807)
--(axis cs:8400,17.3236842105263)
--(axis cs:8500,17.9394736842105)
--(axis cs:8600,18.3535087719298)
--(axis cs:8700,18.4201754385965)
--(axis cs:8800,18.3078947368421)
--(axis cs:8900,18.0921052631579)
--(axis cs:9000,17.7964912280702)
--(axis cs:9100,17.930701754386)
--(axis cs:9200,17.8552631578947)
--(axis cs:9300,18.3473684210526)
--(axis cs:9400,18.0552631578947)
--(axis cs:9500,18.1368421052632)
--(axis cs:9600,17.8789473684211)
--(axis cs:9700,17.5578947368421)
--(axis cs:9800,17.3245614035088)
--(axis cs:9900,17.5333333333333)
--(axis cs:10000,17.7842105263158)
--(axis cs:10100,17.5289473684211)
--(axis cs:10200,17.5)
--(axis cs:10300,17.1026315789474)
--(axis cs:10400,16.7228070175439)
--(axis cs:10500,16.2149122807018)
--(axis cs:10600,16.0105263157895)
--(axis cs:10700,16.05)
--(axis cs:10800,16.3)
--(axis cs:10900,16.3798245614035)
--(axis cs:11000,16.3526315789474)
--(axis cs:11100,16.0166666666667)
--(axis cs:11200,16.0938596491228)
--(axis cs:11300,15.7236842105263)
--(axis cs:11400,15.7543859649123)
--(axis cs:11500,15.7535087719298)
--(axis cs:11600,16.1412280701754)
--(axis cs:11700,15.921052631579)
--(axis cs:11800,16.1122807017544)
--(axis cs:11900,15.9201754385965)
--(axis cs:12000,15.6973684210526)
--(axis cs:12100,15.5061403508772)
--(axis cs:12200,15.7114035087719)
--(axis cs:12300,16.1771929824561)
--(axis cs:12400,16.6342105263158)
--(axis cs:12500,16.8359649122807)
--(axis cs:12600,16.9614035087719)
--(axis cs:12700,17.3280701754386)
--(axis cs:12800,17.5)
--(axis cs:12900,18.0859649122807)
--(axis cs:13000,18)
--(axis cs:13100,18.2026315789474)
--(axis cs:13200,18.1657894736842)
--(axis cs:13300,18.8122807017544)
--(axis cs:13400,19.0377192982456)
--(axis cs:13500,19.6631578947368)
--(axis cs:13600,19.7657894736842)
--(axis cs:13700,20.0587719298246)
--(axis cs:13800,19.8833333333333)
--(axis cs:13900,19.9)
--(axis cs:14000,19.3210526315789)
--(axis cs:14100,19.1508771929825)
--(axis cs:14200,18.8543859649123)
--(axis cs:14300,19.0412280701754)
--(axis cs:14400,18.8728070175439)
--(axis cs:14500,18.7350877192982)
--(axis cs:14600,19.1315789473684)
--(axis cs:14700,19.2938596491228)
--(axis cs:14800,18.9736842105263)
--(axis cs:14900,18.6675438596491)
--(axis cs:15000,18.940350877193)
--(axis cs:15100,19.0947368421053)
--(axis cs:15200,18.9631578947368)
--(axis cs:15300,18.5561403508772)
--(axis cs:15400,18.3754385964912)
--(axis cs:15500,18.1315789473684)
--(axis cs:15600,17.7078947368421)
--(axis cs:15700,17.8675438596491)
--(axis cs:15800,17.8578947368421)
--(axis cs:15900,17.8649122807018)
--(axis cs:16000,18.169298245614)
--(axis cs:16100,18.1175438596491)
--(axis cs:16200,18.1877192982456)
--(axis cs:16300,17.7929824561404)
--(axis cs:16400,17.9543859649123)
--(axis cs:16500,18.5271929824561)
--(axis cs:16600,18.169298245614)
--(axis cs:16700,18.2078947368421)
--(axis cs:16800,18.3394736842105)
--(axis cs:16900,18.8368421052632)
--(axis cs:17000,20.5397660818713)
--(axis cs:17100,18.4035087719298)
--(axis cs:17200,18.5324561403509)
--(axis cs:17300,18.6701754385965)
--(axis cs:17400,18.6350877192982)
--(axis cs:17500,18.3710526315789)
--(axis cs:17600,18.3605263157895)
--(axis cs:17700,18.3763157894737)
--(axis cs:17800,18.6052631578947)
--(axis cs:17900,18.6385964912281)
--(axis cs:18000,18.6552631578947)
--(axis cs:18100,18.8289473684211)
--(axis cs:18200,18.85)
--(axis cs:18300,19.1964912280702)
--(axis cs:18400,19.2456140350877)
--(axis cs:18500,18.8035087719298)
--(axis cs:18600,18.9421052631579)
--(axis cs:18700,19.1157894736842)
--(axis cs:18800,19.3236842105263)
--(axis cs:18900,19.0701754385965)
--(axis cs:19000,19.3789473684211)
--(axis cs:19100,19.4315789473684)
--(axis cs:19200,19.7552631578947)
--(axis cs:19300,20.1280701754386)
--(axis cs:19400,20.3175438596491)
--(axis cs:19500,20.3298245614035)
--(axis cs:19600,20.4543859649123)
--(axis cs:19700,20.5114035087719)
--(axis cs:19800,20.3657894736842)
--(axis cs:19900,20.2166666666667)
--(axis cs:20000,19.9526315789474)
--(axis cs:20000,33.7842105263158)
--(axis cs:20000,33.7842105263158)
--(axis cs:19900,33.5894736842105)
--(axis cs:19800,33.5684210526316)
--(axis cs:19700,33.6394736842105)
--(axis cs:19600,33.6684210526316)
--(axis cs:19500,33.4640350877193)
--(axis cs:19400,33.5526315789474)
--(axis cs:19300,33.2043859649123)
--(axis cs:19200,33.1368421052632)
--(axis cs:19100,32.8570175438597)
--(axis cs:19000,32.9184210526316)
--(axis cs:18900,33.0763157894737)
--(axis cs:18800,32.9885964912281)
--(axis cs:18700,32.8973684210526)
--(axis cs:18600,32.5719298245614)
--(axis cs:18500,32.7684210526316)
--(axis cs:18400,33.1657894736842)
--(axis cs:18300,32.2421052631579)
--(axis cs:18200,32.3649122807018)
--(axis cs:18100,31.8271929824561)
--(axis cs:18000,31.6245614035088)
--(axis cs:17900,31.5578947368421)
--(axis cs:17800,29.2169590643275)
--(axis cs:17700,31.4166666666667)
--(axis cs:17600,31.3157894736842)
--(axis cs:17500,31.2657894736842)
--(axis cs:17400,31.3894736842105)
--(axis cs:17300,31.6429824561404)
--(axis cs:17200,31.7289473684211)
--(axis cs:17100,31.8614035087719)
--(axis cs:17000,31.7991228070175)
--(axis cs:16900,32.0535087719298)
--(axis cs:16800,31.6675438596491)
--(axis cs:16700,31.4622807017544)
--(axis cs:16600,31.3166666666667)
--(axis cs:16500,31.2245614035088)
--(axis cs:16400,31.0815789473684)
--(axis cs:16300,31.0736842105263)
--(axis cs:16200,30.4368421052632)
--(axis cs:16100,30.4956140350877)
--(axis cs:16000,30.8868421052632)
--(axis cs:15900,31.028947368421)
--(axis cs:15800,30.85)
--(axis cs:15700,30.7535087719298)
--(axis cs:15600,30.7026315789474)
--(axis cs:15500,30.7298245614035)
--(axis cs:15400,30.6201754385965)
--(axis cs:15300,30.4763157894737)
--(axis cs:15200,30.369298245614)
--(axis cs:15100,30.0745614035088)
--(axis cs:15000,29.8508771929824)
--(axis cs:14900,29.6333333333333)
--(axis cs:14800,30.028947368421)
--(axis cs:14700,30.5798245614035)
--(axis cs:14600,31.1280701754386)
--(axis cs:14500,31.0245614035088)
--(axis cs:14400,31.3482456140351)
--(axis cs:14300,31.6447368421053)
--(axis cs:14200,32.109649122807)
--(axis cs:14100,32.309649122807)
--(axis cs:14000,32.2947368421053)
--(axis cs:13900,32.3850877192982)
--(axis cs:13800,32.4877192982456)
--(axis cs:13700,32.7447368421053)
--(axis cs:13600,32.3543859649123)
--(axis cs:13500,32.5587719298246)
--(axis cs:13400,32.8263157894737)
--(axis cs:13300,33.3201754385965)
--(axis cs:13200,28.8485380116959)
--(axis cs:13100,34.2368421052632)
--(axis cs:13000,34.5517543859649)
--(axis cs:12900,34.7412280701754)
--(axis cs:12800,34.8210526315789)
--(axis cs:12700,35.2824561403509)
--(axis cs:12600,35.1280701754386)
--(axis cs:12500,35.2482456140351)
--(axis cs:12400,35.5359649122807)
--(axis cs:12300,35.869298245614)
--(axis cs:12200,36.2859649122807)
--(axis cs:12100,36.3157894736842)
--(axis cs:12000,31.0067251461988)
--(axis cs:11900,36.2798245614035)
--(axis cs:11800,36.0535087719298)
--(axis cs:11700,36.6491228070175)
--(axis cs:11600,36.7263157894737)
--(axis cs:11500,36.9271929824561)
--(axis cs:11400,36.6929824561404)
--(axis cs:11300,36.5008771929825)
--(axis cs:11200,36.659649122807)
--(axis cs:11100,36.4035087719298)
--(axis cs:11000,36.5868421052632)
--(axis cs:10900,36.6289473684211)
--(axis cs:10800,36.5473684210526)
--(axis cs:10700,36.3780701754386)
--(axis cs:10600,36.4991228070175)
--(axis cs:10500,36.7824561403509)
--(axis cs:10400,36.8482456140351)
--(axis cs:10300,36.6798245614035)
--(axis cs:10200,36.6140350877193)
--(axis cs:10100,36.9877192982456)
--(axis cs:10000,37.1552631578947)
--(axis cs:9900,37.2210526315789)
--(axis cs:9800,37.6491228070175)
--(axis cs:9700,37.6429824561403)
--(axis cs:9600,38.2640350877193)
--(axis cs:9500,38.3736842105263)
--(axis cs:9400,38.1552631578947)
--(axis cs:9300,38.3447368421053)
--(axis cs:9200,38.509649122807)
--(axis cs:9100,38.9815789473684)
--(axis cs:9000,39.3877192982456)
--(axis cs:8900,39.7377192982456)
--(axis cs:8800,39.9798245614035)
--(axis cs:8700,39.8517543859649)
--(axis cs:8600,40.3254385964912)
--(axis cs:8500,39.7842105263158)
--(axis cs:8400,40.2061403508772)
--(axis cs:8300,40.7114035087719)
--(axis cs:8200,41.2324561403509)
--(axis cs:8100,41.5228070175439)
--(axis cs:8000,42.3377192982456)
--(axis cs:7900,43.3894736842105)
--(axis cs:7800,44.1342105263158)
--(axis cs:7700,44.6271929824561)
--(axis cs:7600,45.269298245614)
--(axis cs:7500,45.6947368421053)
--(axis cs:7400,46.7877192982456)
--(axis cs:7300,47.2429824561403)
--(axis cs:7200,47.5526315789474)
--(axis cs:7100,47.7824561403509)
--(axis cs:7000,47.9561403508772)
--(axis cs:6900,48.3324561403509)
--(axis cs:6800,48.6236842105263)
--(axis cs:6700,49.2175438596491)
--(axis cs:6600,49.0631578947368)
--(axis cs:6500,50.0964912280702)
--(axis cs:6400,50)
--(axis cs:6300,49.9929824561403)
--(axis cs:6200,49.6964912280702)
--(axis cs:6100,49.2701754385965)
--(axis cs:6000,48.6210526315789)
--(axis cs:5900,48.0078947368421)
--(axis cs:5800,47.2798245614035)
--(axis cs:5700,46.590350877193)
--(axis cs:5600,46.0350877192982)
--(axis cs:5500,45.6771929824561)
--(axis cs:5400,45.1491228070176)
--(axis cs:5300,44.8877192982456)
--(axis cs:5200,44.3929824561403)
--(axis cs:5100,44.0614035087719)
--(axis cs:5000,43.7482456140351)
--(axis cs:4900,42.9219298245614)
--(axis cs:4800,42.5763157894737)
--(axis cs:4700,42)
--(axis cs:4600,41.6631578947368)
--(axis cs:4500,35.9318713450292)
--(axis cs:4400,40.5622807017544)
--(axis cs:4300,39.9640350877193)
--(axis cs:4200,39.7035087719298)
--(axis cs:4100,39.5508771929825)
--(axis cs:4000,39.3605263157895)
--(axis cs:3900,39.1140350877193)
--(axis cs:3800,39.0122807017544)
--(axis cs:3700,38.8657894736842)
--(axis cs:3600,38.5)
--(axis cs:3500,38.0315789473684)
--(axis cs:3400,37.7833333333333)
--(axis cs:3300,37.3271929824561)
--(axis cs:3200,36.9868421052632)
--(axis cs:3100,36.7614035087719)
--(axis cs:3000,36.4131578947368)
--(axis cs:2900,36.6789473684211)
--(axis cs:2800,36.5491228070175)
--(axis cs:2700,35.2180921052631)
--(axis cs:2600,36.3447368421053)
--(axis cs:2500,36.2570175438596)
--(axis cs:2400,36.1105263157895)
--(axis cs:2300,36.1035087719298)
--(axis cs:2200,35.9026315789474)
--(axis cs:2100,35.8122807017544)
--(axis cs:2000,35.4929824561403)
--(axis cs:1900,35.3702677746999)
--(axis cs:1800,35.317738791423)
--(axis cs:1700,35.1599587203302)
--(axis cs:1600,35.1622807017544)
--(axis cs:1500,34.8768031189084)
--(axis cs:1400,35.2230576441103)
--(axis cs:1300,35.2159244264507)
--(axis cs:1200,35.2529239766082)
--(axis cs:1100,35.177033492823)
--(axis cs:1000,35.1771929824561)
--(axis cs:900,34.7446393762183)
--(axis cs:800,34.780701754386)
--(axis cs:700,34.7042606516291)
--(axis cs:600,34.1578947368421)
--(axis cs:500,34.0245614035088)
--(axis cs:400,34.0657894736842)
--(axis cs:300,33.9005847953216)
--(axis cs:200,34.1842105263158)
--(axis cs:100,33.0877192982456)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:100,34.1052631578947)
--(axis cs:100,33.5614035087719)
--(axis cs:200,33.3771929824561)
--(axis cs:300,32.8713450292398)
--(axis cs:400,32.7631578947368)
--(axis cs:500,32.4561403508772)
--(axis cs:600,32.3801169590643)
--(axis cs:700,32.3483709273183)
--(axis cs:800,32.4385964912281)
--(axis cs:900,32.130604288499)
--(axis cs:1000,31.9578947368421)
--(axis cs:1100,31.8261562998405)
--(axis cs:1200,31.8538011695906)
--(axis cs:1300,31.7800269905533)
--(axis cs:1400,31.718045112782)
--(axis cs:1500,31.6070175438597)
--(axis cs:1600,31.5186403508772)
--(axis cs:1700,31.3570691434469)
--(axis cs:1800,31.1608187134503)
--(axis cs:1900,31.0258541089566)
--(axis cs:2000,31.1)
--(axis cs:2100,30.9552631578947)
--(axis cs:2200,30.6710526315789)
--(axis cs:2300,30.6833333333333)
--(axis cs:2400,30.6342105263158)
--(axis cs:2500,30.5649122807018)
--(axis cs:2600,30.3824561403509)
--(axis cs:2700,30.3166666666667)
--(axis cs:2800,30.1745614035088)
--(axis cs:2900,30.1543859649123)
--(axis cs:3000,29.9517543859649)
--(axis cs:3100,29.9280701754386)
--(axis cs:3200,29.8289473684211)
--(axis cs:3300,30.0385964912281)
--(axis cs:3400,29.8921052631579)
--(axis cs:3500,29.6491228070176)
--(axis cs:3600,29.7877192982456)
--(axis cs:3700,29.7219298245614)
--(axis cs:3800,29.7149122807018)
--(axis cs:3900,29.7912280701754)
--(axis cs:4000,30.0631578947368)
--(axis cs:4100,30.3026315789474)
--(axis cs:4200,30.0017543859649)
--(axis cs:4300,31.303216374269)
--(axis cs:4400,29.4236842105263)
--(axis cs:4500,29.35)
--(axis cs:4600,29.4912280701754)
--(axis cs:4700,29.1026315789474)
--(axis cs:4800,28.9736842105263)
--(axis cs:4900,28.9280701754386)
--(axis cs:5000,29.2745614035088)
--(axis cs:5100,28.9342105263158)
--(axis cs:5200,28.6868421052632)
--(axis cs:5300,28.0517543859649)
--(axis cs:5400,27.740350877193)
--(axis cs:5500,27.9982456140351)
--(axis cs:5600,27.6105263157895)
--(axis cs:5700,27.6456140350877)
--(axis cs:5800,27.5210526315789)
--(axis cs:5900,27.3666666666667)
--(axis cs:6000,26.9166666666667)
--(axis cs:6100,26.0850877192982)
--(axis cs:6200,26.2894736842105)
--(axis cs:6300,26.4245614035088)
--(axis cs:6400,26.6710526315789)
--(axis cs:6500,26.5947368421053)
--(axis cs:6600,26.5394736842105)
--(axis cs:6700,26.5587719298246)
--(axis cs:6800,26.1271929824561)
--(axis cs:6900,25.9885964912281)
--(axis cs:7000,25.9043859649123)
--(axis cs:7100,26.2543859649123)
--(axis cs:7200,26.4587719298246)
--(axis cs:7300,26.7350877192982)
--(axis cs:7400,27.3026315789474)
--(axis cs:7500,27.0105263157895)
--(axis cs:7600,27.0438596491228)
--(axis cs:7700,26.65)
--(axis cs:7800,26.2736842105263)
--(axis cs:7900,27.0508771929825)
--(axis cs:8000,26.6754385964912)
--(axis cs:8100,26.5052631578947)
--(axis cs:8200,26.1333333333333)
--(axis cs:8300,25.7412280701754)
--(axis cs:8400,25.6780701754386)
--(axis cs:8500,25.6280701754386)
--(axis cs:8600,25.3868421052632)
--(axis cs:8700,25.9184210526316)
--(axis cs:8800,26.0912280701754)
--(axis cs:8900,26.3517543859649)
--(axis cs:9000,25.9850877192982)
--(axis cs:9100,25.65)
--(axis cs:9200,25.0605263157895)
--(axis cs:9300,24.6175438596491)
--(axis cs:9400,23.7649122807018)
--(axis cs:9500,23.8982456140351)
--(axis cs:9600,23.6543859649123)
--(axis cs:9700,23.6385964912281)
--(axis cs:9800,23.4385964912281)
--(axis cs:9900,24.3137426900585)
--(axis cs:10000,22.080701754386)
--(axis cs:10100,22.4956140350877)
--(axis cs:10200,22.9745614035088)
--(axis cs:10300,22.809649122807)
--(axis cs:10400,22.4991228070175)
--(axis cs:10500,22.0649122807018)
--(axis cs:10600,21.6157894736842)
--(axis cs:10700,21.0535087719298)
--(axis cs:10800,21.3298245614035)
--(axis cs:10900,20.8859649122807)
--(axis cs:11000,20.6412280701754)
--(axis cs:11100,20.3052631578947)
--(axis cs:11200,20.3368421052632)
--(axis cs:11300,20.7412280701754)
--(axis cs:11400,21.0526315789474)
--(axis cs:11500,20.9912280701754)
--(axis cs:11600,20.9131578947368)
--(axis cs:11700,20.9289473684211)
--(axis cs:11800,21.3780701754386)
--(axis cs:11900,21.6561403508772)
--(axis cs:12000,21.8728070175439)
--(axis cs:12100,21.4771929824561)
--(axis cs:12200,21.1517543859649)
--(axis cs:12300,20.969298245614)
--(axis cs:12400,21.3850877192983)
--(axis cs:12500,21.3473684210526)
--(axis cs:12600,21.3245614035088)
--(axis cs:12700,21.3789473684211)
--(axis cs:12800,20.8771929824561)
--(axis cs:12900,20.4008771929825)
--(axis cs:13000,20.1745614035088)
--(axis cs:13100,20.7087719298246)
--(axis cs:13200,20.6508771929825)
--(axis cs:13300,20.3087719298246)
--(axis cs:13400,20.0649122807018)
--(axis cs:13500,20.0798245614035)
--(axis cs:13600,19.9728070175439)
--(axis cs:13700,19.9122807017544)
--(axis cs:13800,20.2894736842105)
--(axis cs:13900,20.0043859649123)
--(axis cs:14000,20.7350877192982)
--(axis cs:14100,20.7429824561403)
--(axis cs:14200,20.7078947368421)
--(axis cs:14300,21.4771929824561)
--(axis cs:14400,21.2245614035088)
--(axis cs:14500,21.6219298245614)
--(axis cs:14600,22.259649122807)
--(axis cs:14700,22.0973684210526)
--(axis cs:14800,22.6456140350877)
--(axis cs:14900,23.2368421052632)
--(axis cs:15000,24.0675438596491)
--(axis cs:15100,23.4008771929825)
--(axis cs:15200,23.390350877193)
--(axis cs:15300,23.4166666666667)
--(axis cs:15400,23.4877192982456)
--(axis cs:15500,23.6298245614035)
--(axis cs:15600,23.028947368421)
--(axis cs:15700,22.5210526315789)
--(axis cs:15800,21.8385964912281)
--(axis cs:15900,22.5666666666667)
--(axis cs:16000,22.6605263157895)
--(axis cs:16100,23.2473684210526)
--(axis cs:16200,23.2675438596491)
--(axis cs:16300,22.6421052631579)
--(axis cs:16400,22.6359649122807)
--(axis cs:16500,22.1219298245614)
--(axis cs:16600,22.5464912280702)
--(axis cs:16700,22.6333333333333)
--(axis cs:16800,22.0815789473684)
--(axis cs:16900,22.5850877192982)
--(axis cs:17000,22.5570175438597)
--(axis cs:17100,22.1140350877193)
--(axis cs:17200,22.1982456140351)
--(axis cs:17300,22.459649122807)
--(axis cs:17400,22.0421052631579)
--(axis cs:17500,23.1763157894737)
--(axis cs:17600,23.4631578947368)
--(axis cs:17700,23.6736842105263)
--(axis cs:17800,23.8421052631579)
--(axis cs:17900,23.9631578947368)
--(axis cs:18000,24.0368421052632)
--(axis cs:18100,24.3280701754386)
--(axis cs:18200,24.3385964912281)
--(axis cs:18300,24.492149122807)
--(axis cs:18400,24.3412280701754)
--(axis cs:18500,24.2877192982456)
--(axis cs:18600,24.7122807017544)
--(axis cs:18700,25.1201754385965)
--(axis cs:18800,24.7149122807017)
--(axis cs:18900,24.9359649122807)
--(axis cs:19000,24.6675438596491)
--(axis cs:19100,24.6236842105263)
--(axis cs:19200,24.680701754386)
--(axis cs:19300,24.3666666666667)
--(axis cs:19400,24.4605263157895)
--(axis cs:19500,24.3894736842105)
--(axis cs:19600,24.4122807017544)
--(axis cs:19700,24.2508771929825)
--(axis cs:19800,23.7842105263158)
--(axis cs:19900,23.909649122807)
--(axis cs:20000,24.059649122807)
--(axis cs:20000,28.1771929824561)
--(axis cs:20000,28.1771929824561)
--(axis cs:19900,27.9964912280702)
--(axis cs:19800,27.7429824561404)
--(axis cs:19700,27.9298245614035)
--(axis cs:19600,27.6429824561404)
--(axis cs:19500,27.3947368421053)
--(axis cs:19400,27.5921052631579)
--(axis cs:19300,27.1956140350877)
--(axis cs:19200,26.9640350877193)
--(axis cs:19100,27.2026315789474)
--(axis cs:19000,26.9438596491228)
--(axis cs:18900,26.6921052631579)
--(axis cs:18800,27.4061403508772)
--(axis cs:18700,27.840350877193)
--(axis cs:18600,26.3078947368421)
--(axis cs:18500,25.8666666666667)
--(axis cs:18400,25.3973684210526)
--(axis cs:18300,24.7640350877193)
--(axis cs:18200,25.090350877193)
--(axis cs:18100,24.7175438596491)
--(axis cs:18000,24.5394736842105)
--(axis cs:17900,24.1450292397661)
--(axis cs:17800,24.9830409356725)
--(axis cs:17700,24.8315789473684)
--(axis cs:17600,24.4482456140351)
--(axis cs:17500,24.6657894736842)
--(axis cs:17400,25.2912280701754)
--(axis cs:17300,25.1131578947368)
--(axis cs:17200,25.1078947368421)
--(axis cs:17100,24.5877192982456)
--(axis cs:17000,24.3473684210526)
--(axis cs:16900,24.3745614035088)
--(axis cs:16800,24.0973684210526)
--(axis cs:16700,23.9666666666667)
--(axis cs:16600,24.5491228070175)
--(axis cs:16500,24.8947368421053)
--(axis cs:16400,25.0543859649123)
--(axis cs:16300,25.2587719298246)
--(axis cs:16200,25.6701754385965)
--(axis cs:16100,25.5052631578947)
--(axis cs:16000,25.8614035087719)
--(axis cs:15900,26.1)
--(axis cs:15800,25.5684210526316)
--(axis cs:15700,25.5894736842105)
--(axis cs:15600,25.7263157894737)
--(axis cs:15500,25.8289473684211)
--(axis cs:15400,26.1824561403509)
--(axis cs:15300,26.3684210526316)
--(axis cs:15200,26.6517543859649)
--(axis cs:15100,26.8114035087719)
--(axis cs:15000,26.8342105263158)
--(axis cs:14900,26.5745614035088)
--(axis cs:14800,26.9350877192982)
--(axis cs:14700,27.2508771929825)
--(axis cs:14600,27.1508771929825)
--(axis cs:14500,27.1675438596491)
--(axis cs:14400,27.1938596491228)
--(axis cs:14300,27.1394736842105)
--(axis cs:14200,27.1631578947368)
--(axis cs:14100,27.3929824561404)
--(axis cs:14000,27.369298245614)
--(axis cs:13900,27.8245614035088)
--(axis cs:13800,28.019298245614)
--(axis cs:13700,27.7157894736842)
--(axis cs:13600,27.9061403508772)
--(axis cs:13500,27.5649122807018)
--(axis cs:13400,27.4342105263158)
--(axis cs:13300,28.3175438596491)
--(axis cs:13200,28.7833333333333)
--(axis cs:13100,28.2885964912281)
--(axis cs:13000,28.4938596491228)
--(axis cs:12900,28.590350877193)
--(axis cs:12800,28.1473684210526)
--(axis cs:12700,27.7219298245614)
--(axis cs:12600,27.2754385964912)
--(axis cs:12500,27.9429824561403)
--(axis cs:12400,28.559649122807)
--(axis cs:12300,28.2543859649123)
--(axis cs:12200,28.5201754385965)
--(axis cs:12100,28.9842105263158)
--(axis cs:12000,28.7842105263158)
--(axis cs:11900,27.8219298245614)
--(axis cs:11800,27.7105263157895)
--(axis cs:11700,28.3017543859649)
--(axis cs:11600,27.7350877192982)
--(axis cs:11500,27.9710526315789)
--(axis cs:11400,27.9245614035088)
--(axis cs:11300,27.621052631579)
--(axis cs:11200,27.6350877192982)
--(axis cs:11100,27.8991228070175)
--(axis cs:11000,28.2771929824561)
--(axis cs:10900,28.3263157894737)
--(axis cs:10800,28.2877192982456)
--(axis cs:10700,29.3122807017544)
--(axis cs:10600,29.7877192982456)
--(axis cs:10500,29.7508771929825)
--(axis cs:10400,29.7333333333333)
--(axis cs:10300,29.2921052631579)
--(axis cs:10200,29.1087719298246)
--(axis cs:10100,29.2052631578947)
--(axis cs:10000,29.4535087719298)
--(axis cs:9900,29.8991228070175)
--(axis cs:9800,30.2780701754386)
--(axis cs:9700,29.9201754385965)
--(axis cs:9600,30.4368421052632)
--(axis cs:9500,30.3482456140351)
--(axis cs:9400,31.0333333333333)
--(axis cs:9300,30.7254385964912)
--(axis cs:9200,29.8944517543859)
--(axis cs:9100,30.5578947368421)
--(axis cs:9000,30.4491228070175)
--(axis cs:8900,30.6114035087719)
--(axis cs:8800,30.6412280701754)
--(axis cs:8700,30.1859649122807)
--(axis cs:8600,30.3315789473684)
--(axis cs:8500,30.5745614035088)
--(axis cs:8400,30.3429824561403)
--(axis cs:8300,30.6157894736842)
--(axis cs:8200,30.9587719298246)
--(axis cs:8100,30.8280701754386)
--(axis cs:8000,30.7359649122807)
--(axis cs:7900,31.3157894736842)
--(axis cs:7800,31.6324561403509)
--(axis cs:7700,31.6526315789474)
--(axis cs:7600,31.9675438596491)
--(axis cs:7500,31.3476608187135)
--(axis cs:7400,31.8350877192982)
--(axis cs:7300,32.5605263157895)
--(axis cs:7200,32.7745614035088)
--(axis cs:7100,32.7991228070175)
--(axis cs:7000,32.7280701754386)
--(axis cs:6900,32.909649122807)
--(axis cs:6800,32.9982456140351)
--(axis cs:6700,33.459649122807)
--(axis cs:6600,32.3407236842105)
--(axis cs:6500,33.0885964912281)
--(axis cs:6400,33.8877192982456)
--(axis cs:6300,33.9377192982456)
--(axis cs:6200,34.0815789473684)
--(axis cs:6100,34.3184210526316)
--(axis cs:6000,34.7157894736842)
--(axis cs:5900,34.769298245614)
--(axis cs:5800,34.869298245614)
--(axis cs:5700,35.4587719298246)
--(axis cs:5600,35.1657894736842)
--(axis cs:5500,35.3087719298246)
--(axis cs:5400,35.3280701754386)
--(axis cs:5300,35.3973684210526)
--(axis cs:5200,35.7052631578947)
--(axis cs:5100,35.9877192982456)
--(axis cs:5000,35.9078947368421)
--(axis cs:4900,35.4894736842105)
--(axis cs:4800,35.6885964912281)
--(axis cs:4700,35.4947368421053)
--(axis cs:4600,35.7245614035088)
--(axis cs:4500,35.809649122807)
--(axis cs:4400,35.2350877192982)
--(axis cs:4300,35.0675438596491)
--(axis cs:4200,34.9719298245614)
--(axis cs:4100,34.8973684210526)
--(axis cs:4000,34.3271929824561)
--(axis cs:3900,33.8333333333333)
--(axis cs:3800,33.5298245614035)
--(axis cs:3700,33.3956140350877)
--(axis cs:3600,33.459649122807)
--(axis cs:3500,33.2640350877193)
--(axis cs:3400,33.2026315789474)
--(axis cs:3300,32.8745614035088)
--(axis cs:3200,32.3833333333333)
--(axis cs:3100,32.1017543859649)
--(axis cs:3000,32.1078947368421)
--(axis cs:2900,32.4938596491228)
--(axis cs:2800,32.3614035087719)
--(axis cs:2700,32.3184210526316)
--(axis cs:2600,32.2456140350877)
--(axis cs:2500,32.4517543859649)
--(axis cs:2400,32.6026315789474)
--(axis cs:2300,32.7368421052632)
--(axis cs:2200,32.8333333333333)
--(axis cs:2100,32.6789473684211)
--(axis cs:2000,33.0342105263158)
--(axis cs:1900,33.342566943675)
--(axis cs:1800,33.4444444444444)
--(axis cs:1700,33.5985552115583)
--(axis cs:1600,33.4495614035088)
--(axis cs:1500,33.5391812865497)
--(axis cs:1400,33.5952380952381)
--(axis cs:1300,33.6828609986505)
--(axis cs:1200,33.874269005848)
--(axis cs:1100,33.9585326953748)
--(axis cs:1000,34.3614035087719)
--(axis cs:900,34.4269005847953)
--(axis cs:800,34.5109649122807)
--(axis cs:700,34.8646616541353)
--(axis cs:600,34.8450292397661)
--(axis cs:500,34.2421052631579)
--(axis cs:400,33.8157894736842)
--(axis cs:300,33.6081871345029)
--(axis cs:200,34.0175438596491)
--(axis cs:100,34.1052631578947)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:100,35.4385964912281)
--(axis cs:100,30.5263157894737)
--(axis cs:200,31.9122807017544)
--(axis cs:300,31.953216374269)
--(axis cs:400,31.8333333333333)
--(axis cs:500,31.9157894736842)
--(axis cs:600,31.6842105263158)
--(axis cs:700,31.8070175438596)
--(axis cs:800,32.0614035087719)
--(axis cs:900,32.4152046783626)
--(axis cs:1000,32.6473684210526)
--(axis cs:1100,32.4035087719298)
--(axis cs:1200,32.8321271929825)
--(axis cs:1300,32.5182186234818)
--(axis cs:1400,32.65664160401)
--(axis cs:1500,32.5309941520468)
--(axis cs:1600,32.5043859649123)
--(axis cs:1700,32.827657378741)
--(axis cs:1800,33.0136452241715)
--(axis cs:1900,32.9695290858726)
--(axis cs:2000,32.9473684210526)
--(axis cs:2100,33.1666666666667)
--(axis cs:2200,33.240350877193)
--(axis cs:2300,33.3570175438596)
--(axis cs:2400,33.0736842105263)
--(axis cs:2500,33.040350877193)
--(axis cs:2600,33.1315789473684)
--(axis cs:2700,32.8754385964912)
--(axis cs:2800,32.5482456140351)
--(axis cs:2900,32.4956140350877)
--(axis cs:3000,32.1982456140351)
--(axis cs:3100,31.8859649122807)
--(axis cs:3200,31.9473684210526)
--(axis cs:3300,32.1701754385965)
--(axis cs:3400,31.6877192982456)
--(axis cs:3500,31.9201754385965)
--(axis cs:3600,31.6140350877193)
--(axis cs:3700,31.8175438596491)
--(axis cs:3800,31.8570175438597)
--(axis cs:3900,31.9149122807018)
--(axis cs:4000,31.7666666666667)
--(axis cs:4100,31.3710526315789)
--(axis cs:4200,31.6078947368421)
--(axis cs:4300,31.1754385964912)
--(axis cs:4400,30.6736842105263)
--(axis cs:4500,30.8035087719298)
--(axis cs:4600,30.9508771929825)
--(axis cs:4700,30.2824561403509)
--(axis cs:4800,30.5666666666667)
--(axis cs:4900,29.2982456140351)
--(axis cs:5000,30.2961988304094)
--(axis cs:5100,28.8298245614035)
--(axis cs:5200,28.4701754385965)
--(axis cs:5300,28.0166666666667)
--(axis cs:5400,28.428947368421)
--(axis cs:5500,29.1938596491228)
--(axis cs:5600,29.9771929824561)
--(axis cs:5700,29.9991228070175)
--(axis cs:5800,30.4780701754386)
--(axis cs:5900,29.8973684210526)
--(axis cs:6000,30.0526315789474)
--(axis cs:6100,29.7701754385965)
--(axis cs:6200,29.6885964912281)
--(axis cs:6300,30.0412280701754)
--(axis cs:6400,30.2219298245614)
--(axis cs:6500,29.8289473684211)
--(axis cs:6600,29.8780701754386)
--(axis cs:6700,30.430701754386)
--(axis cs:6800,30.3087719298246)
--(axis cs:6900,30.9552631578947)
--(axis cs:7000,31.6587719298246)
--(axis cs:7100,31.5315789473684)
--(axis cs:7200,31.4552631578947)
--(axis cs:7300,31.6850877192982)
--(axis cs:7400,31.7526315789474)
--(axis cs:7500,31.4385964912281)
--(axis cs:7600,31.3464912280702)
--(axis cs:7700,31.7052631578947)
--(axis cs:7800,32.1657894736842)
--(axis cs:7900,33.0605263157895)
--(axis cs:8000,33.3666666666667)
--(axis cs:8100,33.590350877193)
--(axis cs:8200,33.9561403508772)
--(axis cs:8300,34.8614035087719)
--(axis cs:8400,35.5394736842105)
--(axis cs:8500,36.45)
--(axis cs:8600,35.3666666666667)
--(axis cs:8700,35.5991228070175)
--(axis cs:8800,35.559649122807)
--(axis cs:8900,35.8447368421053)
--(axis cs:9000,35.369298245614)
--(axis cs:9100,35.380701754386)
--(axis cs:9200,34.9842105263158)
--(axis cs:9300,34.9271929824561)
--(axis cs:9400,34.8017543859649)
--(axis cs:9500,34.9763157894737)
--(axis cs:9600,35.3859649122807)
--(axis cs:9700,34.4114035087719)
--(axis cs:9800,34.2131578947368)
--(axis cs:9900,34.9271929824561)
--(axis cs:10000,34.9008771929825)
--(axis cs:10100,36.5938596491228)
--(axis cs:10200,36.7421052631579)
--(axis cs:10300,35.3350877192983)
--(axis cs:10400,34.7815789473684)
--(axis cs:10500,34.7912280701754)
--(axis cs:10600,34.2710526315789)
--(axis cs:10700,35.0684210526316)
--(axis cs:10800,35.5570175438597)
--(axis cs:10900,35.8052631578947)
--(axis cs:11000,34.9666666666667)
--(axis cs:11100,34.159649122807)
--(axis cs:11200,33.1)
--(axis cs:11300,33.6877192982456)
--(axis cs:11400,32.5017543859649)
--(axis cs:11500,32.8394736842105)
--(axis cs:11600,33.2526315789474)
--(axis cs:11700,33.6666666666667)
--(axis cs:11800,32.8219298245614)
--(axis cs:11900,32.3043859649123)
--(axis cs:12000,31.521052631579)
--(axis cs:12100,32.1763157894737)
--(axis cs:12200,31.3991228070175)
--(axis cs:12300,31.1526315789474)
--(axis cs:12400,30.3868421052632)
--(axis cs:12500,30.759649122807)
--(axis cs:12600,31.2368421052632)
--(axis cs:12700,32.4877192982456)
--(axis cs:12800,33.2543859649123)
--(axis cs:12900,34.178947368421)
--(axis cs:13000,34.8070175438597)
--(axis cs:13100,34.5622807017544)
--(axis cs:13200,33.6026315789474)
--(axis cs:13300,34.1105263157895)
--(axis cs:13400,35.7315789473684)
--(axis cs:13500,34.8991228070175)
--(axis cs:13600,33.6061403508772)
--(axis cs:13700,32.2912280701754)
--(axis cs:13800,33.6853801169591)
--(axis cs:13900,31.071052631579)
--(axis cs:14000,31.4508771929824)
--(axis cs:14100,31.1315789473684)
--(axis cs:14200,30.6377192982456)
--(axis cs:14300,30.3254385964912)
--(axis cs:14400,29.0008771929825)
--(axis cs:14500,28.0535087719298)
--(axis cs:14600,27.590350877193)
--(axis cs:14700,28.4543859649123)
--(axis cs:14800,28.5105263157895)
--(axis cs:14900,28.6333333333333)
--(axis cs:15000,28.3438596491228)
--(axis cs:15100,29.5798245614035)
--(axis cs:15200,28.7964912280702)
--(axis cs:15300,28.4850877192982)
--(axis cs:15400,29.0868421052631)
--(axis cs:15500,28.5964912280702)
--(axis cs:15600,27.8482456140351)
--(axis cs:15700,26.9622807017544)
--(axis cs:15800,25.8508771929825)
--(axis cs:15900,27.4745614035088)
--(axis cs:16000,28.5885964912281)
--(axis cs:16100,29.8236842105263)
--(axis cs:16200,30.0333333333333)
--(axis cs:16300,29.7894736842105)
--(axis cs:16400,31.2824561403509)
--(axis cs:16500,32.9263157894737)
--(axis cs:16600,34.2649122807018)
--(axis cs:16700,34.5043859649123)
--(axis cs:16800,33.9263157894737)
--(axis cs:16900,33.9263157894737)
--(axis cs:17000,34.2763157894737)
--(axis cs:17100,35.8561403508772)
--(axis cs:17200,36.8535087719298)
--(axis cs:17300,36.3578947368421)
--(axis cs:17400,37.0561403508772)
--(axis cs:17500,36.6833333333333)
--(axis cs:17600,36.4877192982456)
--(axis cs:17700,36.4929824561403)
--(axis cs:17800,35.2701754385965)
--(axis cs:17900,34.2631578947368)
--(axis cs:18000,33.9210526315789)
--(axis cs:18100,33.5149122807018)
--(axis cs:18200,32.6438596491228)
--(axis cs:18300,33.2394736842105)
--(axis cs:18400,32.9684210526316)
--(axis cs:18500,32.6219298245614)
--(axis cs:18600,32.1254385964912)
--(axis cs:18700,32.0008771929825)
--(axis cs:18800,32.0122807017544)
--(axis cs:18900,32.5833333333333)
--(axis cs:19000,32.3236842105263)
--(axis cs:19100,31.540350877193)
--(axis cs:19200,32.1894736842105)
--(axis cs:19300,32.180701754386)
--(axis cs:19400,32.4245614035088)
--(axis cs:19500,31.6166666666667)
--(axis cs:19600,30.8421052631579)
--(axis cs:19700,30.8956140350877)
--(axis cs:19800,30.2701754385965)
--(axis cs:19900,30.6070175438597)
--(axis cs:20000,31.1956140350877)
--(axis cs:20000,35.9263157894737)
--(axis cs:20000,35.9263157894737)
--(axis cs:19900,36.9552631578947)
--(axis cs:19800,36.1789473684211)
--(axis cs:19700,36.2614035087719)
--(axis cs:19600,35.130701754386)
--(axis cs:19500,34.4811184210526)
--(axis cs:19400,34.7035087719298)
--(axis cs:19300,34.690350877193)
--(axis cs:19200,35.0087719298246)
--(axis cs:19100,34.6684210526316)
--(axis cs:19000,34.9008771929824)
--(axis cs:18900,36.690350877193)
--(axis cs:18800,36.2315789473684)
--(axis cs:18700,35.8342105263158)
--(axis cs:18600,35.1622807017544)
--(axis cs:18500,35.3105263157895)
--(axis cs:18400,35.0342105263158)
--(axis cs:18300,35.3114035087719)
--(axis cs:18200,36.0842105263158)
--(axis cs:18100,35.9482456140351)
--(axis cs:18000,37.0342105263158)
--(axis cs:17900,38.0114035087719)
--(axis cs:17800,39.2456140350877)
--(axis cs:17700,39.4956140350877)
--(axis cs:17600,41.35)
--(axis cs:17500,43.2745614035088)
--(axis cs:17400,45.2035087719298)
--(axis cs:17300,46.0263157894737)
--(axis cs:17200,46.2947368421053)
--(axis cs:17100,46.7236842105263)
--(axis cs:17000,46.8149122807017)
--(axis cs:16900,46.340350877193)
--(axis cs:16800,48.0342105263158)
--(axis cs:16700,47.919298245614)
--(axis cs:16600,47.7640350877193)
--(axis cs:16500,49.390350877193)
--(axis cs:16400,50.6552631578947)
--(axis cs:16300,50.5491228070175)
--(axis cs:16200,50.1728070175439)
--(axis cs:16100,49.6605263157895)
--(axis cs:16000,48.4780701754386)
--(axis cs:15900,47.4991228070175)
--(axis cs:15800,46.6175438596491)
--(axis cs:15700,46.6412280701754)
--(axis cs:15600,46.8456140350877)
--(axis cs:15500,46.5868421052632)
--(axis cs:15400,46.4912280701754)
--(axis cs:15300,47.3087719298246)
--(axis cs:15200,48.0850877192982)
--(axis cs:15100,48.6175438596491)
--(axis cs:15000,48.8061403508772)
--(axis cs:14900,49.3991228070176)
--(axis cs:14800,49.5421052631579)
--(axis cs:14700,50.6956140350877)
--(axis cs:14600,51.3850877192982)
--(axis cs:14500,49.6938596491228)
--(axis cs:14400,48.3991228070176)
--(axis cs:14300,47.0280701754386)
--(axis cs:14200,45.9175438596491)
--(axis cs:14100,46.669298245614)
--(axis cs:14000,47.080701754386)
--(axis cs:13900,46.9719298245614)
--(axis cs:13800,47.1859649122807)
--(axis cs:13700,45.3017543859649)
--(axis cs:13600,41.959298245614)
--(axis cs:13500,43.5)
--(axis cs:13400,42.519298245614)
--(axis cs:13300,40.5464912280702)
--(axis cs:13200,39.669298245614)
--(axis cs:13100,38.7684210526316)
--(axis cs:13000,37.078947368421)
--(axis cs:12900,35.7885964912281)
--(axis cs:12800,36.5495394736842)
--(axis cs:12700,37.7964912280702)
--(axis cs:12600,38.7657894736842)
--(axis cs:12500,39.0456140350877)
--(axis cs:12400,40.0570175438597)
--(axis cs:12300,40.0938596491228)
--(axis cs:12200,41.2377192982456)
--(axis cs:12100,40.090350877193)
--(axis cs:12000,39.7035087719298)
--(axis cs:11900,38.9543859649123)
--(axis cs:11800,37.3798245614035)
--(axis cs:11700,35.0184210526316)
--(axis cs:11600,34.4175438596491)
--(axis cs:11500,34.3964912280702)
--(axis cs:11400,34.5324561403509)
--(axis cs:11300,34.8543859649123)
--(axis cs:11200,35.1666666666667)
--(axis cs:11100,35.8078947368421)
--(axis cs:11000,35.809649122807)
--(axis cs:10900,36.0114035087719)
--(axis cs:10800,36.5473684210526)
--(axis cs:10700,37.15)
--(axis cs:10600,37.3298245614035)
--(axis cs:10500,37.7833333333333)
--(axis cs:10400,37.6877192982456)
--(axis cs:10300,37.8482456140351)
--(axis cs:10200,37.8175438596491)
--(axis cs:10100,38.5964912280702)
--(axis cs:10000,38.3368421052632)
--(axis cs:9900,39.1938596491228)
--(axis cs:9800,40.0868421052632)
--(axis cs:9700,40.8140350877193)
--(axis cs:9600,40.9298245614035)
--(axis cs:9500,41.0184210526316)
--(axis cs:9400,40.6359649122807)
--(axis cs:9300,39.1184210526316)
--(axis cs:9200,39.0964912280702)
--(axis cs:9100,38.8622807017544)
--(axis cs:9000,38.0657894736842)
--(axis cs:8900,38.0333333333333)
--(axis cs:8800,37.8377192982456)
--(axis cs:8700,37.2421052631579)
--(axis cs:8600,38.1552631578947)
--(axis cs:8500,36.7184210526316)
--(axis cs:8400,36.3947368421053)
--(axis cs:8300,35.3649122807018)
--(axis cs:8200,34.6771929824561)
--(axis cs:8100,33.8649122807018)
--(axis cs:8000,34.8710526315789)
--(axis cs:7900,34.8842105263158)
--(axis cs:7800,34.3815789473684)
--(axis cs:7700,33.8798245614035)
--(axis cs:7600,33.5412280701754)
--(axis cs:7500,33.040350877193)
--(axis cs:7400,33.5245614035088)
--(axis cs:7300,34.590350877193)
--(axis cs:7200,34.2479532163743)
--(axis cs:7100,33.7783625730994)
--(axis cs:7000,34.6350877192982)
--(axis cs:6900,33.2570175438597)
--(axis cs:6800,33.1412280701754)
--(axis cs:6700,33.7912280701754)
--(axis cs:6600,33.9280701754386)
--(axis cs:6500,34.5771929824561)
--(axis cs:6400,34.2289473684211)
--(axis cs:6300,34.3631578947368)
--(axis cs:6200,34.4342105263158)
--(axis cs:6100,34.6912280701754)
--(axis cs:6000,33.5894736842105)
--(axis cs:5900,33.7719298245614)
--(axis cs:5800,34.7087719298246)
--(axis cs:5700,34.1157894736842)
--(axis cs:5600,35.1105263157895)
--(axis cs:5500,35.4649122807018)
--(axis cs:5400,35.740350877193)
--(axis cs:5300,35.5894736842105)
--(axis cs:5200,35.2763157894737)
--(axis cs:5100,34.6413596491228)
--(axis cs:5000,36.2166666666667)
--(axis cs:4900,37.0956140350877)
--(axis cs:4800,36.8114035087719)
--(axis cs:4700,35.9614035087719)
--(axis cs:4600,35.1956140350877)
--(axis cs:4500,35.0675438596491)
--(axis cs:4400,35.3956140350877)
--(axis cs:4300,35.9640350877193)
--(axis cs:4200,35.0228070175439)
--(axis cs:4100,34.1204678362573)
--(axis cs:4000,35.4157894736842)
--(axis cs:3900,35.0026315789474)
--(axis cs:3800,35.3263157894737)
--(axis cs:3700,35.1482456140351)
--(axis cs:3600,34.940350877193)
--(axis cs:3500,35.0877192982456)
--(axis cs:3400,34.9131578947368)
--(axis cs:3300,34.3394736842105)
--(axis cs:3200,34.4421052631579)
--(axis cs:3100,34.8254385964912)
--(axis cs:3000,34.1526315789474)
--(axis cs:2900,34.0605263157895)
--(axis cs:2800,33.6263157894737)
--(axis cs:2700,33.6324561403509)
--(axis cs:2600,33.9833333333333)
--(axis cs:2500,33.990350877193)
--(axis cs:2400,34.1280701754386)
--(axis cs:2300,33.9543859649123)
--(axis cs:2200,34.1184210526316)
--(axis cs:2100,34.190350877193)
--(axis cs:2000,34.2421052631579)
--(axis cs:1900,34.2289935364728)
--(axis cs:1800,34.1617933723197)
--(axis cs:1700,34.7223942208462)
--(axis cs:1600,34.8190789473684)
--(axis cs:1500,34.4561403508772)
--(axis cs:1400,34.4210526315789)
--(axis cs:1300,34.5398110661269)
--(axis cs:1200,34.9736842105263)
--(axis cs:1100,35.3157894736842)
--(axis cs:1000,35.3385964912281)
--(axis cs:900,35.5614035087719)
--(axis cs:800,35.4627192982456)
--(axis cs:700,35.1804511278195)
--(axis cs:600,35.2251461988304)
--(axis cs:500,34.9508771929825)
--(axis cs:400,35.2324561403509)
--(axis cs:300,35.1754385964912)
--(axis cs:200,35.0175438596491)
--(axis cs:100,35.4385964912281)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:100,39.2280701754386)
--(axis cs:100,30.7543859649123)
--(axis cs:200,32.5789473684211)
--(axis cs:300,32.7836257309942)
--(axis cs:400,32.6842105263158)
--(axis cs:500,32.919298245614)
--(axis cs:600,32.5614035087719)
--(axis cs:700,32.781954887218)
--(axis cs:800,33.0285087719298)
--(axis cs:900,32.906432748538)
--(axis cs:1000,32.9263157894737)
--(axis cs:1100,32.8484848484848)
--(axis cs:1200,33.0760233918129)
--(axis cs:1300,33.0661268556005)
--(axis cs:1400,32.9699248120301)
--(axis cs:1500,33.1228070175439)
--(axis cs:1600,33.2214912280702)
--(axis cs:1700,33.1207430340557)
--(axis cs:1800,33.3781676413255)
--(axis cs:1900,33.449676823638)
--(axis cs:2000,33.4859649122807)
--(axis cs:2100,33.3798245614035)
--(axis cs:2200,33.0078947368421)
--(axis cs:2300,32.6842105263158)
--(axis cs:2400,32.4973684210526)
--(axis cs:2500,32.4736842105263)
--(axis cs:2600,32.4017543859649)
--(axis cs:2700,32.680701754386)
--(axis cs:2800,32.6263157894737)
--(axis cs:2900,32.9476608187135)
--(axis cs:3000,32.7789473684211)
--(axis cs:3100,32.228947368421)
--(axis cs:3200,32.5271929824561)
--(axis cs:3300,32.4342105263158)
--(axis cs:3400,32.3675438596491)
--(axis cs:3500,32.4824561403509)
--(axis cs:3600,32.1412280701754)
--(axis cs:3700,32.1929824561403)
--(axis cs:3800,32.3219298245614)
--(axis cs:3900,32.0842105263158)
--(axis cs:4000,32.0166666666667)
--(axis cs:4100,31.7017543859649)
--(axis cs:4200,31.3421052631579)
--(axis cs:4300,31.6482456140351)
--(axis cs:4400,31.5912280701754)
--(axis cs:4500,31.6982456140351)
--(axis cs:4600,31.5263157894737)
--(axis cs:4700,31.3359649122807)
--(axis cs:4800,31.0929824561404)
--(axis cs:4900,31.0157894736842)
--(axis cs:5000,31.2587719298246)
--(axis cs:5100,30.4947368421053)
--(axis cs:5200,30.8429824561403)
--(axis cs:5300,31.2)
--(axis cs:5400,32.0061403508772)
--(axis cs:5500,32.0535087719298)
--(axis cs:5600,32.3605263157895)
--(axis cs:5700,32.5763157894737)
--(axis cs:5800,32.3798245614035)
--(axis cs:5900,32.4131578947368)
--(axis cs:6000,32.4421052631579)
--(axis cs:6100,32.9447368421053)
--(axis cs:6200,33.490350877193)
--(axis cs:6300,33.3824561403509)
--(axis cs:6400,33.3315789473684)
--(axis cs:6500,32.6631578947368)
--(axis cs:6600,33.3649122807018)
--(axis cs:6700,34.0473684210526)
--(axis cs:6800,33.2561403508772)
--(axis cs:6900,33.4149122807018)
--(axis cs:7000,33.2868421052632)
--(axis cs:7100,33.1622807017544)
--(axis cs:7200,33.690350877193)
--(axis cs:7300,32.7280701754386)
--(axis cs:7400,32.6745614035088)
--(axis cs:7500,32.0535087719298)
--(axis cs:7600,31.5280701754386)
--(axis cs:7700,31.4912280701754)
--(axis cs:7800,32.0973684210526)
--(axis cs:7900,31.9271929824561)
--(axis cs:8000,31.3114035087719)
--(axis cs:8100,30.3719298245614)
--(axis cs:8200,30.4184210526316)
--(axis cs:8300,30.8543859649123)
--(axis cs:8400,30.540350877193)
--(axis cs:8500,30.2429824561404)
--(axis cs:8600,30.65)
--(axis cs:8700,31.1508771929825)
--(axis cs:8800,31.2649122807018)
--(axis cs:8900,31.8394736842105)
--(axis cs:9000,32.2605263157895)
--(axis cs:9100,32.4719298245614)
--(axis cs:9200,31.8078947368421)
--(axis cs:9300,31.8535087719298)
--(axis cs:9400,31.0482456140351)
--(axis cs:9500,30.8438596491228)
--(axis cs:9600,31.2385964912281)
--(axis cs:9700,31.0991228070175)
--(axis cs:9800,30.2675438596491)
--(axis cs:9900,31.0719298245614)
--(axis cs:10000,32.4622807017544)
--(axis cs:10100,33.4675438596491)
--(axis cs:10200,33.5359649122807)
--(axis cs:10300,33.4850877192982)
--(axis cs:10400,34.0061403508772)
--(axis cs:10500,34.2482456140351)
--(axis cs:10600,34.4394736842105)
--(axis cs:10700,33.2973684210526)
--(axis cs:10800,33.4374269005848)
--(axis cs:10900,32.5815789473684)
--(axis cs:11000,31.7087719298246)
--(axis cs:11100,31.7622807017544)
--(axis cs:11200,31.8008771929825)
--(axis cs:11300,31.4)
--(axis cs:11400,30.7701754385965)
--(axis cs:11500,31.5254385964912)
--(axis cs:11600,32.0105263157895)
--(axis cs:11700,32.9219298245614)
--(axis cs:11800,33.080701754386)
--(axis cs:11900,33.5)
--(axis cs:12000,34.159649122807)
--(axis cs:12100,33.5236842105263)
--(axis cs:12200,32.8342105263158)
--(axis cs:12300,32.4622807017544)
--(axis cs:12400,31.6561403508772)
--(axis cs:12500,32.090350877193)
--(axis cs:12600,32.0570175438596)
--(axis cs:12700,32.6666666666667)
--(axis cs:12800,32.4517543859649)
--(axis cs:12900,32.8184210526316)
--(axis cs:13000,33.4026315789474)
--(axis cs:13100,33.4473684210526)
--(axis cs:13200,34.309649122807)
--(axis cs:13300,34.4473684210526)
--(axis cs:13400,34.3473684210526)
--(axis cs:13500,34.1842105263158)
--(axis cs:13600,34.6482456140351)
--(axis cs:13700,33.7289473684211)
--(axis cs:13800,33.0912280701754)
--(axis cs:13900,33.3710526315789)
--(axis cs:14000,32.8736842105263)
--(axis cs:14100,32.780701754386)
--(axis cs:14200,33.2438596491228)
--(axis cs:14300,32.5184210526316)
--(axis cs:14400,32.65)
--(axis cs:14500,32.2026315789474)
--(axis cs:14600,33.0157894736842)
--(axis cs:14700,32.4649122807018)
--(axis cs:14800,32.2684210526316)
--(axis cs:14900,31.819298245614)
--(axis cs:15000,30.9473684210526)
--(axis cs:15100,31.15)
--(axis cs:15200,31.5701754385965)
--(axis cs:15300,31.3026315789474)
--(axis cs:15400,31.528947368421)
--(axis cs:15500,31.6456140350877)
--(axis cs:15600,31.3175438596491)
--(axis cs:15700,30.8552631578947)
--(axis cs:15800,30.8078947368421)
--(axis cs:15900,30.1622807017544)
--(axis cs:16000,29.9043859649123)
--(axis cs:16100,30.340350877193)
--(axis cs:16200,30.0605263157895)
--(axis cs:16300,30.2412280701754)
--(axis cs:16400,29.440350877193)
--(axis cs:16500,29.9684210526316)
--(axis cs:16600,28.9552631578947)
--(axis cs:16700,28.4929824561404)
--(axis cs:16800,28.65)
--(axis cs:16900,29.0640350877193)
--(axis cs:17000,29.6526315789474)
--(axis cs:17100,28.7114035087719)
--(axis cs:17200,28.4824561403509)
--(axis cs:17300,28.4728070175439)
--(axis cs:17400,28.9201754385965)
--(axis cs:17500,28.8491228070175)
--(axis cs:17600,29.4280701754386)
--(axis cs:17700,30.3754385964912)
--(axis cs:17800,30.3657894736842)
--(axis cs:17900,30.3412280701754)
--(axis cs:18000,30.5833333333333)
--(axis cs:18100,30.371052631579)
--(axis cs:18200,31.0359649122807)
--(axis cs:18300,30.5026315789474)
--(axis cs:18400,31.0131578947368)
--(axis cs:18500,30.4614035087719)
--(axis cs:18600,30.830701754386)
--(axis cs:18700,31.3885964912281)
--(axis cs:18800,32.3052631578947)
--(axis cs:18900,32.0122807017544)
--(axis cs:19000,31.3315789473684)
--(axis cs:19100,31.8850877192983)
--(axis cs:19200,30.8035087719298)
--(axis cs:19300,30.0868421052632)
--(axis cs:19400,29.969298245614)
--(axis cs:19500,29.5333333333333)
--(axis cs:19600,29.6236842105263)
--(axis cs:19700,30.0552631578947)
--(axis cs:19800,30.9166666666667)
--(axis cs:19900,30.359649122807)
--(axis cs:20000,30.6236842105263)
--(axis cs:20000,37.5675438596491)
--(axis cs:20000,37.5675438596491)
--(axis cs:19900,37.5552631578947)
--(axis cs:19800,37.6456140350877)
--(axis cs:19700,37.0078947368421)
--(axis cs:19600,37.0552631578947)
--(axis cs:19500,37.0219298245614)
--(axis cs:19400,36.3114035087719)
--(axis cs:19300,36.1982456140351)
--(axis cs:19200,34.8535087719298)
--(axis cs:19100,34.1280701754386)
--(axis cs:19000,33.6894736842105)
--(axis cs:18900,34.5377192982456)
--(axis cs:18800,33.6815789473684)
--(axis cs:18700,33.1754385964912)
--(axis cs:18600,33.7377192982456)
--(axis cs:18500,33.4473684210526)
--(axis cs:18400,32.9035087719298)
--(axis cs:18300,32.6745614035088)
--(axis cs:18200,32.5149122807018)
--(axis cs:18100,32.7868421052632)
--(axis cs:18000,32.4605263157895)
--(axis cs:17900,32.8070175438597)
--(axis cs:17800,33.1868421052632)
--(axis cs:17700,33.9763157894737)
--(axis cs:17600,35.0850877192982)
--(axis cs:17500,35.3350877192983)
--(axis cs:17400,35.1587719298246)
--(axis cs:17300,35.4929824561403)
--(axis cs:17200,35.1701754385965)
--(axis cs:17100,34.8614035087719)
--(axis cs:17000,35.1271929824561)
--(axis cs:16900,34.2815789473684)
--(axis cs:16800,34.8482456140351)
--(axis cs:16700,35.3833333333333)
--(axis cs:16600,35.9570175438596)
--(axis cs:16500,36.4824561403509)
--(axis cs:16400,36.0578947368421)
--(axis cs:16300,35.7780701754386)
--(axis cs:16200,35.2315789473684)
--(axis cs:16100,35.0324561403509)
--(axis cs:16000,35.1947368421053)
--(axis cs:15900,34.4342105263158)
--(axis cs:15800,33.7622807017544)
--(axis cs:15700,33.1728070175439)
--(axis cs:15600,32.6824561403509)
--(axis cs:15500,32.4850877192982)
--(axis cs:15400,31.9298245614035)
--(axis cs:15300,32.5175438596491)
--(axis cs:15200,33.1)
--(axis cs:15100,33.8210526315789)
--(axis cs:15000,34.0587719298246)
--(axis cs:14900,34.171052631579)
--(axis cs:14800,34.9482456140351)
--(axis cs:14700,35.1271929824561)
--(axis cs:14600,36.7122807017544)
--(axis cs:14500,37.2166666666667)
--(axis cs:14400,37.6017543859649)
--(axis cs:14300,38.5508771929825)
--(axis cs:14200,39.059649122807)
--(axis cs:14100,39.4833333333333)
--(axis cs:14000,39.669298245614)
--(axis cs:13900,39.8017543859649)
--(axis cs:13800,39.3561403508772)
--(axis cs:13700,39.7982456140351)
--(axis cs:13600,40.3026315789474)
--(axis cs:13500,40.8298245614035)
--(axis cs:13400,41.7201754385965)
--(axis cs:13300,41.309649122807)
--(axis cs:13200,40.8850877192982)
--(axis cs:13100,40.8789473684211)
--(axis cs:13000,40.3798245614035)
--(axis cs:12900,40.0736842105263)
--(axis cs:12800,39.8552631578947)
--(axis cs:12700,39.4859649122807)
--(axis cs:12600,38.0149122807018)
--(axis cs:12500,36.6456140350877)
--(axis cs:12400,36.6342105263158)
--(axis cs:12300,36.4043859649123)
--(axis cs:12200,36.0105263157895)
--(axis cs:12100,36.0964912280702)
--(axis cs:12000,36.0184210526316)
--(axis cs:11900,35.6543859649123)
--(axis cs:11800,35.75)
--(axis cs:11700,35.4745614035088)
--(axis cs:11600,34.7833333333333)
--(axis cs:11500,35.321052631579)
--(axis cs:11400,35.3868421052632)
--(axis cs:11300,35.5087719298246)
--(axis cs:11200,35.9263157894737)
--(axis cs:11100,35.5421052631579)
--(axis cs:11000,35.7763157894737)
--(axis cs:10900,35.3719298245614)
--(axis cs:10800,35.1078947368421)
--(axis cs:10700,35.1517543859649)
--(axis cs:10600,35.530701754386)
--(axis cs:10500,36.4982456140351)
--(axis cs:10400,36.7877192982456)
--(axis cs:10300,36.9078947368421)
--(axis cs:10200,37.1517543859649)
--(axis cs:10100,38.1078947368421)
--(axis cs:10000,38.619298245614)
--(axis cs:9900,39.1061403508772)
--(axis cs:9800,40.3043859649123)
--(axis cs:9700,39.8587719298246)
--(axis cs:9600,40.6377192982456)
--(axis cs:9500,40.5078947368421)
--(axis cs:9400,41.0517543859649)
--(axis cs:9300,41.0377192982456)
--(axis cs:9200,40.728947368421)
--(axis cs:9100,40.8991228070175)
--(axis cs:9000,40.1429824561403)
--(axis cs:8900,38.6964912280702)
--(axis cs:8800,38.0368421052632)
--(axis cs:8700,37.190350877193)
--(axis cs:8600,37.1728070175439)
--(axis cs:8500,37.2131578947368)
--(axis cs:8400,36.5122807017544)
--(axis cs:8300,35.8377192982456)
--(axis cs:8200,35.2552631578947)
--(axis cs:8100,34.2991228070175)
--(axis cs:8000,34.1824561403509)
--(axis cs:7900,34.1035087719298)
--(axis cs:7800,34.6754385964912)
--(axis cs:7700,34.9061403508772)
--(axis cs:7600,35.0657894736842)
--(axis cs:7500,35.271052631579)
--(axis cs:7400,34.7947368421053)
--(axis cs:7300,35.1298245614035)
--(axis cs:7200,34.9377192982456)
--(axis cs:7100,34.1447368421053)
--(axis cs:7000,33.7228070175439)
--(axis cs:6900,34.5412280701754)
--(axis cs:6800,34.4868421052632)
--(axis cs:6700,34.3122807017544)
--(axis cs:6600,34.3640350877193)
--(axis cs:6500,34.4157894736842)
--(axis cs:6400,34.6605263157895)
--(axis cs:6300,33.7377192982456)
--(axis cs:6200,33.6342105263158)
--(axis cs:6100,33.4131578947368)
--(axis cs:6000,32.7745614035088)
--(axis cs:5900,32.5982456140351)
--(axis cs:5800,33.1043859649123)
--(axis cs:5700,33.4017543859649)
--(axis cs:5600,33.6377192982456)
--(axis cs:5500,33.5780701754386)
--(axis cs:5400,33.2368421052632)
--(axis cs:5300,33.1754385964912)
--(axis cs:5200,32.8473684210526)
--(axis cs:5100,33.5087719298246)
--(axis cs:5000,33.6026315789474)
--(axis cs:4900,33.1517543859649)
--(axis cs:4800,33.6245614035088)
--(axis cs:4700,33.7131578947368)
--(axis cs:4600,33.7412280701754)
--(axis cs:4500,33.821052631579)
--(axis cs:4400,33.8771929824561)
--(axis cs:4300,34.0447368421053)
--(axis cs:4200,33.9921052631579)
--(axis cs:4100,34.380701754386)
--(axis cs:4000,34.5991228070176)
--(axis cs:3900,34.5877192982456)
--(axis cs:3800,34.2763157894737)
--(axis cs:3700,33.9657894736842)
--(axis cs:3600,34.2929824561404)
--(axis cs:3500,33.9736842105263)
--(axis cs:3400,34.4289473684211)
--(axis cs:3300,34.1894736842105)
--(axis cs:3200,34.0815789473684)
--(axis cs:3100,33.9149122807018)
--(axis cs:3000,33.4885964912281)
--(axis cs:2900,33.6587719298246)
--(axis cs:2800,33.3087719298246)
--(axis cs:2700,33.4131578947368)
--(axis cs:2600,33.2824561403509)
--(axis cs:2500,32.9473684210526)
--(axis cs:2400,32.8070175438596)
--(axis cs:2300,33.0991228070175)
--(axis cs:2200,33.3298245614035)
--(axis cs:2100,33.6026315789474)
--(axis cs:2000,33.8578947368421)
--(axis cs:1900,33.9012003693444)
--(axis cs:1800,33.9980506822612)
--(axis cs:1700,34.1062951496388)
--(axis cs:1600,34.2247807017544)
--(axis cs:1500,34.0304093567251)
--(axis cs:1400,33.8809523809524)
--(axis cs:1300,34.0877192982456)
--(axis cs:1200,34.1301169590643)
--(axis cs:1100,34.3859649122807)
--(axis cs:1000,34.0842105263158)
--(axis cs:900,34.0038986354776)
--(axis cs:800,34.2609649122807)
--(axis cs:700,34.3333333333333)
--(axis cs:600,34.6578947368421)
--(axis cs:500,35.3122807017544)
--(axis cs:400,35.9385964912281)
--(axis cs:300,36.766081871345)
--(axis cs:200,38.1052631578947)
--(axis cs:100,39.2280701754386)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:100,36.2456140350877)
--(axis cs:100,31.5263157894737)
--(axis cs:200,32.0175438596491)
--(axis cs:300,32.6374269005848)
--(axis cs:400,33)
--(axis cs:500,33.3228070175439)
--(axis cs:600,33.1286549707602)
--(axis cs:700,32.8145363408521)
--(axis cs:800,32.8355263157895)
--(axis cs:900,33.0331384015595)
--(axis cs:1000,32.9701754385965)
--(axis cs:1100,33.07336523126)
--(axis cs:1200,33.6539961013645)
--(axis cs:1300,33.5155195681511)
--(axis cs:1400,33.1215538847118)
--(axis cs:1500,33.1730994152047)
--(axis cs:1600,32.9638157894737)
--(axis cs:1700,33.2518059855521)
--(axis cs:1800,33.4990253411306)
--(axis cs:1900,33.7397968605725)
--(axis cs:2000,33.2947368421053)
--(axis cs:2100,33.2412280701754)
--(axis cs:2200,33.4324561403509)
--(axis cs:2300,33.428947368421)
--(axis cs:2400,33.2342105263158)
--(axis cs:2500,33.2868421052632)
--(axis cs:2600,33.5377192982456)
--(axis cs:2700,33.4771929824561)
--(axis cs:2800,32.7043859649123)
--(axis cs:2900,33.0333333333333)
--(axis cs:3000,32.7508771929825)
--(axis cs:3100,32.2271929824561)
--(axis cs:3200,32.1298245614035)
--(axis cs:3300,32.5535087719298)
--(axis cs:3400,32.2043859649123)
--(axis cs:3500,32.1280701754386)
--(axis cs:3600,32.1684210526316)
--(axis cs:3700,31.930701754386)
--(axis cs:3800,31.3859649122807)
--(axis cs:3900,30.9140350877193)
--(axis cs:4000,30.8745614035088)
--(axis cs:4100,30.5508771929825)
--(axis cs:4200,30.6078947368421)
--(axis cs:4300,30.7438596491228)
--(axis cs:4400,31.4833333333333)
--(axis cs:4500,31.2771929824561)
--(axis cs:4600,30.5649122807018)
--(axis cs:4700,30.1570175438596)
--(axis cs:4800,30.2956140350877)
--(axis cs:4900,30.4719298245614)
--(axis cs:5000,30.95)
--(axis cs:5100,30.5763157894737)
--(axis cs:5200,31.2070175438596)
--(axis cs:5300,31.2543859649123)
--(axis cs:5400,31.6163742690058)
--(axis cs:5500,30.9377192982456)
--(axis cs:5600,30.9342105263158)
--(axis cs:5700,30.1201754385965)
--(axis cs:5800,29.778947368421)
--(axis cs:5900,30.0824561403509)
--(axis cs:6000,30.8587719298246)
--(axis cs:6100,30.5614035087719)
--(axis cs:6200,31.2236842105263)
--(axis cs:6300,31.590350877193)
--(axis cs:6400,30.7824561403509)
--(axis cs:6500,30.8105263157895)
--(axis cs:6600,31.7982456140351)
--(axis cs:6700,31.5868421052632)
--(axis cs:6800,31.2368421052632)
--(axis cs:6900,30.4087719298246)
--(axis cs:7000,30.3763157894737)
--(axis cs:7100,29.8061403508772)
--(axis cs:7200,30.0640350877193)
--(axis cs:7300,29.9552631578947)
--(axis cs:7400,29.5140350877193)
--(axis cs:7500,29.290350877193)
--(axis cs:7600,28.8219298245614)
--(axis cs:7700,28.4061403508772)
--(axis cs:7800,28.4385964912281)
--(axis cs:7900,27.2491228070175)
--(axis cs:8000,27.0491228070176)
--(axis cs:8100,27.2298245614035)
--(axis cs:8200,26.7342105263158)
--(axis cs:8300,25.2640350877193)
--(axis cs:8400,25.6561403508772)
--(axis cs:8500,24.4280701754386)
--(axis cs:8600,24.2622807017544)
--(axis cs:8700,23.5780701754386)
--(axis cs:8800,23.2175438596491)
--(axis cs:8900,22.9482456140351)
--(axis cs:9000,23.569298245614)
--(axis cs:9100,24.4324561403509)
--(axis cs:9200,23.7798245614035)
--(axis cs:9300,24.3675438596491)
--(axis cs:9400,25.2964912280702)
--(axis cs:9500,25.3780701754386)
--(axis cs:9600,26.8315789473684)
--(axis cs:9700,27.2342105263158)
--(axis cs:9800,26.6017543859649)
--(axis cs:9900,26.7184210526316)
--(axis cs:10000,27.4885964912281)
--(axis cs:10100,27.5421052631579)
--(axis cs:10200,28.7833333333333)
--(axis cs:10300,28.5824561403509)
--(axis cs:10400,27.7614035087719)
--(axis cs:10500,26.3789473684211)
--(axis cs:10600,26.5114035087719)
--(axis cs:10700,27.3035087719298)
--(axis cs:10800,26.8482456140351)
--(axis cs:10900,26.0885964912281)
--(axis cs:11000,26.3061403508772)
--(axis cs:11100,26.5552631578947)
--(axis cs:11200,25.3973684210526)
--(axis cs:11300,24.6657894736842)
--(axis cs:11400,24.1078947368421)
--(axis cs:11500,24.7535087719298)
--(axis cs:11600,25.0078947368421)
--(axis cs:11700,25.0324561403509)
--(axis cs:11800,24.5359649122807)
--(axis cs:11900,24.1912280701754)
--(axis cs:12000,24.2543859649123)
--(axis cs:12100,25.0614035087719)
--(axis cs:12200,23.7149122807018)
--(axis cs:12300,23.5517543859649)
--(axis cs:12400,22.9368421052632)
--(axis cs:12500,23.0342105263158)
--(axis cs:12600,23.6228070175439)
--(axis cs:12700,23.9578947368421)
--(axis cs:12800,24.430701754386)
--(axis cs:12900,25.3026315789474)
--(axis cs:13000,25.7350877192982)
--(axis cs:13100,25.6122807017544)
--(axis cs:13200,25.5815789473684)
--(axis cs:13300,25.2271929824561)
--(axis cs:13400,25.1061403508772)
--(axis cs:13500,24.9271929824561)
--(axis cs:13600,24.8315789473684)
--(axis cs:13700,25.6008771929825)
--(axis cs:13800,25.6350877192982)
--(axis cs:13900,25.9763157894737)
--(axis cs:14000,26.1140350877193)
--(axis cs:14100,27.528947368421)
--(axis cs:14200,28.1175438596491)
--(axis cs:14300,28.0894736842105)
--(axis cs:14400,27.6885964912281)
--(axis cs:14500,27.609649122807)
--(axis cs:14600,27.5614035087719)
--(axis cs:14700,27.3438596491228)
--(axis cs:14800,27.9122807017544)
--(axis cs:14900,28.0289473684211)
--(axis cs:15000,28.1438596491228)
--(axis cs:15100,28.7614035087719)
--(axis cs:15200,28.9342105263158)
--(axis cs:15300,29.0719298245614)
--(axis cs:15400,30.1438596491228)
--(axis cs:15500,30.6447368421053)
--(axis cs:15600,31.0526315789474)
--(axis cs:15700,30.0728070175439)
--(axis cs:15800,29.6570175438596)
--(axis cs:15900,29.2254385964912)
--(axis cs:16000,29.4482456140351)
--(axis cs:16100,29.3043859649123)
--(axis cs:16200,30.2745614035088)
--(axis cs:16300,29.7868421052632)
--(axis cs:16400,29.8912280701754)
--(axis cs:16500,29.6166666666667)
--(axis cs:16600,30.1745614035088)
--(axis cs:16700,30.4175438596491)
--(axis cs:16800,30.2429824561403)
--(axis cs:16900,30.5675438596491)
--(axis cs:17000,30.5412280701754)
--(axis cs:17100,31.2342105263158)
--(axis cs:17200,31.4438596491228)
--(axis cs:17300,31.8456140350877)
--(axis cs:17400,32.2175438596491)
--(axis cs:17500,31.9447368421053)
--(axis cs:17600,31.9228070175439)
--(axis cs:17700,32.2771929824561)
--(axis cs:17800,33.9394736842105)
--(axis cs:17900,33.5122807017544)
--(axis cs:18000,32.9798245614035)
--(axis cs:18100,33.9122807017544)
--(axis cs:18200,33.6105263157895)
--(axis cs:18300,32.959649122807)
--(axis cs:18400,33.5373026315789)
--(axis cs:18500,31.8298245614035)
--(axis cs:18600,32.4114035087719)
--(axis cs:18700,32.6236842105263)
--(axis cs:18800,31.6877192982456)
--(axis cs:18900,31.0745614035088)
--(axis cs:19000,31.5359649122807)
--(axis cs:19100,31.4157894736842)
--(axis cs:19200,31.0149122807018)
--(axis cs:19300,30.1482456140351)
--(axis cs:19400,29.7412280701754)
--(axis cs:19500,30.5342105263158)
--(axis cs:19600,30.4833333333333)
--(axis cs:19700,30.6982456140351)
--(axis cs:19800,30.3991228070175)
--(axis cs:19900,30.9885964912281)
--(axis cs:20000,32.1087719298246)
--(axis cs:20000,37.321052631579)
--(axis cs:20000,37.321052631579)
--(axis cs:19900,37.3271929824561)
--(axis cs:19800,36.521052631579)
--(axis cs:19700,35.6464912280702)
--(axis cs:19600,36.1517543859649)
--(axis cs:19500,37.0675438596491)
--(axis cs:19400,37.6842105263158)
--(axis cs:19300,37.7561403508772)
--(axis cs:19200,38.0114035087719)
--(axis cs:19100,37.5052631578947)
--(axis cs:19000,36.7087719298246)
--(axis cs:18900,36.7438596491228)
--(axis cs:18800,36.7605263157895)
--(axis cs:18700,36.6008771929825)
--(axis cs:18600,36.4745614035088)
--(axis cs:18500,37.5131578947368)
--(axis cs:18400,36.7956140350877)
--(axis cs:18300,35.6964912280702)
--(axis cs:18200,36.6280701754386)
--(axis cs:18100,37.4631578947368)
--(axis cs:18000,37.3421052631579)
--(axis cs:17900,36.7456140350877)
--(axis cs:17800,36.6649122807018)
--(axis cs:17700,36.7447368421053)
--(axis cs:17600,36.0526315789474)
--(axis cs:17500,35.9956140350877)
--(axis cs:17400,36.0736842105263)
--(axis cs:17300,36.2657894736842)
--(axis cs:17200,34.4578947368421)
--(axis cs:17100,33.7315789473684)
--(axis cs:17000,34.3850877192982)
--(axis cs:16900,34.8149122807017)
--(axis cs:16800,34.1815789473684)
--(axis cs:16700,34.3640350877193)
--(axis cs:16600,33.8701754385965)
--(axis cs:16500,33.5157894736842)
--(axis cs:16400,33.8780701754386)
--(axis cs:16300,34.0543859649123)
--(axis cs:16200,33.0631578947368)
--(axis cs:16100,32.1508771929824)
--(axis cs:16000,33.25)
--(axis cs:15900,33.2245614035088)
--(axis cs:15800,32.8254385964912)
--(axis cs:15700,31.9605263157895)
--(axis cs:15600,31.8061403508772)
--(axis cs:15500,31.1008771929825)
--(axis cs:15400,31.4710526315789)
--(axis cs:15300,31.409649122807)
--(axis cs:15200,31.9614035087719)
--(axis cs:15100,32.0780701754386)
--(axis cs:15000,32.4964912280702)
--(axis cs:14900,32.0166666666667)
--(axis cs:14800,31.5298245614035)
--(axis cs:14700,31.4824561403509)
--(axis cs:14600,32.1649122807017)
--(axis cs:14500,32.5421052631579)
--(axis cs:14400,31.5877192982456)
--(axis cs:14300,31.409649122807)
--(axis cs:14200,32.0114035087719)
--(axis cs:14100,32.2157894736842)
--(axis cs:14000,30.4570175438597)
--(axis cs:13900,30.6929824561404)
--(axis cs:13800,30.5228070175439)
--(axis cs:13700,29.1850877192982)
--(axis cs:13600,29.0464912280702)
--(axis cs:13500,29.0236842105263)
--(axis cs:13400,29.3254385964912)
--(axis cs:13300,30.3552631578947)
--(axis cs:13200,30.1280701754386)
--(axis cs:13100,30.0526315789474)
--(axis cs:13000,30.0236842105263)
--(axis cs:12900,30.1491228070175)
--(axis cs:12800,29.7236842105263)
--(axis cs:12700,30.4061403508772)
--(axis cs:12600,29.940350877193)
--(axis cs:12500,29.2763157894737)
--(axis cs:12400,29.5859649122807)
--(axis cs:12300,29.4640350877193)
--(axis cs:12200,28.1026315789474)
--(axis cs:12100,27.8578947368421)
--(axis cs:12000,29.3087719298246)
--(axis cs:11900,29.1280701754386)
--(axis cs:11800,28.7605263157895)
--(axis cs:11700,29.8219298245614)
--(axis cs:11600,29.990350877193)
--(axis cs:11500,29.7964912280702)
--(axis cs:11400,29.3657894736842)
--(axis cs:11300,28.6149122807018)
--(axis cs:11200,29.1912280701754)
--(axis cs:11100,29.2736842105263)
--(axis cs:11000,30.4219298245614)
--(axis cs:10900,31.8359649122807)
--(axis cs:10800,32.4412280701754)
--(axis cs:10700,32.859649122807)
--(axis cs:10600,32.321052631579)
--(axis cs:10500,31.830701754386)
--(axis cs:10400,30.9114035087719)
--(axis cs:10300,29.7298245614035)
--(axis cs:10200,29.35)
--(axis cs:10100,29.3078947368421)
--(axis cs:10000,30.1868421052632)
--(axis cs:9900,30.4114035087719)
--(axis cs:9800,30.1877192982456)
--(axis cs:9700,29.4771929824561)
--(axis cs:9600,29.119298245614)
--(axis cs:9500,29.7333333333333)
--(axis cs:9400,30.2315789473684)
--(axis cs:9300,30.8131578947368)
--(axis cs:9200,31.65)
--(axis cs:9100,32.4245614035088)
--(axis cs:9000,32.3456140350877)
--(axis cs:8900,32.7614035087719)
--(axis cs:8800,33.0631578947368)
--(axis cs:8700,32.9570175438596)
--(axis cs:8600,33.8421052631579)
--(axis cs:8500,33.8631578947368)
--(axis cs:8400,33.8491228070176)
--(axis cs:8300,33.1578947368421)
--(axis cs:8200,33.2666666666667)
--(axis cs:8100,33.9675438596491)
--(axis cs:8000,34.2543859649123)
--(axis cs:7900,34.2)
--(axis cs:7800,34.2482456140351)
--(axis cs:7700,34.5850877192982)
--(axis cs:7600,34.6184210526316)
--(axis cs:7500,35.0991228070175)
--(axis cs:7400,34.8508771929825)
--(axis cs:7300,35.1736842105263)
--(axis cs:7200,34.7035087719298)
--(axis cs:7100,33.8982456140351)
--(axis cs:7000,33.1684210526316)
--(axis cs:6900,32.9578947368421)
--(axis cs:6800,32.3087719298246)
--(axis cs:6700,31.7605263157895)
--(axis cs:6600,32.0149122807018)
--(axis cs:6500,32.6938596491228)
--(axis cs:6400,31.9543859649123)
--(axis cs:6300,33.5342105263158)
--(axis cs:6200,32.4052631578947)
--(axis cs:6100,32.3350877192983)
--(axis cs:6000,32.3166666666667)
--(axis cs:5900,32.2157894736842)
--(axis cs:5800,31.8219298245614)
--(axis cs:5700,32.8324561403509)
--(axis cs:5600,32.2324561403509)
--(axis cs:5500,31.9149122807018)
--(axis cs:5400,31.9184210526316)
--(axis cs:5300,32.1157894736842)
--(axis cs:5200,32.5263157894737)
--(axis cs:5100,32.5473684210526)
--(axis cs:5000,32.8061403508772)
--(axis cs:4900,32.4342105263158)
--(axis cs:4800,32.8859649122807)
--(axis cs:4700,32.6342105263158)
--(axis cs:4600,32.4447368421053)
--(axis cs:4500,32.8517543859649)
--(axis cs:4400,34.019298245614)
--(axis cs:4300,33.0663815789474)
--(axis cs:4200,33.8385964912281)
--(axis cs:4100,34.65)
--(axis cs:4000,34.6552631578947)
--(axis cs:3900,34.6885964912281)
--(axis cs:3800,35.15)
--(axis cs:3700,34.7745614035088)
--(axis cs:3600,34.6754385964912)
--(axis cs:3500,34.6956140350877)
--(axis cs:3400,34.5324561403509)
--(axis cs:3300,34.6649122807017)
--(axis cs:3200,35.4026315789474)
--(axis cs:3100,35.7815789473684)
--(axis cs:3000,35.4140350877193)
--(axis cs:2900,35.5149122807018)
--(axis cs:2800,35.4929824561404)
--(axis cs:2700,35.5684210526316)
--(axis cs:2600,35.3649122807018)
--(axis cs:2500,34.9157894736842)
--(axis cs:2400,34.4824561403509)
--(axis cs:2300,34.7447368421053)
--(axis cs:2200,34.5780701754386)
--(axis cs:2100,34.3894736842105)
--(axis cs:2000,34.4587719298246)
--(axis cs:1900,34.9667590027701)
--(axis cs:1800,34.6023391812866)
--(axis cs:1700,34.7389060887513)
--(axis cs:1600,34.5032894736842)
--(axis cs:1500,34.8035087719298)
--(axis cs:1400,34.8270676691729)
--(axis cs:1300,34.4219523166892)
--(axis cs:1200,34.5643274853801)
--(axis cs:1100,34.6985645933014)
--(axis cs:1000,34.6157894736842)
--(axis cs:900,34.8557504873294)
--(axis cs:800,35.0548245614035)
--(axis cs:700,34.8621553884712)
--(axis cs:600,34.812865497076)
--(axis cs:500,35.1614035087719)
--(axis cs:400,34.6535087719298)
--(axis cs:300,35.0994152046784)
--(axis cs:200,35.2105263157895)
--(axis cs:100,36.2456140350877)
--cycle;

\addplot [dodgerblue0130240]
table {%
100 32.6783625730994
200 33.8654970760234
300 33.6315789473684
400 33.5219298245614
500 33.2116959064327
600 33.0497076023392
700 33.3784461152882
800 33.4824561403509
900 33.4658869395712
1000 33.6754385964912
1100 33.6932482721956
1200 33.8148148148148
1300 33.7989203778677
1400 33.8776106934002
1500 33.8183235867446
1600 33.7288011695906
1700 33.7571379428965
1800 33.6494476933073
1900 33.5278547245306
2000 33.4885964912281
2100 33.4295321637427
2200 33.1976608187134
2300 33.1906432748538
2400 33.0894736842105
2500 33.0801169590643
2600 32.9479532163743
2700 32.6736842105263
2800 32.6166666666667
2900 32.4289473684211
3000 31.9862573099415
3100 31.8301169590643
3200 31.5143274853801
3300 31.1970760233918
3400 30.943567251462
3500 30.6739766081871
3600 30.4938596491228
3700 30.1377192982456
3800 29.893567251462
3900 29.7301169590643
4000 29.5216374269006
4100 29.3929824561403
4200 29.3535087719298
4300 29.1988304093567
4400 29.3397660818713
4500 29.2523391812866
4600 29.4827485380117
4700 29.6388888888889
4800 29.5982456140351
4900 29.5254385964912
5000 29.7464912280702
5100 29.9026315789474
5200 29.9315789473684
5300 30.0590643274854
5400 30.1122807017544
5500 30.240350877193
5600 30.2728070175439
5700 30.4505847953216
5800 30.6052631578947
5900 30.6657894736842
6000 30.7771929824561
6100 30.9795321637427
6200 30.9292397660819
6300 30.9485380116959
6400 30.6111111111111
6500 30.475730994152
6600 29.9292397660819
6700 29.606432748538
6800 29.277485380117
6900 29.1798245614035
7000 29.0184210526316
7100 28.7038011695906
7200 28.6040935672515
7300 28.3812865497076
7400 28.1523391812865
7500 27.6008771929825
7600 27.3736842105263
7700 27.3938596491228
7800 27.3494152046784
7900 27.1549707602339
8000 26.7812865497076
8100 26.5380116959064
8200 26.5266081871345
8300 26.390350877193
8400 26.3874269005848
8500 26.4093567251462
8600 26.7087719298246
8700 26.8070175438597
8800 27.0535087719298
8900 26.8815789473684
9000 26.6926900584795
9100 26.6453216374269
9200 26.5137426900585
9300 26.5833333333333
9400 26.5318713450292
9500 26.9423976608187
9600 26.8853801169591
9700 26.4005847953216
9800 26.2865497076023
9900 26.1836257309942
10000 26.2377192982456
10100 26.2885964912281
10200 26.0119883040936
10300 25.9020467836257
10400 25.7488304093567
10500 25.6444444444444
10600 25.3190058479532
10700 25.1502923976608
10800 24.9538011695906
10900 24.8567251461988
11000 24.7698830409357
11100 24.6789473684211
11200 24.6005847953216
11300 24.5172514619883
11400 24.5818713450292
11500 24.3184210526316
11600 24.3078947368421
11700 24.187134502924
11800 23.9763157894737
11900 24.0581871345029
12000 24.1146198830409
12100 23.8204678362573
12200 23.983918128655
12300 23.9649122807018
12400 23.9713450292398
12500 23.9020467836257
12600 23.8640350877193
12700 23.8461988304094
12800 23.7961988304094
12900 24.0616959064327
13000 24.016081871345
13100 23.7821637426901
13200 23.640350877193
13300 23.7546783625731
13400 23.656432748538
13500 24.0198830409357
13600 24.1549707602339
13700 24.3201754385965
13800 24.1444444444444
13900 24.074269005848
14000 23.8979532163743
14100 24.021052631579
14200 23.8397660818713
14300 23.724269005848
14400 23.4666666666667
14500 23.2695906432749
14600 23.4187134502924
14700 23.2777777777778
14800 22.927485380117
14900 22.65
15000 22.8678362573099
15100 22.9611111111111
15200 23.2318713450292
15300 22.912865497076
15400 22.8953216374269
15500 22.8581871345029
15600 22.7365497076023
15700 22.916081871345
15800 23.162865497076
15900 23.3915204678363
16000 23.5304093567251
16100 23.2459064327485
16200 23.2707602339181
16300 23.4859649122807
16400 23.8114035087719
16500 24.2578947368421
16600 24.3461988304094
16700 24.4459064327485
16800 24.6394736842105
16900 25.3347953216374
17000 25.0470760233918
17100 25.1888888888889
17200 25.0923976608187
17300 25.112865497076
17400 24.9988304093567
17500 24.8336257309941
17600 24.7824561403509
17700 24.8418128654971
17800 24.8614035087719
17900 24.6166666666667
18000 24.4991228070175
18100 24.9163742690058
18200 25.2406432748538
18300 25.3230994152047
18400 25.5046783625731
18500 25.0301169590643
18600 24.95
18700 25.1950292397661
18800 25.2584795321637
18900 24.853216374269
19000 25.0520467836257
19100 25.2125730994152
19200 25.5093567251462
19300 25.8020467836257
19400 26.0754385964912
19500 26.0441520467836
19600 26.2508771929825
19700 26.3236842105263
19800 26.316081871345
19900 26.4201754385965
20000 26.5216374269006
};
\addplot [crimson2555050]
table {%
100 33.8947368421053
200 33.6900584795322
300 33.2280701754386
400 33.1301169590643
500 33.1017543859649
600 33.3771929824561
700 33.4302422723475
800 33.4729532163743
900 33.324236517219
1000 33.2157894736842
1100 33.0058479532164
1200 32.9961013645224
1300 32.948717948718
1400 32.8713450292398
1500 32.7391812865497
1600 32.6323099415205
1700 32.6171310629515
1800 32.4798570500325
1900 32.3927362265312
2000 32.2649122807018
2100 32.0347953216374
2200 31.9526315789474
2300 31.9187134502924
2400 31.8067251461988
2500 31.7336257309942
2600 31.6239766081871
2700 31.5008771929825
2800 31.430701754386
2900 31.5157894736842
3000 31.2994152046784
3100 31.2853801169591
3200 31.4014619883041
3300 31.7567251461988
3400 31.8932748538012
3500 31.9570175438596
3600 32.1289473684211
3700 32.0599415204678
3800 32.2330409356725
3900 32.2897660818713
4000 32.6514619883041
4100 33.0730994152047
4200 33.0040935672515
4300 33.0131578947368
4400 33.137134502924
4500 33.2245614035088
4600 33.2479532163743
4700 33.0821637426901
4800 33.1795321637427
4900 33.0783625730994
5000 33.3994152046784
5100 33.3254385964912
5200 33.0614035087719
5300 32.4459064327485
5400 32.1578947368421
5500 32.1397660818713
5600 31.7184210526316
5700 31.7561403508772
5800 31.3722222222222
5900 31.3771929824561
6000 31.183918128655
6100 30.6324561403509
6200 30.4675438596491
6300 30.4152046783626
6400 30.2169590643275
6500 29.8982456140351
6600 30.0087719298246
6700 29.9701754385965
6800 29.6087719298246
6900 29.5488304093567
7000 29.4906432748538
7100 29.6035087719298
7200 29.6850877192982
7300 29.9040935672515
7400 29.7587719298246
7500 29.6997076023392
7600 29.880701754386
7700 29.5368421052632
7800 29.5701754385965
7900 29.5818713450292
8000 29.0260233918129
8100 29.053216374269
8200 29.0476608187135
8300 28.8771929824561
8400 28.7853801169591
8500 28.9119883040936
8600 28.6134502923977
8700 28.7529239766082
8800 28.7929824561404
8900 28.6769005847953
9000 28.4169590643275
9100 28.1444444444444
9200 28.0415204678363
9300 27.8163742690058
9400 27.8067251461988
9500 27.5543859649123
9600 27.4912280701754
9700 27.1421052631579
9800 27.3447368421053
9900 26.8312865497076
10000 26.7654970760234
10100 26.6578947368421
10200 26.7634502923977
10300 26.4853801169591
10400 26.4228070175439
10500 26.1733918128655
10600 26.0029239766082
10700 25.483918128655
10800 25.2751461988304
10900 25.2216374269006
11000 24.9131578947368
11100 24.8181286549708
11200 24.3976608187134
11300 24.6146198830409
11400 24.6441520467836
11500 24.6473684210526
11600 24.3105263157895
11700 24.7385964912281
11800 24.3540935672515
11900 24.5704678362573
12000 25.0380116959064
12100 25.0488304093567
12200 24.7760233918129
12300 24.833918128655
12400 25.1020467836257
12500 25.0008771929825
12600 24.8514619883041
12700 25.146783625731
12800 25.1988304093567
12900 25.2052631578947
13000 25.0959064327485
13100 25.1201754385965
13200 25.4210526315789
13300 25.2222222222222
13400 24.977485380117
13500 24.9856725146199
13600 25.0353801169591
13700 24.8976608187135
13800 25.243567251462
13900 24.9827485380117
14000 24.8526315789474
14100 24.6850877192982
14200 24.5502923976608
14300 24.9526315789474
14400 24.5529239766082
14500 24.8295321637427
14600 24.9973684210526
14700 24.912865497076
14800 25.1073099415205
14900 24.8812865497076
15000 25.1616959064327
15100 24.9687134502924
15200 24.5304093567251
15300 24.4482456140351
15400 24.4733918128655
15500 24.3640350877193
15600 24.2356725146199
15700 24.2959064327485
15800 23.8520467836257
15900 24.2979532163743
16000 23.9581871345029
16100 24.1149122807018
16200 24.2690058479532
16300 23.8640350877193
16400 23.874269005848
16500 23.6154970760234
16600 23.4944444444444
16700 23.4847953216374
16800 23.346783625731
16900 23.619298245614
17000 23.5233918128655
17100 23.7067251461988
17200 23.8947368421053
17300 23.9447368421053
17400 23.7777777777778
17500 23.9766081871345
17600 24.0453216374269
17700 24.1666666666667
17800 24.5751461988304
17900 24.0728070175439
18000 24.3149122807018
18100 24.4593567251462
18200 24.6654970760234
18300 24.6149122807018
18400 25.0429824561404
18500 25.1856725146199
18600 25.5608187134503
18700 26.0853801169591
18800 25.8944444444444
18900 25.7909356725146
19000 25.7447368421053
19100 25.8228070175439
19200 25.4941520467836
19300 25.4459064327485
19400 25.6187134502924
19500 25.6888888888889
19600 25.8301169590643
19700 25.7143274853801
19800 25.4906432748538
19900 25.5061403508772
20000 25.7236842105263
};
\addplot [gold25021045]
table {%
100 32.6783625730994
200 33.0058479532164
300 33.0682261208577
400 33.0423976608187
500 33.1356725146199
600 33.1033138401559
700 33.3408521303258
800 33.6184210526316
900 33.82261208577
1000 33.8040935672515
1100 33.6831472620946
1200 33.5833333333333
1300 33.3819163292847
1400 33.4206349206349
1500 33.4506822612086
1600 33.5211988304094
1700 33.6742346061232
1800 33.6003898635478
1900 33.5570944906125
2000 33.6900584795322
2100 33.7429824561403
2200 33.6921052631579
2300 33.5640350877193
2400 33.6485380116959
2500 33.6266081871345
2600 33.4798245614035
2700 33.1991228070175
2800 33.0409356725146
2900 33.2827485380117
3000 33.2002923976608
3100 33.2918128654971
3200 33.2149122807018
3300 33.2941520467836
3400 33.2573099415205
3500 33.3517543859649
3600 33.0029239766082
3700 33.1157894736842
3800 33.0400584795322
3900 33.0675438596491
4000 33.0377192982456
4100 32.8152046783626
4200 32.7675438596491
4300 32.8134502923977
4400 32.3885964912281
4500 32.2570175438597
4600 32.616081871345
4700 32.962865497076
4800 33.1441520467836
4900 32.9622807017544
5000 32.6631578947368
5100 32.3461988304094
5200 32.3769005847953
5300 32.3856725146199
5400 32.7002923976608
5500 32.8087719298246
5600 33.087134502924
5700 32.7309941520468
5800 32.7116959064328
5900 32.3476608187135
6000 32.1321637426901
6100 32.7552631578947
6200 32.6213450292398
6300 32.656432748538
6400 32.8163742690058
6500 32.9178362573099
6600 32.5415204678363
6700 32.3558479532164
6800 32.0479532163743
6900 32.2245614035088
7000 32.6877192982456
7100 32.8108187134503
7200 33.0087719298246
7300 33.2172514619883
7400 32.5707602339181
7500 32.1292397660819
7600 32.3292397660819
7700 32.5915204678363
7800 33.0625730994152
7900 33.9102339181287
8000 34.2146198830409
8100 33.7014619883041
8200 34.277485380117
8300 35.1669590643275
8400 36.0090643274854
8500 36.6122807017544
8600 36.8640350877193
8700 36.4470760233918
8800 36.746783625731
8900 36.7421052631579
9000 37.1286549707602
9100 37.3152046783626
9200 37.5204678362573
9300 37.4666666666667
9400 37.9853801169591
9500 38.1751461988304
9600 38.0459064327485
9700 37.5918128654971
9800 37.0815789473684
9900 37.0260233918129
10000 37.1722222222222
10100 37.5119883040936
10200 37.2812865497076
10300 36.5169590643275
10400 36.4269005847953
10500 36.2485380116959
10600 36.0400584795322
10700 36.3573099415205
10800 35.9979532163743
10900 35.9280701754386
11000 35.5093567251462
11100 34.9865497076023
11200 34.3616959064328
11300 34.3181286549708
11400 33.2631578947368
11500 33.3944444444444
11600 33.6570175438596
11700 34.4856725146199
11800 35.3093567251462
11900 35.5672514619883
12000 35.0052631578947
12100 34.9450292397661
12200 35.4619883040936
12300 35.2862573099415
12400 34.6932748538012
12500 34.3368421052632
12600 34.3444444444444
12700 34.5970760233918
12800 35.0809941520468
12900 35.1862573099415
13000 35.7304093567251
13100 36.5429824561404
13200 36.8973684210526
13300 37.2143274853801
13400 38.4757309941521
13500 38.5076023391813
13600 38.6067251461988
13700 38.8602339181287
13800 38.9941520467836
13900 38.3163742690058
14000 38.4713450292398
14100 38.046783625731
14200 37.5061403508772
14300 37.8111111111111
14400 37.7491228070175
14500 37.5947368421053
14600 37.4456140350877
14700 37.2423976608187
14800 36.8
14900 36.4894736842105
15000 36.1190058479532
15100 35.9909356725146
15200 35.827485380117
15300 35.4915204678363
15400 34.9669590643275
15500 35.283918128655
15600 35.5040935672515
15700 34.9678362573099
15800 34.6994152046784
15900 35.6187134502924
16000 36.5529239766082
16100 37.3470760233918
16200 37.7070175438596
16300 37.846783625731
16400 38.3502923976608
16500 38.9035087719298
16600 39.3429824561404
16700 39.4821637426901
16800 39.5625730994152
16900 39.2219298245614
17000 39.8953216374269
17100 40.1713450292398
17200 40.0119883040936
17300 39.7327485380117
17400 40.0152046783626
17500 39.65
17600 38.7923976608187
17700 37.9757309941521
17800 37.5450292397661
17900 36.3324561403509
18000 35.5599415204678
18100 34.862865497076
18200 34.683918128655
18300 34.4084795321637
18400 34.0997076023392
18500 33.6
18600 33.3280701754386
18700 33.3350877192983
18800 33.7228070175439
18900 34.1388888888889
19000 33.4321637426901
19100 32.8792397660819
19200 33.1345029239766
19300 33.0798245614035
19400 33.425730994152
19500 33.4426900584795
19600 33.6233918128655
19700 34.1786549707602
19800 34.0409356725146
19900 34.6084795321637
20000 34.3178362573099
};
\addplot [mediumseagreen15195115]
table {%
100 36.0760233918129
200 35.8011695906433
300 35.056530214425
400 34.5833333333333
500 34.5134502923977
600 33.943469785575
700 33.7485380116959
800 33.7280701754386
900 33.6107862248213
1000 33.5023391812866
1100 33.4316852737905
1200 33.4459064327485
1300 33.468286099865
1400 33.3863826232247
1500 33.5118908382066
1600 33.5606725146199
1700 33.546267629859
1800 33.6426250812216
1900 33.6078793474915
2000 33.624269005848
2100 33.4845029239766
2200 33.1672514619883
2300 32.9187134502924
2400 32.6336257309941
2500 32.7228070175439
2600 32.8362573099415
2700 32.9388888888889
2800 32.8786549707602
2900 33.2046783625731
3000 33.0277777777778
3100 33.1412280701754
3200 33.1853801169591
3300 33.0769005847953
3400 33.0710526315789
3500 33.0412280701754
3600 33.0309941520468
3700 32.912865497076
3800 32.9865497076023
3900 33.1456140350877
4000 33.0312865497076
4100 32.8587719298246
4200 32.6154970760234
4300 32.8973684210526
4400 32.8938596491228
4500 32.7464912280702
4600 32.6210526315789
4700 32.5353801169591
4800 32.690350877193
4900 32.3584795321637
5000 32.640350877193
5100 32.4464912280702
5200 32.1146198830409
5300 32.3406432748538
5400 32.6763157894737
5500 32.7684210526316
5600 32.9008771929825
5700 32.8912280701754
5800 32.7198830409357
5900 32.5266081871345
6000 32.6494152046784
6100 33.2327485380117
6200 33.5687134502924
6300 33.5011695906433
6400 33.7909356725146
6500 33.6152046783626
6600 34.0137426900585
6700 34.1713450292398
6800 33.9625730994152
6900 34.040350877193
7000 33.5108187134503
7100 33.6359649122807
7200 34.162865497076
7300 33.8058479532164
7400 33.5678362573099
7500 33.5748538011696
7600 33.1815789473684
7700 33.2400584795322
7800 33.2979532163743
7900 33.3643274853801
8000 32.9584795321637
8100 32.6441520467836
8200 32.8476608187135
8300 33.156432748538
8400 33.0213450292398
8500 33.2520467836257
8600 33.4538011695906
8700 33.5845029239766
8800 34.1131578947368
8900 34.4005847953216
9000 35.0710526315789
9100 35.4166666666667
9200 34.9
9300 34.9885964912281
9400 34.6260233918129
9500 34.3070175438596
9600 34.7298245614035
9700 34.5581871345029
9800 34.3736842105263
9900 34.4336257309942
10000 35.0055555555556
10100 35.0757309941521
10200 34.8219298245614
10300 34.7190058479532
10400 35.2198830409357
10500 35.3985380116959
10600 34.8476608187135
10700 34.2356725146199
10800 34.0070175438597
10900 33.7090643274854
11000 33.4108187134503
11100 33.1181286549708
11200 33.2251461988304
11300 32.8833333333333
11400 33.0953216374269
11500 33.8093567251462
11600 33.7406432748538
11700 34.4900584795322
11800 34.8204678362573
11900 34.8587719298246
12000 34.9029239766082
12100 34.6938596491228
12200 34.7447368421053
12300 34.8716374269006
12400 34.7780701754386
12500 35.0555555555556
12600 35.1862573099415
12700 35.9526315789474
12800 35.7997076023392
12900 36.006432748538
13000 36.3105263157895
13100 36.4608187134503
13200 36.6453216374269
13300 37.2619883040936
13400 37.4833333333333
13500 36.6304093567251
13600 36.5789473684211
13700 35.840350877193
13800 35.4865497076023
13900 35.5388888888889
14000 35.1988304093567
14100 35.1555555555556
14200 35.416081871345
14300 35.025730994152
14400 34.6982456140351
14500 34.0751461988304
14600 34.2523391812866
14700 33.6230994152047
14800 33.6453216374269
14900 33.3830409356725
15000 32.5406432748538
15100 32.2573099415205
15200 32.2166666666667
15300 31.8178362573099
15400 31.7909356725146
15500 32.1105263157895
15600 32.0239766081871
15700 32.1657894736842
15800 32.3502923976608
15900 32.2982456140351
16000 32.3719298245614
16100 32.4684210526316
16200 32.2760233918129
16300 32.4184210526316
16400 32.3432748538012
16500 32.4865497076023
16600 31.8950292397661
16700 32.1114035087719
16800 31.9271929824561
16900 31.8912280701754
17000 32.7491228070175
17100 32.6684210526316
17200 32.833918128655
17300 33.0804093567251
17400 33.0733918128655
17500 32.8090643274854
17600 32.5795321637427
17700 32.5280701754386
17800 32.1210526315789
17900 31.8233918128655
18000 31.7216374269006
18100 31.6815789473684
18200 31.9076023391813
18300 31.5915204678363
18400 31.7836257309941
18500 31.6961988304094
18600 32.1453216374269
18700 32.2461988304094
18800 32.8479532163743
18900 33.1309941520468
19000 32.6383040935672
19100 33.1011695906433
19200 32.7380116959064
19300 32.687134502924
19400 32.4798245614035
19500 32.6163742690059
19600 32.8076023391813
19700 32.9181286549708
19800 33.3078947368421
19900 33.0789473684211
20000 33.272514619883
};
\addplot [mediumpurple175120210]
table {%
100 33.766081871345
200 33.6842105263158
300 33.6218323586745
400 33.6198830409357
500 34.1309941520468
600 34.1471734892787
700 33.9674185463659
800 33.9502923976608
900 33.9785575048733
1000 33.8444444444444
1100 33.8915470494418
1200 33.9907407407407
1300 34.0859199280252
1400 34.108604845447
1500 34.1231968810916
1600 33.9641812865497
1700 34.124527003784
1800 34.1669915529565
1900 34.232379193598
2000 33.9502923976608
2100 33.8497076023392
2200 33.8783625730994
2300 34.0640350877193
2400 33.8833333333333
2500 33.874269005848
2600 34.1497076023392
2700 34.2953216374269
2800 34.0409356725146
2900 34.1915204678363
3000 33.9856725146199
3100 33.9698830409357
3200 33.5736842105263
3300 33.3210526315789
3400 33.1649122807017
3500 33.0461988304094
3600 33.0345029239766
3700 33.0163742690058
3800 33.0728070175439
3900 32.8824561403509
4000 32.8733918128655
4100 32.8637426900585
4200 32.4739766081871
4300 32.1938596491228
4400 32.6730994152047
4500 32.3190058479532
4600 31.7587719298246
4700 31.703216374269
4800 31.7084795321637
4900 31.6494152046784
5000 32.1558479532164
5100 31.7292397660819
5200 32.0716374269006
5300 31.7584795321637
5400 31.7549707602339
5500 31.5190058479532
5600 31.5842105263158
5700 31.4140350877193
5800 30.9482456140351
5900 31.0719298245614
6000 31.4263157894737
6100 31.2152046783626
6200 31.7035087719298
6300 32.2426900584795
6400 31.2625730994152
6500 31.7739766081871
6600 31.9181286549708
6700 31.6447368421053
6800 31.8260233918129
6900 31.7207602339181
7000 31.6
7100 31.5447368421053
7200 31.9695906432749
7300 32.1643274853801
7400 31.8584795321637
7500 31.912865497076
7600 31.3017543859649
7700 31.1921052631579
7800 31.0543859649123
7900 30.4447368421053
8000 30.0470760233918
8100 29.9459064327485
8200 29.2324561403509
8300 28.3982456140351
8400 28.7476608187135
8500 28.1099415204678
8600 27.9058479532164
8700 27.8321637426901
8800 27.7283625730994
8900 27.680701754386
9000 27.5283625730994
9100 28.1789473684211
9200 27.7792397660819
9300 27.9421052631579
9400 28.3546783625731
9500 28.0426900584795
9600 28.3005847953216
9700 28.1941520467836
9800 28.5804093567252
9900 28.6663742690059
10000 28.5979532163743
10100 28.7038011695906
10200 29.0698830409357
10300 29.2815789473684
10400 29.3400584795322
10500 29.2429824561403
10600 29.0815789473684
10700 29.2269005847953
10800 28.9853801169591
10900 28.280701754386
11000 27.7961988304094
11100 27.4730994152047
11200 27.0423976608187
11300 26.8429824561404
11400 27.0678362573099
11500 27.5131578947368
11600 27.521052631579
11700 27.1514619883041
11800 26.7280701754386
11900 26.5573099415205
12000 26.4321637426901
12100 26.0090643274854
12200 25.8333333333333
12300 25.9897660818713
12400 25.8011695906433
12500 25.8809941520468
12600 26.5216374269006
12700 26.6695906432749
12800 26.6728070175439
12900 27.1342105263158
13000 27.3605263157895
13100 27.1719298245614
13200 27.3125730994152
13300 27.5052631578947
13400 26.990350877193
13500 26.8049707602339
13600 27.0055555555556
13700 27.5646198830409
13800 28.0877192982456
13900 28.5637426900585
14000 28.4482456140351
14100 29.7017543859649
14200 29.7526315789474
14300 29.8219298245614
14400 29.8631578947368
14500 30.0464912280702
14600 29.7681286549708
14700 29.624269005848
14800 30.2295321637427
14900 30.6456140350877
15000 30.9391812865497
15100 30.827485380117
15200 30.8327485380117
15300 30.4228070175439
15400 30.6137426900585
15500 30.8985380116959
15600 31.3488304093567
15700 31.0690058479532
15800 30.9181286549708
15900 30.9561403508772
16000 31.2038011695906
16100 30.278947368421
16200 31.225730994152
16300 31.6029239766082
16400 31.6432748538012
16500 31.559649122807
16600 31.5470760233918
16700 31.8573099415205
16800 31.7950292397661
16900 32.1242690058479
17000 31.9251461988304
17100 32.3146198830409
17200 32.7324561403509
17300 33.7941520467836
17400 34.030701754386
17500 34.306432748538
17600 34.3391812865497
17700 35.0052631578947
17800 35.6464912280702
17900 35.437134502924
18000 35.5461988304094
18100 36.0654970760234
18200 35.3906432748538
18300 34.7549707602339
18400 34.993567251462
18500 35.1891812865497
18600 35.0862573099415
18700 34.9535087719298
18800 34.674269005848
18900 34.0710526315789
19000 34.6687134502924
19100 35.0125730994152
19200 35.1228070175439
19300 34.7020467836257
19400 34.5362573099415
19500 34.5219298245614
19600 33.9953216374269
19700 33.6260233918129
19800 33.5824561403509
19900 34.0695906432749
20000 34.6923976608187
};

\end{groupplot}

\end{tikzpicture}


==> submitted_8pages_version.tex/evaluation_avg_sinr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}

\begin{groupplot}[group style={group size=2 by 2,vertical sep=2.2cm}, width=0.5\columnwidth, height=3cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={align=left},
title={hexagonal training \\ hexagonal evaluation},
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={GQN,GQN-GAT,DQN,GAQ,H},
x tick label style={rotate=45, anchor=north east, inner sep=0mm},
y grid style={darkgray176},
ylabel={Average SINR (dB)},
ymin=11.8712364860283, ymax=16.1040258501573,
ytick style={color=black}
]
% \addplot [
%   mark=*,
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
table{%
x  y  draw  fill
0 15.2123838276273 0,130,240 0,130,240
1 15.6683761327389 0,130,240 0,130,240
2 14.6257836637029 0,130,240 0,130,240
3 14.9621204331694 0,130,240 0,130,240
4 12.314558025762 0,130,240 0,130,240
};
\addplot [only marks, mark size=1pt,mark=*, line width=1.08pt, dodgerblue0130240]
table {%
0 15.2123838276273
1 15.6683761327389
2 14.6257836637029
3 14.9621204331694
4 12.314558025762
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
0 14.4633371385209
0 15.6787333835573
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
1 15.5383183186699
1 15.911626333606
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
2 14.1652532386594
2 14.8982876198943
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
3 14.6838843464045
3 15.5116990049138
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
4 12.0636360025796
4 12.5584725724441
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title style={align=left},
title={hexagonal training \\ random evaluation},
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={GQN,GQN-GAT,DQN,GAQ,H},
x tick label style={rotate=45, anchor=north east, inner sep=0mm},
y grid style={darkgray176},
ymin=13.3812053999202, ymax=14.9102679285393,
ytick style={color=black}
]
% \addplot [
%   mark=*,
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
table{%
x  y  draw  fill
0 14.3617878195756 0,130,240 0,130,240
1 14.5672959944874 0,130,240 0,130,240
2 13.9061944671223 0,130,240 0,130,240
3 14.0579773818793 0,130,240 0,130,240
4 13.8892051755826 0,130,240 0,130,240
};
\addplot [only marks, mark size=1pt,mark=*, line width=1.08pt, dodgerblue0130240]
table {%
0 14.3617878195756
1 14.5672959944874
2 13.9061944671223
3 14.0579773818793
4 13.8892051755826
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
0 13.6304828132361
0 14.8407650863294
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
1 14.3741246174767
1 14.6665155851318
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
2 13.4507082421302
2 14.2400036315969
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
3 13.8187777202919
3 14.2905632371882
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
4 13.8348674721875
4 13.9176831068446
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title style={align=left},
title={random training \\ hexagonal evaluation},
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={GQN,GQN-GAT,DQN,GAQ,H},
x tick label style={rotate=45, anchor=north east, inner sep=0mm},
y grid style={darkgray176},
ylabel={Average SINR (dB)},
ymin=11.9134688578056, ymax=15.044383670695,
ytick style={color=black}
]
% \addplot [
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
table{%
x  y  draw  fill
0 13.8998679475545 0,130,240 0,130,240
1 14.5202266488269 0,130,240 0,130,240
2 12.7471026397811 0,130,240 0,130,240
3 13.246662925662 0,130,240 0,130,240
4 12.314558025762 0,130,240 0,130,240
};
\addplot [only marks, mark size=1pt,mark=*, line width=1.08pt, dodgerblue0130240]
table {%
0 13.8998679475545
1 14.5202266488269
2 12.7471026397811
3 13.246662925662
4 12.314558025762
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
0 13.6514784774299
0 14.2640713587606
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
1 14.1219356461126
1 14.9020693610182
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
2 12.4445118843485
2 12.9143744870467
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
3 12.8077595972763
3 13.5733008337825
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
4 12.0557831674824
4 12.5667927648893
};


\nextgroupplot[
tick align=outside,
tick pos=left,
title style={align=left},
title={random training \\ random evaluation},
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={GQN,GQN-GAT,DQN,GAQ,H},
x tick label style={rotate=45, anchor=north east, inner sep=0mm},
y grid style={darkgray176},
ymin=12.4980469653835, ymax=14.6419089167212,
ytick style={color=black}
]
% \addplot [
%   mark=*,
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
table{%
x  y  draw  fill
0 14.1339137367683 0,130,240 0,130,240
1 14.1588300117923 0,130,240 0,130,240
2 13.2511196236829 0,130,240 0,130,240
3 13.5645249401368 0,130,240 0,130,240
4 13.8892051755826 0,130,240 0,130,240
};
\addplot [only marks, mark size=1pt,mark=*, line width=1.08pt, dodgerblue0130240]
table {%
0 14.1339137367683
1 14.1588300117923
2 13.2511196236829
3 13.5645249401368
4 13.8892051755826
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
0 13.7336685067439
0 14.5444606462059
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
1 14.0072339985084
1 14.3512995616537
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
2 12.5954952358988
2 14.0937314262046
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
3 12.6867197183605
3 14.5345217022371
};
\addplot [line width=1.08pt, dodgerblue0130240]
table {%
4 13.8348674721875
4 13.9176831068446
};
\end{groupplot}

\end{tikzpicture}


==> submitted_8pages_version.tex/power_tilt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2555050}{RGB}{255,50,50}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}
\definecolor{gold25021045}{RGB}{250,210,45}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple175120210}{RGB}{175,120,210}
\definecolor{mediumseagreen15195115}{RGB}{15,195,115}

\begin{groupplot}[
group style={group size=1 by 3, vertical sep=0.5cm},
width=\columnwidth,
height=3.5cm,
scaled x ticks=false,
% xlabel={Training Steps},
xticklabels={0, 5k, 10k, 15k, 20k},
xtick={0,5000,10000,15000,20000}
]
\nextgroupplot[
legend cell align={left},
legend entries={GQN, joint GQN, joint DQN, joint GAQ, joint N-DQN},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  cells={align=left}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-895, xmax=20995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average SINR (dB)},
ymin=7.97887816802342, ymax=16.258970889812,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:100,12.8230210741951)
--(axis cs:100,11.0850010599247)
--(axis cs:200,12.1593529265849)
--(axis cs:300,11.8886132197808)
--(axis cs:400,11.575236834115)
--(axis cs:500,11.6826717432331)
--(axis cs:600,11.7807821365882)
--(axis cs:700,11.7938750104746)
--(axis cs:800,11.6926795339258)
--(axis cs:900,11.7481691109187)
--(axis cs:1000,11.7149199929924)
--(axis cs:1100,11.6469446642602)
--(axis cs:1200,11.7691754851058)
--(axis cs:1300,11.7892277591968)
--(axis cs:1400,11.9086958980664)
--(axis cs:1500,11.9592582706323)
--(axis cs:1600,11.9461456933528)
--(axis cs:1700,11.9139724579354)
--(axis cs:1800,11.8527793965258)
--(axis cs:1900,11.7919973949374)
--(axis cs:2000,11.8622780269506)
--(axis cs:2100,11.7981154592975)
--(axis cs:2200,11.7642149577747)
--(axis cs:2300,11.7717532106087)
--(axis cs:2400,11.7239790962896)
--(axis cs:2500,11.7346565339677)
--(axis cs:2600,11.72914590079)
--(axis cs:2700,11.7030962046197)
--(axis cs:2800,11.7083682111957)
--(axis cs:2900,11.8045709709804)
--(axis cs:3000,11.6816815246609)
--(axis cs:3100,11.7548593142646)
--(axis cs:3200,11.7613964623303)
--(axis cs:3300,11.927757891351)
--(axis cs:3400,12.0382253486448)
--(axis cs:3500,11.9718372556904)
--(axis cs:3600,12.1050122333468)
--(axis cs:3700,12.0862705588723)
--(axis cs:3800,12.2105165343056)
--(axis cs:3900,12.2920084288827)
--(axis cs:4000,12.2662178818768)
--(axis cs:4100,12.3918273810694)
--(axis cs:4200,12.4473687947563)
--(axis cs:4300,12.5874946344949)
--(axis cs:4400,12.7842479611227)
--(axis cs:4500,12.8211126151196)
--(axis cs:4600,12.8362200938252)
--(axis cs:4700,12.8853093156766)
--(axis cs:4800,13.0162401093012)
--(axis cs:4900,13.1170985805625)
--(axis cs:5000,13.1530158532128)
--(axis cs:5100,13.2916498948084)
--(axis cs:5200,13.4497242515879)
--(axis cs:5300,13.3907614773501)
--(axis cs:5400,13.514755988511)
--(axis cs:5500,13.6177806992583)
--(axis cs:5600,13.5355289636757)
--(axis cs:5700,13.6669260142756)
--(axis cs:5800,13.7623440130468)
--(axis cs:5900,13.9042620408715)
--(axis cs:6000,13.9766948395481)
--(axis cs:6100,13.9225630552933)
--(axis cs:6200,13.9315636537876)
--(axis cs:6300,13.8934126416713)
--(axis cs:6400,14.0093554852361)
--(axis cs:6500,13.9427039339202)
--(axis cs:6600,14.0205583199014)
--(axis cs:6700,13.9757205999649)
--(axis cs:6800,13.9761599296389)
--(axis cs:6900,13.9588107405711)
--(axis cs:7000,14.000207978862)
--(axis cs:7100,14.0249863042418)
--(axis cs:7200,13.9358014864839)
--(axis cs:7300,13.9694712651942)
--(axis cs:7400,13.9541906974584)
--(axis cs:7500,14.0434153049329)
--(axis cs:7600,14.059120022744)
--(axis cs:7700,14.0015096253621)
--(axis cs:7800,13.9345765597683)
--(axis cs:7900,13.9852068059939)
--(axis cs:8000,14.087661332945)
--(axis cs:8100,14.0939379391509)
--(axis cs:8200,14.1056751323111)
--(axis cs:8300,14.1199240513762)
--(axis cs:8400,14.1029202187219)
--(axis cs:8500,14.1431403819783)
--(axis cs:8600,14.0901887745694)
--(axis cs:8700,14.1435344459079)
--(axis cs:8800,14.2235370284911)
--(axis cs:8900,14.3453515998985)
--(axis cs:9000,14.3070293709589)
--(axis cs:9100,14.2401006336369)
--(axis cs:9200,14.3683571180905)
--(axis cs:9300,14.333509925974)
--(axis cs:9400,14.4330370732039)
--(axis cs:9500,14.3376099927044)
--(axis cs:9600,14.4060032558455)
--(axis cs:9700,14.4792762251677)
--(axis cs:9800,14.5756227694747)
--(axis cs:9900,14.4233869245959)
--(axis cs:10000,14.2229931386117)
--(axis cs:10100,14.3079980261863)
--(axis cs:10200,14.2072896541462)
--(axis cs:10300,14.1990637373307)
--(axis cs:10400,14.2520004288364)
--(axis cs:10500,14.3198159605266)
--(axis cs:10600,14.2126451812602)
--(axis cs:10700,14.21648571908)
--(axis cs:10800,14.2658468070075)
--(axis cs:10900,14.2233833684538)
--(axis cs:11000,14.2359217637398)
--(axis cs:11100,14.3718850104735)
--(axis cs:11200,14.3453475055778)
--(axis cs:11300,14.2918851551094)
--(axis cs:11400,14.3209727686279)
--(axis cs:11500,14.2235489076995)
--(axis cs:11600,14.2614658318623)
--(axis cs:11700,14.2232111257115)
--(axis cs:11800,14.0985829501003)
--(axis cs:11900,14.2053929811064)
--(axis cs:12000,14.4151546833271)
--(axis cs:12100,14.4055612295654)
--(axis cs:12200,14.5332970374495)
--(axis cs:12300,14.4627316986019)
--(axis cs:12400,14.2915293934305)
--(axis cs:12500,14.2619454662457)
--(axis cs:12600,14.4161723197432)
--(axis cs:12700,14.429726892006)
--(axis cs:12800,14.4321345510609)
--(axis cs:12900,14.3782833616508)
--(axis cs:13000,14.4857580140789)
--(axis cs:13100,14.5002370142721)
--(axis cs:13200,14.4847806520649)
--(axis cs:13300,14.5898325809124)
--(axis cs:13400,14.5435221471203)
--(axis cs:13500,14.6934130112952)
--(axis cs:13600,14.5640249482742)
--(axis cs:13700,14.6695378985586)
--(axis cs:13800,14.7729076283936)
--(axis cs:13900,14.9461434521734)
--(axis cs:14000,14.7615815489368)
--(axis cs:14100,14.7572724563574)
--(axis cs:14200,14.7778821396031)
--(axis cs:14300,14.9006189809539)
--(axis cs:14400,15.1133388517436)
--(axis cs:14500,15.1189503828633)
--(axis cs:14600,15.0715500554873)
--(axis cs:14700,15.1126493596125)
--(axis cs:14800,15.0619966511185)
--(axis cs:14900,15.1035135950165)
--(axis cs:15000,15.1155791083434)
--(axis cs:15100,15.0160985230497)
--(axis cs:15200,15.0393065805756)
--(axis cs:15300,15.1033106890109)
--(axis cs:15400,15.1089559180069)
--(axis cs:15500,15.1794531528421)
--(axis cs:15600,15.1813270043789)
--(axis cs:15700,15.2417683994537)
--(axis cs:15800,15.266598521693)
--(axis cs:15900,15.2611778899998)
--(axis cs:16000,15.1843099186904)
--(axis cs:16100,15.3120424188986)
--(axis cs:16200,15.3214525398229)
--(axis cs:16300,15.3951689149196)
--(axis cs:16400,15.3114354607569)
--(axis cs:16500,15.4172169907885)
--(axis cs:16600,15.4942369223826)
--(axis cs:16700,15.477196451341)
--(axis cs:16800,15.4656243738021)
--(axis cs:16900,15.482543197047)
--(axis cs:17000,15.4319556651204)
--(axis cs:17100,15.4966549754855)
--(axis cs:17200,15.3538900643436)
--(axis cs:17300,15.2378084924246)
--(axis cs:17400,15.1717297013731)
--(axis cs:17500,15.115719889514)
--(axis cs:17600,15.1515749566969)
--(axis cs:17700,15.1644121428802)
--(axis cs:17800,15.2126026958984)
--(axis cs:17900,15.1877865472823)
--(axis cs:18000,15.1854887199603)
--(axis cs:18100,15.1594468001517)
--(axis cs:18200,15.1722930863357)
--(axis cs:18300,15.1463579848031)
--(axis cs:18400,15.0881134160068)
--(axis cs:18500,14.8971693316346)
--(axis cs:18600,14.9560933697941)
--(axis cs:18700,15.0081976421136)
--(axis cs:18800,15.0199935441654)
--(axis cs:18900,15.0047668226482)
--(axis cs:19000,14.969948801444)
--(axis cs:19100,14.9741200461449)
--(axis cs:19200,15.0258562378352)
--(axis cs:19300,15.1167248445488)
--(axis cs:19400,15.1651927812343)
--(axis cs:19500,15.1727829156022)
--(axis cs:19600,15.1241767922834)
--(axis cs:19700,15.1678602030116)
--(axis cs:19800,15.296293277806)
--(axis cs:19900,15.2918064485323)
--(axis cs:20000,15.2439026370219)
--(axis cs:20000,15.4140580329721)
--(axis cs:20000,15.4140580329721)
--(axis cs:19900,15.4850634138112)
--(axis cs:19800,15.4697493638033)
--(axis cs:19700,15.4723232283448)
--(axis cs:19600,15.4872101688875)
--(axis cs:19500,15.4727847427957)
--(axis cs:19400,15.3327195350277)
--(axis cs:19300,15.2873327039267)
--(axis cs:19200,15.2595988982498)
--(axis cs:19100,15.1866834386454)
--(axis cs:19000,15.1726997717722)
--(axis cs:18900,15.1960074790539)
--(axis cs:18800,15.1986129868114)
--(axis cs:18700,15.1617896748321)
--(axis cs:18600,15.186104812273)
--(axis cs:18500,15.13766334016)
--(axis cs:18400,15.2018526397184)
--(axis cs:18300,15.2494445070277)
--(axis cs:18200,15.266875782832)
--(axis cs:18100,15.3302011935246)
--(axis cs:18000,15.4152253914952)
--(axis cs:17900,15.3298376684937)
--(axis cs:17800,15.3563806337267)
--(axis cs:17700,15.3956598713873)
--(axis cs:17600,15.4657826437579)
--(axis cs:17500,15.4414151268117)
--(axis cs:17400,15.4676360097553)
--(axis cs:17300,15.5390596927201)
--(axis cs:17200,15.5562321614276)
--(axis cs:17100,15.5497092629174)
--(axis cs:17000,15.5522795916934)
--(axis cs:16900,15.6266490452915)
--(axis cs:16800,15.5377920678302)
--(axis cs:16700,15.5637093228275)
--(axis cs:16600,15.6089891459692)
--(axis cs:16500,15.5368761476978)
--(axis cs:16400,15.5613330303436)
--(axis cs:16300,15.6879277047671)
--(axis cs:16200,15.6113379516162)
--(axis cs:16100,15.7433909050713)
--(axis cs:16000,15.6862369169317)
--(axis cs:15900,15.8068682470337)
--(axis cs:15800,15.8826030388217)
--(axis cs:15700,15.7521585009133)
--(axis cs:15600,15.7962319532674)
--(axis cs:15500,15.6809296054651)
--(axis cs:15400,15.7056058088417)
--(axis cs:15300,15.6471285906133)
--(axis cs:15200,15.6214755358127)
--(axis cs:15100,15.6378939727242)
--(axis cs:15000,15.6203991260843)
--(axis cs:14900,15.5487698324362)
--(axis cs:14800,15.4572942473003)
--(axis cs:14700,15.4539811510204)
--(axis cs:14600,15.4362712740052)
--(axis cs:14500,15.5139652074833)
--(axis cs:14400,15.5107606770107)
--(axis cs:14300,15.5238639854899)
--(axis cs:14200,15.5983004351515)
--(axis cs:14100,15.4878594930425)
--(axis cs:14000,15.4954879666957)
--(axis cs:13900,15.3802324320062)
--(axis cs:13800,15.2814329868084)
--(axis cs:13700,15.2792462270345)
--(axis cs:13600,15.2830610971256)
--(axis cs:13500,15.3351495773858)
--(axis cs:13400,15.2661085425062)
--(axis cs:13300,15.2182066556873)
--(axis cs:13200,15.1163107669075)
--(axis cs:13100,15.1282001245871)
--(axis cs:13000,15.1592775951963)
--(axis cs:12900,15.1966834353827)
--(axis cs:12800,15.3980391182402)
--(axis cs:12700,15.4363823992568)
--(axis cs:12600,15.4485232641097)
--(axis cs:12500,15.3980661068238)
--(axis cs:12400,15.3762009258266)
--(axis cs:12300,15.3020934101766)
--(axis cs:12200,15.3567520989471)
--(axis cs:12100,15.3375233634188)
--(axis cs:12000,15.3998188389648)
--(axis cs:11900,15.3718370083634)
--(axis cs:11800,15.3331755241699)
--(axis cs:11700,15.4635760264622)
--(axis cs:11600,15.5777597319219)
--(axis cs:11500,15.5678364312095)
--(axis cs:11400,15.5129018704673)
--(axis cs:11300,15.6798856765776)
--(axis cs:11200,15.7345396501537)
--(axis cs:11100,15.7031000524745)
--(axis cs:11000,15.6467627973054)
--(axis cs:10900,15.6073503248477)
--(axis cs:10800,15.521958444617)
--(axis cs:10700,15.4294716032436)
--(axis cs:10600,15.3488160273317)
--(axis cs:10500,15.3255800459245)
--(axis cs:10400,15.4295353529101)
--(axis cs:10300,15.4337365858605)
--(axis cs:10200,15.3189960924832)
--(axis cs:10100,15.3437058491521)
--(axis cs:10000,15.2264610806281)
--(axis cs:9900,15.279905427101)
--(axis cs:9800,15.3383363136175)
--(axis cs:9700,15.3110803955112)
--(axis cs:9600,15.2979821443184)
--(axis cs:9500,15.1190612366059)
--(axis cs:9400,15.3406592389404)
--(axis cs:9300,15.327166120761)
--(axis cs:9200,15.3091845556763)
--(axis cs:9100,15.2417182064393)
--(axis cs:9000,15.1631966733231)
--(axis cs:8900,15.1634282417097)
--(axis cs:8800,15.1964196264379)
--(axis cs:8700,15.2285078783435)
--(axis cs:8600,15.2310173358128)
--(axis cs:8500,15.3132378865804)
--(axis cs:8400,15.2750738140186)
--(axis cs:8300,15.3317850022855)
--(axis cs:8200,15.4111153490309)
--(axis cs:8100,15.1979386911422)
--(axis cs:8000,15.5094224540743)
--(axis cs:7900,15.4963218882694)
--(axis cs:7800,15.5071045322132)
--(axis cs:7700,15.4865117184107)
--(axis cs:7600,15.3698361955708)
--(axis cs:7500,15.4314154252734)
--(axis cs:7400,15.3243421474765)
--(axis cs:7300,15.1676423323854)
--(axis cs:7200,14.9594209700682)
--(axis cs:7100,15.0737345067593)
--(axis cs:7000,15.1711955857887)
--(axis cs:6900,15.1461259156801)
--(axis cs:6800,15.0521525084684)
--(axis cs:6700,15.0211092014406)
--(axis cs:6600,15.0398234209348)
--(axis cs:6500,14.8437585053411)
--(axis cs:6400,14.7718980603844)
--(axis cs:6300,14.7273183493467)
--(axis cs:6200,14.7047928366363)
--(axis cs:6100,14.5555146052588)
--(axis cs:6000,14.4883320343478)
--(axis cs:5900,14.3397683510354)
--(axis cs:5800,14.2002942089318)
--(axis cs:5700,14.1492944543194)
--(axis cs:5600,14.1179327304298)
--(axis cs:5500,14.0816315998191)
--(axis cs:5400,14.0188058657552)
--(axis cs:5300,14.0091693975693)
--(axis cs:5200,14.0188644632811)
--(axis cs:5100,13.92243630029)
--(axis cs:5000,13.8288525782529)
--(axis cs:4900,13.6533145430311)
--(axis cs:4800,13.5691349230698)
--(axis cs:4700,13.4998314105113)
--(axis cs:4600,13.318692227845)
--(axis cs:4500,13.3514419973624)
--(axis cs:4400,13.2041526448557)
--(axis cs:4300,12.939927587779)
--(axis cs:4200,12.8394960852709)
--(axis cs:4100,12.6930554645445)
--(axis cs:4000,12.6638712779246)
--(axis cs:3900,12.6084929403102)
--(axis cs:3800,12.6090085238278)
--(axis cs:3700,12.4793295479155)
--(axis cs:3600,12.4718632779166)
--(axis cs:3500,12.3054408108886)
--(axis cs:3400,12.3321787663213)
--(axis cs:3300,12.2455826194965)
--(axis cs:3200,12.1043508105507)
--(axis cs:3100,12.1230277599829)
--(axis cs:3000,12.0218756130949)
--(axis cs:2900,12.1582273736512)
--(axis cs:2800,12.1434197368468)
--(axis cs:2700,12.2359293390963)
--(axis cs:2600,12.2571257238136)
--(axis cs:2500,12.2176996453224)
--(axis cs:2400,12.1600730462102)
--(axis cs:2300,12.2190737635375)
--(axis cs:2200,12.1798409143227)
--(axis cs:2100,12.1570565041384)
--(axis cs:2000,12.083513961492)
--(axis cs:1900,12.0194880884595)
--(axis cs:1800,12.0309487791689)
--(axis cs:1700,12.0493496288476)
--(axis cs:1600,12.0551062155858)
--(axis cs:1500,12.0983938688474)
--(axis cs:1400,12.083502829094)
--(axis cs:1300,12.1771022943544)
--(axis cs:1200,12.3338776678306)
--(axis cs:1100,12.3180972398417)
--(axis cs:1000,12.3702791476617)
--(axis cs:900,12.2409959913037)
--(axis cs:800,12.4564615235596)
--(axis cs:700,12.3787740460601)
--(axis cs:600,12.3671323892775)
--(axis cs:500,12.2168800793523)
--(axis cs:400,12.483251837772)
--(axis cs:300,12.331755034817)
--(axis cs:200,13.0470138636924)
--(axis cs:100,12.8230210741951)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:100,13.2648965183753)
--(axis cs:100,13.0696155683125)
--(axis cs:200,11.9437276350505)
--(axis cs:300,11.4569088360179)
--(axis cs:400,11.895185400405)
--(axis cs:500,11.9029346091332)
--(axis cs:600,11.8803119799595)
--(axis cs:700,11.7276822514543)
--(axis cs:800,11.7921055529109)
--(axis cs:900,11.7505510483357)
--(axis cs:1000,11.7220436169336)
--(axis cs:1100,11.8582123032342)
--(axis cs:1200,11.950838770343)
--(axis cs:1300,11.9740403132588)
--(axis cs:1400,11.8814947367064)
--(axis cs:1500,11.9245895187147)
--(axis cs:1600,11.7682047215661)
--(axis cs:1700,11.7957149348198)
--(axis cs:1800,11.8545325942771)
--(axis cs:1900,11.8265078791062)
--(axis cs:2000,11.8942891224771)
--(axis cs:2100,11.7239139894739)
--(axis cs:2200,11.8796157154306)
--(axis cs:2300,11.714486357884)
--(axis cs:2400,11.7665219153521)
--(axis cs:2500,11.7508520770324)
--(axis cs:2600,11.7819738951856)
--(axis cs:2700,11.8153423128238)
--(axis cs:2800,11.9649593982559)
--(axis cs:2900,11.8334935528639)
--(axis cs:3000,11.9399831987611)
--(axis cs:3100,11.9622420268705)
--(axis cs:3200,12.15709699435)
--(axis cs:3300,12.2556831765425)
--(axis cs:3400,12.4486309285891)
--(axis cs:3500,12.5639121549911)
--(axis cs:3600,12.7782456529343)
--(axis cs:3700,12.9410941047611)
--(axis cs:3800,12.9864294466007)
--(axis cs:3900,13.0365769666788)
--(axis cs:4000,13.0411135809004)
--(axis cs:4100,13.2362462294074)
--(axis cs:4200,13.3473886843294)
--(axis cs:4300,13.6337442664742)
--(axis cs:4400,13.7943062825681)
--(axis cs:4500,13.743383708295)
--(axis cs:4600,13.8895979217756)
--(axis cs:4700,14.012033179219)
--(axis cs:4800,14.0841279801916)
--(axis cs:4900,14.0568966044315)
--(axis cs:5000,14.1308865015813)
--(axis cs:5100,14.2441647975991)
--(axis cs:5200,14.1707430648347)
--(axis cs:5300,14.1947460855283)
--(axis cs:5400,14.3512777095739)
--(axis cs:5500,14.3068320529459)
--(axis cs:5600,14.3236140413048)
--(axis cs:5700,14.2813250266561)
--(axis cs:5800,14.3725425487774)
--(axis cs:5900,14.5064621869524)
--(axis cs:6000,14.5269344955725)
--(axis cs:6100,14.6422948035614)
--(axis cs:6200,14.55877691425)
--(axis cs:6300,14.5829892338395)
--(axis cs:6400,14.5846170437177)
--(axis cs:6500,14.8091506461345)
--(axis cs:6600,14.6410807069524)
--(axis cs:6700,14.6314766566031)
--(axis cs:6800,14.763114737061)
--(axis cs:6900,14.6638804968323)
--(axis cs:7000,14.535387097908)
--(axis cs:7100,14.4853832517576)
--(axis cs:7200,14.548470903787)
--(axis cs:7300,14.7134973190281)
--(axis cs:7400,14.8125568264183)
--(axis cs:7500,14.7673275738043)
--(axis cs:7600,14.7098143500949)
--(axis cs:7700,14.6727962548922)
--(axis cs:7800,14.7908405297668)
--(axis cs:7900,14.8617170072894)
--(axis cs:8000,14.8163990273775)
--(axis cs:8100,14.7773393899239)
--(axis cs:8200,14.7215023781548)
--(axis cs:8300,14.6421577513616)
--(axis cs:8400,14.694124868555)
--(axis cs:8500,14.55837414772)
--(axis cs:8600,14.5757711783598)
--(axis cs:8700,14.5037317357654)
--(axis cs:8800,14.5079560051377)
--(axis cs:8900,14.5262795818201)
--(axis cs:9000,14.6098347259442)
--(axis cs:9100,14.7287833249248)
--(axis cs:9200,14.7568300511844)
--(axis cs:9300,14.7809313195648)
--(axis cs:9400,14.6668514593094)
--(axis cs:9500,14.6926677506995)
--(axis cs:9600,14.7354137853234)
--(axis cs:9700,14.7378663788444)
--(axis cs:9800,14.7028034016513)
--(axis cs:9900,14.6257586404296)
--(axis cs:10000,14.7536201062362)
--(axis cs:10100,14.7505258060678)
--(axis cs:10200,14.888548438304)
--(axis cs:10300,14.8901413362472)
--(axis cs:10400,14.8146308165952)
--(axis cs:10500,14.8438704648516)
--(axis cs:10600,14.9301474817003)
--(axis cs:10700,14.9680265111601)
--(axis cs:10800,14.9273052703924)
--(axis cs:10900,14.958296210356)
--(axis cs:11000,15.0783084827301)
--(axis cs:11100,15.0520707206245)
--(axis cs:11200,14.9711414425711)
--(axis cs:11300,14.8206899522648)
--(axis cs:11400,14.8785988304382)
--(axis cs:11500,14.9128184347002)
--(axis cs:11600,14.8357533000555)
--(axis cs:11700,14.7598700996367)
--(axis cs:11800,14.7725687073423)
--(axis cs:11900,14.8198574132443)
--(axis cs:12000,14.8114023364274)
--(axis cs:12100,14.8317949686328)
--(axis cs:12200,14.7498010368697)
--(axis cs:12300,14.8005433494364)
--(axis cs:12400,14.75233691767)
--(axis cs:12500,14.8778589622971)
--(axis cs:12600,14.8569718237949)
--(axis cs:12700,14.8419123578431)
--(axis cs:12800,14.7165188495279)
--(axis cs:12900,14.7086341697741)
--(axis cs:13000,14.7389745427626)
--(axis cs:13100,14.7110403942426)
--(axis cs:13200,14.8193382294775)
--(axis cs:13300,14.7839410502187)
--(axis cs:13400,14.9287541068889)
--(axis cs:13500,14.8158187052559)
--(axis cs:13600,14.8921082695739)
--(axis cs:13700,14.9805792049358)
--(axis cs:13800,15.0551744240275)
--(axis cs:13900,14.9931148582928)
--(axis cs:14000,14.9534934621914)
--(axis cs:14100,15.0046189625259)
--(axis cs:14200,15.140161604577)
--(axis cs:14300,15.3438080531611)
--(axis cs:14400,15.2530091158112)
--(axis cs:14500,15.1885742870065)
--(axis cs:14600,15.2403265461497)
--(axis cs:14700,15.1906917830553)
--(axis cs:14800,15.2642899026906)
--(axis cs:14900,15.3250594560072)
--(axis cs:15000,15.2689598755338)
--(axis cs:15100,15.2500907713273)
--(axis cs:15200,15.3183461151969)
--(axis cs:15300,15.313857603748)
--(axis cs:15400,15.3159563224091)
--(axis cs:15500,15.4280843525346)
--(axis cs:15600,15.3299570915406)
--(axis cs:15700,15.3797379563873)
--(axis cs:15800,15.2681050781438)
--(axis cs:15900,15.1683266334685)
--(axis cs:16000,15.2651665506831)
--(axis cs:16100,15.1568451895608)
--(axis cs:16200,15.1853671851148)
--(axis cs:16300,14.9996982088567)
--(axis cs:16400,14.9808909962309)
--(axis cs:16500,15.0401999911202)
--(axis cs:16600,15.0060495992918)
--(axis cs:16700,14.9785200047605)
--(axis cs:16800,15.0662557874078)
--(axis cs:16900,15.00839427584)
--(axis cs:17000,14.9986271340411)
--(axis cs:17100,14.988725494243)
--(axis cs:17200,14.9946480003062)
--(axis cs:17300,14.9576942934826)
--(axis cs:17400,14.9431158043586)
--(axis cs:17500,14.9880727750881)
--(axis cs:17600,14.9425134996082)
--(axis cs:17700,14.8629019055377)
--(axis cs:17800,14.8230516538043)
--(axis cs:17900,14.8045579564445)
--(axis cs:18000,14.8128128919616)
--(axis cs:18100,14.8343904413575)
--(axis cs:18200,14.8212556581739)
--(axis cs:18300,14.9136300223241)
--(axis cs:18400,14.9117879059672)
--(axis cs:18500,14.9871238530751)
--(axis cs:18600,14.8876783461217)
--(axis cs:18700,14.9480665641784)
--(axis cs:18800,14.897288571987)
--(axis cs:18900,14.9531565801969)
--(axis cs:19000,14.9294639323228)
--(axis cs:19100,14.9732364081974)
--(axis cs:19200,15.0567084060073)
--(axis cs:19300,15.1080767505692)
--(axis cs:19400,15.1615996030146)
--(axis cs:19500,15.1337937922142)
--(axis cs:19600,15.2092214119652)
--(axis cs:19700,15.4092865986287)
--(axis cs:19800,15.3456042399865)
--(axis cs:19900,15.3486474575409)
--(axis cs:20000,15.3531994037418)
--(axis cs:20000,15.4998396463241)
--(axis cs:20000,15.4998396463241)
--(axis cs:19900,15.5834285957917)
--(axis cs:19800,15.6688836008158)
--(axis cs:19700,15.7060359962987)
--(axis cs:19600,15.7080537027904)
--(axis cs:19500,15.7390992453649)
--(axis cs:19400,15.7608529344404)
--(axis cs:19300,15.6067700020963)
--(axis cs:19200,15.5298499722952)
--(axis cs:19100,15.5141746194473)
--(axis cs:19000,15.459749134166)
--(axis cs:18900,15.4989778752598)
--(axis cs:18800,15.5370928709888)
--(axis cs:18700,15.5569434354602)
--(axis cs:18600,15.5012763644571)
--(axis cs:18500,15.5058473307188)
--(axis cs:18400,15.4492322511828)
--(axis cs:18300,15.4676179871638)
--(axis cs:18200,15.5076914102616)
--(axis cs:18100,15.5340819389599)
--(axis cs:18000,15.5961776631907)
--(axis cs:17900,15.7135353636525)
--(axis cs:17800,15.6371569009286)
--(axis cs:17700,15.6207870699262)
--(axis cs:17600,15.5904241358744)
--(axis cs:17500,15.5796973688278)
--(axis cs:17400,15.6066093921903)
--(axis cs:17300,15.6586284769221)
--(axis cs:17200,15.7192836191277)
--(axis cs:17100,15.8177467816774)
--(axis cs:17000,15.8952672545168)
--(axis cs:16900,15.8450902437127)
--(axis cs:16800,15.8630196594565)
--(axis cs:16700,15.8811594031125)
--(axis cs:16600,15.8372790909506)
--(axis cs:16500,15.8407668243217)
--(axis cs:16400,15.8024847915452)
--(axis cs:16300,15.6783828844122)
--(axis cs:16200,15.7335082432025)
--(axis cs:16100,15.7781899689354)
--(axis cs:16000,15.8639984463633)
--(axis cs:15900,15.7487491870878)
--(axis cs:15800,15.7439735225386)
--(axis cs:15700,15.7824832616243)
--(axis cs:15600,15.8569213829134)
--(axis cs:15500,15.9287546530515)
--(axis cs:15400,15.8429604707877)
--(axis cs:15300,15.8079155206514)
--(axis cs:15200,15.8016315750879)
--(axis cs:15100,15.6985349182242)
--(axis cs:15000,15.5968272096151)
--(axis cs:14900,15.6016424891355)
--(axis cs:14800,15.5075460825987)
--(axis cs:14700,15.4538337186624)
--(axis cs:14600,15.433086436883)
--(axis cs:14500,15.3903901559156)
--(axis cs:14400,15.3863768529573)
--(axis cs:14300,15.3751000012093)
--(axis cs:14200,15.3300536091553)
--(axis cs:14100,15.364626472517)
--(axis cs:14000,15.2913180385077)
--(axis cs:13900,15.3489823306228)
--(axis cs:13800,15.2986318262361)
--(axis cs:13700,15.3229470272576)
--(axis cs:13600,15.38111806175)
--(axis cs:13500,15.3986221592704)
--(axis cs:13400,15.4771550235984)
--(axis cs:13300,15.4644850706071)
--(axis cs:13200,15.418605845167)
--(axis cs:13100,15.333822337476)
--(axis cs:13000,15.2640974652886)
--(axis cs:12900,15.2961593074618)
--(axis cs:12800,15.2868705019884)
--(axis cs:12700,15.3825676056289)
--(axis cs:12600,15.3562291782784)
--(axis cs:12500,15.3643877259115)
--(axis cs:12400,15.2845583711411)
--(axis cs:12300,15.2786527894968)
--(axis cs:12200,15.261432041081)
--(axis cs:12100,15.380271066942)
--(axis cs:12000,15.3444749972248)
--(axis cs:11900,15.2933321168214)
--(axis cs:11800,15.2442294605918)
--(axis cs:11700,15.1887430851816)
--(axis cs:11600,15.216759135412)
--(axis cs:11500,15.2377675198869)
--(axis cs:11400,15.2042210957912)
--(axis cs:11300,15.1761208762039)
--(axis cs:11200,15.2493819959561)
--(axis cs:11100,15.1825838328821)
--(axis cs:11000,15.1765466386592)
--(axis cs:10900,15.0831501364388)
--(axis cs:10800,15.034176272535)
--(axis cs:10700,14.9975687660244)
--(axis cs:10600,14.9526273368683)
--(axis cs:10500,14.9455314835302)
--(axis cs:10400,15.0641023877147)
--(axis cs:10300,15.003988489134)
--(axis cs:10200,14.9649050989384)
--(axis cs:10100,14.9932995543581)
--(axis cs:10000,15.0654729321679)
--(axis cs:9900,15.0909122997144)
--(axis cs:9800,15.1781313601322)
--(axis cs:9700,15.3009751612635)
--(axis cs:9600,15.2445826967607)
--(axis cs:9500,15.1893082263677)
--(axis cs:9400,15.144853429993)
--(axis cs:9300,15.221174980945)
--(axis cs:9200,15.1242492036648)
--(axis cs:9100,15.1547755730485)
--(axis cs:9000,15.0466754540675)
--(axis cs:8900,15.1400896675456)
--(axis cs:8800,15.1904017538575)
--(axis cs:8700,15.0994010288997)
--(axis cs:8600,15.0073718619872)
--(axis cs:8500,14.9846853013784)
--(axis cs:8400,15.1215825196081)
--(axis cs:8300,15.1084327838746)
--(axis cs:8200,15.134486762759)
--(axis cs:8100,15.1155081457327)
--(axis cs:8000,15.0788483781237)
--(axis cs:7900,15.1026300912552)
--(axis cs:7800,14.9574353918029)
--(axis cs:7700,14.8981447724855)
--(axis cs:7600,14.9472937758304)
--(axis cs:7500,14.9989405510581)
--(axis cs:7400,14.9773562567571)
--(axis cs:7300,14.9158639747786)
--(axis cs:7200,14.9324468610346)
--(axis cs:7100,14.9361519899645)
--(axis cs:7000,14.9927094527049)
--(axis cs:6900,15.095200594023)
--(axis cs:6800,14.9988506548844)
--(axis cs:6700,15.032654641015)
--(axis cs:6600,15.0338489826029)
--(axis cs:6500,15.1083102188441)
--(axis cs:6400,15.0029080270869)
--(axis cs:6300,14.9537058618455)
--(axis cs:6200,14.8678561705736)
--(axis cs:6100,14.9593624948492)
--(axis cs:6000,14.9863236309104)
--(axis cs:5900,15.0509591075542)
--(axis cs:5800,15.0010376817888)
--(axis cs:5700,14.9299125607523)
--(axis cs:5600,14.8521204774694)
--(axis cs:5500,14.5980258058192)
--(axis cs:5400,14.8095090586844)
--(axis cs:5300,14.71549598862)
--(axis cs:5200,14.7519265606906)
--(axis cs:5100,14.7406725672228)
--(axis cs:5000,14.6194795609849)
--(axis cs:4900,14.6457294632903)
--(axis cs:4800,14.5640653353596)
--(axis cs:4700,14.4758257761342)
--(axis cs:4600,14.338819861147)
--(axis cs:4500,14.1740025072587)
--(axis cs:4400,14.1574374030356)
--(axis cs:4300,13.937267643747)
--(axis cs:4200,13.777518624508)
--(axis cs:4100,13.5919410453516)
--(axis cs:4000,13.5886932561706)
--(axis cs:3900,13.4923174546079)
--(axis cs:3800,13.4788567741454)
--(axis cs:3700,13.4169634692916)
--(axis cs:3600,13.2317730323824)
--(axis cs:3500,13.2008412946082)
--(axis cs:3400,13.0388118528773)
--(axis cs:3300,13.0799887006328)
--(axis cs:3200,12.9613389487419)
--(axis cs:3100,12.8346703074461)
--(axis cs:3000,12.8512118143177)
--(axis cs:2900,12.717828741864)
--(axis cs:2800,12.6008772002633)
--(axis cs:2700,12.5607068254671)
--(axis cs:2600,12.4455509758922)
--(axis cs:2500,12.3528966935319)
--(axis cs:2400,12.275959781474)
--(axis cs:2300,12.280999336215)
--(axis cs:2200,12.1923251986166)
--(axis cs:2100,12.1315941055163)
--(axis cs:2000,12.0768730389077)
--(axis cs:1900,12.084325479989)
--(axis cs:1800,11.99950513805)
--(axis cs:1700,12.0320111477732)
--(axis cs:1600,12.0978668151195)
--(axis cs:1500,12.1220613573556)
--(axis cs:1400,12.1302832775387)
--(axis cs:1300,12.0415884414025)
--(axis cs:1200,12.0982119729201)
--(axis cs:1100,12.2623969658804)
--(axis cs:1000,12.2275885093863)
--(axis cs:900,12.2572259107056)
--(axis cs:800,12.160257745773)
--(axis cs:700,12.3907547607384)
--(axis cs:600,12.285515293234)
--(axis cs:500,12.2331877565216)
--(axis cs:400,11.9747872148566)
--(axis cs:300,12.2413242565915)
--(axis cs:200,12.2329557174365)
--(axis cs:100,13.2648965183753)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:100,11.2201273938212)
--(axis cs:100,8.35524601901381)
--(axis cs:200,10.2778255815687)
--(axis cs:300,10.6526966250196)
--(axis cs:400,10.6588430199435)
--(axis cs:500,10.8103097131691)
--(axis cs:600,10.904490537564)
--(axis cs:700,11.058518954791)
--(axis cs:800,11.2627583299845)
--(axis cs:900,11.1409857329861)
--(axis cs:1000,11.1148360375617)
--(axis cs:1100,11.1811683575714)
--(axis cs:1200,11.1929441612235)
--(axis cs:1300,11.2463062963515)
--(axis cs:1400,11.2806411123744)
--(axis cs:1500,11.3454363731045)
--(axis cs:1600,11.3037599277939)
--(axis cs:1700,11.334369987555)
--(axis cs:1800,11.3779494811843)
--(axis cs:1900,11.4709259987934)
--(axis cs:2000,11.5019792368604)
--(axis cs:2100,11.6574596558413)
--(axis cs:2200,11.7830670983595)
--(axis cs:2300,11.7727297976775)
--(axis cs:2400,11.8682882380947)
--(axis cs:2500,11.9960407237235)
--(axis cs:2600,12.0652455498406)
--(axis cs:2700,12.0740398822933)
--(axis cs:2800,12.124559963351)
--(axis cs:2900,12.1908176358539)
--(axis cs:3000,12.3313712343342)
--(axis cs:3100,12.3226562390888)
--(axis cs:3200,12.3743497370599)
--(axis cs:3300,12.4463491528809)
--(axis cs:3400,12.4487923494361)
--(axis cs:3500,12.5128273000398)
--(axis cs:3600,12.5848857893326)
--(axis cs:3700,12.678432110159)
--(axis cs:3800,12.7351198411698)
--(axis cs:3900,12.764604802146)
--(axis cs:4000,12.8531487800984)
--(axis cs:4100,12.8387191132383)
--(axis cs:4200,12.7425591991948)
--(axis cs:4300,12.847870723093)
--(axis cs:4400,12.8103666872221)
--(axis cs:4500,12.8710271054775)
--(axis cs:4600,12.9413587487808)
--(axis cs:4700,13.0332013010669)
--(axis cs:4800,12.9752558577317)
--(axis cs:4900,13.0045100663316)
--(axis cs:5000,13.0007331307436)
--(axis cs:5100,13.015514350452)
--(axis cs:5200,13.1781693853468)
--(axis cs:5300,12.9851393556729)
--(axis cs:5400,13.1472835184746)
--(axis cs:5500,12.9813073118892)
--(axis cs:5600,13.0670196503629)
--(axis cs:5700,13.0917747078404)
--(axis cs:5800,13.1723018029536)
--(axis cs:5900,13.3194798691228)
--(axis cs:6000,13.2198897556562)
--(axis cs:6100,13.3683926908533)
--(axis cs:6200,13.4170804266867)
--(axis cs:6300,13.5058178685223)
--(axis cs:6400,13.6022815771768)
--(axis cs:6500,13.7111790989566)
--(axis cs:6600,13.6769440572933)
--(axis cs:6700,13.6937991131819)
--(axis cs:6800,13.8282298747867)
--(axis cs:6900,13.9392605352501)
--(axis cs:7000,13.9207314276272)
--(axis cs:7100,14.0384048510021)
--(axis cs:7200,14.1011012928847)
--(axis cs:7300,14.272178911594)
--(axis cs:7400,14.126074676081)
--(axis cs:7500,14.1197077657599)
--(axis cs:7600,14.1736012579794)
--(axis cs:7700,14.0843358603924)
--(axis cs:7800,14.2229230133738)
--(axis cs:7900,14.2350813523135)
--(axis cs:8000,14.2714462947379)
--(axis cs:8100,14.2188650616789)
--(axis cs:8200,14.1440094028846)
--(axis cs:8300,14.1451506775377)
--(axis cs:8400,14.2377194217864)
--(axis cs:8500,14.258902435197)
--(axis cs:8600,14.3544542892122)
--(axis cs:8700,14.3161284853136)
--(axis cs:8800,14.3585263909189)
--(axis cs:8900,14.4647739373339)
--(axis cs:9000,14.6242335551308)
--(axis cs:9100,14.5885983444103)
--(axis cs:9200,14.5312404581763)
--(axis cs:9300,14.5500970510095)
--(axis cs:9400,14.7612124404865)
--(axis cs:9500,14.684795081757)
--(axis cs:9600,14.7662904502492)
--(axis cs:9700,14.878211881379)
--(axis cs:9800,14.7981861178732)
--(axis cs:9900,14.7373020196714)
--(axis cs:10000,14.7461372905775)
--(axis cs:10100,14.9261127052566)
--(axis cs:10200,14.7474250799184)
--(axis cs:10300,14.8569790528907)
--(axis cs:10400,14.8159778284227)
--(axis cs:10500,14.8146613100532)
--(axis cs:10600,14.7529390164941)
--(axis cs:10700,14.677223816103)
--(axis cs:10800,14.5361630692381)
--(axis cs:10900,14.4658929201404)
--(axis cs:11000,14.4696227128999)
--(axis cs:11100,14.6019099531518)
--(axis cs:11200,14.6403618047407)
--(axis cs:11300,14.5546668799415)
--(axis cs:11400,14.5085751949391)
--(axis cs:11500,14.6856765283002)
--(axis cs:11600,14.5504994864468)
--(axis cs:11700,14.4564826921824)
--(axis cs:11800,14.6474791161952)
--(axis cs:11900,14.7179623955086)
--(axis cs:12000,14.7955128907426)
--(axis cs:12100,14.8400868771972)
--(axis cs:12200,14.8400642379885)
--(axis cs:12300,14.7912278400578)
--(axis cs:12400,14.7906001666502)
--(axis cs:12500,14.7710086396314)
--(axis cs:12600,14.7299670262831)
--(axis cs:12700,14.7948307654734)
--(axis cs:12800,14.7647319713771)
--(axis cs:12900,14.8319208522945)
--(axis cs:13000,14.7650412529971)
--(axis cs:13100,14.5735336569665)
--(axis cs:13200,14.6126478980926)
--(axis cs:13300,14.6920047751788)
--(axis cs:13400,14.6708137990603)
--(axis cs:13500,14.5088752170799)
--(axis cs:13600,14.4802242868089)
--(axis cs:13700,14.5933107157718)
--(axis cs:13800,14.5841694837117)
--(axis cs:13900,14.5909890859918)
--(axis cs:14000,14.5779951797336)
--(axis cs:14100,14.5977473036078)
--(axis cs:14200,14.610816368858)
--(axis cs:14300,14.6283738838155)
--(axis cs:14400,14.6810389244171)
--(axis cs:14500,14.5363217129524)
--(axis cs:14600,14.5470212857861)
--(axis cs:14700,14.7090586619658)
--(axis cs:14800,14.8209419816774)
--(axis cs:14900,14.7449128579899)
--(axis cs:15000,14.9275055611393)
--(axis cs:15100,14.9806221101406)
--(axis cs:15200,14.9786583059565)
--(axis cs:15300,15.0304050075913)
--(axis cs:15400,14.9286930886214)
--(axis cs:15500,14.9656778007421)
--(axis cs:15600,14.9569209979153)
--(axis cs:15700,14.7344925506574)
--(axis cs:15800,14.7709283333478)
--(axis cs:15900,14.8679065264131)
--(axis cs:16000,14.9615064899139)
--(axis cs:16100,14.9743787317064)
--(axis cs:16200,15.032726890377)
--(axis cs:16300,15.0338348266977)
--(axis cs:16400,15.0038758563995)
--(axis cs:16500,14.9897455555835)
--(axis cs:16600,15.0747101645337)
--(axis cs:16700,14.9979368597539)
--(axis cs:16800,14.8668346683086)
--(axis cs:16900,14.8981870461461)
--(axis cs:17000,14.8413157711674)
--(axis cs:17100,14.9727016563281)
--(axis cs:17200,14.8711450110212)
--(axis cs:17300,14.8914515807471)
--(axis cs:17400,15.00709613575)
--(axis cs:17500,15.1181488850207)
--(axis cs:17600,15.0846830278226)
--(axis cs:17700,14.9434826794269)
--(axis cs:17800,14.9404810234757)
--(axis cs:17900,14.974896926507)
--(axis cs:18000,15.0186099582464)
--(axis cs:18100,15.0092701599548)
--(axis cs:18200,14.8856697384591)
--(axis cs:18300,14.8930361956509)
--(axis cs:18400,14.9426953126741)
--(axis cs:18500,15.1522789289211)
--(axis cs:18600,15.1580096891623)
--(axis cs:18700,15.2148682522392)
--(axis cs:18800,15.2963844298164)
--(axis cs:18900,15.3180080056993)
--(axis cs:19000,15.3423794040164)
--(axis cs:19100,15.3075458156264)
--(axis cs:19200,15.4156553627153)
--(axis cs:19300,15.3292176791201)
--(axis cs:19400,15.4166260095309)
--(axis cs:19500,15.3414874648288)
--(axis cs:19600,15.3062471476272)
--(axis cs:19700,15.316041481605)
--(axis cs:19800,15.384629980285)
--(axis cs:19900,15.2927601923201)
--(axis cs:20000,15.2575309945618)
--(axis cs:20000,15.7643868292109)
--(axis cs:20000,15.7643868292109)
--(axis cs:19900,15.8389148071725)
--(axis cs:19800,15.8123931283675)
--(axis cs:19700,15.8301076353424)
--(axis cs:19600,15.7456955986775)
--(axis cs:19500,15.7075644845922)
--(axis cs:19400,15.7738128519005)
--(axis cs:19300,15.7598224194925)
--(axis cs:19200,15.7791028593607)
--(axis cs:19100,15.8093407342445)
--(axis cs:19000,15.8696791374854)
--(axis cs:18900,15.8278732990288)
--(axis cs:18800,15.7056416857042)
--(axis cs:18700,15.6786714582617)
--(axis cs:18600,15.6285989628163)
--(axis cs:18500,15.5404410798928)
--(axis cs:18400,15.4798084652796)
--(axis cs:18300,15.5034278362865)
--(axis cs:18200,15.4851140871509)
--(axis cs:18100,15.5173069059497)
--(axis cs:18000,15.5315149694537)
--(axis cs:17900,15.5806063939774)
--(axis cs:17800,15.531943684746)
--(axis cs:17700,15.5155623398402)
--(axis cs:17600,15.4205833583933)
--(axis cs:17500,15.4043193285424)
--(axis cs:17400,15.2917893159398)
--(axis cs:17300,15.2543159741531)
--(axis cs:17200,15.1815813993322)
--(axis cs:17100,15.2055873075563)
--(axis cs:17000,15.1706915794074)
--(axis cs:16900,15.1520630768249)
--(axis cs:16800,15.1487031864677)
--(axis cs:16700,15.2124034678525)
--(axis cs:16600,15.2990282809517)
--(axis cs:16500,15.3535222698224)
--(axis cs:16400,15.5366965702744)
--(axis cs:16300,15.484213904326)
--(axis cs:16200,15.4386838693429)
--(axis cs:16100,15.3605039554971)
--(axis cs:16000,15.4290402058419)
--(axis cs:15900,15.3975663869199)
--(axis cs:15800,15.3823005252983)
--(axis cs:15700,15.3285020260632)
--(axis cs:15600,15.311013471907)
--(axis cs:15500,15.2613965115275)
--(axis cs:15400,15.3317954477506)
--(axis cs:15300,15.4083448745536)
--(axis cs:15200,15.3885814723072)
--(axis cs:15100,15.4736806879823)
--(axis cs:15000,15.5364421901481)
--(axis cs:14900,15.5287302530322)
--(axis cs:14800,15.5001732350797)
--(axis cs:14700,15.4405177064348)
--(axis cs:14600,15.4158262236572)
--(axis cs:14500,15.438816491404)
--(axis cs:14400,15.30550499694)
--(axis cs:14300,15.3280719637998)
--(axis cs:14200,15.2485342136572)
--(axis cs:14100,15.3334465068178)
--(axis cs:14000,15.3291390638863)
--(axis cs:13900,15.26415605117)
--(axis cs:13800,15.293940373907)
--(axis cs:13700,15.237445159243)
--(axis cs:13600,15.1986507513397)
--(axis cs:13500,15.1676062585419)
--(axis cs:13400,15.1724330635886)
--(axis cs:13300,15.0588830270824)
--(axis cs:13200,15.0245976446092)
--(axis cs:13100,15.0372333775309)
--(axis cs:13000,15.016169099008)
--(axis cs:12900,15.02005730344)
--(axis cs:12800,14.9518044729362)
--(axis cs:12700,14.9789058239083)
--(axis cs:12600,15.0234262813988)
--(axis cs:12500,15.0223106640021)
--(axis cs:12400,15.0355184760586)
--(axis cs:12300,14.9934534418469)
--(axis cs:12200,14.978279302291)
--(axis cs:12100,14.9403234425479)
--(axis cs:12000,14.8962169585485)
--(axis cs:11900,14.9954120455605)
--(axis cs:11800,15.0577663474469)
--(axis cs:11700,15.0433874095969)
--(axis cs:11600,15.0623945471256)
--(axis cs:11500,15.065501658419)
--(axis cs:11400,15.0419811648521)
--(axis cs:11300,15.2034151700268)
--(axis cs:11200,15.3235468572448)
--(axis cs:11100,15.2477033628484)
--(axis cs:11000,15.2702378976526)
--(axis cs:10900,15.3770047050702)
--(axis cs:10800,15.4596377434987)
--(axis cs:10700,15.493629013786)
--(axis cs:10600,15.4908376881931)
--(axis cs:10500,15.4885601636451)
--(axis cs:10400,15.5122907904219)
--(axis cs:10300,15.4353184551766)
--(axis cs:10200,15.4336557717278)
--(axis cs:10100,15.3080799280291)
--(axis cs:10000,15.2029699921592)
--(axis cs:9900,15.0855819782398)
--(axis cs:9800,14.933440434854)
--(axis cs:9700,14.9601952388195)
--(axis cs:9600,14.8533642465719)
--(axis cs:9500,14.9265982652637)
--(axis cs:9400,14.8197991174295)
--(axis cs:9300,14.8241792963006)
--(axis cs:9200,14.7111331486694)
--(axis cs:9100,14.6975301269743)
--(axis cs:9000,14.6745487998514)
--(axis cs:8900,14.562599603767)
--(axis cs:8800,14.517332191206)
--(axis cs:8700,14.4003749008169)
--(axis cs:8600,14.4503890955747)
--(axis cs:8500,14.4183546975455)
--(axis cs:8400,14.4783991927649)
--(axis cs:8300,14.4458670329029)
--(axis cs:8200,14.3858982707644)
--(axis cs:8100,14.4642369406502)
--(axis cs:8000,14.5522487256177)
--(axis cs:7900,14.6736998142424)
--(axis cs:7800,14.6967464862844)
--(axis cs:7700,14.6954658817038)
--(axis cs:7600,14.6456034060199)
--(axis cs:7500,14.5653753050695)
--(axis cs:7400,14.3720730964125)
--(axis cs:7300,14.3328859935188)
--(axis cs:7200,14.3073689752784)
--(axis cs:7100,14.2686626742169)
--(axis cs:7000,14.3598412026082)
--(axis cs:6900,14.3788039339917)
--(axis cs:6800,14.3514619296743)
--(axis cs:6700,14.3446096309003)
--(axis cs:6600,14.2198687611254)
--(axis cs:6500,14.2207642188017)
--(axis cs:6400,14.1428809701218)
--(axis cs:6300,14.2042115382581)
--(axis cs:6200,14.2429941687001)
--(axis cs:6100,14.2664252273125)
--(axis cs:6000,14.0256248152151)
--(axis cs:5900,13.9486404231077)
--(axis cs:5800,13.871681053675)
--(axis cs:5700,13.832621273132)
--(axis cs:5600,13.9040516489936)
--(axis cs:5500,13.8628576335251)
--(axis cs:5400,13.857095002009)
--(axis cs:5300,13.7029960682129)
--(axis cs:5200,13.7162839559236)
--(axis cs:5100,13.6383672004562)
--(axis cs:5000,13.5138048487416)
--(axis cs:4900,13.3676566813384)
--(axis cs:4800,13.4067527602155)
--(axis cs:4700,13.2926036303843)
--(axis cs:4600,13.2929576395273)
--(axis cs:4500,13.193002271658)
--(axis cs:4400,13.0994497789517)
--(axis cs:4300,13.1506036817963)
--(axis cs:4200,13.1167281974671)
--(axis cs:4100,13.1378579415612)
--(axis cs:4000,13.2263968043945)
--(axis cs:3900,13.129698688077)
--(axis cs:3800,13.1839375232422)
--(axis cs:3700,12.9861949772203)
--(axis cs:3600,12.880565298141)
--(axis cs:3500,12.7213116992786)
--(axis cs:3400,12.6162453820899)
--(axis cs:3300,12.6681048289222)
--(axis cs:3200,12.6001992722939)
--(axis cs:3100,12.5762914247064)
--(axis cs:3000,12.5199488517838)
--(axis cs:2900,12.4748181544514)
--(axis cs:2800,12.3501454019778)
--(axis cs:2700,12.4108726721956)
--(axis cs:2600,12.4078344204917)
--(axis cs:2500,12.375829748298)
--(axis cs:2400,12.3483233894874)
--(axis cs:2300,12.304319249316)
--(axis cs:2200,12.3309423051849)
--(axis cs:2100,12.1512449139042)
--(axis cs:2000,11.916797782148)
--(axis cs:1900,11.9016653422102)
--(axis cs:1800,11.8877911604887)
--(axis cs:1700,11.8063630383105)
--(axis cs:1600,11.7200726472691)
--(axis cs:1500,11.780600244704)
--(axis cs:1400,11.8586161349822)
--(axis cs:1300,11.8083633891607)
--(axis cs:1200,11.7685785066281)
--(axis cs:1100,11.7940379632163)
--(axis cs:1000,11.7632935527455)
--(axis cs:900,11.7102767050947)
--(axis cs:800,11.7562671541306)
--(axis cs:700,11.5391960989844)
--(axis cs:600,11.183731374331)
--(axis cs:500,11.1677821339423)
--(axis cs:400,11.0460734109314)
--(axis cs:300,10.9333081827469)
--(axis cs:200,10.5915780186669)
--(axis cs:100,11.2201273938212)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:100,13.2556429104557)
--(axis cs:100,11.5721692219141)
--(axis cs:200,12.4097523479532)
--(axis cs:300,11.9910913195816)
--(axis cs:400,11.5862501878741)
--(axis cs:500,11.8737751480767)
--(axis cs:600,11.8377309463375)
--(axis cs:700,11.8258934468831)
--(axis cs:800,11.6549704546101)
--(axis cs:900,11.6901206590531)
--(axis cs:1000,11.6459296078401)
--(axis cs:1100,11.5758222342149)
--(axis cs:1200,11.7020087662235)
--(axis cs:1300,11.7447735338863)
--(axis cs:1400,11.8892382424031)
--(axis cs:1500,11.9684672345377)
--(axis cs:1600,11.9659520406849)
--(axis cs:1700,11.952000309913)
--(axis cs:1800,11.8695383317134)
--(axis cs:1900,11.8696359560793)
--(axis cs:2000,11.9376281495354)
--(axis cs:2100,11.9019366626321)
--(axis cs:2200,11.898538969441)
--(axis cs:2300,11.9059070778042)
--(axis cs:2400,11.9415598493076)
--(axis cs:2500,11.9199927587433)
--(axis cs:2600,12.0211631602104)
--(axis cs:2700,12.0761583879893)
--(axis cs:2800,12.0935948989093)
--(axis cs:2900,12.2007321864943)
--(axis cs:3000,12.0802921318368)
--(axis cs:3100,12.1763200030158)
--(axis cs:3200,12.2052039347838)
--(axis cs:3300,12.3249223152432)
--(axis cs:3400,12.3479298080259)
--(axis cs:3500,12.4894014508697)
--(axis cs:3600,12.5821877279849)
--(axis cs:3700,12.6766051897668)
--(axis cs:3800,12.7874780410177)
--(axis cs:3900,12.7544480643517)
--(axis cs:4000,12.7333327885473)
--(axis cs:4100,12.7687821805648)
--(axis cs:4200,12.7804769304239)
--(axis cs:4300,12.9037072044501)
--(axis cs:4400,13.0142245121068)
--(axis cs:4500,13.0323698963978)
--(axis cs:4600,12.9614772975967)
--(axis cs:4700,12.9156638859214)
--(axis cs:4800,13.0164210900418)
--(axis cs:4900,13.0767849669589)
--(axis cs:5000,13.050286252793)
--(axis cs:5100,13.030156571908)
--(axis cs:5200,13.1344628400528)
--(axis cs:5300,13.0641922880176)
--(axis cs:5400,13.2020136269917)
--(axis cs:5500,13.2600314894939)
--(axis cs:5600,13.1746196650132)
--(axis cs:5700,13.3672949608971)
--(axis cs:5800,13.2998050257531)
--(axis cs:5900,13.3609673087674)
--(axis cs:6000,13.4861474811705)
--(axis cs:6100,13.5245085871665)
--(axis cs:6200,13.5940609387723)
--(axis cs:6300,13.5188873646337)
--(axis cs:6400,13.5411570497942)
--(axis cs:6500,13.528252347782)
--(axis cs:6600,13.8441475825899)
--(axis cs:6700,13.6857561668068)
--(axis cs:6800,13.5873708867753)
--(axis cs:6900,13.6319909027573)
--(axis cs:7000,13.626112860201)
--(axis cs:7100,13.4931238136388)
--(axis cs:7200,13.4422170217053)
--(axis cs:7300,13.4689231564907)
--(axis cs:7400,13.6359801166214)
--(axis cs:7500,13.7862876244503)
--(axis cs:7600,13.7189625397164)
--(axis cs:7700,13.7819917817851)
--(axis cs:7800,13.7057797344461)
--(axis cs:7900,13.7372063682076)
--(axis cs:8000,13.8263043149442)
--(axis cs:8100,13.8483999466405)
--(axis cs:8200,13.7981600326256)
--(axis cs:8300,13.7681850438925)
--(axis cs:8400,13.7167729565516)
--(axis cs:8500,13.7374404426596)
--(axis cs:8600,13.5604670353073)
--(axis cs:8700,13.6284442623305)
--(axis cs:8800,13.7425698279756)
--(axis cs:8900,13.7264988507018)
--(axis cs:9000,13.7610020795563)
--(axis cs:9100,13.7778996425506)
--(axis cs:9200,13.8824552159165)
--(axis cs:9300,13.8231044979404)
--(axis cs:9400,13.9237114636531)
--(axis cs:9500,13.8422139120054)
--(axis cs:9600,13.9460336083572)
--(axis cs:9700,14.0367070410508)
--(axis cs:9800,14.0809116527842)
--(axis cs:9900,13.977090947499)
--(axis cs:10000,13.8155642958439)
--(axis cs:10100,13.9100380690072)
--(axis cs:10200,13.8830443798601)
--(axis cs:10300,13.92240271349)
--(axis cs:10400,14.0954435713799)
--(axis cs:10500,14.2540535239606)
--(axis cs:10600,14.2034881796989)
--(axis cs:10700,14.2335145446465)
--(axis cs:10800,14.287682916269)
--(axis cs:10900,14.2705883288137)
--(axis cs:11000,14.3013516120635)
--(axis cs:11100,14.4427016188935)
--(axis cs:11200,14.4735847623628)
--(axis cs:11300,14.4258232262975)
--(axis cs:11400,14.4707559823138)
--(axis cs:11500,14.4041334275476)
--(axis cs:11600,14.3562763312433)
--(axis cs:11700,14.3587692566116)
--(axis cs:11800,14.2743003890173)
--(axis cs:11900,14.4454988129569)
--(axis cs:12000,14.6617805327995)
--(axis cs:12100,14.5841926572685)
--(axis cs:12200,14.56299771157)
--(axis cs:12300,14.4868626536579)
--(axis cs:12400,14.4683178013752)
--(axis cs:12500,14.4265507628589)
--(axis cs:12600,14.5132756408033)
--(axis cs:12700,14.5369747005004)
--(axis cs:12800,14.540937745928)
--(axis cs:12900,14.4691510301757)
--(axis cs:13000,14.5133204573457)
--(axis cs:13100,14.5573785960017)
--(axis cs:13200,14.5494295901157)
--(axis cs:13300,14.6413727048938)
--(axis cs:13400,14.5692969642282)
--(axis cs:13500,14.6931294005107)
--(axis cs:13600,14.6459714263619)
--(axis cs:13700,14.6737166246966)
--(axis cs:13800,14.7801668669587)
--(axis cs:13900,14.8670426170492)
--(axis cs:14000,14.7964125479167)
--(axis cs:14100,14.7959015850052)
--(axis cs:14200,14.8332711576373)
--(axis cs:14300,14.9726600113826)
--(axis cs:14400,15.1909399447963)
--(axis cs:14500,15.1793028858536)
--(axis cs:14600,15.1316343105417)
--(axis cs:14700,15.1435818628937)
--(axis cs:14800,15.1661716023905)
--(axis cs:14900,15.255987485857)
--(axis cs:15000,15.2929476952274)
--(axis cs:15100,15.1718772098747)
--(axis cs:15200,15.2154677943622)
--(axis cs:15300,15.2635116386203)
--(axis cs:15400,15.2639824376)
--(axis cs:15500,15.2559375426402)
--(axis cs:15600,15.3733152403821)
--(axis cs:15700,15.3103039352276)
--(axis cs:15800,15.3882083739141)
--(axis cs:15900,15.3500646304004)
--(axis cs:16000,15.2819130781913)
--(axis cs:16100,15.345318703807)
--(axis cs:16200,15.2794052210543)
--(axis cs:16300,15.3475570723816)
--(axis cs:16400,15.262635193895)
--(axis cs:16500,15.2566436699873)
--(axis cs:16600,15.3092344425325)
--(axis cs:16700,15.2611117477086)
--(axis cs:16800,15.2043946327415)
--(axis cs:16900,15.2587365684274)
--(axis cs:17000,15.2272046799963)
--(axis cs:17100,15.2196595620556)
--(axis cs:17200,15.2266111111757)
--(axis cs:17300,15.1925623128319)
--(axis cs:17400,15.2173193524584)
--(axis cs:17500,15.2074345785452)
--(axis cs:17600,15.221053108677)
--(axis cs:17700,15.1319789697916)
--(axis cs:17800,15.005058860346)
--(axis cs:17900,14.9120534824955)
--(axis cs:18000,14.9110507118832)
--(axis cs:18100,14.9467559178796)
--(axis cs:18200,14.9652908704328)
--(axis cs:18300,14.9101944053914)
--(axis cs:18400,14.9580433834734)
--(axis cs:18500,14.9345784450472)
--(axis cs:18600,15.0189004251804)
--(axis cs:18700,14.9174041067217)
--(axis cs:18800,14.9487392042924)
--(axis cs:18900,14.9176738979995)
--(axis cs:19000,14.9866467001747)
--(axis cs:19100,14.9576450774501)
--(axis cs:19200,14.9563608660914)
--(axis cs:19300,15.0265405814346)
--(axis cs:19400,15.0115263475378)
--(axis cs:19500,15.0274728442418)
--(axis cs:19600,14.9988127795905)
--(axis cs:19700,15.061063224856)
--(axis cs:19800,15.2171942607465)
--(axis cs:19900,15.142632796068)
--(axis cs:20000,15.1290780971901)
--(axis cs:20000,15.4998801710962)
--(axis cs:20000,15.4998801710962)
--(axis cs:19900,15.5793019403091)
--(axis cs:19800,15.602547636757)
--(axis cs:19700,15.5744798905131)
--(axis cs:19600,15.5783586062823)
--(axis cs:19500,15.5878817682982)
--(axis cs:19400,15.4684117273535)
--(axis cs:19300,15.4033632394003)
--(axis cs:19200,15.3507271536818)
--(axis cs:19100,15.3281091027717)
--(axis cs:19000,15.3432481530549)
--(axis cs:18900,15.450434012834)
--(axis cs:18800,15.4220460671796)
--(axis cs:18700,15.4100170292578)
--(axis cs:18600,15.3787615324571)
--(axis cs:18500,15.354929473549)
--(axis cs:18400,15.4786025588053)
--(axis cs:18300,15.5119628512767)
--(axis cs:18200,15.5520557706942)
--(axis cs:18100,15.5664608401972)
--(axis cs:18000,15.6637096988894)
--(axis cs:17900,15.5637488401422)
--(axis cs:17800,15.5421102330609)
--(axis cs:17700,15.5443391847839)
--(axis cs:17600,15.4961818489397)
--(axis cs:17500,15.533922967114)
--(axis cs:17400,15.5672677005822)
--(axis cs:17300,15.613797551367)
--(axis cs:17200,15.7060969450641)
--(axis cs:17100,15.8198925693452)
--(axis cs:17000,15.7380709994368)
--(axis cs:16900,15.7038792443696)
--(axis cs:16800,15.7099029650246)
--(axis cs:16700,15.6704400876409)
--(axis cs:16600,15.687606182411)
--(axis cs:16500,15.579424147149)
--(axis cs:16400,15.4886292792643)
--(axis cs:16300,15.5505389455035)
--(axis cs:16200,15.4743076304399)
--(axis cs:16100,15.5355154838295)
--(axis cs:16000,15.4253233576857)
--(axis cs:15900,15.4550761633693)
--(axis cs:15800,15.5134509650585)
--(axis cs:15700,15.5708050787205)
--(axis cs:15600,15.6405898963879)
--(axis cs:15500,15.595254508162)
--(axis cs:15400,15.5627833158009)
--(axis cs:15300,15.5110244557471)
--(axis cs:15200,15.4076436249984)
--(axis cs:15100,15.359360516785)
--(axis cs:15000,15.3806353037356)
--(axis cs:14900,15.3430030808154)
--(axis cs:14800,15.3414063893154)
--(axis cs:14700,15.4161652203545)
--(axis cs:14600,15.4362768120188)
--(axis cs:14500,15.5268662966398)
--(axis cs:14400,15.6322380223301)
--(axis cs:14300,15.5959217854157)
--(axis cs:14200,15.5800565223706)
--(axis cs:14100,15.5804788595626)
--(axis cs:14000,15.6776657708001)
--(axis cs:13900,15.6052402354253)
--(axis cs:13800,15.6204227390557)
--(axis cs:13700,15.6677354766741)
--(axis cs:13600,15.6786058149784)
--(axis cs:13500,15.7245599151917)
--(axis cs:13400,15.6986297076208)
--(axis cs:13300,15.6211947437757)
--(axis cs:13200,15.5121568116121)
--(axis cs:13100,15.4678296211215)
--(axis cs:13000,15.4654902334938)
--(axis cs:12900,15.3795471649392)
--(axis cs:12800,15.4396413892012)
--(axis cs:12700,15.3866995782424)
--(axis cs:12600,15.3276581254279)
--(axis cs:12500,15.1813359592152)
--(axis cs:12400,15.1719617186631)
--(axis cs:12300,15.1370073851362)
--(axis cs:12200,15.2008006864284)
--(axis cs:12100,15.1460699764341)
--(axis cs:12000,15.0658447890274)
--(axis cs:11900,15.0094170415345)
--(axis cs:11800,14.9659749953139)
--(axis cs:11700,15.0074703961375)
--(axis cs:11600,14.9698359245071)
--(axis cs:11500,14.9674474048803)
--(axis cs:11400,14.9796767684643)
--(axis cs:11300,15.0768371859104)
--(axis cs:11200,15.0130322696592)
--(axis cs:11100,15.0051148404003)
--(axis cs:11000,14.8935475091036)
--(axis cs:10900,14.8651843272893)
--(axis cs:10800,14.8436745806596)
--(axis cs:10700,14.7601701561548)
--(axis cs:10600,14.7146344547863)
--(axis cs:10500,14.7902770465172)
--(axis cs:10400,14.7458620953114)
--(axis cs:10300,14.7903981047114)
--(axis cs:10200,14.8363356211619)
--(axis cs:10100,14.9006980904667)
--(axis cs:10000,14.9312317324274)
--(axis cs:9900,14.987772127884)
--(axis cs:9800,15.0265077731384)
--(axis cs:9700,14.9035035040731)
--(axis cs:9600,14.8981723329702)
--(axis cs:9500,14.7517759526596)
--(axis cs:9400,14.7978198440417)
--(axis cs:9300,14.5904608645912)
--(axis cs:9200,14.5950122291857)
--(axis cs:9100,14.5297410066036)
--(axis cs:9000,14.4217617970234)
--(axis cs:8900,14.4154610614282)
--(axis cs:8800,14.2988320459873)
--(axis cs:8700,14.3531178963742)
--(axis cs:8600,14.2883315756773)
--(axis cs:8500,14.270678216979)
--(axis cs:8400,14.2274508718175)
--(axis cs:8300,14.2911816905142)
--(axis cs:8200,14.2476573044987)
--(axis cs:8100,14.1025587703537)
--(axis cs:8000,14.10033150929)
--(axis cs:7900,14.0315680235214)
--(axis cs:7800,13.8876402759972)
--(axis cs:7700,13.9049159604171)
--(axis cs:7600,13.9410979923137)
--(axis cs:7500,13.977270909709)
--(axis cs:7400,13.8992246802058)
--(axis cs:7300,14.0481540706286)
--(axis cs:7200,14.0646523199077)
--(axis cs:7100,14.1020708039423)
--(axis cs:7000,14.1793245113826)
--(axis cs:6900,14.0974654382061)
--(axis cs:6800,14.1218372495848)
--(axis cs:6700,14.0845077896479)
--(axis cs:6600,14.0985384416688)
--(axis cs:6500,13.9963254174763)
--(axis cs:6400,13.8901635678997)
--(axis cs:6300,13.7293783772964)
--(axis cs:6200,13.6699406544439)
--(axis cs:6100,13.6689746161988)
--(axis cs:6000,13.7393778955027)
--(axis cs:5900,13.6620191702962)
--(axis cs:5800,13.5463992595877)
--(axis cs:5700,13.4577612235257)
--(axis cs:5600,13.414162854926)
--(axis cs:5500,13.4596832438235)
--(axis cs:5400,13.5038557340261)
--(axis cs:5300,13.5421081494825)
--(axis cs:5200,13.5756375019157)
--(axis cs:5100,13.5516595608765)
--(axis cs:5000,13.4613094526706)
--(axis cs:4900,13.3856940506034)
--(axis cs:4800,13.3501596336047)
--(axis cs:4700,13.2654699641524)
--(axis cs:4600,13.1227313176189)
--(axis cs:4500,13.3114705021546)
--(axis cs:4400,13.1959812328851)
--(axis cs:4300,12.9827976700016)
--(axis cs:4200,12.9254223799981)
--(axis cs:4100,12.8452079949511)
--(axis cs:4000,12.8531258590934)
--(axis cs:3900,12.9018269709424)
--(axis cs:3800,12.8787924299858)
--(axis cs:3700,12.7851177337236)
--(axis cs:3600,12.7531550111445)
--(axis cs:3500,12.5980471419325)
--(axis cs:3400,12.6348075243435)
--(axis cs:3300,12.5304018868632)
--(axis cs:3200,12.4101588663089)
--(axis cs:3100,12.4573504328361)
--(axis cs:3000,12.3487757645459)
--(axis cs:2900,12.4271778370904)
--(axis cs:2800,12.3622846458501)
--(axis cs:2700,12.4321158525447)
--(axis cs:2600,12.4862449137025)
--(axis cs:2500,12.432718247649)
--(axis cs:2400,12.4034101700124)
--(axis cs:2300,12.449117738001)
--(axis cs:2200,12.3849043962977)
--(axis cs:2100,12.3687771514515)
--(axis cs:2000,12.2282808639072)
--(axis cs:1900,12.1612804839184)
--(axis cs:1800,12.1798943771521)
--(axis cs:1700,12.1822770023757)
--(axis cs:1600,12.20153717339)
--(axis cs:1500,12.2637868775012)
--(axis cs:1400,12.2137461118138)
--(axis cs:1300,12.2542082412772)
--(axis cs:1200,12.3868904340755)
--(axis cs:1100,12.3370713866482)
--(axis cs:1000,12.3493067672697)
--(axis cs:900,12.2487690031489)
--(axis cs:800,12.4249063536111)
--(axis cs:700,12.3331660504963)
--(axis cs:600,12.298615847484)
--(axis cs:500,12.2564732726345)
--(axis cs:400,12.543712036811)
--(axis cs:300,12.4138952927607)
--(axis cs:200,13.229416556787)
--(axis cs:100,13.2556429104557)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:100,11.3317094478288)
--(axis cs:100,10.6910400288375)
--(axis cs:200,10.8039853372762)
--(axis cs:300,11.34302508414)
--(axis cs:400,11.5616417043411)
--(axis cs:500,11.6540883413635)
--(axis cs:600,11.6507386769758)
--(axis cs:700,11.8028064160102)
--(axis cs:800,11.821343361336)
--(axis cs:900,11.6499812770348)
--(axis cs:1000,11.640932700985)
--(axis cs:1100,11.7921045848938)
--(axis cs:1200,11.5856110515985)
--(axis cs:1300,11.5980770795229)
--(axis cs:1400,11.4840278669948)
--(axis cs:1500,11.6238718877472)
--(axis cs:1600,11.5483729240832)
--(axis cs:1700,11.5720536166334)
--(axis cs:1800,11.6697473551815)
--(axis cs:1900,11.7286870721948)
--(axis cs:2000,11.7800216744917)
--(axis cs:2100,11.8882118060516)
--(axis cs:2200,11.9001647505615)
--(axis cs:2300,11.8315109564576)
--(axis cs:2400,11.8432424320179)
--(axis cs:2500,11.9149403649029)
--(axis cs:2600,12.050763442052)
--(axis cs:2700,11.9943511723996)
--(axis cs:2800,11.9432598435595)
--(axis cs:2900,11.9737915752382)
--(axis cs:3000,12.0620574577132)
--(axis cs:3100,12.0110738591664)
--(axis cs:3200,12.0364544635109)
--(axis cs:3300,12.0153829887738)
--(axis cs:3400,12.0482175230885)
--(axis cs:3500,12.2628192767133)
--(axis cs:3600,12.1996306915968)
--(axis cs:3700,12.200890159438)
--(axis cs:3800,12.1948057644745)
--(axis cs:3900,12.0550952633593)
--(axis cs:4000,12.0227298146493)
--(axis cs:4100,11.8752925407049)
--(axis cs:4200,11.9426954320902)
--(axis cs:4300,11.9955156473732)
--(axis cs:4400,11.9916735696322)
--(axis cs:4500,11.9509265488527)
--(axis cs:4600,11.9337031859431)
--(axis cs:4700,12.1121871459137)
--(axis cs:4800,12.2080051530791)
--(axis cs:4900,12.258670416884)
--(axis cs:5000,12.3226284782439)
--(axis cs:5100,12.1911794120127)
--(axis cs:5200,12.282462397432)
--(axis cs:5300,12.2261881170159)
--(axis cs:5400,12.2928376616147)
--(axis cs:5500,12.1812616857948)
--(axis cs:5600,12.0930558999653)
--(axis cs:5700,12.1059897100182)
--(axis cs:5800,12.053193694333)
--(axis cs:5900,12.2444570678196)
--(axis cs:6000,12.1867134377852)
--(axis cs:6100,12.1197506349179)
--(axis cs:6200,12.1219973459793)
--(axis cs:6300,12.426093684971)
--(axis cs:6400,12.4552230604283)
--(axis cs:6500,12.3804022678267)
--(axis cs:6600,12.3993158048373)
--(axis cs:6700,12.4095624430142)
--(axis cs:6800,12.2105334895901)
--(axis cs:6900,12.2254442100206)
--(axis cs:7000,12.0955626342617)
--(axis cs:7100,12.3206354402444)
--(axis cs:7200,12.4206878940119)
--(axis cs:7300,12.5114353686767)
--(axis cs:7400,12.5914832998352)
--(axis cs:7500,12.6078460865099)
--(axis cs:7600,12.7671631880916)
--(axis cs:7700,12.9148376558781)
--(axis cs:7800,13.0241734627106)
--(axis cs:7900,12.9215777469442)
--(axis cs:8000,13.0075265053269)
--(axis cs:8100,13.0915957493943)
--(axis cs:8200,13.0711352754077)
--(axis cs:8300,13.0217709051618)
--(axis cs:8400,12.8940205683673)
--(axis cs:8500,12.8162025667522)
--(axis cs:8600,12.7304583136867)
--(axis cs:8700,12.5081589404459)
--(axis cs:8800,12.6224747471205)
--(axis cs:8900,12.572906442789)
--(axis cs:9000,12.6684698070681)
--(axis cs:9100,12.6180684905023)
--(axis cs:9200,12.6419256784061)
--(axis cs:9300,12.4799183770787)
--(axis cs:9400,12.3921967389613)
--(axis cs:9500,12.4822794555598)
--(axis cs:9600,12.3189597539633)
--(axis cs:9700,12.3407110277177)
--(axis cs:9800,12.1479535345209)
--(axis cs:9900,12.1385089867524)
--(axis cs:10000,12.2669310338312)
--(axis cs:10100,12.3899800507587)
--(axis cs:10200,12.4307572609048)
--(axis cs:10300,12.4452699083599)
--(axis cs:10400,12.6172491650444)
--(axis cs:10500,12.6986296440807)
--(axis cs:10600,12.779026302729)
--(axis cs:10700,12.8218417287963)
--(axis cs:10800,12.8300355210062)
--(axis cs:10900,13.0291925040619)
--(axis cs:11000,12.8564733737876)
--(axis cs:11100,12.756002663519)
--(axis cs:11200,12.741361162467)
--(axis cs:11300,12.8499419433459)
--(axis cs:11400,13.010778002392)
--(axis cs:11500,13.1366767071198)
--(axis cs:11600,13.3280282546052)
--(axis cs:11700,13.419047248841)
--(axis cs:11800,13.4632738975232)
--(axis cs:11900,13.4886443015127)
--(axis cs:12000,13.4882083787303)
--(axis cs:12100,13.321665616897)
--(axis cs:12200,13.210075119752)
--(axis cs:12300,13.3290539027851)
--(axis cs:12400,13.2924560687448)
--(axis cs:12500,13.365268837501)
--(axis cs:12600,13.5236493240108)
--(axis cs:12700,13.5954912920474)
--(axis cs:12800,13.6008689277617)
--(axis cs:12900,13.5023215292384)
--(axis cs:13000,13.4570999633422)
--(axis cs:13100,13.521961765951)
--(axis cs:13200,13.5083189714993)
--(axis cs:13300,13.6071459516477)
--(axis cs:13400,13.8576024645742)
--(axis cs:13500,13.6849277335388)
--(axis cs:13600,13.62870990795)
--(axis cs:13700,13.5780606420069)
--(axis cs:13800,13.6225622443686)
--(axis cs:13900,13.7528954585533)
--(axis cs:14000,13.68691865663)
--(axis cs:14100,13.8519406793166)
--(axis cs:14200,14.0511108142076)
--(axis cs:14300,14.0365074691848)
--(axis cs:14400,14.0290500068872)
--(axis cs:14500,14.1259446551407)
--(axis cs:14600,14.1549948579926)
--(axis cs:14700,14.1033468577227)
--(axis cs:14800,14.0508071960481)
--(axis cs:14900,14.0382707583026)
--(axis cs:15000,14.1971835256121)
--(axis cs:15100,14.208513783918)
--(axis cs:15200,14.1760617718593)
--(axis cs:15300,14.1207568140673)
--(axis cs:15400,13.9635801801612)
--(axis cs:15500,14.0848966863487)
--(axis cs:15600,14.120534145808)
--(axis cs:15700,14.2843972065211)
--(axis cs:15800,14.1851832719968)
--(axis cs:15900,14.1855240190398)
--(axis cs:16000,14.1862139351715)
--(axis cs:16100,14.2657618849786)
--(axis cs:16200,14.1643630593472)
--(axis cs:16300,14.2866394040164)
--(axis cs:16400,14.3341775341549)
--(axis cs:16500,14.3340792197269)
--(axis cs:16600,14.2770358659323)
--(axis cs:16700,14.3081987802117)
--(axis cs:16800,14.3778650666048)
--(axis cs:16900,14.4953379008989)
--(axis cs:17000,14.5036749004531)
--(axis cs:17100,14.5284022658155)
--(axis cs:17200,14.6435553840802)
--(axis cs:17300,14.6778875378604)
--(axis cs:17400,14.7649219784825)
--(axis cs:17500,14.596152218573)
--(axis cs:17600,14.4667929565251)
--(axis cs:17700,14.436943236599)
--(axis cs:17800,14.5634238080064)
--(axis cs:17900,14.6263680740827)
--(axis cs:18000,14.5494928402615)
--(axis cs:18100,14.3932273464226)
--(axis cs:18200,14.4050458375178)
--(axis cs:18300,14.4585295016097)
--(axis cs:18400,14.3474278124459)
--(axis cs:18500,14.3569000299242)
--(axis cs:18600,14.3504152227474)
--(axis cs:18700,14.4737767874586)
--(axis cs:18800,14.466282992261)
--(axis cs:18900,14.5746753619883)
--(axis cs:19000,14.6577512249527)
--(axis cs:19100,14.7691368447896)
--(axis cs:19200,14.811566823643)
--(axis cs:19300,14.7842249895859)
--(axis cs:19400,14.730516399745)
--(axis cs:19500,14.8619865135868)
--(axis cs:19600,14.9980841523273)
--(axis cs:19700,14.9848437266311)
--(axis cs:19800,15.0385223893693)
--(axis cs:19900,15.0181055713759)
--(axis cs:20000,15.1952069230585)
--(axis cs:20000,15.8031593344902)
--(axis cs:20000,15.8031593344902)
--(axis cs:19900,15.8548463919778)
--(axis cs:19800,15.7036515021547)
--(axis cs:19700,15.711561076012)
--(axis cs:19600,15.7424542286246)
--(axis cs:19500,15.4976689505186)
--(axis cs:19400,15.5622684238362)
--(axis cs:19300,15.5808311377073)
--(axis cs:19200,15.6055656638162)
--(axis cs:19100,15.552425819906)
--(axis cs:19000,15.525227784375)
--(axis cs:18900,15.5309364946001)
--(axis cs:18800,15.3159515963982)
--(axis cs:18700,15.2688571589923)
--(axis cs:18600,15.3088245938717)
--(axis cs:18500,15.1988099392904)
--(axis cs:18400,15.2785973176673)
--(axis cs:18300,15.2080321132784)
--(axis cs:18200,15.2870993534481)
--(axis cs:18100,15.2801563086054)
--(axis cs:18000,15.1082498486758)
--(axis cs:17900,15.0053242164748)
--(axis cs:17800,15.1501905449116)
--(axis cs:17700,15.107608183895)
--(axis cs:17600,15.2246014384256)
--(axis cs:17500,15.3193831078527)
--(axis cs:17400,15.3037719405199)
--(axis cs:17300,15.0896597027559)
--(axis cs:17200,14.995681246038)
--(axis cs:17100,14.8918200367459)
--(axis cs:17000,14.9174845998457)
--(axis cs:16900,14.8328019061011)
--(axis cs:16800,14.9520765605719)
--(axis cs:16700,14.8617785531994)
--(axis cs:16600,14.7720142937276)
--(axis cs:16500,14.904713632823)
--(axis cs:16400,14.8997486390334)
--(axis cs:16300,14.9741611164222)
--(axis cs:16200,14.783248931491)
--(axis cs:16100,14.8100252873724)
--(axis cs:16000,14.8559986758566)
--(axis cs:15900,14.777339495183)
--(axis cs:15800,14.850073145205)
--(axis cs:15700,14.7394888852615)
--(axis cs:15600,14.5871335646001)
--(axis cs:15500,14.5217147507348)
--(axis cs:15400,14.3340565415572)
--(axis cs:15300,14.4919098915899)
--(axis cs:15200,14.5072566968123)
--(axis cs:15100,14.6285897792241)
--(axis cs:15000,14.4868384947159)
--(axis cs:14900,14.3668057738151)
--(axis cs:14800,14.3789654978905)
--(axis cs:14700,14.42131684685)
--(axis cs:14600,14.4134036728379)
--(axis cs:14500,14.2349404515553)
--(axis cs:14400,14.1365558223983)
--(axis cs:14300,14.1816015799186)
--(axis cs:14200,14.1163051707118)
--(axis cs:14100,13.9928964896168)
--(axis cs:14000,13.9332731465054)
--(axis cs:13900,13.8531022382378)
--(axis cs:13800,13.8356455901228)
--(axis cs:13700,13.8309160685326)
--(axis cs:13600,13.9242743891053)
--(axis cs:13500,13.9527339308527)
--(axis cs:13400,14.0967091989695)
--(axis cs:13300,13.9710683785164)
--(axis cs:13200,13.8645355400288)
--(axis cs:13100,13.7972096855002)
--(axis cs:13000,13.6931095487904)
--(axis cs:12900,13.7892156531614)
--(axis cs:12800,13.8386458906906)
--(axis cs:12700,13.8582933082488)
--(axis cs:12600,13.7454398102953)
--(axis cs:12500,13.771224249528)
--(axis cs:12400,13.8069741742566)
--(axis cs:12300,13.6715777738025)
--(axis cs:12200,13.8123894710981)
--(axis cs:12100,13.8947822308761)
--(axis cs:12000,13.7109309839133)
--(axis cs:11900,13.6778748742317)
--(axis cs:11800,13.6174475462295)
--(axis cs:11700,13.6556666158279)
--(axis cs:11600,13.4435268604369)
--(axis cs:11500,13.223378810761)
--(axis cs:11400,13.352718514497)
--(axis cs:11300,13.324542225507)
--(axis cs:11200,13.287299719722)
--(axis cs:11100,13.2024556179226)
--(axis cs:11000,13.1796154604718)
--(axis cs:10900,13.0714597877658)
--(axis cs:10800,12.990084915761)
--(axis cs:10700,13.1567784360743)
--(axis cs:10600,13.0628171929503)
--(axis cs:10500,12.9169890713948)
--(axis cs:10400,13.0626956945555)
--(axis cs:10300,12.9244237927314)
--(axis cs:10200,13.0471204070909)
--(axis cs:10100,12.9573581021786)
--(axis cs:10000,12.7865927557748)
--(axis cs:9900,12.8369724097335)
--(axis cs:9800,12.8032704059332)
--(axis cs:9700,12.7348247700776)
--(axis cs:9600,12.9357252854658)
--(axis cs:9500,13.2303592892116)
--(axis cs:9400,13.16530140766)
--(axis cs:9300,13.1655956858646)
--(axis cs:9200,13.3269018351097)
--(axis cs:9100,13.2875683489927)
--(axis cs:9000,13.2661957576194)
--(axis cs:8900,13.2352826042346)
--(axis cs:8800,13.2037913251739)
--(axis cs:8700,12.9202007864269)
--(axis cs:8600,13.0804830647497)
--(axis cs:8500,13.1857619902651)
--(axis cs:8400,13.1753462128269)
--(axis cs:8300,13.118600946671)
--(axis cs:8200,13.3344559821677)
--(axis cs:8100,13.4927784193169)
--(axis cs:8000,13.4003701938344)
--(axis cs:7900,13.470822352532)
--(axis cs:7800,13.5514513046878)
--(axis cs:7700,13.4114417314815)
--(axis cs:7600,13.3557621494643)
--(axis cs:7500,13.169313635404)
--(axis cs:7400,13.0491909093595)
--(axis cs:7300,13.0611171022004)
--(axis cs:7200,12.8171939536768)
--(axis cs:7100,12.7785355828286)
--(axis cs:7000,12.6970110198593)
--(axis cs:6900,12.7784187234171)
--(axis cs:6800,12.6618021945734)
--(axis cs:6700,12.7837212232979)
--(axis cs:6600,12.6577987034349)
--(axis cs:6500,12.5052031382671)
--(axis cs:6400,12.5195987116315)
--(axis cs:6300,12.495149719911)
--(axis cs:6200,12.4791354513747)
--(axis cs:6100,12.4759885887882)
--(axis cs:6000,12.5180937991715)
--(axis cs:5900,12.5919331044834)
--(axis cs:5800,12.4788972531508)
--(axis cs:5700,12.6884198369171)
--(axis cs:5600,12.7157293919263)
--(axis cs:5500,12.6376497590194)
--(axis cs:5400,12.8276498988672)
--(axis cs:5300,12.7470195433002)
--(axis cs:5200,12.6720097786964)
--(axis cs:5100,12.7566209249551)
--(axis cs:5000,12.8183782233005)
--(axis cs:4900,12.8650144599986)
--(axis cs:4800,12.8021675693438)
--(axis cs:4700,12.6011292370591)
--(axis cs:4600,12.5235078989613)
--(axis cs:4500,12.577918165708)
--(axis cs:4400,12.4501787170696)
--(axis cs:4300,12.4530201199926)
--(axis cs:4200,12.3923169541029)
--(axis cs:4100,12.2259803241393)
--(axis cs:4000,12.2948279163045)
--(axis cs:3900,12.1595591130563)
--(axis cs:3800,12.3044233324312)
--(axis cs:3700,12.2804588713752)
--(axis cs:3600,12.288355699053)
--(axis cs:3500,12.2747713814119)
--(axis cs:3400,12.2261852986158)
--(axis cs:3300,12.2222013860574)
--(axis cs:3200,12.3429329768869)
--(axis cs:3100,12.1438107048599)
--(axis cs:3000,12.2444274395093)
--(axis cs:2900,12.1983263488783)
--(axis cs:2800,12.275714685039)
--(axis cs:2700,12.3129908437343)
--(axis cs:2600,12.2516449334581)
--(axis cs:2500,12.269263851931)
--(axis cs:2400,12.2952374274028)
--(axis cs:2300,12.2669035227629)
--(axis cs:2200,12.3621988095893)
--(axis cs:2100,12.2848749835198)
--(axis cs:2000,12.2398920150346)
--(axis cs:1900,12.2924586721668)
--(axis cs:1800,12.2256180898586)
--(axis cs:1700,12.1584697830656)
--(axis cs:1600,12.1688784714244)
--(axis cs:1500,12.1794871512309)
--(axis cs:1400,12.302394689339)
--(axis cs:1300,12.3873045223346)
--(axis cs:1200,12.206928905734)
--(axis cs:1100,12.2782188415857)
--(axis cs:1000,12.1197106142312)
--(axis cs:900,11.9993433880225)
--(axis cs:800,12.0090084064363)
--(axis cs:700,12.2568110948589)
--(axis cs:600,12.2338839448609)
--(axis cs:500,12.0776248092572)
--(axis cs:400,12.1973405844517)
--(axis cs:300,12.1937244040687)
--(axis cs:200,11.7749122711149)
--(axis cs:100,11.3317094478288)
--cycle;

\addplot [dodgerblue0130240]
table {%
100 11.850883634063
200 12.5132882356561
300 12.0979235399014
400 11.9528928458853
500 11.901267585941
600 12.0008746381575
700 11.9923256621728
800 12.0340018646503
900 11.9613076380015
1000 12.0180151654692
1100 12.0181969162693
1200 12.0905469857771
1300 12.0193285945386
1400 11.9921065489015
1500 12.030744260092
1600 12.0071282635467
1700 11.9616806708337
1800 11.9458124494986
1900 11.9093320573054
2000 11.9499925161695
2100 11.9540872105763
2200 11.9039854790235
2300 11.9523490478909
2400 11.888763638927
2500 11.903463661964
2600 11.9160602551823
2700 11.9302742869516
2800 11.9208688134036
2900 11.9538173315358
3000 11.8922138647073
3100 11.9651306678789
3200 11.9263590159814
3300 12.0685201814697
3400 12.1370625272519
3500 12.1333715298788
3600 12.2740462208948
3700 12.3242259418567
3800 12.443346842327
3900 12.4975553475169
4000 12.5091911886296
4100 12.5923575486945
4200 12.662416241451
4300 12.7903984742718
4400 12.9804729722399
4500 13.0829762105096
4600 13.077503764792
4700 13.1930801151356
4800 13.2928568513246
4900 13.3763589489668
5000 13.4705862599463
5100 13.5305289168839
5200 13.6523724038308
5300 13.6275660947318
5400 13.6861770830728
5500 13.8123404276541
5600 13.7872027405874
5700 13.9206207792497
5800 14.0042412140633
5900 14.1205720290325
6000 14.2127576584992
6100 14.2615581010198
6200 14.3127150956892
6300 14.3307095162721
6400 14.4329858217339
6500 14.4732617108486
6600 14.6107787909584
6700 14.5624030771955
6800 14.5844662976734
6900 14.615823456458
7000 14.672095215259
7100 14.6063436684432
7200 14.576330720985
7300 14.6163681777656
7400 14.6013313131956
7500 14.6632463729225
7600 14.6299443114107
7700 14.6491915819278
7800 14.6241136627263
7900 14.6873237891865
8000 14.7474664408784
8100 14.7319202411514
8200 14.7483719736118
8300 14.7348568005039
8400 14.6928315460425
8500 14.7132305526138
8600 14.6627398829921
8700 14.6999042266977
8800 14.6959356333649
8900 14.7494686526656
9000 14.7118286511256
9100 14.7315148678943
9200 14.8084089844181
9300 14.7892761238884
9400 14.9067363005292
9500 14.8278349228666
9600 14.9224492465504
9700 14.9470878694985
9800 15.0150161697682
9900 14.9294478494788
10000 14.8244500226115
10100 14.8878325673703
10200 14.8059603239479
10300 14.8242301385106
10400 14.8180621392903
10500 14.8343862212137
10600 14.7737087230645
10700 14.8262174108421
10800 14.8912747243449
10900 14.906680140376
11000 14.9393579161503
11100 15.0481790803431
11200 15.0600599677524
11300 15.0476985805388
11400 14.9664377310761
11500 14.9357171777906
11600 14.958048801254
11700 14.9081018144886
11800 14.8084087063663
11900 14.8693779029424
12000 14.9544030181932
12100 14.9402945809988
12200 15.0161194162932
12300 14.9389463103675
12400 14.9142460739062
12500 14.8997266222292
12600 14.9959336035984
12700 14.9851726365558
12800 14.9826186316157
12900 14.8686609319197
13000 14.9176895436842
13100 14.9042573252312
13200 14.8865704882818
13300 14.9683746909554
13400 14.9951713582584
13500 15.0888895123165
13600 15.0026342556261
13700 15.0690713409015
13800 15.083883065071
13900 15.1287126640075
14000 15.1705927355478
14100 15.1367540895081
14200 15.1749123719831
14300 15.2042883043056
14400 15.2860409548427
14500 15.2620893035782
14600 15.2028908876247
14700 15.2359139830964
14800 15.2081779112183
14900 15.2757156284357
15000 15.3336948324542
15100 15.2917887776805
15200 15.3358903005795
15300 15.3886823861815
15400 15.4130538795453
15500 15.4453655578928
15600 15.5134760485121
15700 15.5010277567625
15800 15.5398062011466
15900 15.5056607409783
16000 15.4399651038092
16100 15.5382107402974
16200 15.4741697025132
16300 15.5094885166955
16400 15.4258545876705
16500 15.4631759395002
16600 15.543643738181
16700 15.513664762858
16800 15.4996206828874
16900 15.559015992737
17000 15.4976557523492
17100 15.5227474715533
17200 15.4327310135251
17300 15.3886410573265
17400 15.3644537426529
17500 15.3079574476339
17600 15.3310581048814
17700 15.3086858157185
17800 15.2844270260795
17900 15.2422068187663
18000 15.2992725580589
18100 15.2347685891495
18200 15.2109572328479
18300 15.182765228776
18400 15.1606049325961
18500 15.0477473926339
18600 15.0944814448739
18700 15.0630940143472
18800 15.0851797262064
18900 15.0749841585125
19000 15.0634267124141
19100 15.0558597101544
19200 15.1072711180426
19300 15.1963495617024
19400 15.2468654343165
19500 15.300156283336
19600 15.2827197714587
19700 15.3095985231073
19800 15.3708189091782
19900 15.3691342196391
20000 15.3211399074435
};
\addplot [crimson2555050]
table {%
100 13.138135433806
200 12.1055608999523
300 11.913289903095
400 11.9462942185532
500 12.0504985073417
600 12.087142199825
700 12.1109859400412
800 12.0203016877084
900 12.0605761322957
1000 12.057682814541
1100 12.1161536146393
1200 12.036480077117
1300 12.0076530565877
1400 12.0266928343042
1500 12.0207798319412
1600 11.9502601993869
1700 11.937350761737
1800 11.9200730426972
1900 11.9751666918533
2000 12.0126235322063
2100 11.984625023206
2200 12.0869537838579
2300 12.0509392558437
2400 12.0768454332857
2500 12.1180074024478
2600 12.144262608936
2700 12.1750458153792
2800 12.2635707149185
2900 12.2522644182071
3000 12.372447822339
3100 12.3937978004742
3200 12.5690278899231
3300 12.7046612092926
3400 12.7684638336796
3500 12.9331025301352
3600 13.0413068676523
3700 13.2157259289623
3800 13.2806629360174
3900 13.3145288772497
4000 13.3872977472202
4100 13.4718744249309
4200 13.6119831640476
4300 13.8133284854469
4400 13.932630933486
4500 13.9197793924775
4600 14.0640700497598
4700 14.1756253442607
4800 14.2458971285878
4900 14.3342894540358
5000 14.3672144846341
5100 14.4770792221534
5200 14.442414457347
5300 14.4264988207332
5400 14.5042145309306
5500 14.4534764225224
5600 14.5662458274094
5700 14.5896377993557
5800 14.671880431639
5900 14.7427460207895
6000 14.7621587610441
6100 14.7835467906395
6200 14.7354221290241
6300 14.8080150635216
6400 14.8107211189094
6500 14.9774044885557
6600 14.8877326899138
6700 14.8737257296012
6800 14.8697895267441
6900 14.8998108882918
7000 14.8300186802214
7100 14.7703032413687
7200 14.7964046663177
7300 14.8054526232584
7400 14.8703570204367
7500 14.8474923117451
7600 14.8448339271996
7700 14.8134103335819
7800 14.8866909432648
7900 14.9611584684435
8000 14.9280943499894
8100 14.9391402028028
8200 14.9313219166669
8300 14.8799566635903
8400 14.8998717669998
8500 14.8058943071425
8600 14.8292714603896
8700 14.8173368644305
8800 14.8779040818343
8900 14.8404401960659
9000 14.8542829528546
9100 14.9439081584707
9200 14.9244497761693
9300 15.0308402775149
9400 14.9383313989969
9500 15.0014937440112
9600 15.0447865582279
9700 15.0934783709077
9800 15.0171996731003
9900 14.8772315867473
10000 14.9446368116195
10100 14.8780743087286
10200 14.9297102303514
10300 14.9337202132627
10400 14.9416194705908
10500 14.881916207911
10600 14.9384360170511
10700 14.9844695268788
10800 14.9937667492482
10900 15.0361556699318
11000 15.1209374843366
11100 15.108072819695
11200 15.0791655771123
11300 15.0004388704827
11400 14.9915811000073
11500 15.0228378413557
11600 14.9764121149293
11700 14.9163178563992
11800 14.958832194546
11900 15.063015855353
12000 15.0798507641255
12100 15.1261157303213
12200 15.0054115391195
12300 14.967728607181
12400 14.970677801347
12500 15.0504223290808
12600 15.0327882805577
12700 15.0431901242519
12800 14.924148143882
12900 14.9456656401826
13000 14.9387518457406
13100 14.9394839225377
13200 15.0277854111476
13300 15.0580491717162
13400 15.1283443005109
13500 15.0404767040563
13600 15.0997467624909
13700 15.1276729437724
13800 15.185452545624
13900 15.2194638582898
14000 15.1686191946682
14100 15.2159942653234
14200 15.2576260443483
14300 15.3609724782726
14400 15.3213024698537
14500 15.2754374320044
14600 15.3145988073449
14700 15.303898565246
14800 15.3753227489511
14900 15.4427044013429
15000 15.420971192256
15100 15.4332378991761
15200 15.4816396286053
15300 15.4948577778924
15400 15.5170966479705
15500 15.6023139513882
15600 15.558442028856
15700 15.5809215736325
15800 15.5288845608019
15900 15.4715121908325
16000 15.5743990353166
16100 15.517184898421
16200 15.5504052097801
16300 15.4408651746297
16400 15.4801082278938
16500 15.5490291938707
16600 15.5111768379255
16700 15.4852281892176
16800 15.5405306990895
16900 15.5049944786835
17000 15.5206032990845
17100 15.4562150830629
17200 15.4297456351172
17300 15.4244235601968
17400 15.3665938575504
17500 15.3785118214775
17600 15.3612654786226
17700 15.3362770078624
17800 15.3226613376535
17900 15.3709580949628
18000 15.3070580456538
18100 15.287392800009
18200 15.2608796341003
18300 15.2457328892059
18400 15.1894601281888
18500 15.2457488547172
18600 15.2304817503903
18700 15.2588857300066
18800 15.2312124417479
18900 15.217192584813
19000 15.1860638359362
19100 15.2268572849502
19200 15.288545054739
19300 15.3458588133336
19400 15.424879724325
19500 15.4147121608163
19600 15.4544763999316
19700 15.5243993788804
19800 15.508058380022
19900 15.4538274305457
20000 15.4296456030551
};
\addplot [gold25021045]
table {%
100 9.52063226420809
200 10.4595011896724
300 10.7896573663088
400 10.8904039307798
500 10.9375866522001
600 11.0023094616082
700 11.2468232653357
800 11.4848603810749
900 11.3345424029928
1000 11.3500568384294
1100 11.4166616858369
1200 11.4287989062138
1300 11.4630874110242
1400 11.4911352271379
1500 11.5386995408685
1600 11.5018581406345
1700 11.5066038543583
1800 11.56726807794
1900 11.6289731532556
2000 11.6657574975195
2100 11.828759301056
2200 11.9897603691385
2300 11.9931219017502
2400 12.0871657004615
2500 12.1570835960244
2600 12.2239752113631
2700 12.2556925408661
2800 12.2232939531916
2900 12.3370009027329
3000 12.4376880635977
3100 12.4784533635652
3200 12.4874787158905
3300 12.5642508405143
3400 12.558813317924
3500 12.6403816025026
3600 12.7621666714561
3700 12.8705956819676
3800 12.9616411601266
3900 12.9597457006159
4000 13.0273305898665
4100 12.9583326962896
4200 12.8954955657623
4300 12.982677754186
4400 12.991402645389
4500 13.0742708916553
4600 13.1382871690011
4700 13.1465785391228
4800 13.1989924553417
4900 13.2410735501588
5000 13.2821018168825
5100 13.3277925165826
5200 13.4583029254005
5300 13.4228703559761
5400 13.548446072239
5500 13.4799980723005
5600 13.5479733203597
5700 13.5197966119298
5800 13.5051853548028
5900 13.5800477767367
6000 13.5890237699163
6100 13.7845489452438
6200 13.8184244234365
6300 13.8683245472229
6400 13.9049900436575
6500 13.9602320296965
6600 13.9647771424543
6700 14.0545472793757
6800 14.0916816001692
6900 14.1926736004614
7000 14.1542502578562
7100 14.1897185051175
7200 14.2255628350641
7300 14.294555162397
7400 14.2861992131414
7500 14.3562386954861
7600 14.3734795293092
7700 14.4208436649319
7800 14.4623677743082
7900 14.4329192366228
8000 14.4137848779404
8100 14.3334671965786
8200 14.2948007229576
8300 14.3106113325556
8400 14.3424710093886
8500 14.335845600901
8600 14.3884159294662
8700 14.3681184634037
8800 14.4396139097159
8900 14.4995591390556
9000 14.6519984923828
9100 14.6468765294267
9200 14.6347539919018
9300 14.7075477002686
9400 14.7867276511252
9500 14.8113489686082
9600 14.8001829072366
9700 14.9161220064549
9800 14.8568261136208
9900 14.9428906925861
10000 15.0359799453731
10100 15.1121047192484
10200 15.1705633727837
10300 15.216308371659
10400 15.2190395949457
10500 15.228722468247
10600 15.2412156244872
10700 15.2091926236376
10800 15.1342673772893
10900 14.9973966426228
11000 14.9219938203101
11100 15.0034626224245
11200 14.9791284013425
11300 14.8770850849623
11400 14.8327583491605
11500 14.9311312467322
11600 14.8720007864798
11700 14.8236013166458
11800 14.9015219384773
11900 14.8872224137415
12000 14.8554678411098
12100 14.8771956827532
12200 14.904886366183
12300 14.8831581241924
12400 14.8999335287761
12500 14.8994166356645
12600 14.8616754410319
12700 14.8742326072016
12800 14.8657327518678
12900 14.9175554035643
13000 14.8578115881597
13100 14.787714821752
13200 14.8440283198426
13300 14.8896037787916
13400 14.9205663370551
13500 14.815756333186
13600 14.8655319819845
13700 14.9260759641258
13800 14.9471161542484
13900 14.9312776276174
14000 14.9152727561753
14100 14.9233476457067
14200 14.8862827597703
14300 14.9348816013009
14400 14.9676178638592
14500 14.9629627644668
14600 14.9182497583093
14700 14.9888040111721
14800 15.0942165052133
14900 15.1095657317001
15000 15.2284559644622
15100 15.1990970089235
15200 15.1568084815373
15300 15.1721580344783
15400 15.0911604055264
15500 15.0727616673742
15600 15.0973694570057
15700 14.9824656138019
15800 15.0452877790705
15900 15.1106542927664
16000 15.154944264085
16100 15.1139707863034
16200 15.2080171545301
16300 15.2093897366196
16400 15.2039208590637
16500 15.1339062940741
16600 15.1864205525689
16700 15.1135596715082
16800 15.0165946715868
16900 15.0043350504149
17000 14.9676344657693
17100 15.0682839463363
17200 15.0641081342514
17300 15.1128738214229
17400 15.1688022270794
17500 15.2415903780239
17600 15.2260593433041
17700 15.2419852662524
17800 15.2066370689515
17900 15.2214283119898
18000 15.2041114158993
18100 15.2014113175503
18200 15.087764365427
18300 15.1033190715645
18400 15.159839073753
18500 15.2822358270035
18600 15.344742405729
18700 15.4260180743121
18800 15.4597953007471
18900 15.5247248041127
19000 15.5551601356462
19100 15.5354971214251
19200 15.5648874326306
19300 15.5599632121003
19400 15.6470879510379
19500 15.5841824401352
19600 15.5753751089972
19700 15.6119987604715
19800 15.6029084424772
19900 15.5672918650294
20000 15.582557997744
};
\addplot [mediumseagreen15195115]
table {%
100 12.2468131126888
200 12.6983875243959
300 12.1947390310248
400 12.0344983418228
500 12.0214679306464
600 12.0254697212878
700 12.070517004658
800 12.1066451249499
900 12.0326841728693
1000 12.0698819408115
1100 12.0643581898117
1200 12.1426762818201
1300 12.0837448946776
1400 12.0888270394755
1500 12.1111190528997
1600 12.104764903404
1700 12.041296154005
1800 12.0414348125702
1900 12.0348914726102
2000 12.0859334546309
2100 12.1289305561851
2200 12.082915139631
2300 12.1559157098181
2400 12.1048227517861
2500 12.1230982119632
2600 12.1864696579182
2700 12.20723809518
2800 12.2147476842179
2900 12.2839380960078
3000 12.2401494862523
3100 12.3538386933226
3200 12.3265837592431
3300 12.4573083510517
3400 12.511767564208
3500 12.5309489477998
3600 12.6627644563593
3700 12.7278744930768
3800 12.8332175734725
3900 12.8366665743833
4000 12.8108528288101
4100 12.8093293600345
4200 12.8517985205148
4300 12.94561066731
4400 13.0908801820391
4500 13.1624956448096
4600 13.0675276611884
4700 13.1427257351294
4800 13.2143392710921
4900 13.2520472719409
5000 13.301529319888
5100 13.2781534950702
5200 13.3708936714576
5300 13.3287190106153
5400 13.3256083681871
5500 13.3912336297068
5600 13.3133741456199
5700 13.4044561118607
5800 13.4278099959536
5900 13.5216167616965
6000 13.6010813941999
6100 13.6184748068136
6200 13.6392211438814
6300 13.627456130589
6400 13.7225527902151
6500 13.7333483499882
6600 13.9390390934331
6700 13.8548303338979
6800 13.8264343115481
6900 13.8252232143231
7000 13.8544579400245
7100 13.8022188884917
7200 13.7484600956945
7300 13.7632955847356
7400 13.7676238875662
7500 13.8624963118942
7600 13.8452853482942
7700 13.8420950921634
7800 13.8224373293795
7900 13.8893262233119
8000 13.9396158189478
8100 13.938915442435
8200 13.9519280638813
8300 13.9545757913416
8400 13.8977677219173
8500 13.9223227921742
8600 13.8435353432937
8700 13.910377357842
8800 13.9280658799916
8900 13.9979405618156
9000 14.0129375596952
9100 14.0414212975309
9200 14.1305282004897
9300 14.1293340070104
9400 14.2363545458715
9500 14.148275351141
9600 14.2663001186918
9700 14.3402744366715
9800 14.4284765591779
9900 14.3517484002499
10000 14.2833115376163
10100 14.37191593127
10200 14.3487850622198
10300 14.3891255964353
10400 14.448724811012
10500 14.4901053358946
10600 14.4390324942604
10700 14.4836391159563
10800 14.5701089360581
10900 14.6093423599569
11000 14.6328069829864
11100 14.7482969767392
11200 14.7739207099649
11300 14.7558916185635
11400 14.7105241388289
11500 14.7063911599184
11600 14.70832736342
11700 14.6967555988466
11800 14.6244320062178
11900 14.7047086349014
12000 14.7967330922077
12100 14.8024677104043
12200 14.8486295466242
12300 14.7703506026816
12400 14.7313650556367
12500 14.741796491732
12600 14.8439560525612
12700 14.8762232069088
12800 14.8966232043311
12900 14.7953610365003
13000 14.8562660057595
13100 14.872284996099
13200 14.8746113597845
13300 14.9874928615845
13400 15.0191777951346
13500 15.0963405967407
13600 15.0399634804616
13700 15.0816783400682
13800 15.1243504826738
13900 15.1780680555961
14000 15.2099746532089
14100 15.1687928897626
14200 15.2176343275837
14300 15.2672967165328
14400 15.342352212526
14500 15.299835762613
14600 15.2484383992135
14700 15.2461196425899
14800 15.2293818142157
14900 15.2882203156314
15000 15.3245256761721
15100 15.2734606359252
15200 15.3118521940797
15300 15.3497836362569
15400 15.3748048389741
15500 15.3977850006944
15600 15.4651700678675
15700 15.421257698531
15800 15.4539476073625
15900 15.4135103316763
16000 15.3468395430927
16100 15.448145876977
16200 15.4003126512688
16300 15.4283593308788
16400 15.3560982139136
16500 15.3922585241419
16600 15.4547851134024
16700 15.4399573434131
16800 15.4147735049229
16900 15.4565282151192
17000 15.4543089806739
17100 15.4700521802932
17200 15.3881987353905
17300 15.3557098905813
17400 15.3528345899579
17500 15.3163560214242
17600 15.3232807540015
17700 15.3182618567075
17800 15.2735705310677
17900 15.2552332425556
18000 15.3282634721384
18100 15.2734538898868
18200 15.263760640614
18300 15.2134364358727
18400 15.2100056525489
18500 15.1481530353414
18600 15.2060825146528
18700 15.1784271241908
18800 15.1975495185506
18900 15.2051852673092
19000 15.1768712796408
19100 15.1744916402906
19200 15.2093042182632
19300 15.2767375862633
19400 15.3053120641116
19500 15.3395623319459
19600 15.3357697860726
19700 15.3697035776202
19800 15.4496523594434
19900 15.4116331984944
20000 15.3627103747345
};
\addplot [mediumpurple175120210]
table {%
100 11.0519378694263
200 11.1972458247716
300 11.6416808211196
400 11.7979375836774
500 11.8825591602124
600 11.9554880830292
700 11.960578444183
800 11.9450641015296
900 11.8815158913714
1000 11.8979018732737
1100 12.0559340828193
1200 11.9111217184113
1300 12.0343078221796
1400 11.9274883217602
1500 11.8794972202696
1600 11.9073215550871
1700 11.9258207050511
1800 12.0174911131412
1900 12.0787555164408
2000 12.057581640304
2100 12.1347420768653
2200 12.1130600095102
2300 12.0565564491353
2400 12.0758991637932
2500 12.1048067188914
2600 12.1732075282495
2700 12.1750011557798
2800 12.1114842615023
2900 12.1026862726805
3000 12.1814653046336
3100 12.0878408751967
3200 12.1653850595755
3300 12.1279865741179
3400 12.1519320787576
3500 12.2698143476613
3600 12.2397847138207
3700 12.2337334095043
3800 12.2473822366541
3900 12.1092633373082
4000 12.1799979902192
4100 12.0968797679106
4200 12.2175644561218
4300 12.2487259050698
4400 12.2472367827752
4500 12.2941096427056
4600 12.2192412918218
4700 12.3394160260677
4800 12.4701732332115
4900 12.5232730078778
5000 12.5156280328019
5100 12.4651455132504
5200 12.4992127735831
5300 12.4452296456926
5400 12.5361758314196
5500 12.3745327813838
5600 12.3617360968187
5700 12.3475815695065
5800 12.2172481906647
5900 12.4100147953152
6000 12.3521365967788
6100 12.3155799555312
6200 12.331672122991
6300 12.4651760007068
6400 12.4835847957293
6500 12.4468421743097
6600 12.5072466531754
6700 12.5420320777276
6800 12.3959697808148
6900 12.4247244933953
7000 12.3656062489497
7100 12.5222007251065
7200 12.5849762675527
7300 12.7521740834561
7400 12.7795788807828
7500 12.8927246986593
7600 13.0199846940018
7700 13.0881566991844
7800 13.2000994146206
7900 13.1049507609615
8000 13.1736747600256
8100 13.2417085538185
8200 13.1798014175606
8300 13.0701932596912
8400 13.027194656659
8500 13.0479326393572
8600 12.9385406077904
8700 12.7414873600347
8800 12.9492030457408
8900 12.9703798730693
9000 13.0040484939104
9100 12.9831696764532
9200 12.9525871607892
9300 12.800631674971
9400 12.7550230652207
9500 12.8023594507092
9600 12.6122444819992
9700 12.5576826920675
9800 12.5278213583199
9900 12.5996511092943
10000 12.6041459291757
10100 12.6940708933521
10200 12.7591815955271
10300 12.7437138156715
10400 12.843409321932
10500 12.8301067170198
10600 12.9326518305948
10700 12.9767873917143
10800 12.9290453229494
10900 13.0560301217465
11000 13.0713696216049
11100 13.0303722823439
11200 13.0395440567365
11300 13.0946041476315
11400 13.1364999795454
11500 13.1716424777265
11600 13.403747718979
11700 13.5459014860239
11800 13.5658424641306
11900 13.5598367473958
12000 13.5784521243427
12100 13.5469496999639
12200 13.4756595797249
12300 13.495247628481
12400 13.5623266568725
12500 13.5545583281491
12600 13.5995536725234
12700 13.6915736157606
12800 13.705492332277
12900 13.6283917144776
13000 13.592772936052
13100 13.6539666218596
13200 13.7264164084126
13300 13.814208403227
13400 13.9404504587167
13500 13.847369840619
13600 13.7969379995453
13700 13.7121431379298
13800 13.7604728870029
13900 13.8001479318299
14000 13.8334884945228
14100 13.9221648039306
14200 14.0863390880233
14300 14.1067939673293
14400 14.0909350801095
14500 14.1745988398223
14600 14.2786247344883
14700 14.2931418902868
14800 14.2629379208185
14900 14.2307601027187
15000 14.3599682576324
15100 14.4208969548659
15200 14.3096674697261
15300 14.2613635771507
15400 14.1153943022271
15500 14.2668270898001
15600 14.3396494598203
15700 14.4798858835713
15800 14.4327705655281
15900 14.402956722902
16000 14.4504883539464
16100 14.5101144433826
16200 14.4887093767809
16300 14.6015877828102
16400 14.6199806423372
16500 14.6401875939392
16600 14.5679626609094
16700 14.5980555788548
16800 14.6708766340438
16900 14.6771479968047
17000 14.6979830007277
17100 14.6745832009297
17200 14.7726718306425
17300 14.840394369003
17400 15.0064294369304
17500 14.9591221381968
17600 14.8459665271967
17700 14.7753006401017
17800 14.8258607377308
17900 14.8472211016307
18000 14.8026524716539
18100 14.8032590096271
18200 14.7868151781309
18300 14.785990169424
18400 14.7436002004313
18500 14.7032619896755
18600 14.7763249667814
18700 14.8057233121639
18800 14.8301424776118
18900 14.9697459200476
19000 15.0057250783223
19100 15.0398844049952
19200 15.1036160766119
19300 15.1096858996874
19400 15.0882797579592
19500 15.1389226133773
19600 15.326341445316
19700 15.3251046519044
19800 15.3654808673592
19900 15.3947513752102
20000 15.4326206199239
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={steps},
xmin=-895, xmax=20995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tx Power (W)},
ymin=13.7121929824561, ymax=53.1790350877193,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:100,33.0877192982456)
--(axis cs:100,32.1929824561403)
--(axis cs:200,33.6578947368421)
--(axis cs:300,33.0994152046784)
--(axis cs:400,32.5921052631579)
--(axis cs:500,32.119298245614)
--(axis cs:600,31.8888888888889)
--(axis cs:700,32.2255639097744)
--(axis cs:800,32.2127192982456)
--(axis cs:900,32.1267056530214)
--(axis cs:1000,31.9228070175439)
--(axis cs:1100,31.8755980861244)
--(axis cs:1200,32.077485380117)
--(axis cs:1300,32.1686909581646)
--(axis cs:1400,32.3759398496241)
--(axis cs:1500,32.1111111111111)
--(axis cs:1600,31.9320175438597)
--(axis cs:1700,31.8792569659443)
--(axis cs:1800,31.4990253411306)
--(axis cs:1900,31.1920590951062)
--(axis cs:2000,31.0491228070175)
--(axis cs:2100,30.730701754386)
--(axis cs:2200,30.3070175438596)
--(axis cs:2300,30.0061403508772)
--(axis cs:2400,29.5929824561403)
--(axis cs:2500,29.4684210526316)
--(axis cs:2600,29.2473684210526)
--(axis cs:2700,28.7868421052632)
--(axis cs:2800,28.7614035087719)
--(axis cs:2900,28.4526315789474)
--(axis cs:3000,28.1333333333333)
--(axis cs:3100,28.0157894736842)
--(axis cs:3200,27.3728070175439)
--(axis cs:3300,26.8087719298246)
--(axis cs:3400,26.1833333333333)
--(axis cs:3500,25.7543859649123)
--(axis cs:3600,25.419298245614)
--(axis cs:3700,24.8719298245614)
--(axis cs:3800,24.7824561403509)
--(axis cs:3900,24.8622807017544)
--(axis cs:4000,24.5535087719298)
--(axis cs:4100,23.869298245614)
--(axis cs:4200,23.3052631578947)
--(axis cs:4300,22.4201754385965)
--(axis cs:4400,21.719298245614)
--(axis cs:4500,20.9789473684211)
--(axis cs:4600,20.6105263157895)
--(axis cs:4700,20.130701754386)
--(axis cs:4800,19.6675438596491)
--(axis cs:4900,19.1780701754386)
--(axis cs:5000,18.9131578947368)
--(axis cs:5100,18.7421052631579)
--(axis cs:5200,18.3701754385965)
--(axis cs:5300,18.1859649122807)
--(axis cs:5400,17.8517543859649)
--(axis cs:5500,17.3964912280702)
--(axis cs:5600,17.2482456140351)
--(axis cs:5700,17.0859649122807)
--(axis cs:5800,17.0763157894737)
--(axis cs:5900,17.0219298245614)
--(axis cs:6000,17.0456140350877)
--(axis cs:6100,17.1140350877193)
--(axis cs:6200,17.1359649122807)
--(axis cs:6300,17.340350877193)
--(axis cs:6400,16.9587719298246)
--(axis cs:6500,16.8157894736842)
--(axis cs:6600,16.5377192982456)
--(axis cs:6700,16.321052631579)
--(axis cs:6800,16.1745614035088)
--(axis cs:6900,16.0850877192982)
--(axis cs:7000,16.2614035087719)
--(axis cs:7100,16.3535087719298)
--(axis cs:7200,16.15)
--(axis cs:7300,16.1429824561403)
--(axis cs:7400,16.5140350877193)
--(axis cs:7500,16.5394736842105)
--(axis cs:7600,16.6201754385965)
--(axis cs:7700,16.8912280701754)
--(axis cs:7800,17.0298245614035)
--(axis cs:7900,17.1008771929825)
--(axis cs:8000,16.9035087719298)
--(axis cs:8100,17.1543859649123)
--(axis cs:8200,17.1587719298246)
--(axis cs:8300,17.159649122807)
--(axis cs:8400,17.3236842105263)
--(axis cs:8500,17.9394736842105)
--(axis cs:8600,18.3535087719298)
--(axis cs:8700,18.4201754385965)
--(axis cs:8800,18.3078947368421)
--(axis cs:8900,18.0921052631579)
--(axis cs:9000,17.7964912280702)
--(axis cs:9100,17.930701754386)
--(axis cs:9200,17.8552631578947)
--(axis cs:9300,18.3473684210526)
--(axis cs:9400,18.0552631578947)
--(axis cs:9500,18.1368421052632)
--(axis cs:9600,17.8789473684211)
--(axis cs:9700,17.5578947368421)
--(axis cs:9800,17.3245614035088)
--(axis cs:9900,17.5333333333333)
--(axis cs:10000,17.7842105263158)
--(axis cs:10100,17.5289473684211)
--(axis cs:10200,17.5)
--(axis cs:10300,17.1026315789474)
--(axis cs:10400,16.7228070175439)
--(axis cs:10500,16.2149122807018)
--(axis cs:10600,16.0105263157895)
--(axis cs:10700,16.05)
--(axis cs:10800,16.3)
--(axis cs:10900,16.3798245614035)
--(axis cs:11000,16.3526315789474)
--(axis cs:11100,16.0166666666667)
--(axis cs:11200,16.0938596491228)
--(axis cs:11300,15.7236842105263)
--(axis cs:11400,15.7543859649123)
--(axis cs:11500,15.7535087719298)
--(axis cs:11600,16.1412280701754)
--(axis cs:11700,15.921052631579)
--(axis cs:11800,16.1122807017544)
--(axis cs:11900,15.9201754385965)
--(axis cs:12000,15.6973684210526)
--(axis cs:12100,15.5061403508772)
--(axis cs:12200,15.7114035087719)
--(axis cs:12300,16.1771929824561)
--(axis cs:12400,16.6342105263158)
--(axis cs:12500,16.8359649122807)
--(axis cs:12600,16.9614035087719)
--(axis cs:12700,17.3280701754386)
--(axis cs:12800,17.5)
--(axis cs:12900,18.0859649122807)
--(axis cs:13000,18)
--(axis cs:13100,18.2026315789474)
--(axis cs:13200,18.1657894736842)
--(axis cs:13300,18.8122807017544)
--(axis cs:13400,19.0377192982456)
--(axis cs:13500,19.6631578947368)
--(axis cs:13600,19.7657894736842)
--(axis cs:13700,20.0587719298246)
--(axis cs:13800,19.8833333333333)
--(axis cs:13900,19.9)
--(axis cs:14000,19.3210526315789)
--(axis cs:14100,19.1508771929825)
--(axis cs:14200,18.8543859649123)
--(axis cs:14300,19.0412280701754)
--(axis cs:14400,18.8728070175439)
--(axis cs:14500,18.7350877192982)
--(axis cs:14600,19.1315789473684)
--(axis cs:14700,19.2938596491228)
--(axis cs:14800,18.9736842105263)
--(axis cs:14900,18.6675438596491)
--(axis cs:15000,18.940350877193)
--(axis cs:15100,19.0947368421053)
--(axis cs:15200,18.9631578947368)
--(axis cs:15300,18.5561403508772)
--(axis cs:15400,18.3754385964912)
--(axis cs:15500,18.1315789473684)
--(axis cs:15600,17.7078947368421)
--(axis cs:15700,17.8675438596491)
--(axis cs:15800,17.8578947368421)
--(axis cs:15900,17.8649122807018)
--(axis cs:16000,18.169298245614)
--(axis cs:16100,18.1175438596491)
--(axis cs:16200,18.1877192982456)
--(axis cs:16300,17.7929824561404)
--(axis cs:16400,17.9543859649123)
--(axis cs:16500,18.5271929824561)
--(axis cs:16600,18.169298245614)
--(axis cs:16700,18.2078947368421)
--(axis cs:16800,18.3394736842105)
--(axis cs:16900,18.8368421052632)
--(axis cs:17000,20.5397660818713)
--(axis cs:17100,18.4035087719298)
--(axis cs:17200,18.5324561403509)
--(axis cs:17300,18.6701754385965)
--(axis cs:17400,18.6350877192982)
--(axis cs:17500,18.3710526315789)
--(axis cs:17600,18.3605263157895)
--(axis cs:17700,18.3763157894737)
--(axis cs:17800,18.6052631578947)
--(axis cs:17900,18.6385964912281)
--(axis cs:18000,18.6552631578947)
--(axis cs:18100,18.8289473684211)
--(axis cs:18200,18.85)
--(axis cs:18300,19.1964912280702)
--(axis cs:18400,19.2456140350877)
--(axis cs:18500,18.8035087719298)
--(axis cs:18600,18.9421052631579)
--(axis cs:18700,19.1157894736842)
--(axis cs:18800,19.3236842105263)
--(axis cs:18900,19.0701754385965)
--(axis cs:19000,19.3789473684211)
--(axis cs:19100,19.4315789473684)
--(axis cs:19200,19.7552631578947)
--(axis cs:19300,20.1280701754386)
--(axis cs:19400,20.3175438596491)
--(axis cs:19500,20.3298245614035)
--(axis cs:19600,20.4543859649123)
--(axis cs:19700,20.5114035087719)
--(axis cs:19800,20.3657894736842)
--(axis cs:19900,20.2166666666667)
--(axis cs:20000,19.9526315789474)
--(axis cs:20000,33.7842105263158)
--(axis cs:20000,33.7842105263158)
--(axis cs:19900,33.5894736842105)
--(axis cs:19800,33.5684210526316)
--(axis cs:19700,33.6394736842105)
--(axis cs:19600,33.6684210526316)
--(axis cs:19500,33.4640350877193)
--(axis cs:19400,33.5526315789474)
--(axis cs:19300,33.2043859649123)
--(axis cs:19200,33.1368421052632)
--(axis cs:19100,32.8570175438597)
--(axis cs:19000,32.9184210526316)
--(axis cs:18900,33.0763157894737)
--(axis cs:18800,32.9885964912281)
--(axis cs:18700,32.8973684210526)
--(axis cs:18600,32.5719298245614)
--(axis cs:18500,32.7684210526316)
--(axis cs:18400,33.1657894736842)
--(axis cs:18300,32.2421052631579)
--(axis cs:18200,32.3649122807018)
--(axis cs:18100,31.8271929824561)
--(axis cs:18000,31.6245614035088)
--(axis cs:17900,31.5578947368421)
--(axis cs:17800,29.2169590643275)
--(axis cs:17700,31.4166666666667)
--(axis cs:17600,31.3157894736842)
--(axis cs:17500,31.2657894736842)
--(axis cs:17400,31.3894736842105)
--(axis cs:17300,31.6429824561404)
--(axis cs:17200,31.7289473684211)
--(axis cs:17100,31.8614035087719)
--(axis cs:17000,31.7991228070175)
--(axis cs:16900,32.0535087719298)
--(axis cs:16800,31.6675438596491)
--(axis cs:16700,31.4622807017544)
--(axis cs:16600,31.3166666666667)
--(axis cs:16500,31.2245614035088)
--(axis cs:16400,31.0815789473684)
--(axis cs:16300,31.0736842105263)
--(axis cs:16200,30.4368421052632)
--(axis cs:16100,30.4956140350877)
--(axis cs:16000,30.8868421052632)
--(axis cs:15900,31.028947368421)
--(axis cs:15800,30.85)
--(axis cs:15700,30.7535087719298)
--(axis cs:15600,30.7026315789474)
--(axis cs:15500,30.7298245614035)
--(axis cs:15400,30.6201754385965)
--(axis cs:15300,30.4763157894737)
--(axis cs:15200,30.369298245614)
--(axis cs:15100,30.0745614035088)
--(axis cs:15000,29.8508771929824)
--(axis cs:14900,29.6333333333333)
--(axis cs:14800,30.028947368421)
--(axis cs:14700,30.5798245614035)
--(axis cs:14600,31.1280701754386)
--(axis cs:14500,31.0245614035088)
--(axis cs:14400,31.3482456140351)
--(axis cs:14300,31.6447368421053)
--(axis cs:14200,32.109649122807)
--(axis cs:14100,32.309649122807)
--(axis cs:14000,32.2947368421053)
--(axis cs:13900,32.3850877192982)
--(axis cs:13800,32.4877192982456)
--(axis cs:13700,32.7447368421053)
--(axis cs:13600,32.3543859649123)
--(axis cs:13500,32.5587719298246)
--(axis cs:13400,32.8263157894737)
--(axis cs:13300,33.3201754385965)
--(axis cs:13200,28.8485380116959)
--(axis cs:13100,34.2368421052632)
--(axis cs:13000,34.5517543859649)
--(axis cs:12900,34.7412280701754)
--(axis cs:12800,34.8210526315789)
--(axis cs:12700,35.2824561403509)
--(axis cs:12600,35.1280701754386)
--(axis cs:12500,35.2482456140351)
--(axis cs:12400,35.5359649122807)
--(axis cs:12300,35.869298245614)
--(axis cs:12200,36.2859649122807)
--(axis cs:12100,36.3157894736842)
--(axis cs:12000,31.0067251461988)
--(axis cs:11900,36.2798245614035)
--(axis cs:11800,36.0535087719298)
--(axis cs:11700,36.6491228070175)
--(axis cs:11600,36.7263157894737)
--(axis cs:11500,36.9271929824561)
--(axis cs:11400,36.6929824561404)
--(axis cs:11300,36.5008771929825)
--(axis cs:11200,36.659649122807)
--(axis cs:11100,36.4035087719298)
--(axis cs:11000,36.5868421052632)
--(axis cs:10900,36.6289473684211)
--(axis cs:10800,36.5473684210526)
--(axis cs:10700,36.3780701754386)
--(axis cs:10600,36.4991228070175)
--(axis cs:10500,36.7824561403509)
--(axis cs:10400,36.8482456140351)
--(axis cs:10300,36.6798245614035)
--(axis cs:10200,36.6140350877193)
--(axis cs:10100,36.9877192982456)
--(axis cs:10000,37.1552631578947)
--(axis cs:9900,37.2210526315789)
--(axis cs:9800,37.6491228070175)
--(axis cs:9700,37.6429824561403)
--(axis cs:9600,38.2640350877193)
--(axis cs:9500,38.3736842105263)
--(axis cs:9400,38.1552631578947)
--(axis cs:9300,38.3447368421053)
--(axis cs:9200,38.509649122807)
--(axis cs:9100,38.9815789473684)
--(axis cs:9000,39.3877192982456)
--(axis cs:8900,39.7377192982456)
--(axis cs:8800,39.9798245614035)
--(axis cs:8700,39.8517543859649)
--(axis cs:8600,40.3254385964912)
--(axis cs:8500,39.7842105263158)
--(axis cs:8400,40.2061403508772)
--(axis cs:8300,40.7114035087719)
--(axis cs:8200,41.2324561403509)
--(axis cs:8100,41.5228070175439)
--(axis cs:8000,42.3377192982456)
--(axis cs:7900,43.3894736842105)
--(axis cs:7800,44.1342105263158)
--(axis cs:7700,44.6271929824561)
--(axis cs:7600,45.269298245614)
--(axis cs:7500,45.6947368421053)
--(axis cs:7400,46.7877192982456)
--(axis cs:7300,47.2429824561403)
--(axis cs:7200,47.5526315789474)
--(axis cs:7100,47.7824561403509)
--(axis cs:7000,47.9561403508772)
--(axis cs:6900,48.3324561403509)
--(axis cs:6800,48.6236842105263)
--(axis cs:6700,49.2175438596491)
--(axis cs:6600,49.0631578947368)
--(axis cs:6500,50.0964912280702)
--(axis cs:6400,50)
--(axis cs:6300,49.9929824561403)
--(axis cs:6200,49.6964912280702)
--(axis cs:6100,49.2701754385965)
--(axis cs:6000,48.6210526315789)
--(axis cs:5900,48.0078947368421)
--(axis cs:5800,47.2798245614035)
--(axis cs:5700,46.590350877193)
--(axis cs:5600,46.0350877192982)
--(axis cs:5500,45.6771929824561)
--(axis cs:5400,45.1491228070176)
--(axis cs:5300,44.8877192982456)
--(axis cs:5200,44.3929824561403)
--(axis cs:5100,44.0614035087719)
--(axis cs:5000,43.7482456140351)
--(axis cs:4900,42.9219298245614)
--(axis cs:4800,42.5763157894737)
--(axis cs:4700,42)
--(axis cs:4600,41.6631578947368)
--(axis cs:4500,35.9318713450292)
--(axis cs:4400,40.5622807017544)
--(axis cs:4300,39.9640350877193)
--(axis cs:4200,39.7035087719298)
--(axis cs:4100,39.5508771929825)
--(axis cs:4000,39.3605263157895)
--(axis cs:3900,39.1140350877193)
--(axis cs:3800,39.0122807017544)
--(axis cs:3700,38.8657894736842)
--(axis cs:3600,38.5)
--(axis cs:3500,38.0315789473684)
--(axis cs:3400,37.7833333333333)
--(axis cs:3300,37.3271929824561)
--(axis cs:3200,36.9868421052632)
--(axis cs:3100,36.7614035087719)
--(axis cs:3000,36.4131578947368)
--(axis cs:2900,36.6789473684211)
--(axis cs:2800,36.5491228070175)
--(axis cs:2700,35.2180921052631)
--(axis cs:2600,36.3447368421053)
--(axis cs:2500,36.2570175438596)
--(axis cs:2400,36.1105263157895)
--(axis cs:2300,36.1035087719298)
--(axis cs:2200,35.9026315789474)
--(axis cs:2100,35.8122807017544)
--(axis cs:2000,35.4929824561403)
--(axis cs:1900,35.3702677746999)
--(axis cs:1800,35.317738791423)
--(axis cs:1700,35.1599587203302)
--(axis cs:1600,35.1622807017544)
--(axis cs:1500,34.8768031189084)
--(axis cs:1400,35.2230576441103)
--(axis cs:1300,35.2159244264507)
--(axis cs:1200,35.2529239766082)
--(axis cs:1100,35.177033492823)
--(axis cs:1000,35.1771929824561)
--(axis cs:900,34.7446393762183)
--(axis cs:800,34.780701754386)
--(axis cs:700,34.7042606516291)
--(axis cs:600,34.1578947368421)
--(axis cs:500,34.0245614035088)
--(axis cs:400,34.0657894736842)
--(axis cs:300,33.9005847953216)
--(axis cs:200,34.1842105263158)
--(axis cs:100,33.0877192982456)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:100,34.1052631578947)
--(axis cs:100,33.5614035087719)
--(axis cs:200,33.3771929824561)
--(axis cs:300,32.8713450292398)
--(axis cs:400,32.7631578947368)
--(axis cs:500,32.4561403508772)
--(axis cs:600,32.3801169590643)
--(axis cs:700,32.3483709273183)
--(axis cs:800,32.4385964912281)
--(axis cs:900,32.130604288499)
--(axis cs:1000,31.9578947368421)
--(axis cs:1100,31.8261562998405)
--(axis cs:1200,31.8538011695906)
--(axis cs:1300,31.7800269905533)
--(axis cs:1400,31.718045112782)
--(axis cs:1500,31.6070175438597)
--(axis cs:1600,31.5186403508772)
--(axis cs:1700,31.3570691434469)
--(axis cs:1800,31.1608187134503)
--(axis cs:1900,31.0258541089566)
--(axis cs:2000,31.1)
--(axis cs:2100,30.9552631578947)
--(axis cs:2200,30.6710526315789)
--(axis cs:2300,30.6833333333333)
--(axis cs:2400,30.6342105263158)
--(axis cs:2500,30.5649122807018)
--(axis cs:2600,30.3824561403509)
--(axis cs:2700,30.3166666666667)
--(axis cs:2800,30.1745614035088)
--(axis cs:2900,30.1543859649123)
--(axis cs:3000,29.9517543859649)
--(axis cs:3100,29.9280701754386)
--(axis cs:3200,29.8289473684211)
--(axis cs:3300,30.0385964912281)
--(axis cs:3400,29.8921052631579)
--(axis cs:3500,29.6491228070176)
--(axis cs:3600,29.7877192982456)
--(axis cs:3700,29.7219298245614)
--(axis cs:3800,29.7149122807018)
--(axis cs:3900,29.7912280701754)
--(axis cs:4000,30.0631578947368)
--(axis cs:4100,30.3026315789474)
--(axis cs:4200,30.0017543859649)
--(axis cs:4300,31.303216374269)
--(axis cs:4400,29.4236842105263)
--(axis cs:4500,29.35)
--(axis cs:4600,29.4912280701754)
--(axis cs:4700,29.1026315789474)
--(axis cs:4800,28.9736842105263)
--(axis cs:4900,28.9280701754386)
--(axis cs:5000,29.2745614035088)
--(axis cs:5100,28.9342105263158)
--(axis cs:5200,28.6868421052632)
--(axis cs:5300,28.0517543859649)
--(axis cs:5400,27.740350877193)
--(axis cs:5500,27.9982456140351)
--(axis cs:5600,27.6105263157895)
--(axis cs:5700,27.6456140350877)
--(axis cs:5800,27.5210526315789)
--(axis cs:5900,27.3666666666667)
--(axis cs:6000,26.9166666666667)
--(axis cs:6100,26.0850877192982)
--(axis cs:6200,26.2894736842105)
--(axis cs:6300,26.4245614035088)
--(axis cs:6400,26.6710526315789)
--(axis cs:6500,26.5947368421053)
--(axis cs:6600,26.5394736842105)
--(axis cs:6700,26.5587719298246)
--(axis cs:6800,26.1271929824561)
--(axis cs:6900,25.9885964912281)
--(axis cs:7000,25.9043859649123)
--(axis cs:7100,26.2543859649123)
--(axis cs:7200,26.4587719298246)
--(axis cs:7300,26.7350877192982)
--(axis cs:7400,27.3026315789474)
--(axis cs:7500,27.0105263157895)
--(axis cs:7600,27.0438596491228)
--(axis cs:7700,26.65)
--(axis cs:7800,26.2736842105263)
--(axis cs:7900,27.0508771929825)
--(axis cs:8000,26.6754385964912)
--(axis cs:8100,26.5052631578947)
--(axis cs:8200,26.1333333333333)
--(axis cs:8300,25.7412280701754)
--(axis cs:8400,25.6780701754386)
--(axis cs:8500,25.6280701754386)
--(axis cs:8600,25.3868421052632)
--(axis cs:8700,25.9184210526316)
--(axis cs:8800,26.0912280701754)
--(axis cs:8900,26.3517543859649)
--(axis cs:9000,25.9850877192982)
--(axis cs:9100,25.65)
--(axis cs:9200,25.0605263157895)
--(axis cs:9300,24.6175438596491)
--(axis cs:9400,23.7649122807018)
--(axis cs:9500,23.8982456140351)
--(axis cs:9600,23.6543859649123)
--(axis cs:9700,23.6385964912281)
--(axis cs:9800,23.4385964912281)
--(axis cs:9900,24.3137426900585)
--(axis cs:10000,22.080701754386)
--(axis cs:10100,22.4956140350877)
--(axis cs:10200,22.9745614035088)
--(axis cs:10300,22.809649122807)
--(axis cs:10400,22.4991228070175)
--(axis cs:10500,22.0649122807018)
--(axis cs:10600,21.6157894736842)
--(axis cs:10700,21.0535087719298)
--(axis cs:10800,21.3298245614035)
--(axis cs:10900,20.8859649122807)
--(axis cs:11000,20.6412280701754)
--(axis cs:11100,20.3052631578947)
--(axis cs:11200,20.3368421052632)
--(axis cs:11300,20.7412280701754)
--(axis cs:11400,21.0526315789474)
--(axis cs:11500,20.9912280701754)
--(axis cs:11600,20.9131578947368)
--(axis cs:11700,20.9289473684211)
--(axis cs:11800,21.3780701754386)
--(axis cs:11900,21.6561403508772)
--(axis cs:12000,21.8728070175439)
--(axis cs:12100,21.4771929824561)
--(axis cs:12200,21.1517543859649)
--(axis cs:12300,20.969298245614)
--(axis cs:12400,21.3850877192983)
--(axis cs:12500,21.3473684210526)
--(axis cs:12600,21.3245614035088)
--(axis cs:12700,21.3789473684211)
--(axis cs:12800,20.8771929824561)
--(axis cs:12900,20.4008771929825)
--(axis cs:13000,20.1745614035088)
--(axis cs:13100,20.7087719298246)
--(axis cs:13200,20.6508771929825)
--(axis cs:13300,20.3087719298246)
--(axis cs:13400,20.0649122807018)
--(axis cs:13500,20.0798245614035)
--(axis cs:13600,19.9728070175439)
--(axis cs:13700,19.9122807017544)
--(axis cs:13800,20.2894736842105)
--(axis cs:13900,20.0043859649123)
--(axis cs:14000,20.7350877192982)
--(axis cs:14100,20.7429824561403)
--(axis cs:14200,20.7078947368421)
--(axis cs:14300,21.4771929824561)
--(axis cs:14400,21.2245614035088)
--(axis cs:14500,21.6219298245614)
--(axis cs:14600,22.259649122807)
--(axis cs:14700,22.0973684210526)
--(axis cs:14800,22.6456140350877)
--(axis cs:14900,23.2368421052632)
--(axis cs:15000,24.0675438596491)
--(axis cs:15100,23.4008771929825)
--(axis cs:15200,23.390350877193)
--(axis cs:15300,23.4166666666667)
--(axis cs:15400,23.4877192982456)
--(axis cs:15500,23.6298245614035)
--(axis cs:15600,23.028947368421)
--(axis cs:15700,22.5210526315789)
--(axis cs:15800,21.8385964912281)
--(axis cs:15900,22.5666666666667)
--(axis cs:16000,22.6605263157895)
--(axis cs:16100,23.2473684210526)
--(axis cs:16200,23.2675438596491)
--(axis cs:16300,22.6421052631579)
--(axis cs:16400,22.6359649122807)
--(axis cs:16500,22.1219298245614)
--(axis cs:16600,22.5464912280702)
--(axis cs:16700,22.6333333333333)
--(axis cs:16800,22.0815789473684)
--(axis cs:16900,22.5850877192982)
--(axis cs:17000,22.5570175438597)
--(axis cs:17100,22.1140350877193)
--(axis cs:17200,22.1982456140351)
--(axis cs:17300,22.459649122807)
--(axis cs:17400,22.0421052631579)
--(axis cs:17500,23.1763157894737)
--(axis cs:17600,23.4631578947368)
--(axis cs:17700,23.6736842105263)
--(axis cs:17800,23.8421052631579)
--(axis cs:17900,23.9631578947368)
--(axis cs:18000,24.0368421052632)
--(axis cs:18100,24.3280701754386)
--(axis cs:18200,24.3385964912281)
--(axis cs:18300,24.492149122807)
--(axis cs:18400,24.3412280701754)
--(axis cs:18500,24.2877192982456)
--(axis cs:18600,24.7122807017544)
--(axis cs:18700,25.1201754385965)
--(axis cs:18800,24.7149122807017)
--(axis cs:18900,24.9359649122807)
--(axis cs:19000,24.6675438596491)
--(axis cs:19100,24.6236842105263)
--(axis cs:19200,24.680701754386)
--(axis cs:19300,24.3666666666667)
--(axis cs:19400,24.4605263157895)
--(axis cs:19500,24.3894736842105)
--(axis cs:19600,24.4122807017544)
--(axis cs:19700,24.2508771929825)
--(axis cs:19800,23.7842105263158)
--(axis cs:19900,23.909649122807)
--(axis cs:20000,24.059649122807)
--(axis cs:20000,28.1771929824561)
--(axis cs:20000,28.1771929824561)
--(axis cs:19900,27.9964912280702)
--(axis cs:19800,27.7429824561404)
--(axis cs:19700,27.9298245614035)
--(axis cs:19600,27.6429824561404)
--(axis cs:19500,27.3947368421053)
--(axis cs:19400,27.5921052631579)
--(axis cs:19300,27.1956140350877)
--(axis cs:19200,26.9640350877193)
--(axis cs:19100,27.2026315789474)
--(axis cs:19000,26.9438596491228)
--(axis cs:18900,26.6921052631579)
--(axis cs:18800,27.4061403508772)
--(axis cs:18700,27.840350877193)
--(axis cs:18600,26.3078947368421)
--(axis cs:18500,25.8666666666667)
--(axis cs:18400,25.3973684210526)
--(axis cs:18300,24.7640350877193)
--(axis cs:18200,25.090350877193)
--(axis cs:18100,24.7175438596491)
--(axis cs:18000,24.5394736842105)
--(axis cs:17900,24.1450292397661)
--(axis cs:17800,24.9830409356725)
--(axis cs:17700,24.8315789473684)
--(axis cs:17600,24.4482456140351)
--(axis cs:17500,24.6657894736842)
--(axis cs:17400,25.2912280701754)
--(axis cs:17300,25.1131578947368)
--(axis cs:17200,25.1078947368421)
--(axis cs:17100,24.5877192982456)
--(axis cs:17000,24.3473684210526)
--(axis cs:16900,24.3745614035088)
--(axis cs:16800,24.0973684210526)
--(axis cs:16700,23.9666666666667)
--(axis cs:16600,24.5491228070175)
--(axis cs:16500,24.8947368421053)
--(axis cs:16400,25.0543859649123)
--(axis cs:16300,25.2587719298246)
--(axis cs:16200,25.6701754385965)
--(axis cs:16100,25.5052631578947)
--(axis cs:16000,25.8614035087719)
--(axis cs:15900,26.1)
--(axis cs:15800,25.5684210526316)
--(axis cs:15700,25.5894736842105)
--(axis cs:15600,25.7263157894737)
--(axis cs:15500,25.8289473684211)
--(axis cs:15400,26.1824561403509)
--(axis cs:15300,26.3684210526316)
--(axis cs:15200,26.6517543859649)
--(axis cs:15100,26.8114035087719)
--(axis cs:15000,26.8342105263158)
--(axis cs:14900,26.5745614035088)
--(axis cs:14800,26.9350877192982)
--(axis cs:14700,27.2508771929825)
--(axis cs:14600,27.1508771929825)
--(axis cs:14500,27.1675438596491)
--(axis cs:14400,27.1938596491228)
--(axis cs:14300,27.1394736842105)
--(axis cs:14200,27.1631578947368)
--(axis cs:14100,27.3929824561404)
--(axis cs:14000,27.369298245614)
--(axis cs:13900,27.8245614035088)
--(axis cs:13800,28.019298245614)
--(axis cs:13700,27.7157894736842)
--(axis cs:13600,27.9061403508772)
--(axis cs:13500,27.5649122807018)
--(axis cs:13400,27.4342105263158)
--(axis cs:13300,28.3175438596491)
--(axis cs:13200,28.7833333333333)
--(axis cs:13100,28.2885964912281)
--(axis cs:13000,28.4938596491228)
--(axis cs:12900,28.590350877193)
--(axis cs:12800,28.1473684210526)
--(axis cs:12700,27.7219298245614)
--(axis cs:12600,27.2754385964912)
--(axis cs:12500,27.9429824561403)
--(axis cs:12400,28.559649122807)
--(axis cs:12300,28.2543859649123)
--(axis cs:12200,28.5201754385965)
--(axis cs:12100,28.9842105263158)
--(axis cs:12000,28.7842105263158)
--(axis cs:11900,27.8219298245614)
--(axis cs:11800,27.7105263157895)
--(axis cs:11700,28.3017543859649)
--(axis cs:11600,27.7350877192982)
--(axis cs:11500,27.9710526315789)
--(axis cs:11400,27.9245614035088)
--(axis cs:11300,27.621052631579)
--(axis cs:11200,27.6350877192982)
--(axis cs:11100,27.8991228070175)
--(axis cs:11000,28.2771929824561)
--(axis cs:10900,28.3263157894737)
--(axis cs:10800,28.2877192982456)
--(axis cs:10700,29.3122807017544)
--(axis cs:10600,29.7877192982456)
--(axis cs:10500,29.7508771929825)
--(axis cs:10400,29.7333333333333)
--(axis cs:10300,29.2921052631579)
--(axis cs:10200,29.1087719298246)
--(axis cs:10100,29.2052631578947)
--(axis cs:10000,29.4535087719298)
--(axis cs:9900,29.8991228070175)
--(axis cs:9800,30.2780701754386)
--(axis cs:9700,29.9201754385965)
--(axis cs:9600,30.4368421052632)
--(axis cs:9500,30.3482456140351)
--(axis cs:9400,31.0333333333333)
--(axis cs:9300,30.7254385964912)
--(axis cs:9200,29.8944517543859)
--(axis cs:9100,30.5578947368421)
--(axis cs:9000,30.4491228070175)
--(axis cs:8900,30.6114035087719)
--(axis cs:8800,30.6412280701754)
--(axis cs:8700,30.1859649122807)
--(axis cs:8600,30.3315789473684)
--(axis cs:8500,30.5745614035088)
--(axis cs:8400,30.3429824561403)
--(axis cs:8300,30.6157894736842)
--(axis cs:8200,30.9587719298246)
--(axis cs:8100,30.8280701754386)
--(axis cs:8000,30.7359649122807)
--(axis cs:7900,31.3157894736842)
--(axis cs:7800,31.6324561403509)
--(axis cs:7700,31.6526315789474)
--(axis cs:7600,31.9675438596491)
--(axis cs:7500,31.3476608187135)
--(axis cs:7400,31.8350877192982)
--(axis cs:7300,32.5605263157895)
--(axis cs:7200,32.7745614035088)
--(axis cs:7100,32.7991228070175)
--(axis cs:7000,32.7280701754386)
--(axis cs:6900,32.909649122807)
--(axis cs:6800,32.9982456140351)
--(axis cs:6700,33.459649122807)
--(axis cs:6600,32.3407236842105)
--(axis cs:6500,33.0885964912281)
--(axis cs:6400,33.8877192982456)
--(axis cs:6300,33.9377192982456)
--(axis cs:6200,34.0815789473684)
--(axis cs:6100,34.3184210526316)
--(axis cs:6000,34.7157894736842)
--(axis cs:5900,34.769298245614)
--(axis cs:5800,34.869298245614)
--(axis cs:5700,35.4587719298246)
--(axis cs:5600,35.1657894736842)
--(axis cs:5500,35.3087719298246)
--(axis cs:5400,35.3280701754386)
--(axis cs:5300,35.3973684210526)
--(axis cs:5200,35.7052631578947)
--(axis cs:5100,35.9877192982456)
--(axis cs:5000,35.9078947368421)
--(axis cs:4900,35.4894736842105)
--(axis cs:4800,35.6885964912281)
--(axis cs:4700,35.4947368421053)
--(axis cs:4600,35.7245614035088)
--(axis cs:4500,35.809649122807)
--(axis cs:4400,35.2350877192982)
--(axis cs:4300,35.0675438596491)
--(axis cs:4200,34.9719298245614)
--(axis cs:4100,34.8973684210526)
--(axis cs:4000,34.3271929824561)
--(axis cs:3900,33.8333333333333)
--(axis cs:3800,33.5298245614035)
--(axis cs:3700,33.3956140350877)
--(axis cs:3600,33.459649122807)
--(axis cs:3500,33.2640350877193)
--(axis cs:3400,33.2026315789474)
--(axis cs:3300,32.8745614035088)
--(axis cs:3200,32.3833333333333)
--(axis cs:3100,32.1017543859649)
--(axis cs:3000,32.1078947368421)
--(axis cs:2900,32.4938596491228)
--(axis cs:2800,32.3614035087719)
--(axis cs:2700,32.3184210526316)
--(axis cs:2600,32.2456140350877)
--(axis cs:2500,32.4517543859649)
--(axis cs:2400,32.6026315789474)
--(axis cs:2300,32.7368421052632)
--(axis cs:2200,32.8333333333333)
--(axis cs:2100,32.6789473684211)
--(axis cs:2000,33.0342105263158)
--(axis cs:1900,33.342566943675)
--(axis cs:1800,33.4444444444444)
--(axis cs:1700,33.5985552115583)
--(axis cs:1600,33.4495614035088)
--(axis cs:1500,33.5391812865497)
--(axis cs:1400,33.5952380952381)
--(axis cs:1300,33.6828609986505)
--(axis cs:1200,33.874269005848)
--(axis cs:1100,33.9585326953748)
--(axis cs:1000,34.3614035087719)
--(axis cs:900,34.4269005847953)
--(axis cs:800,34.5109649122807)
--(axis cs:700,34.8646616541353)
--(axis cs:600,34.8450292397661)
--(axis cs:500,34.2421052631579)
--(axis cs:400,33.8157894736842)
--(axis cs:300,33.6081871345029)
--(axis cs:200,34.0175438596491)
--(axis cs:100,34.1052631578947)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:100,35.4385964912281)
--(axis cs:100,30.5263157894737)
--(axis cs:200,31.9122807017544)
--(axis cs:300,31.953216374269)
--(axis cs:400,31.8333333333333)
--(axis cs:500,31.9157894736842)
--(axis cs:600,31.6842105263158)
--(axis cs:700,31.8070175438596)
--(axis cs:800,32.0614035087719)
--(axis cs:900,32.4152046783626)
--(axis cs:1000,32.6473684210526)
--(axis cs:1100,32.4035087719298)
--(axis cs:1200,32.8321271929825)
--(axis cs:1300,32.5182186234818)
--(axis cs:1400,32.65664160401)
--(axis cs:1500,32.5309941520468)
--(axis cs:1600,32.5043859649123)
--(axis cs:1700,32.827657378741)
--(axis cs:1800,33.0136452241715)
--(axis cs:1900,32.9695290858726)
--(axis cs:2000,32.9473684210526)
--(axis cs:2100,33.1666666666667)
--(axis cs:2200,33.240350877193)
--(axis cs:2300,33.3570175438596)
--(axis cs:2400,33.0736842105263)
--(axis cs:2500,33.040350877193)
--(axis cs:2600,33.1315789473684)
--(axis cs:2700,32.8754385964912)
--(axis cs:2800,32.5482456140351)
--(axis cs:2900,32.4956140350877)
--(axis cs:3000,32.1982456140351)
--(axis cs:3100,31.8859649122807)
--(axis cs:3200,31.9473684210526)
--(axis cs:3300,32.1701754385965)
--(axis cs:3400,31.6877192982456)
--(axis cs:3500,31.9201754385965)
--(axis cs:3600,31.6140350877193)
--(axis cs:3700,31.8175438596491)
--(axis cs:3800,31.8570175438597)
--(axis cs:3900,31.9149122807018)
--(axis cs:4000,31.7666666666667)
--(axis cs:4100,31.3710526315789)
--(axis cs:4200,31.6078947368421)
--(axis cs:4300,31.1754385964912)
--(axis cs:4400,30.6736842105263)
--(axis cs:4500,30.8035087719298)
--(axis cs:4600,30.9508771929825)
--(axis cs:4700,30.2824561403509)
--(axis cs:4800,30.5666666666667)
--(axis cs:4900,29.2982456140351)
--(axis cs:5000,30.2961988304094)
--(axis cs:5100,28.8298245614035)
--(axis cs:5200,28.4701754385965)
--(axis cs:5300,28.0166666666667)
--(axis cs:5400,28.428947368421)
--(axis cs:5500,29.1938596491228)
--(axis cs:5600,29.9771929824561)
--(axis cs:5700,29.9991228070175)
--(axis cs:5800,30.4780701754386)
--(axis cs:5900,29.8973684210526)
--(axis cs:6000,30.0526315789474)
--(axis cs:6100,29.7701754385965)
--(axis cs:6200,29.6885964912281)
--(axis cs:6300,30.0412280701754)
--(axis cs:6400,30.2219298245614)
--(axis cs:6500,29.8289473684211)
--(axis cs:6600,29.8780701754386)
--(axis cs:6700,30.430701754386)
--(axis cs:6800,30.3087719298246)
--(axis cs:6900,30.9552631578947)
--(axis cs:7000,31.6587719298246)
--(axis cs:7100,31.5315789473684)
--(axis cs:7200,31.4552631578947)
--(axis cs:7300,31.6850877192982)
--(axis cs:7400,31.7526315789474)
--(axis cs:7500,31.4385964912281)
--(axis cs:7600,31.3464912280702)
--(axis cs:7700,31.7052631578947)
--(axis cs:7800,32.1657894736842)
--(axis cs:7900,33.0605263157895)
--(axis cs:8000,33.3666666666667)
--(axis cs:8100,33.590350877193)
--(axis cs:8200,33.9561403508772)
--(axis cs:8300,34.8614035087719)
--(axis cs:8400,35.5394736842105)
--(axis cs:8500,36.45)
--(axis cs:8600,35.3666666666667)
--(axis cs:8700,35.5991228070175)
--(axis cs:8800,35.559649122807)
--(axis cs:8900,35.8447368421053)
--(axis cs:9000,35.369298245614)
--(axis cs:9100,35.380701754386)
--(axis cs:9200,34.9842105263158)
--(axis cs:9300,34.9271929824561)
--(axis cs:9400,34.8017543859649)
--(axis cs:9500,34.9763157894737)
--(axis cs:9600,35.3859649122807)
--(axis cs:9700,34.4114035087719)
--(axis cs:9800,34.2131578947368)
--(axis cs:9900,34.9271929824561)
--(axis cs:10000,34.9008771929825)
--(axis cs:10100,36.5938596491228)
--(axis cs:10200,36.7421052631579)
--(axis cs:10300,35.3350877192983)
--(axis cs:10400,34.7815789473684)
--(axis cs:10500,34.7912280701754)
--(axis cs:10600,34.2710526315789)
--(axis cs:10700,35.0684210526316)
--(axis cs:10800,35.5570175438597)
--(axis cs:10900,35.8052631578947)
--(axis cs:11000,34.9666666666667)
--(axis cs:11100,34.159649122807)
--(axis cs:11200,33.1)
--(axis cs:11300,33.6877192982456)
--(axis cs:11400,32.5017543859649)
--(axis cs:11500,32.8394736842105)
--(axis cs:11600,33.2526315789474)
--(axis cs:11700,33.6666666666667)
--(axis cs:11800,32.8219298245614)
--(axis cs:11900,32.3043859649123)
--(axis cs:12000,31.521052631579)
--(axis cs:12100,32.1763157894737)
--(axis cs:12200,31.3991228070175)
--(axis cs:12300,31.1526315789474)
--(axis cs:12400,30.3868421052632)
--(axis cs:12500,30.759649122807)
--(axis cs:12600,31.2368421052632)
--(axis cs:12700,32.4877192982456)
--(axis cs:12800,33.2543859649123)
--(axis cs:12900,34.178947368421)
--(axis cs:13000,34.8070175438597)
--(axis cs:13100,34.5622807017544)
--(axis cs:13200,33.6026315789474)
--(axis cs:13300,34.1105263157895)
--(axis cs:13400,35.7315789473684)
--(axis cs:13500,34.8991228070175)
--(axis cs:13600,33.6061403508772)
--(axis cs:13700,32.2912280701754)
--(axis cs:13800,33.6853801169591)
--(axis cs:13900,31.071052631579)
--(axis cs:14000,31.4508771929824)
--(axis cs:14100,31.1315789473684)
--(axis cs:14200,30.6377192982456)
--(axis cs:14300,30.3254385964912)
--(axis cs:14400,29.0008771929825)
--(axis cs:14500,28.0535087719298)
--(axis cs:14600,27.590350877193)
--(axis cs:14700,28.4543859649123)
--(axis cs:14800,28.5105263157895)
--(axis cs:14900,28.6333333333333)
--(axis cs:15000,28.3438596491228)
--(axis cs:15100,29.5798245614035)
--(axis cs:15200,28.7964912280702)
--(axis cs:15300,28.4850877192982)
--(axis cs:15400,29.0868421052631)
--(axis cs:15500,28.5964912280702)
--(axis cs:15600,27.8482456140351)
--(axis cs:15700,26.9622807017544)
--(axis cs:15800,25.8508771929825)
--(axis cs:15900,27.4745614035088)
--(axis cs:16000,28.5885964912281)
--(axis cs:16100,29.8236842105263)
--(axis cs:16200,30.0333333333333)
--(axis cs:16300,29.7894736842105)
--(axis cs:16400,31.2824561403509)
--(axis cs:16500,32.9263157894737)
--(axis cs:16600,34.2649122807018)
--(axis cs:16700,34.5043859649123)
--(axis cs:16800,33.9263157894737)
--(axis cs:16900,33.9263157894737)
--(axis cs:17000,34.2763157894737)
--(axis cs:17100,35.8561403508772)
--(axis cs:17200,36.8535087719298)
--(axis cs:17300,36.3578947368421)
--(axis cs:17400,37.0561403508772)
--(axis cs:17500,36.6833333333333)
--(axis cs:17600,36.4877192982456)
--(axis cs:17700,36.4929824561403)
--(axis cs:17800,35.2701754385965)
--(axis cs:17900,34.2631578947368)
--(axis cs:18000,33.9210526315789)
--(axis cs:18100,33.5149122807018)
--(axis cs:18200,32.6438596491228)
--(axis cs:18300,33.2394736842105)
--(axis cs:18400,32.9684210526316)
--(axis cs:18500,32.6219298245614)
--(axis cs:18600,32.1254385964912)
--(axis cs:18700,32.0008771929825)
--(axis cs:18800,32.0122807017544)
--(axis cs:18900,32.5833333333333)
--(axis cs:19000,32.3236842105263)
--(axis cs:19100,31.540350877193)
--(axis cs:19200,32.1894736842105)
--(axis cs:19300,32.180701754386)
--(axis cs:19400,32.4245614035088)
--(axis cs:19500,31.6166666666667)
--(axis cs:19600,30.8421052631579)
--(axis cs:19700,30.8956140350877)
--(axis cs:19800,30.2701754385965)
--(axis cs:19900,30.6070175438597)
--(axis cs:20000,31.1956140350877)
--(axis cs:20000,35.9263157894737)
--(axis cs:20000,35.9263157894737)
--(axis cs:19900,36.9552631578947)
--(axis cs:19800,36.1789473684211)
--(axis cs:19700,36.2614035087719)
--(axis cs:19600,35.130701754386)
--(axis cs:19500,34.4811184210526)
--(axis cs:19400,34.7035087719298)
--(axis cs:19300,34.690350877193)
--(axis cs:19200,35.0087719298246)
--(axis cs:19100,34.6684210526316)
--(axis cs:19000,34.9008771929824)
--(axis cs:18900,36.690350877193)
--(axis cs:18800,36.2315789473684)
--(axis cs:18700,35.8342105263158)
--(axis cs:18600,35.1622807017544)
--(axis cs:18500,35.3105263157895)
--(axis cs:18400,35.0342105263158)
--(axis cs:18300,35.3114035087719)
--(axis cs:18200,36.0842105263158)
--(axis cs:18100,35.9482456140351)
--(axis cs:18000,37.0342105263158)
--(axis cs:17900,38.0114035087719)
--(axis cs:17800,39.2456140350877)
--(axis cs:17700,39.4956140350877)
--(axis cs:17600,41.35)
--(axis cs:17500,43.2745614035088)
--(axis cs:17400,45.2035087719298)
--(axis cs:17300,46.0263157894737)
--(axis cs:17200,46.2947368421053)
--(axis cs:17100,46.7236842105263)
--(axis cs:17000,46.8149122807017)
--(axis cs:16900,46.340350877193)
--(axis cs:16800,48.0342105263158)
--(axis cs:16700,47.919298245614)
--(axis cs:16600,47.7640350877193)
--(axis cs:16500,49.390350877193)
--(axis cs:16400,50.6552631578947)
--(axis cs:16300,50.5491228070175)
--(axis cs:16200,50.1728070175439)
--(axis cs:16100,49.6605263157895)
--(axis cs:16000,48.4780701754386)
--(axis cs:15900,47.4991228070175)
--(axis cs:15800,46.6175438596491)
--(axis cs:15700,46.6412280701754)
--(axis cs:15600,46.8456140350877)
--(axis cs:15500,46.5868421052632)
--(axis cs:15400,46.4912280701754)
--(axis cs:15300,47.3087719298246)
--(axis cs:15200,48.0850877192982)
--(axis cs:15100,48.6175438596491)
--(axis cs:15000,48.8061403508772)
--(axis cs:14900,49.3991228070176)
--(axis cs:14800,49.5421052631579)
--(axis cs:14700,50.6956140350877)
--(axis cs:14600,51.3850877192982)
--(axis cs:14500,49.6938596491228)
--(axis cs:14400,48.3991228070176)
--(axis cs:14300,47.0280701754386)
--(axis cs:14200,45.9175438596491)
--(axis cs:14100,46.669298245614)
--(axis cs:14000,47.080701754386)
--(axis cs:13900,46.9719298245614)
--(axis cs:13800,47.1859649122807)
--(axis cs:13700,45.3017543859649)
--(axis cs:13600,41.959298245614)
--(axis cs:13500,43.5)
--(axis cs:13400,42.519298245614)
--(axis cs:13300,40.5464912280702)
--(axis cs:13200,39.669298245614)
--(axis cs:13100,38.7684210526316)
--(axis cs:13000,37.078947368421)
--(axis cs:12900,35.7885964912281)
--(axis cs:12800,36.5495394736842)
--(axis cs:12700,37.7964912280702)
--(axis cs:12600,38.7657894736842)
--(axis cs:12500,39.0456140350877)
--(axis cs:12400,40.0570175438597)
--(axis cs:12300,40.0938596491228)
--(axis cs:12200,41.2377192982456)
--(axis cs:12100,40.090350877193)
--(axis cs:12000,39.7035087719298)
--(axis cs:11900,38.9543859649123)
--(axis cs:11800,37.3798245614035)
--(axis cs:11700,35.0184210526316)
--(axis cs:11600,34.4175438596491)
--(axis cs:11500,34.3964912280702)
--(axis cs:11400,34.5324561403509)
--(axis cs:11300,34.8543859649123)
--(axis cs:11200,35.1666666666667)
--(axis cs:11100,35.8078947368421)
--(axis cs:11000,35.809649122807)
--(axis cs:10900,36.0114035087719)
--(axis cs:10800,36.5473684210526)
--(axis cs:10700,37.15)
--(axis cs:10600,37.3298245614035)
--(axis cs:10500,37.7833333333333)
--(axis cs:10400,37.6877192982456)
--(axis cs:10300,37.8482456140351)
--(axis cs:10200,37.8175438596491)
--(axis cs:10100,38.5964912280702)
--(axis cs:10000,38.3368421052632)
--(axis cs:9900,39.1938596491228)
--(axis cs:9800,40.0868421052632)
--(axis cs:9700,40.8140350877193)
--(axis cs:9600,40.9298245614035)
--(axis cs:9500,41.0184210526316)
--(axis cs:9400,40.6359649122807)
--(axis cs:9300,39.1184210526316)
--(axis cs:9200,39.0964912280702)
--(axis cs:9100,38.8622807017544)
--(axis cs:9000,38.0657894736842)
--(axis cs:8900,38.0333333333333)
--(axis cs:8800,37.8377192982456)
--(axis cs:8700,37.2421052631579)
--(axis cs:8600,38.1552631578947)
--(axis cs:8500,36.7184210526316)
--(axis cs:8400,36.3947368421053)
--(axis cs:8300,35.3649122807018)
--(axis cs:8200,34.6771929824561)
--(axis cs:8100,33.8649122807018)
--(axis cs:8000,34.8710526315789)
--(axis cs:7900,34.8842105263158)
--(axis cs:7800,34.3815789473684)
--(axis cs:7700,33.8798245614035)
--(axis cs:7600,33.5412280701754)
--(axis cs:7500,33.040350877193)
--(axis cs:7400,33.5245614035088)
--(axis cs:7300,34.590350877193)
--(axis cs:7200,34.2479532163743)
--(axis cs:7100,33.7783625730994)
--(axis cs:7000,34.6350877192982)
--(axis cs:6900,33.2570175438597)
--(axis cs:6800,33.1412280701754)
--(axis cs:6700,33.7912280701754)
--(axis cs:6600,33.9280701754386)
--(axis cs:6500,34.5771929824561)
--(axis cs:6400,34.2289473684211)
--(axis cs:6300,34.3631578947368)
--(axis cs:6200,34.4342105263158)
--(axis cs:6100,34.6912280701754)
--(axis cs:6000,33.5894736842105)
--(axis cs:5900,33.7719298245614)
--(axis cs:5800,34.7087719298246)
--(axis cs:5700,34.1157894736842)
--(axis cs:5600,35.1105263157895)
--(axis cs:5500,35.4649122807018)
--(axis cs:5400,35.740350877193)
--(axis cs:5300,35.5894736842105)
--(axis cs:5200,35.2763157894737)
--(axis cs:5100,34.6413596491228)
--(axis cs:5000,36.2166666666667)
--(axis cs:4900,37.0956140350877)
--(axis cs:4800,36.8114035087719)
--(axis cs:4700,35.9614035087719)
--(axis cs:4600,35.1956140350877)
--(axis cs:4500,35.0675438596491)
--(axis cs:4400,35.3956140350877)
--(axis cs:4300,35.9640350877193)
--(axis cs:4200,35.0228070175439)
--(axis cs:4100,34.1204678362573)
--(axis cs:4000,35.4157894736842)
--(axis cs:3900,35.0026315789474)
--(axis cs:3800,35.3263157894737)
--(axis cs:3700,35.1482456140351)
--(axis cs:3600,34.940350877193)
--(axis cs:3500,35.0877192982456)
--(axis cs:3400,34.9131578947368)
--(axis cs:3300,34.3394736842105)
--(axis cs:3200,34.4421052631579)
--(axis cs:3100,34.8254385964912)
--(axis cs:3000,34.1526315789474)
--(axis cs:2900,34.0605263157895)
--(axis cs:2800,33.6263157894737)
--(axis cs:2700,33.6324561403509)
--(axis cs:2600,33.9833333333333)
--(axis cs:2500,33.990350877193)
--(axis cs:2400,34.1280701754386)
--(axis cs:2300,33.9543859649123)
--(axis cs:2200,34.1184210526316)
--(axis cs:2100,34.190350877193)
--(axis cs:2000,34.2421052631579)
--(axis cs:1900,34.2289935364728)
--(axis cs:1800,34.1617933723197)
--(axis cs:1700,34.7223942208462)
--(axis cs:1600,34.8190789473684)
--(axis cs:1500,34.4561403508772)
--(axis cs:1400,34.4210526315789)
--(axis cs:1300,34.5398110661269)
--(axis cs:1200,34.9736842105263)
--(axis cs:1100,35.3157894736842)
--(axis cs:1000,35.3385964912281)
--(axis cs:900,35.5614035087719)
--(axis cs:800,35.4627192982456)
--(axis cs:700,35.1804511278195)
--(axis cs:600,35.2251461988304)
--(axis cs:500,34.9508771929825)
--(axis cs:400,35.2324561403509)
--(axis cs:300,35.1754385964912)
--(axis cs:200,35.0175438596491)
--(axis cs:100,35.4385964912281)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:100,39.2280701754386)
--(axis cs:100,30.7543859649123)
--(axis cs:200,32.5789473684211)
--(axis cs:300,32.7836257309942)
--(axis cs:400,32.6842105263158)
--(axis cs:500,32.919298245614)
--(axis cs:600,32.5614035087719)
--(axis cs:700,32.781954887218)
--(axis cs:800,33.0285087719298)
--(axis cs:900,32.906432748538)
--(axis cs:1000,32.9263157894737)
--(axis cs:1100,32.8484848484848)
--(axis cs:1200,33.0760233918129)
--(axis cs:1300,33.0661268556005)
--(axis cs:1400,32.9699248120301)
--(axis cs:1500,33.1228070175439)
--(axis cs:1600,33.2214912280702)
--(axis cs:1700,33.1207430340557)
--(axis cs:1800,33.3781676413255)
--(axis cs:1900,33.449676823638)
--(axis cs:2000,33.4859649122807)
--(axis cs:2100,33.3798245614035)
--(axis cs:2200,33.0078947368421)
--(axis cs:2300,32.6842105263158)
--(axis cs:2400,32.4973684210526)
--(axis cs:2500,32.4736842105263)
--(axis cs:2600,32.4017543859649)
--(axis cs:2700,32.680701754386)
--(axis cs:2800,32.6263157894737)
--(axis cs:2900,32.9476608187135)
--(axis cs:3000,32.7789473684211)
--(axis cs:3100,32.228947368421)
--(axis cs:3200,32.5271929824561)
--(axis cs:3300,32.4342105263158)
--(axis cs:3400,32.3675438596491)
--(axis cs:3500,32.4824561403509)
--(axis cs:3600,32.1412280701754)
--(axis cs:3700,32.1929824561403)
--(axis cs:3800,32.3219298245614)
--(axis cs:3900,32.0842105263158)
--(axis cs:4000,32.0166666666667)
--(axis cs:4100,31.7017543859649)
--(axis cs:4200,31.3421052631579)
--(axis cs:4300,31.6482456140351)
--(axis cs:4400,31.5912280701754)
--(axis cs:4500,31.6982456140351)
--(axis cs:4600,31.5263157894737)
--(axis cs:4700,31.3359649122807)
--(axis cs:4800,31.0929824561404)
--(axis cs:4900,31.0157894736842)
--(axis cs:5000,31.2587719298246)
--(axis cs:5100,30.4947368421053)
--(axis cs:5200,30.8429824561403)
--(axis cs:5300,31.2)
--(axis cs:5400,32.0061403508772)
--(axis cs:5500,32.0535087719298)
--(axis cs:5600,32.3605263157895)
--(axis cs:5700,32.5763157894737)
--(axis cs:5800,32.3798245614035)
--(axis cs:5900,32.4131578947368)
--(axis cs:6000,32.4421052631579)
--(axis cs:6100,32.9447368421053)
--(axis cs:6200,33.490350877193)
--(axis cs:6300,33.3824561403509)
--(axis cs:6400,33.3315789473684)
--(axis cs:6500,32.6631578947368)
--(axis cs:6600,33.3649122807018)
--(axis cs:6700,34.0473684210526)
--(axis cs:6800,33.2561403508772)
--(axis cs:6900,33.4149122807018)
--(axis cs:7000,33.2868421052632)
--(axis cs:7100,33.1622807017544)
--(axis cs:7200,33.690350877193)
--(axis cs:7300,32.7280701754386)
--(axis cs:7400,32.6745614035088)
--(axis cs:7500,32.0535087719298)
--(axis cs:7600,31.5280701754386)
--(axis cs:7700,31.4912280701754)
--(axis cs:7800,32.0973684210526)
--(axis cs:7900,31.9271929824561)
--(axis cs:8000,31.3114035087719)
--(axis cs:8100,30.3719298245614)
--(axis cs:8200,30.4184210526316)
--(axis cs:8300,30.8543859649123)
--(axis cs:8400,30.540350877193)
--(axis cs:8500,30.2429824561404)
--(axis cs:8600,30.65)
--(axis cs:8700,31.1508771929825)
--(axis cs:8800,31.2649122807018)
--(axis cs:8900,31.8394736842105)
--(axis cs:9000,32.2605263157895)
--(axis cs:9100,32.4719298245614)
--(axis cs:9200,31.8078947368421)
--(axis cs:9300,31.8535087719298)
--(axis cs:9400,31.0482456140351)
--(axis cs:9500,30.8438596491228)
--(axis cs:9600,31.2385964912281)
--(axis cs:9700,31.0991228070175)
--(axis cs:9800,30.2675438596491)
--(axis cs:9900,31.0719298245614)
--(axis cs:10000,32.4622807017544)
--(axis cs:10100,33.4675438596491)
--(axis cs:10200,33.5359649122807)
--(axis cs:10300,33.4850877192982)
--(axis cs:10400,34.0061403508772)
--(axis cs:10500,34.2482456140351)
--(axis cs:10600,34.4394736842105)
--(axis cs:10700,33.2973684210526)
--(axis cs:10800,33.4374269005848)
--(axis cs:10900,32.5815789473684)
--(axis cs:11000,31.7087719298246)
--(axis cs:11100,31.7622807017544)
--(axis cs:11200,31.8008771929825)
--(axis cs:11300,31.4)
--(axis cs:11400,30.7701754385965)
--(axis cs:11500,31.5254385964912)
--(axis cs:11600,32.0105263157895)
--(axis cs:11700,32.9219298245614)
--(axis cs:11800,33.080701754386)
--(axis cs:11900,33.5)
--(axis cs:12000,34.159649122807)
--(axis cs:12100,33.5236842105263)
--(axis cs:12200,32.8342105263158)
--(axis cs:12300,32.4622807017544)
--(axis cs:12400,31.6561403508772)
--(axis cs:12500,32.090350877193)
--(axis cs:12600,32.0570175438596)
--(axis cs:12700,32.6666666666667)
--(axis cs:12800,32.4517543859649)
--(axis cs:12900,32.8184210526316)
--(axis cs:13000,33.4026315789474)
--(axis cs:13100,33.4473684210526)
--(axis cs:13200,34.309649122807)
--(axis cs:13300,34.4473684210526)
--(axis cs:13400,34.3473684210526)
--(axis cs:13500,34.1842105263158)
--(axis cs:13600,34.6482456140351)
--(axis cs:13700,33.7289473684211)
--(axis cs:13800,33.0912280701754)
--(axis cs:13900,33.3710526315789)
--(axis cs:14000,32.8736842105263)
--(axis cs:14100,32.780701754386)
--(axis cs:14200,33.2438596491228)
--(axis cs:14300,32.5184210526316)
--(axis cs:14400,32.65)
--(axis cs:14500,32.2026315789474)
--(axis cs:14600,33.0157894736842)
--(axis cs:14700,32.4649122807018)
--(axis cs:14800,32.2684210526316)
--(axis cs:14900,31.819298245614)
--(axis cs:15000,30.9473684210526)
--(axis cs:15100,31.15)
--(axis cs:15200,31.5701754385965)
--(axis cs:15300,31.3026315789474)
--(axis cs:15400,31.528947368421)
--(axis cs:15500,31.6456140350877)
--(axis cs:15600,31.3175438596491)
--(axis cs:15700,30.8552631578947)
--(axis cs:15800,30.8078947368421)
--(axis cs:15900,30.1622807017544)
--(axis cs:16000,29.9043859649123)
--(axis cs:16100,30.340350877193)
--(axis cs:16200,30.0605263157895)
--(axis cs:16300,30.2412280701754)
--(axis cs:16400,29.440350877193)
--(axis cs:16500,29.9684210526316)
--(axis cs:16600,28.9552631578947)
--(axis cs:16700,28.4929824561404)
--(axis cs:16800,28.65)
--(axis cs:16900,29.0640350877193)
--(axis cs:17000,29.6526315789474)
--(axis cs:17100,28.7114035087719)
--(axis cs:17200,28.4824561403509)
--(axis cs:17300,28.4728070175439)
--(axis cs:17400,28.9201754385965)
--(axis cs:17500,28.8491228070175)
--(axis cs:17600,29.4280701754386)
--(axis cs:17700,30.3754385964912)
--(axis cs:17800,30.3657894736842)
--(axis cs:17900,30.3412280701754)
--(axis cs:18000,30.5833333333333)
--(axis cs:18100,30.371052631579)
--(axis cs:18200,31.0359649122807)
--(axis cs:18300,30.5026315789474)
--(axis cs:18400,31.0131578947368)
--(axis cs:18500,30.4614035087719)
--(axis cs:18600,30.830701754386)
--(axis cs:18700,31.3885964912281)
--(axis cs:18800,32.3052631578947)
--(axis cs:18900,32.0122807017544)
--(axis cs:19000,31.3315789473684)
--(axis cs:19100,31.8850877192983)
--(axis cs:19200,30.8035087719298)
--(axis cs:19300,30.0868421052632)
--(axis cs:19400,29.969298245614)
--(axis cs:19500,29.5333333333333)
--(axis cs:19600,29.6236842105263)
--(axis cs:19700,30.0552631578947)
--(axis cs:19800,30.9166666666667)
--(axis cs:19900,30.359649122807)
--(axis cs:20000,30.6236842105263)
--(axis cs:20000,37.5675438596491)
--(axis cs:20000,37.5675438596491)
--(axis cs:19900,37.5552631578947)
--(axis cs:19800,37.6456140350877)
--(axis cs:19700,37.0078947368421)
--(axis cs:19600,37.0552631578947)
--(axis cs:19500,37.0219298245614)
--(axis cs:19400,36.3114035087719)
--(axis cs:19300,36.1982456140351)
--(axis cs:19200,34.8535087719298)
--(axis cs:19100,34.1280701754386)
--(axis cs:19000,33.6894736842105)
--(axis cs:18900,34.5377192982456)
--(axis cs:18800,33.6815789473684)
--(axis cs:18700,33.1754385964912)
--(axis cs:18600,33.7377192982456)
--(axis cs:18500,33.4473684210526)
--(axis cs:18400,32.9035087719298)
--(axis cs:18300,32.6745614035088)
--(axis cs:18200,32.5149122807018)
--(axis cs:18100,32.7868421052632)
--(axis cs:18000,32.4605263157895)
--(axis cs:17900,32.8070175438597)
--(axis cs:17800,33.1868421052632)
--(axis cs:17700,33.9763157894737)
--(axis cs:17600,35.0850877192982)
--(axis cs:17500,35.3350877192983)
--(axis cs:17400,35.1587719298246)
--(axis cs:17300,35.4929824561403)
--(axis cs:17200,35.1701754385965)
--(axis cs:17100,34.8614035087719)
--(axis cs:17000,35.1271929824561)
--(axis cs:16900,34.2815789473684)
--(axis cs:16800,34.8482456140351)
--(axis cs:16700,35.3833333333333)
--(axis cs:16600,35.9570175438596)
--(axis cs:16500,36.4824561403509)
--(axis cs:16400,36.0578947368421)
--(axis cs:16300,35.7780701754386)
--(axis cs:16200,35.2315789473684)
--(axis cs:16100,35.0324561403509)
--(axis cs:16000,35.1947368421053)
--(axis cs:15900,34.4342105263158)
--(axis cs:15800,33.7622807017544)
--(axis cs:15700,33.1728070175439)
--(axis cs:15600,32.6824561403509)
--(axis cs:15500,32.4850877192982)
--(axis cs:15400,31.9298245614035)
--(axis cs:15300,32.5175438596491)
--(axis cs:15200,33.1)
--(axis cs:15100,33.8210526315789)
--(axis cs:15000,34.0587719298246)
--(axis cs:14900,34.171052631579)
--(axis cs:14800,34.9482456140351)
--(axis cs:14700,35.1271929824561)
--(axis cs:14600,36.7122807017544)
--(axis cs:14500,37.2166666666667)
--(axis cs:14400,37.6017543859649)
--(axis cs:14300,38.5508771929825)
--(axis cs:14200,39.059649122807)
--(axis cs:14100,39.4833333333333)
--(axis cs:14000,39.669298245614)
--(axis cs:13900,39.8017543859649)
--(axis cs:13800,39.3561403508772)
--(axis cs:13700,39.7982456140351)
--(axis cs:13600,40.3026315789474)
--(axis cs:13500,40.8298245614035)
--(axis cs:13400,41.7201754385965)
--(axis cs:13300,41.309649122807)
--(axis cs:13200,40.8850877192982)
--(axis cs:13100,40.8789473684211)
--(axis cs:13000,40.3798245614035)
--(axis cs:12900,40.0736842105263)
--(axis cs:12800,39.8552631578947)
--(axis cs:12700,39.4859649122807)
--(axis cs:12600,38.0149122807018)
--(axis cs:12500,36.6456140350877)
--(axis cs:12400,36.6342105263158)
--(axis cs:12300,36.4043859649123)
--(axis cs:12200,36.0105263157895)
--(axis cs:12100,36.0964912280702)
--(axis cs:12000,36.0184210526316)
--(axis cs:11900,35.6543859649123)
--(axis cs:11800,35.75)
--(axis cs:11700,35.4745614035088)
--(axis cs:11600,34.7833333333333)
--(axis cs:11500,35.321052631579)
--(axis cs:11400,35.3868421052632)
--(axis cs:11300,35.5087719298246)
--(axis cs:11200,35.9263157894737)
--(axis cs:11100,35.5421052631579)
--(axis cs:11000,35.7763157894737)
--(axis cs:10900,35.3719298245614)
--(axis cs:10800,35.1078947368421)
--(axis cs:10700,35.1517543859649)
--(axis cs:10600,35.530701754386)
--(axis cs:10500,36.4982456140351)
--(axis cs:10400,36.7877192982456)
--(axis cs:10300,36.9078947368421)
--(axis cs:10200,37.1517543859649)
--(axis cs:10100,38.1078947368421)
--(axis cs:10000,38.619298245614)
--(axis cs:9900,39.1061403508772)
--(axis cs:9800,40.3043859649123)
--(axis cs:9700,39.8587719298246)
--(axis cs:9600,40.6377192982456)
--(axis cs:9500,40.5078947368421)
--(axis cs:9400,41.0517543859649)
--(axis cs:9300,41.0377192982456)
--(axis cs:9200,40.728947368421)
--(axis cs:9100,40.8991228070175)
--(axis cs:9000,40.1429824561403)
--(axis cs:8900,38.6964912280702)
--(axis cs:8800,38.0368421052632)
--(axis cs:8700,37.190350877193)
--(axis cs:8600,37.1728070175439)
--(axis cs:8500,37.2131578947368)
--(axis cs:8400,36.5122807017544)
--(axis cs:8300,35.8377192982456)
--(axis cs:8200,35.2552631578947)
--(axis cs:8100,34.2991228070175)
--(axis cs:8000,34.1824561403509)
--(axis cs:7900,34.1035087719298)
--(axis cs:7800,34.6754385964912)
--(axis cs:7700,34.9061403508772)
--(axis cs:7600,35.0657894736842)
--(axis cs:7500,35.271052631579)
--(axis cs:7400,34.7947368421053)
--(axis cs:7300,35.1298245614035)
--(axis cs:7200,34.9377192982456)
--(axis cs:7100,34.1447368421053)
--(axis cs:7000,33.7228070175439)
--(axis cs:6900,34.5412280701754)
--(axis cs:6800,34.4868421052632)
--(axis cs:6700,34.3122807017544)
--(axis cs:6600,34.3640350877193)
--(axis cs:6500,34.4157894736842)
--(axis cs:6400,34.6605263157895)
--(axis cs:6300,33.7377192982456)
--(axis cs:6200,33.6342105263158)
--(axis cs:6100,33.4131578947368)
--(axis cs:6000,32.7745614035088)
--(axis cs:5900,32.5982456140351)
--(axis cs:5800,33.1043859649123)
--(axis cs:5700,33.4017543859649)
--(axis cs:5600,33.6377192982456)
--(axis cs:5500,33.5780701754386)
--(axis cs:5400,33.2368421052632)
--(axis cs:5300,33.1754385964912)
--(axis cs:5200,32.8473684210526)
--(axis cs:5100,33.5087719298246)
--(axis cs:5000,33.6026315789474)
--(axis cs:4900,33.1517543859649)
--(axis cs:4800,33.6245614035088)
--(axis cs:4700,33.7131578947368)
--(axis cs:4600,33.7412280701754)
--(axis cs:4500,33.821052631579)
--(axis cs:4400,33.8771929824561)
--(axis cs:4300,34.0447368421053)
--(axis cs:4200,33.9921052631579)
--(axis cs:4100,34.380701754386)
--(axis cs:4000,34.5991228070176)
--(axis cs:3900,34.5877192982456)
--(axis cs:3800,34.2763157894737)
--(axis cs:3700,33.9657894736842)
--(axis cs:3600,34.2929824561404)
--(axis cs:3500,33.9736842105263)
--(axis cs:3400,34.4289473684211)
--(axis cs:3300,34.1894736842105)
--(axis cs:3200,34.0815789473684)
--(axis cs:3100,33.9149122807018)
--(axis cs:3000,33.4885964912281)
--(axis cs:2900,33.6587719298246)
--(axis cs:2800,33.3087719298246)
--(axis cs:2700,33.4131578947368)
--(axis cs:2600,33.2824561403509)
--(axis cs:2500,32.9473684210526)
--(axis cs:2400,32.8070175438596)
--(axis cs:2300,33.0991228070175)
--(axis cs:2200,33.3298245614035)
--(axis cs:2100,33.6026315789474)
--(axis cs:2000,33.8578947368421)
--(axis cs:1900,33.9012003693444)
--(axis cs:1800,33.9980506822612)
--(axis cs:1700,34.1062951496388)
--(axis cs:1600,34.2247807017544)
--(axis cs:1500,34.0304093567251)
--(axis cs:1400,33.8809523809524)
--(axis cs:1300,34.0877192982456)
--(axis cs:1200,34.1301169590643)
--(axis cs:1100,34.3859649122807)
--(axis cs:1000,34.0842105263158)
--(axis cs:900,34.0038986354776)
--(axis cs:800,34.2609649122807)
--(axis cs:700,34.3333333333333)
--(axis cs:600,34.6578947368421)
--(axis cs:500,35.3122807017544)
--(axis cs:400,35.9385964912281)
--(axis cs:300,36.766081871345)
--(axis cs:200,38.1052631578947)
--(axis cs:100,39.2280701754386)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:100,36.2456140350877)
--(axis cs:100,31.5263157894737)
--(axis cs:200,32.0175438596491)
--(axis cs:300,32.6374269005848)
--(axis cs:400,33)
--(axis cs:500,33.3228070175439)
--(axis cs:600,33.1286549707602)
--(axis cs:700,32.8145363408521)
--(axis cs:800,32.8355263157895)
--(axis cs:900,33.0331384015595)
--(axis cs:1000,32.9701754385965)
--(axis cs:1100,33.07336523126)
--(axis cs:1200,33.6539961013645)
--(axis cs:1300,33.5155195681511)
--(axis cs:1400,33.1215538847118)
--(axis cs:1500,33.1730994152047)
--(axis cs:1600,32.9638157894737)
--(axis cs:1700,33.2518059855521)
--(axis cs:1800,33.4990253411306)
--(axis cs:1900,33.7397968605725)
--(axis cs:2000,33.2947368421053)
--(axis cs:2100,33.2412280701754)
--(axis cs:2200,33.4324561403509)
--(axis cs:2300,33.428947368421)
--(axis cs:2400,33.2342105263158)
--(axis cs:2500,33.2868421052632)
--(axis cs:2600,33.5377192982456)
--(axis cs:2700,33.4771929824561)
--(axis cs:2800,32.7043859649123)
--(axis cs:2900,33.0333333333333)
--(axis cs:3000,32.7508771929825)
--(axis cs:3100,32.2271929824561)
--(axis cs:3200,32.1298245614035)
--(axis cs:3300,32.5535087719298)
--(axis cs:3400,32.2043859649123)
--(axis cs:3500,32.1280701754386)
--(axis cs:3600,32.1684210526316)
--(axis cs:3700,31.930701754386)
--(axis cs:3800,31.3859649122807)
--(axis cs:3900,30.9140350877193)
--(axis cs:4000,30.8745614035088)
--(axis cs:4100,30.5508771929825)
--(axis cs:4200,30.6078947368421)
--(axis cs:4300,30.7438596491228)
--(axis cs:4400,31.4833333333333)
--(axis cs:4500,31.2771929824561)
--(axis cs:4600,30.5649122807018)
--(axis cs:4700,30.1570175438596)
--(axis cs:4800,30.2956140350877)
--(axis cs:4900,30.4719298245614)
--(axis cs:5000,30.95)
--(axis cs:5100,30.5763157894737)
--(axis cs:5200,31.2070175438596)
--(axis cs:5300,31.2543859649123)
--(axis cs:5400,31.6163742690058)
--(axis cs:5500,30.9377192982456)
--(axis cs:5600,30.9342105263158)
--(axis cs:5700,30.1201754385965)
--(axis cs:5800,29.778947368421)
--(axis cs:5900,30.0824561403509)
--(axis cs:6000,30.8587719298246)
--(axis cs:6100,30.5614035087719)
--(axis cs:6200,31.2236842105263)
--(axis cs:6300,31.590350877193)
--(axis cs:6400,30.7824561403509)
--(axis cs:6500,30.8105263157895)
--(axis cs:6600,31.7982456140351)
--(axis cs:6700,31.5868421052632)
--(axis cs:6800,31.2368421052632)
--(axis cs:6900,30.4087719298246)
--(axis cs:7000,30.3763157894737)
--(axis cs:7100,29.8061403508772)
--(axis cs:7200,30.0640350877193)
--(axis cs:7300,29.9552631578947)
--(axis cs:7400,29.5140350877193)
--(axis cs:7500,29.290350877193)
--(axis cs:7600,28.8219298245614)
--(axis cs:7700,28.4061403508772)
--(axis cs:7800,28.4385964912281)
--(axis cs:7900,27.2491228070175)
--(axis cs:8000,27.0491228070176)
--(axis cs:8100,27.2298245614035)
--(axis cs:8200,26.7342105263158)
--(axis cs:8300,25.2640350877193)
--(axis cs:8400,25.6561403508772)
--(axis cs:8500,24.4280701754386)
--(axis cs:8600,24.2622807017544)
--(axis cs:8700,23.5780701754386)
--(axis cs:8800,23.2175438596491)
--(axis cs:8900,22.9482456140351)
--(axis cs:9000,23.569298245614)
--(axis cs:9100,24.4324561403509)
--(axis cs:9200,23.7798245614035)
--(axis cs:9300,24.3675438596491)
--(axis cs:9400,25.2964912280702)
--(axis cs:9500,25.3780701754386)
--(axis cs:9600,26.8315789473684)
--(axis cs:9700,27.2342105263158)
--(axis cs:9800,26.6017543859649)
--(axis cs:9900,26.7184210526316)
--(axis cs:10000,27.4885964912281)
--(axis cs:10100,27.5421052631579)
--(axis cs:10200,28.7833333333333)
--(axis cs:10300,28.5824561403509)
--(axis cs:10400,27.7614035087719)
--(axis cs:10500,26.3789473684211)
--(axis cs:10600,26.5114035087719)
--(axis cs:10700,27.3035087719298)
--(axis cs:10800,26.8482456140351)
--(axis cs:10900,26.0885964912281)
--(axis cs:11000,26.3061403508772)
--(axis cs:11100,26.5552631578947)
--(axis cs:11200,25.3973684210526)
--(axis cs:11300,24.6657894736842)
--(axis cs:11400,24.1078947368421)
--(axis cs:11500,24.7535087719298)
--(axis cs:11600,25.0078947368421)
--(axis cs:11700,25.0324561403509)
--(axis cs:11800,24.5359649122807)
--(axis cs:11900,24.1912280701754)
--(axis cs:12000,24.2543859649123)
--(axis cs:12100,25.0614035087719)
--(axis cs:12200,23.7149122807018)
--(axis cs:12300,23.5517543859649)
--(axis cs:12400,22.9368421052632)
--(axis cs:12500,23.0342105263158)
--(axis cs:12600,23.6228070175439)
--(axis cs:12700,23.9578947368421)
--(axis cs:12800,24.430701754386)
--(axis cs:12900,25.3026315789474)
--(axis cs:13000,25.7350877192982)
--(axis cs:13100,25.6122807017544)
--(axis cs:13200,25.5815789473684)
--(axis cs:13300,25.2271929824561)
--(axis cs:13400,25.1061403508772)
--(axis cs:13500,24.9271929824561)
--(axis cs:13600,24.8315789473684)
--(axis cs:13700,25.6008771929825)
--(axis cs:13800,25.6350877192982)
--(axis cs:13900,25.9763157894737)
--(axis cs:14000,26.1140350877193)
--(axis cs:14100,27.528947368421)
--(axis cs:14200,28.1175438596491)
--(axis cs:14300,28.0894736842105)
--(axis cs:14400,27.6885964912281)
--(axis cs:14500,27.609649122807)
--(axis cs:14600,27.5614035087719)
--(axis cs:14700,27.3438596491228)
--(axis cs:14800,27.9122807017544)
--(axis cs:14900,28.0289473684211)
--(axis cs:15000,28.1438596491228)
--(axis cs:15100,28.7614035087719)
--(axis cs:15200,28.9342105263158)
--(axis cs:15300,29.0719298245614)
--(axis cs:15400,30.1438596491228)
--(axis cs:15500,30.6447368421053)
--(axis cs:15600,31.0526315789474)
--(axis cs:15700,30.0728070175439)
--(axis cs:15800,29.6570175438596)
--(axis cs:15900,29.2254385964912)
--(axis cs:16000,29.4482456140351)
--(axis cs:16100,29.3043859649123)
--(axis cs:16200,30.2745614035088)
--(axis cs:16300,29.7868421052632)
--(axis cs:16400,29.8912280701754)
--(axis cs:16500,29.6166666666667)
--(axis cs:16600,30.1745614035088)
--(axis cs:16700,30.4175438596491)
--(axis cs:16800,30.2429824561403)
--(axis cs:16900,30.5675438596491)
--(axis cs:17000,30.5412280701754)
--(axis cs:17100,31.2342105263158)
--(axis cs:17200,31.4438596491228)
--(axis cs:17300,31.8456140350877)
--(axis cs:17400,32.2175438596491)
--(axis cs:17500,31.9447368421053)
--(axis cs:17600,31.9228070175439)
--(axis cs:17700,32.2771929824561)
--(axis cs:17800,33.9394736842105)
--(axis cs:17900,33.5122807017544)
--(axis cs:18000,32.9798245614035)
--(axis cs:18100,33.9122807017544)
--(axis cs:18200,33.6105263157895)
--(axis cs:18300,32.959649122807)
--(axis cs:18400,33.5373026315789)
--(axis cs:18500,31.8298245614035)
--(axis cs:18600,32.4114035087719)
--(axis cs:18700,32.6236842105263)
--(axis cs:18800,31.6877192982456)
--(axis cs:18900,31.0745614035088)
--(axis cs:19000,31.5359649122807)
--(axis cs:19100,31.4157894736842)
--(axis cs:19200,31.0149122807018)
--(axis cs:19300,30.1482456140351)
--(axis cs:19400,29.7412280701754)
--(axis cs:19500,30.5342105263158)
--(axis cs:19600,30.4833333333333)
--(axis cs:19700,30.6982456140351)
--(axis cs:19800,30.3991228070175)
--(axis cs:19900,30.9885964912281)
--(axis cs:20000,32.1087719298246)
--(axis cs:20000,37.321052631579)
--(axis cs:20000,37.321052631579)
--(axis cs:19900,37.3271929824561)
--(axis cs:19800,36.521052631579)
--(axis cs:19700,35.6464912280702)
--(axis cs:19600,36.1517543859649)
--(axis cs:19500,37.0675438596491)
--(axis cs:19400,37.6842105263158)
--(axis cs:19300,37.7561403508772)
--(axis cs:19200,38.0114035087719)
--(axis cs:19100,37.5052631578947)
--(axis cs:19000,36.7087719298246)
--(axis cs:18900,36.7438596491228)
--(axis cs:18800,36.7605263157895)
--(axis cs:18700,36.6008771929825)
--(axis cs:18600,36.4745614035088)
--(axis cs:18500,37.5131578947368)
--(axis cs:18400,36.7956140350877)
--(axis cs:18300,35.6964912280702)
--(axis cs:18200,36.6280701754386)
--(axis cs:18100,37.4631578947368)
--(axis cs:18000,37.3421052631579)
--(axis cs:17900,36.7456140350877)
--(axis cs:17800,36.6649122807018)
--(axis cs:17700,36.7447368421053)
--(axis cs:17600,36.0526315789474)
--(axis cs:17500,35.9956140350877)
--(axis cs:17400,36.0736842105263)
--(axis cs:17300,36.2657894736842)
--(axis cs:17200,34.4578947368421)
--(axis cs:17100,33.7315789473684)
--(axis cs:17000,34.3850877192982)
--(axis cs:16900,34.8149122807017)
--(axis cs:16800,34.1815789473684)
--(axis cs:16700,34.3640350877193)
--(axis cs:16600,33.8701754385965)
--(axis cs:16500,33.5157894736842)
--(axis cs:16400,33.8780701754386)
--(axis cs:16300,34.0543859649123)
--(axis cs:16200,33.0631578947368)
--(axis cs:16100,32.1508771929824)
--(axis cs:16000,33.25)
--(axis cs:15900,33.2245614035088)
--(axis cs:15800,32.8254385964912)
--(axis cs:15700,31.9605263157895)
--(axis cs:15600,31.8061403508772)
--(axis cs:15500,31.1008771929825)
--(axis cs:15400,31.4710526315789)
--(axis cs:15300,31.409649122807)
--(axis cs:15200,31.9614035087719)
--(axis cs:15100,32.0780701754386)
--(axis cs:15000,32.4964912280702)
--(axis cs:14900,32.0166666666667)
--(axis cs:14800,31.5298245614035)
--(axis cs:14700,31.4824561403509)
--(axis cs:14600,32.1649122807017)
--(axis cs:14500,32.5421052631579)
--(axis cs:14400,31.5877192982456)
--(axis cs:14300,31.409649122807)
--(axis cs:14200,32.0114035087719)
--(axis cs:14100,32.2157894736842)
--(axis cs:14000,30.4570175438597)
--(axis cs:13900,30.6929824561404)
--(axis cs:13800,30.5228070175439)
--(axis cs:13700,29.1850877192982)
--(axis cs:13600,29.0464912280702)
--(axis cs:13500,29.0236842105263)
--(axis cs:13400,29.3254385964912)
--(axis cs:13300,30.3552631578947)
--(axis cs:13200,30.1280701754386)
--(axis cs:13100,30.0526315789474)
--(axis cs:13000,30.0236842105263)
--(axis cs:12900,30.1491228070175)
--(axis cs:12800,29.7236842105263)
--(axis cs:12700,30.4061403508772)
--(axis cs:12600,29.940350877193)
--(axis cs:12500,29.2763157894737)
--(axis cs:12400,29.5859649122807)
--(axis cs:12300,29.4640350877193)
--(axis cs:12200,28.1026315789474)
--(axis cs:12100,27.8578947368421)
--(axis cs:12000,29.3087719298246)
--(axis cs:11900,29.1280701754386)
--(axis cs:11800,28.7605263157895)
--(axis cs:11700,29.8219298245614)
--(axis cs:11600,29.990350877193)
--(axis cs:11500,29.7964912280702)
--(axis cs:11400,29.3657894736842)
--(axis cs:11300,28.6149122807018)
--(axis cs:11200,29.1912280701754)
--(axis cs:11100,29.2736842105263)
--(axis cs:11000,30.4219298245614)
--(axis cs:10900,31.8359649122807)
--(axis cs:10800,32.4412280701754)
--(axis cs:10700,32.859649122807)
--(axis cs:10600,32.321052631579)
--(axis cs:10500,31.830701754386)
--(axis cs:10400,30.9114035087719)
--(axis cs:10300,29.7298245614035)
--(axis cs:10200,29.35)
--(axis cs:10100,29.3078947368421)
--(axis cs:10000,30.1868421052632)
--(axis cs:9900,30.4114035087719)
--(axis cs:9800,30.1877192982456)
--(axis cs:9700,29.4771929824561)
--(axis cs:9600,29.119298245614)
--(axis cs:9500,29.7333333333333)
--(axis cs:9400,30.2315789473684)
--(axis cs:9300,30.8131578947368)
--(axis cs:9200,31.65)
--(axis cs:9100,32.4245614035088)
--(axis cs:9000,32.3456140350877)
--(axis cs:8900,32.7614035087719)
--(axis cs:8800,33.0631578947368)
--(axis cs:8700,32.9570175438596)
--(axis cs:8600,33.8421052631579)
--(axis cs:8500,33.8631578947368)
--(axis cs:8400,33.8491228070176)
--(axis cs:8300,33.1578947368421)
--(axis cs:8200,33.2666666666667)
--(axis cs:8100,33.9675438596491)
--(axis cs:8000,34.2543859649123)
--(axis cs:7900,34.2)
--(axis cs:7800,34.2482456140351)
--(axis cs:7700,34.5850877192982)
--(axis cs:7600,34.6184210526316)
--(axis cs:7500,35.0991228070175)
--(axis cs:7400,34.8508771929825)
--(axis cs:7300,35.1736842105263)
--(axis cs:7200,34.7035087719298)
--(axis cs:7100,33.8982456140351)
--(axis cs:7000,33.1684210526316)
--(axis cs:6900,32.9578947368421)
--(axis cs:6800,32.3087719298246)
--(axis cs:6700,31.7605263157895)
--(axis cs:6600,32.0149122807018)
--(axis cs:6500,32.6938596491228)
--(axis cs:6400,31.9543859649123)
--(axis cs:6300,33.5342105263158)
--(axis cs:6200,32.4052631578947)
--(axis cs:6100,32.3350877192983)
--(axis cs:6000,32.3166666666667)
--(axis cs:5900,32.2157894736842)
--(axis cs:5800,31.8219298245614)
--(axis cs:5700,32.8324561403509)
--(axis cs:5600,32.2324561403509)
--(axis cs:5500,31.9149122807018)
--(axis cs:5400,31.9184210526316)
--(axis cs:5300,32.1157894736842)
--(axis cs:5200,32.5263157894737)
--(axis cs:5100,32.5473684210526)
--(axis cs:5000,32.8061403508772)
--(axis cs:4900,32.4342105263158)
--(axis cs:4800,32.8859649122807)
--(axis cs:4700,32.6342105263158)
--(axis cs:4600,32.4447368421053)
--(axis cs:4500,32.8517543859649)
--(axis cs:4400,34.019298245614)
--(axis cs:4300,33.0663815789474)
--(axis cs:4200,33.8385964912281)
--(axis cs:4100,34.65)
--(axis cs:4000,34.6552631578947)
--(axis cs:3900,34.6885964912281)
--(axis cs:3800,35.15)
--(axis cs:3700,34.7745614035088)
--(axis cs:3600,34.6754385964912)
--(axis cs:3500,34.6956140350877)
--(axis cs:3400,34.5324561403509)
--(axis cs:3300,34.6649122807017)
--(axis cs:3200,35.4026315789474)
--(axis cs:3100,35.7815789473684)
--(axis cs:3000,35.4140350877193)
--(axis cs:2900,35.5149122807018)
--(axis cs:2800,35.4929824561404)
--(axis cs:2700,35.5684210526316)
--(axis cs:2600,35.3649122807018)
--(axis cs:2500,34.9157894736842)
--(axis cs:2400,34.4824561403509)
--(axis cs:2300,34.7447368421053)
--(axis cs:2200,34.5780701754386)
--(axis cs:2100,34.3894736842105)
--(axis cs:2000,34.4587719298246)
--(axis cs:1900,34.9667590027701)
--(axis cs:1800,34.6023391812866)
--(axis cs:1700,34.7389060887513)
--(axis cs:1600,34.5032894736842)
--(axis cs:1500,34.8035087719298)
--(axis cs:1400,34.8270676691729)
--(axis cs:1300,34.4219523166892)
--(axis cs:1200,34.5643274853801)
--(axis cs:1100,34.6985645933014)
--(axis cs:1000,34.6157894736842)
--(axis cs:900,34.8557504873294)
--(axis cs:800,35.0548245614035)
--(axis cs:700,34.8621553884712)
--(axis cs:600,34.812865497076)
--(axis cs:500,35.1614035087719)
--(axis cs:400,34.6535087719298)
--(axis cs:300,35.0994152046784)
--(axis cs:200,35.2105263157895)
--(axis cs:100,36.2456140350877)
--cycle;

\addplot [dodgerblue0130240]
table {%
100 32.6783625730994
200 33.8654970760234
300 33.6315789473684
400 33.5219298245614
500 33.2116959064327
600 33.0497076023392
700 33.3784461152882
800 33.4824561403509
900 33.4658869395712
1000 33.6754385964912
1100 33.6932482721956
1200 33.8148148148148
1300 33.7989203778677
1400 33.8776106934002
1500 33.8183235867446
1600 33.7288011695906
1700 33.7571379428965
1800 33.6494476933073
1900 33.5278547245306
2000 33.4885964912281
2100 33.4295321637427
2200 33.1976608187134
2300 33.1906432748538
2400 33.0894736842105
2500 33.0801169590643
2600 32.9479532163743
2700 32.6736842105263
2800 32.6166666666667
2900 32.4289473684211
3000 31.9862573099415
3100 31.8301169590643
3200 31.5143274853801
3300 31.1970760233918
3400 30.943567251462
3500 30.6739766081871
3600 30.4938596491228
3700 30.1377192982456
3800 29.893567251462
3900 29.7301169590643
4000 29.5216374269006
4100 29.3929824561403
4200 29.3535087719298
4300 29.1988304093567
4400 29.3397660818713
4500 29.2523391812866
4600 29.4827485380117
4700 29.6388888888889
4800 29.5982456140351
4900 29.5254385964912
5000 29.7464912280702
5100 29.9026315789474
5200 29.9315789473684
5300 30.0590643274854
5400 30.1122807017544
5500 30.240350877193
5600 30.2728070175439
5700 30.4505847953216
5800 30.6052631578947
5900 30.6657894736842
6000 30.7771929824561
6100 30.9795321637427
6200 30.9292397660819
6300 30.9485380116959
6400 30.6111111111111
6500 30.475730994152
6600 29.9292397660819
6700 29.606432748538
6800 29.277485380117
6900 29.1798245614035
7000 29.0184210526316
7100 28.7038011695906
7200 28.6040935672515
7300 28.3812865497076
7400 28.1523391812865
7500 27.6008771929825
7600 27.3736842105263
7700 27.3938596491228
7800 27.3494152046784
7900 27.1549707602339
8000 26.7812865497076
8100 26.5380116959064
8200 26.5266081871345
8300 26.390350877193
8400 26.3874269005848
8500 26.4093567251462
8600 26.7087719298246
8700 26.8070175438597
8800 27.0535087719298
8900 26.8815789473684
9000 26.6926900584795
9100 26.6453216374269
9200 26.5137426900585
9300 26.5833333333333
9400 26.5318713450292
9500 26.9423976608187
9600 26.8853801169591
9700 26.4005847953216
9800 26.2865497076023
9900 26.1836257309942
10000 26.2377192982456
10100 26.2885964912281
10200 26.0119883040936
10300 25.9020467836257
10400 25.7488304093567
10500 25.6444444444444
10600 25.3190058479532
10700 25.1502923976608
10800 24.9538011695906
10900 24.8567251461988
11000 24.7698830409357
11100 24.6789473684211
11200 24.6005847953216
11300 24.5172514619883
11400 24.5818713450292
11500 24.3184210526316
11600 24.3078947368421
11700 24.187134502924
11800 23.9763157894737
11900 24.0581871345029
12000 24.1146198830409
12100 23.8204678362573
12200 23.983918128655
12300 23.9649122807018
12400 23.9713450292398
12500 23.9020467836257
12600 23.8640350877193
12700 23.8461988304094
12800 23.7961988304094
12900 24.0616959064327
13000 24.016081871345
13100 23.7821637426901
13200 23.640350877193
13300 23.7546783625731
13400 23.656432748538
13500 24.0198830409357
13600 24.1549707602339
13700 24.3201754385965
13800 24.1444444444444
13900 24.074269005848
14000 23.8979532163743
14100 24.021052631579
14200 23.8397660818713
14300 23.724269005848
14400 23.4666666666667
14500 23.2695906432749
14600 23.4187134502924
14700 23.2777777777778
14800 22.927485380117
14900 22.65
15000 22.8678362573099
15100 22.9611111111111
15200 23.2318713450292
15300 22.912865497076
15400 22.8953216374269
15500 22.8581871345029
15600 22.7365497076023
15700 22.916081871345
15800 23.162865497076
15900 23.3915204678363
16000 23.5304093567251
16100 23.2459064327485
16200 23.2707602339181
16300 23.4859649122807
16400 23.8114035087719
16500 24.2578947368421
16600 24.3461988304094
16700 24.4459064327485
16800 24.6394736842105
16900 25.3347953216374
17000 25.0470760233918
17100 25.1888888888889
17200 25.0923976608187
17300 25.112865497076
17400 24.9988304093567
17500 24.8336257309941
17600 24.7824561403509
17700 24.8418128654971
17800 24.8614035087719
17900 24.6166666666667
18000 24.4991228070175
18100 24.9163742690058
18200 25.2406432748538
18300 25.3230994152047
18400 25.5046783625731
18500 25.0301169590643
18600 24.95
18700 25.1950292397661
18800 25.2584795321637
18900 24.853216374269
19000 25.0520467836257
19100 25.2125730994152
19200 25.5093567251462
19300 25.8020467836257
19400 26.0754385964912
19500 26.0441520467836
19600 26.2508771929825
19700 26.3236842105263
19800 26.316081871345
19900 26.4201754385965
20000 26.5216374269006
};
\addplot [crimson2555050]
table {%
100 33.8947368421053
200 33.6900584795322
300 33.2280701754386
400 33.1301169590643
500 33.1017543859649
600 33.3771929824561
700 33.4302422723475
800 33.4729532163743
900 33.324236517219
1000 33.2157894736842
1100 33.0058479532164
1200 32.9961013645224
1300 32.948717948718
1400 32.8713450292398
1500 32.7391812865497
1600 32.6323099415205
1700 32.6171310629515
1800 32.4798570500325
1900 32.3927362265312
2000 32.2649122807018
2100 32.0347953216374
2200 31.9526315789474
2300 31.9187134502924
2400 31.8067251461988
2500 31.7336257309942
2600 31.6239766081871
2700 31.5008771929825
2800 31.430701754386
2900 31.5157894736842
3000 31.2994152046784
3100 31.2853801169591
3200 31.4014619883041
3300 31.7567251461988
3400 31.8932748538012
3500 31.9570175438596
3600 32.1289473684211
3700 32.0599415204678
3800 32.2330409356725
3900 32.2897660818713
4000 32.6514619883041
4100 33.0730994152047
4200 33.0040935672515
4300 33.0131578947368
4400 33.137134502924
4500 33.2245614035088
4600 33.2479532163743
4700 33.0821637426901
4800 33.1795321637427
4900 33.0783625730994
5000 33.3994152046784
5100 33.3254385964912
5200 33.0614035087719
5300 32.4459064327485
5400 32.1578947368421
5500 32.1397660818713
5600 31.7184210526316
5700 31.7561403508772
5800 31.3722222222222
5900 31.3771929824561
6000 31.183918128655
6100 30.6324561403509
6200 30.4675438596491
6300 30.4152046783626
6400 30.2169590643275
6500 29.8982456140351
6600 30.0087719298246
6700 29.9701754385965
6800 29.6087719298246
6900 29.5488304093567
7000 29.4906432748538
7100 29.6035087719298
7200 29.6850877192982
7300 29.9040935672515
7400 29.7587719298246
7500 29.6997076023392
7600 29.880701754386
7700 29.5368421052632
7800 29.5701754385965
7900 29.5818713450292
8000 29.0260233918129
8100 29.053216374269
8200 29.0476608187135
8300 28.8771929824561
8400 28.7853801169591
8500 28.9119883040936
8600 28.6134502923977
8700 28.7529239766082
8800 28.7929824561404
8900 28.6769005847953
9000 28.4169590643275
9100 28.1444444444444
9200 28.0415204678363
9300 27.8163742690058
9400 27.8067251461988
9500 27.5543859649123
9600 27.4912280701754
9700 27.1421052631579
9800 27.3447368421053
9900 26.8312865497076
10000 26.7654970760234
10100 26.6578947368421
10200 26.7634502923977
10300 26.4853801169591
10400 26.4228070175439
10500 26.1733918128655
10600 26.0029239766082
10700 25.483918128655
10800 25.2751461988304
10900 25.2216374269006
11000 24.9131578947368
11100 24.8181286549708
11200 24.3976608187134
11300 24.6146198830409
11400 24.6441520467836
11500 24.6473684210526
11600 24.3105263157895
11700 24.7385964912281
11800 24.3540935672515
11900 24.5704678362573
12000 25.0380116959064
12100 25.0488304093567
12200 24.7760233918129
12300 24.833918128655
12400 25.1020467836257
12500 25.0008771929825
12600 24.8514619883041
12700 25.146783625731
12800 25.1988304093567
12900 25.2052631578947
13000 25.0959064327485
13100 25.1201754385965
13200 25.4210526315789
13300 25.2222222222222
13400 24.977485380117
13500 24.9856725146199
13600 25.0353801169591
13700 24.8976608187135
13800 25.243567251462
13900 24.9827485380117
14000 24.8526315789474
14100 24.6850877192982
14200 24.5502923976608
14300 24.9526315789474
14400 24.5529239766082
14500 24.8295321637427
14600 24.9973684210526
14700 24.912865497076
14800 25.1073099415205
14900 24.8812865497076
15000 25.1616959064327
15100 24.9687134502924
15200 24.5304093567251
15300 24.4482456140351
15400 24.4733918128655
15500 24.3640350877193
15600 24.2356725146199
15700 24.2959064327485
15800 23.8520467836257
15900 24.2979532163743
16000 23.9581871345029
16100 24.1149122807018
16200 24.2690058479532
16300 23.8640350877193
16400 23.874269005848
16500 23.6154970760234
16600 23.4944444444444
16700 23.4847953216374
16800 23.346783625731
16900 23.619298245614
17000 23.5233918128655
17100 23.7067251461988
17200 23.8947368421053
17300 23.9447368421053
17400 23.7777777777778
17500 23.9766081871345
17600 24.0453216374269
17700 24.1666666666667
17800 24.5751461988304
17900 24.0728070175439
18000 24.3149122807018
18100 24.4593567251462
18200 24.6654970760234
18300 24.6149122807018
18400 25.0429824561404
18500 25.1856725146199
18600 25.5608187134503
18700 26.0853801169591
18800 25.8944444444444
18900 25.7909356725146
19000 25.7447368421053
19100 25.8228070175439
19200 25.4941520467836
19300 25.4459064327485
19400 25.6187134502924
19500 25.6888888888889
19600 25.8301169590643
19700 25.7143274853801
19800 25.4906432748538
19900 25.5061403508772
20000 25.7236842105263
};
\addplot [gold25021045]
table {%
100 32.6783625730994
200 33.0058479532164
300 33.0682261208577
400 33.0423976608187
500 33.1356725146199
600 33.1033138401559
700 33.3408521303258
800 33.6184210526316
900 33.82261208577
1000 33.8040935672515
1100 33.6831472620946
1200 33.5833333333333
1300 33.3819163292847
1400 33.4206349206349
1500 33.4506822612086
1600 33.5211988304094
1700 33.6742346061232
1800 33.6003898635478
1900 33.5570944906125
2000 33.6900584795322
2100 33.7429824561403
2200 33.6921052631579
2300 33.5640350877193
2400 33.6485380116959
2500 33.6266081871345
2600 33.4798245614035
2700 33.1991228070175
2800 33.0409356725146
2900 33.2827485380117
3000 33.2002923976608
3100 33.2918128654971
3200 33.2149122807018
3300 33.2941520467836
3400 33.2573099415205
3500 33.3517543859649
3600 33.0029239766082
3700 33.1157894736842
3800 33.0400584795322
3900 33.0675438596491
4000 33.0377192982456
4100 32.8152046783626
4200 32.7675438596491
4300 32.8134502923977
4400 32.3885964912281
4500 32.2570175438597
4600 32.616081871345
4700 32.962865497076
4800 33.1441520467836
4900 32.9622807017544
5000 32.6631578947368
5100 32.3461988304094
5200 32.3769005847953
5300 32.3856725146199
5400 32.7002923976608
5500 32.8087719298246
5600 33.087134502924
5700 32.7309941520468
5800 32.7116959064328
5900 32.3476608187135
6000 32.1321637426901
6100 32.7552631578947
6200 32.6213450292398
6300 32.656432748538
6400 32.8163742690058
6500 32.9178362573099
6600 32.5415204678363
6700 32.3558479532164
6800 32.0479532163743
6900 32.2245614035088
7000 32.6877192982456
7100 32.8108187134503
7200 33.0087719298246
7300 33.2172514619883
7400 32.5707602339181
7500 32.1292397660819
7600 32.3292397660819
7700 32.5915204678363
7800 33.0625730994152
7900 33.9102339181287
8000 34.2146198830409
8100 33.7014619883041
8200 34.277485380117
8300 35.1669590643275
8400 36.0090643274854
8500 36.6122807017544
8600 36.8640350877193
8700 36.4470760233918
8800 36.746783625731
8900 36.7421052631579
9000 37.1286549707602
9100 37.3152046783626
9200 37.5204678362573
9300 37.4666666666667
9400 37.9853801169591
9500 38.1751461988304
9600 38.0459064327485
9700 37.5918128654971
9800 37.0815789473684
9900 37.0260233918129
10000 37.1722222222222
10100 37.5119883040936
10200 37.2812865497076
10300 36.5169590643275
10400 36.4269005847953
10500 36.2485380116959
10600 36.0400584795322
10700 36.3573099415205
10800 35.9979532163743
10900 35.9280701754386
11000 35.5093567251462
11100 34.9865497076023
11200 34.3616959064328
11300 34.3181286549708
11400 33.2631578947368
11500 33.3944444444444
11600 33.6570175438596
11700 34.4856725146199
11800 35.3093567251462
11900 35.5672514619883
12000 35.0052631578947
12100 34.9450292397661
12200 35.4619883040936
12300 35.2862573099415
12400 34.6932748538012
12500 34.3368421052632
12600 34.3444444444444
12700 34.5970760233918
12800 35.0809941520468
12900 35.1862573099415
13000 35.7304093567251
13100 36.5429824561404
13200 36.8973684210526
13300 37.2143274853801
13400 38.4757309941521
13500 38.5076023391813
13600 38.6067251461988
13700 38.8602339181287
13800 38.9941520467836
13900 38.3163742690058
14000 38.4713450292398
14100 38.046783625731
14200 37.5061403508772
14300 37.8111111111111
14400 37.7491228070175
14500 37.5947368421053
14600 37.4456140350877
14700 37.2423976608187
14800 36.8
14900 36.4894736842105
15000 36.1190058479532
15100 35.9909356725146
15200 35.827485380117
15300 35.4915204678363
15400 34.9669590643275
15500 35.283918128655
15600 35.5040935672515
15700 34.9678362573099
15800 34.6994152046784
15900 35.6187134502924
16000 36.5529239766082
16100 37.3470760233918
16200 37.7070175438596
16300 37.846783625731
16400 38.3502923976608
16500 38.9035087719298
16600 39.3429824561404
16700 39.4821637426901
16800 39.5625730994152
16900 39.2219298245614
17000 39.8953216374269
17100 40.1713450292398
17200 40.0119883040936
17300 39.7327485380117
17400 40.0152046783626
17500 39.65
17600 38.7923976608187
17700 37.9757309941521
17800 37.5450292397661
17900 36.3324561403509
18000 35.5599415204678
18100 34.862865497076
18200 34.683918128655
18300 34.4084795321637
18400 34.0997076023392
18500 33.6
18600 33.3280701754386
18700 33.3350877192983
18800 33.7228070175439
18900 34.1388888888889
19000 33.4321637426901
19100 32.8792397660819
19200 33.1345029239766
19300 33.0798245614035
19400 33.425730994152
19500 33.4426900584795
19600 33.6233918128655
19700 34.1786549707602
19800 34.0409356725146
19900 34.6084795321637
20000 34.3178362573099
};
\addplot [mediumseagreen15195115]
table {%
100 36.0760233918129
200 35.8011695906433
300 35.056530214425
400 34.5833333333333
500 34.5134502923977
600 33.943469785575
700 33.7485380116959
800 33.7280701754386
900 33.6107862248213
1000 33.5023391812866
1100 33.4316852737905
1200 33.4459064327485
1300 33.468286099865
1400 33.3863826232247
1500 33.5118908382066
1600 33.5606725146199
1700 33.546267629859
1800 33.6426250812216
1900 33.6078793474915
2000 33.624269005848
2100 33.4845029239766
2200 33.1672514619883
2300 32.9187134502924
2400 32.6336257309941
2500 32.7228070175439
2600 32.8362573099415
2700 32.9388888888889
2800 32.8786549707602
2900 33.2046783625731
3000 33.0277777777778
3100 33.1412280701754
3200 33.1853801169591
3300 33.0769005847953
3400 33.0710526315789
3500 33.0412280701754
3600 33.0309941520468
3700 32.912865497076
3800 32.9865497076023
3900 33.1456140350877
4000 33.0312865497076
4100 32.8587719298246
4200 32.6154970760234
4300 32.8973684210526
4400 32.8938596491228
4500 32.7464912280702
4600 32.6210526315789
4700 32.5353801169591
4800 32.690350877193
4900 32.3584795321637
5000 32.640350877193
5100 32.4464912280702
5200 32.1146198830409
5300 32.3406432748538
5400 32.6763157894737
5500 32.7684210526316
5600 32.9008771929825
5700 32.8912280701754
5800 32.7198830409357
5900 32.5266081871345
6000 32.6494152046784
6100 33.2327485380117
6200 33.5687134502924
6300 33.5011695906433
6400 33.7909356725146
6500 33.6152046783626
6600 34.0137426900585
6700 34.1713450292398
6800 33.9625730994152
6900 34.040350877193
7000 33.5108187134503
7100 33.6359649122807
7200 34.162865497076
7300 33.8058479532164
7400 33.5678362573099
7500 33.5748538011696
7600 33.1815789473684
7700 33.2400584795322
7800 33.2979532163743
7900 33.3643274853801
8000 32.9584795321637
8100 32.6441520467836
8200 32.8476608187135
8300 33.156432748538
8400 33.0213450292398
8500 33.2520467836257
8600 33.4538011695906
8700 33.5845029239766
8800 34.1131578947368
8900 34.4005847953216
9000 35.0710526315789
9100 35.4166666666667
9200 34.9
9300 34.9885964912281
9400 34.6260233918129
9500 34.3070175438596
9600 34.7298245614035
9700 34.5581871345029
9800 34.3736842105263
9900 34.4336257309942
10000 35.0055555555556
10100 35.0757309941521
10200 34.8219298245614
10300 34.7190058479532
10400 35.2198830409357
10500 35.3985380116959
10600 34.8476608187135
10700 34.2356725146199
10800 34.0070175438597
10900 33.7090643274854
11000 33.4108187134503
11100 33.1181286549708
11200 33.2251461988304
11300 32.8833333333333
11400 33.0953216374269
11500 33.8093567251462
11600 33.7406432748538
11700 34.4900584795322
11800 34.8204678362573
11900 34.8587719298246
12000 34.9029239766082
12100 34.6938596491228
12200 34.7447368421053
12300 34.8716374269006
12400 34.7780701754386
12500 35.0555555555556
12600 35.1862573099415
12700 35.9526315789474
12800 35.7997076023392
12900 36.006432748538
13000 36.3105263157895
13100 36.4608187134503
13200 36.6453216374269
13300 37.2619883040936
13400 37.4833333333333
13500 36.6304093567251
13600 36.5789473684211
13700 35.840350877193
13800 35.4865497076023
13900 35.5388888888889
14000 35.1988304093567
14100 35.1555555555556
14200 35.416081871345
14300 35.025730994152
14400 34.6982456140351
14500 34.0751461988304
14600 34.2523391812866
14700 33.6230994152047
14800 33.6453216374269
14900 33.3830409356725
15000 32.5406432748538
15100 32.2573099415205
15200 32.2166666666667
15300 31.8178362573099
15400 31.7909356725146
15500 32.1105263157895
15600 32.0239766081871
15700 32.1657894736842
15800 32.3502923976608
15900 32.2982456140351
16000 32.3719298245614
16100 32.4684210526316
16200 32.2760233918129
16300 32.4184210526316
16400 32.3432748538012
16500 32.4865497076023
16600 31.8950292397661
16700 32.1114035087719
16800 31.9271929824561
16900 31.8912280701754
17000 32.7491228070175
17100 32.6684210526316
17200 32.833918128655
17300 33.0804093567251
17400 33.0733918128655
17500 32.8090643274854
17600 32.5795321637427
17700 32.5280701754386
17800 32.1210526315789
17900 31.8233918128655
18000 31.7216374269006
18100 31.6815789473684
18200 31.9076023391813
18300 31.5915204678363
18400 31.7836257309941
18500 31.6961988304094
18600 32.1453216374269
18700 32.2461988304094
18800 32.8479532163743
18900 33.1309941520468
19000 32.6383040935672
19100 33.1011695906433
19200 32.7380116959064
19300 32.687134502924
19400 32.4798245614035
19500 32.6163742690059
19600 32.8076023391813
19700 32.9181286549708
19800 33.3078947368421
19900 33.0789473684211
20000 33.272514619883
};
\addplot [mediumpurple175120210]
table {%
100 33.766081871345
200 33.6842105263158
300 33.6218323586745
400 33.6198830409357
500 34.1309941520468
600 34.1471734892787
700 33.9674185463659
800 33.9502923976608
900 33.9785575048733
1000 33.8444444444444
1100 33.8915470494418
1200 33.9907407407407
1300 34.0859199280252
1400 34.108604845447
1500 34.1231968810916
1600 33.9641812865497
1700 34.124527003784
1800 34.1669915529565
1900 34.232379193598
2000 33.9502923976608
2100 33.8497076023392
2200 33.8783625730994
2300 34.0640350877193
2400 33.8833333333333
2500 33.874269005848
2600 34.1497076023392
2700 34.2953216374269
2800 34.0409356725146
2900 34.1915204678363
3000 33.9856725146199
3100 33.9698830409357
3200 33.5736842105263
3300 33.3210526315789
3400 33.1649122807017
3500 33.0461988304094
3600 33.0345029239766
3700 33.0163742690058
3800 33.0728070175439
3900 32.8824561403509
4000 32.8733918128655
4100 32.8637426900585
4200 32.4739766081871
4300 32.1938596491228
4400 32.6730994152047
4500 32.3190058479532
4600 31.7587719298246
4700 31.703216374269
4800 31.7084795321637
4900 31.6494152046784
5000 32.1558479532164
5100 31.7292397660819
5200 32.0716374269006
5300 31.7584795321637
5400 31.7549707602339
5500 31.5190058479532
5600 31.5842105263158
5700 31.4140350877193
5800 30.9482456140351
5900 31.0719298245614
6000 31.4263157894737
6100 31.2152046783626
6200 31.7035087719298
6300 32.2426900584795
6400 31.2625730994152
6500 31.7739766081871
6600 31.9181286549708
6700 31.6447368421053
6800 31.8260233918129
6900 31.7207602339181
7000 31.6
7100 31.5447368421053
7200 31.9695906432749
7300 32.1643274853801
7400 31.8584795321637
7500 31.912865497076
7600 31.3017543859649
7700 31.1921052631579
7800 31.0543859649123
7900 30.4447368421053
8000 30.0470760233918
8100 29.9459064327485
8200 29.2324561403509
8300 28.3982456140351
8400 28.7476608187135
8500 28.1099415204678
8600 27.9058479532164
8700 27.8321637426901
8800 27.7283625730994
8900 27.680701754386
9000 27.5283625730994
9100 28.1789473684211
9200 27.7792397660819
9300 27.9421052631579
9400 28.3546783625731
9500 28.0426900584795
9600 28.3005847953216
9700 28.1941520467836
9800 28.5804093567252
9900 28.6663742690059
10000 28.5979532163743
10100 28.7038011695906
10200 29.0698830409357
10300 29.2815789473684
10400 29.3400584795322
10500 29.2429824561403
10600 29.0815789473684
10700 29.2269005847953
10800 28.9853801169591
10900 28.280701754386
11000 27.7961988304094
11100 27.4730994152047
11200 27.0423976608187
11300 26.8429824561404
11400 27.0678362573099
11500 27.5131578947368
11600 27.521052631579
11700 27.1514619883041
11800 26.7280701754386
11900 26.5573099415205
12000 26.4321637426901
12100 26.0090643274854
12200 25.8333333333333
12300 25.9897660818713
12400 25.8011695906433
12500 25.8809941520468
12600 26.5216374269006
12700 26.6695906432749
12800 26.6728070175439
12900 27.1342105263158
13000 27.3605263157895
13100 27.1719298245614
13200 27.3125730994152
13300 27.5052631578947
13400 26.990350877193
13500 26.8049707602339
13600 27.0055555555556
13700 27.5646198830409
13800 28.0877192982456
13900 28.5637426900585
14000 28.4482456140351
14100 29.7017543859649
14200 29.7526315789474
14300 29.8219298245614
14400 29.8631578947368
14500 30.0464912280702
14600 29.7681286549708
14700 29.624269005848
14800 30.2295321637427
14900 30.6456140350877
15000 30.9391812865497
15100 30.827485380117
15200 30.8327485380117
15300 30.4228070175439
15400 30.6137426900585
15500 30.8985380116959
15600 31.3488304093567
15700 31.0690058479532
15800 30.9181286549708
15900 30.9561403508772
16000 31.2038011695906
16100 30.278947368421
16200 31.225730994152
16300 31.6029239766082
16400 31.6432748538012
16500 31.559649122807
16600 31.5470760233918
16700 31.8573099415205
16800 31.7950292397661
16900 32.1242690058479
17000 31.9251461988304
17100 32.3146198830409
17200 32.7324561403509
17300 33.7941520467836
17400 34.030701754386
17500 34.306432748538
17600 34.3391812865497
17700 35.0052631578947
17800 35.6464912280702
17900 35.437134502924
18000 35.5461988304094
18100 36.0654970760234
18200 35.3906432748538
18300 34.7549707602339
18400 34.993567251462
18500 35.1891812865497
18600 35.0862573099415
18700 34.9535087719298
18800 34.674269005848
18900 34.0710526315789
19000 34.6687134502924
19100 35.0125730994152
19200 35.1228070175439
19300 34.7020467836257
19400 34.5362573099415
19500 34.5219298245614
19600 33.9953216374269
19700 33.6260233918129
19800 33.5824561403509
19900 34.0695906432749
20000 34.6923976608187
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={steps},
xmin=-895, xmax=20995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Global Reward},
xlabel={Training Steps},
ymin=1.35182039273039, ymax=10.9075038871675,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:100,6.07062054464478)
--(axis cs:100,4.40909300619913)
--(axis cs:200,5.20781840864978)
--(axis cs:300,5.0202335175154)
--(axis cs:400,4.94397717537726)
--(axis cs:500,4.90658677122178)
--(axis cs:600,5.04831393890698)
--(axis cs:700,5.04396669123422)
--(axis cs:800,5.10686970910012)
--(axis cs:900,5.08159677159385)
--(axis cs:1000,5.08457203396945)
--(axis cs:1100,5.11856325170254)
--(axis cs:1200,5.1921763553224)
--(axis cs:1300,5.06814828623365)
--(axis cs:1400,4.98751875811333)
--(axis cs:1500,4.93641108853653)
--(axis cs:1600,4.94277084418318)
--(axis cs:1700,4.85946812881091)
--(axis cs:1800,4.86299197816743)
--(axis cs:1900,4.8234939190363)
--(axis cs:2000,4.79461035763509)
--(axis cs:2100,4.74918411278592)
--(axis cs:2200,4.61732074338508)
--(axis cs:2300,4.67076082830801)
--(axis cs:2400,4.54880328447777)
--(axis cs:2500,4.55577695403266)
--(axis cs:2600,4.51806348935572)
--(axis cs:2700,4.49750019497938)
--(axis cs:2800,4.46974455846372)
--(axis cs:2900,4.53204322007015)
--(axis cs:3000,4.4674556117512)
--(axis cs:3100,4.47741989080909)
--(axis cs:3200,4.44916067719125)
--(axis cs:3300,4.53951526027995)
--(axis cs:3400,4.56499154634811)
--(axis cs:3500,4.59967420249357)
--(axis cs:3600,4.63347367870787)
--(axis cs:3700,4.71614763991236)
--(axis cs:3800,4.7820960432574)
--(axis cs:3900,4.83623470919619)
--(axis cs:4000,4.86021163886749)
--(axis cs:4100,4.85646556591543)
--(axis cs:4200,4.95804535669079)
--(axis cs:4300,5.00433318645426)
--(axis cs:4400,5.13918764286415)
--(axis cs:4500,5.19609411881065)
--(axis cs:4600,5.07141470945776)
--(axis cs:4700,5.17485669893463)
--(axis cs:4800,5.14731731618827)
--(axis cs:4900,5.16702788789222)
--(axis cs:5000,5.19228784940969)
--(axis cs:5100,5.22486032893075)
--(axis cs:5200,5.25708742536789)
--(axis cs:5300,5.17463609319708)
--(axis cs:5400,5.14361656483931)
--(axis cs:5500,5.92182606603333)
--(axis cs:5600,5.09497966297056)
--(axis cs:5700,5.03834765459257)
--(axis cs:5800,4.9782763933815)
--(axis cs:5900,4.98761888785376)
--(axis cs:6000,5.02192433445881)
--(axis cs:6100,4.98166109868048)
--(axis cs:6200,5.04460022693034)
--(axis cs:6300,5.01927322852361)
--(axis cs:6400,5.0561133513267)
--(axis cs:6500,5.10272104532938)
--(axis cs:6600,5.42437622358403)
--(axis cs:6700,5.38531124227712)
--(axis cs:6800,5.50077700061915)
--(axis cs:6900,5.62433860727545)
--(axis cs:7000,5.70209519528878)
--(axis cs:7100,5.64530590969274)
--(axis cs:7200,5.68941666183144)
--(axis cs:7300,5.80604861410654)
--(axis cs:7400,6.00753293061814)
--(axis cs:7500,6.2624925851666)
--(axis cs:7600,6.27396602939304)
--(axis cs:7700,6.46945601328069)
--(axis cs:7800,6.56090727343389)
--(axis cs:7900,6.6634525523974)
--(axis cs:8000,6.83235119122631)
--(axis cs:8100,6.93977324312327)
--(axis cs:8200,6.91457962562363)
--(axis cs:8300,6.92530672562689)
--(axis cs:8400,6.95289168928422)
--(axis cs:8500,7.04862062464593)
--(axis cs:8600,6.89754894596723)
--(axis cs:8700,6.96646853869725)
--(axis cs:8800,6.91998299826171)
--(axis cs:8900,6.92825611071637)
--(axis cs:9000,6.9805592775878)
--(axis cs:9100,7.10822363336813)
--(axis cs:9200,7.2363595039038)
--(axis cs:9300,7.27638067633109)
--(axis cs:9400,7.31627087941516)
--(axis cs:9500,7.17354296225495)
--(axis cs:9600,7.26367955951271)
--(axis cs:9700,7.36797096776344)
--(axis cs:9800,7.39021744552225)
--(axis cs:9900,7.404761718299)
--(axis cs:10000,7.36920244484964)
--(axis cs:10100,7.49399207704248)
--(axis cs:10200,7.52904141545285)
--(axis cs:10300,7.6167024137709)
--(axis cs:10400,7.58786820786829)
--(axis cs:10500,7.50937461798321)
--(axis cs:10600,7.57162520217933)
--(axis cs:10700,7.65834033644125)
--(axis cs:10800,7.71155941476659)
--(axis cs:10900,7.77190567085741)
--(axis cs:11000,7.81172206192014)
--(axis cs:11100,7.88710872881389)
--(axis cs:11200,7.8754113342096)
--(axis cs:11300,7.85277124614356)
--(axis cs:11400,7.68201922147612)
--(axis cs:11500,7.69358201915966)
--(axis cs:11600,7.73214840371255)
--(axis cs:11700,7.6466712014402)
--(axis cs:11800,7.62517287975493)
--(axis cs:11900,7.62408777289837)
--(axis cs:12000,7.63379338154112)
--(axis cs:12100,7.58952643785334)
--(axis cs:12200,7.61034454726293)
--(axis cs:12300,7.62638466180798)
--(axis cs:12400,7.73937605011052)
--(axis cs:12500,7.80111934869498)
--(axis cs:12600,7.86203424817745)
--(axis cs:12700,7.82855661831565)
--(axis cs:12800,7.86517535576729)
--(axis cs:12900,7.70599670954895)
--(axis cs:13000,7.70262279802212)
--(axis cs:13100,7.7234437901096)
--(axis cs:13200,7.73127440741316)
--(axis cs:13300,8.41616905952887)
--(axis cs:13400,7.97555350895538)
--(axis cs:13500,8.06857426655445)
--(axis cs:13600,8.03353631851979)
--(axis cs:13700,8.07564876666356)
--(axis cs:13800,8.1160601440503)
--(axis cs:13900,8.21543440931053)
--(axis cs:14000,8.32695424537558)
--(axis cs:14100,8.31823320066511)
--(axis cs:14200,8.4421080014577)
--(axis cs:14300,8.4485738613506)
--(axis cs:14400,8.4819097333538)
--(axis cs:14500,8.53318621583445)
--(axis cs:14600,8.45162005658865)
--(axis cs:14700,8.54891029415679)
--(axis cs:14800,8.63435800494207)
--(axis cs:14900,8.77145435757075)
--(axis cs:15000,8.79970767822426)
--(axis cs:15100,8.78102566628928)
--(axis cs:15200,8.72285946859867)
--(axis cs:15300,8.72861193360023)
--(axis cs:15400,8.75673862172595)
--(axis cs:15500,8.71931648043483)
--(axis cs:15600,8.82140242343517)
--(axis cs:15700,8.77630840998687)
--(axis cs:15800,8.8727125829984)
--(axis cs:15900,8.78149590471548)
--(axis cs:16000,8.70027506360245)
--(axis cs:16100,8.80754016404741)
--(axis cs:16200,8.70411094308431)
--(axis cs:16300,8.6736859174731)
--(axis cs:16400,8.56489623368681)
--(axis cs:16500,8.52266051501677)
--(axis cs:16600,8.57014077407379)
--(axis cs:16700,8.50981081914022)
--(axis cs:16800,8.45699167870834)
--(axis cs:16900,8.47462537270829)
--(axis cs:17000,8.44956923188674)
--(axis cs:17100,8.43804234716401)
--(axis cs:17200,8.46345523195032)
--(axis cs:17300,8.46175337039107)
--(axis cs:17400,8.42747513667414)
--(axis cs:17500,8.43533443673732)
--(axis cs:17600,8.44854682614161)
--(axis cs:17700,8.37381089067922)
--(axis cs:17800,8.24086361263722)
--(axis cs:17900,8.17593435466362)
--(axis cs:18000,8.16398120143992)
--(axis cs:18100,8.1114508327605)
--(axis cs:18200,8.05991056286417)
--(axis cs:18300,8.04330342584897)
--(axis cs:18400,7.94670632270797)
--(axis cs:18500,7.92688492229618)
--(axis cs:18600,7.98426975598723)
--(axis cs:18700,7.83179525402363)
--(axis cs:18800,7.83310327681167)
--(axis cs:18900,7.79260443082994)
--(axis cs:19000,7.85272367152734)
--(axis cs:19100,7.82720666724294)
--(axis cs:19200,7.80145148637042)
--(axis cs:19300,7.86855822312961)
--(axis cs:19400,7.85751912720701)
--(axis cs:19500,7.87726021510395)
--(axis cs:19600,7.80528711554617)
--(axis cs:19700,7.84676011992828)
--(axis cs:19800,7.9665861282404)
--(axis cs:19900,7.95961442862089)
--(axis cs:20000,7.94200861553866)
--(axis cs:20000,9.71886127032117)
--(axis cs:20000,9.71886127032117)
--(axis cs:19900,9.99845287708764)
--(axis cs:19800,9.98958355198394)
--(axis cs:19700,9.91860979095505)
--(axis cs:19600,9.88309860548766)
--(axis cs:19500,9.91719232865816)
--(axis cs:19400,9.90864980973689)
--(axis cs:19300,9.88803193982115)
--(axis cs:19200,9.81761501165223)
--(axis cs:19100,9.81326519711794)
--(axis cs:19000,9.81761437596424)
--(axis cs:18900,9.91002513197056)
--(axis cs:18800,9.86844188096165)
--(axis cs:18700,9.88959957474394)
--(axis cs:18600,9.87136357485129)
--(axis cs:18500,9.84206761609996)
--(axis cs:18400,9.72993157690252)
--(axis cs:18300,9.99493060287212)
--(axis cs:18200,9.81929798802931)
--(axis cs:18100,10.1081170024431)
--(axis cs:18000,10.2042485546288)
--(axis cs:17900,10.1318573307603)
--(axis cs:17800,10.1399228178294)
--(axis cs:17700,10.1333029530271)
--(axis cs:17600,10.1247597658239)
--(axis cs:17500,10.09270401135)
--(axis cs:17400,9.86770510371755)
--(axis cs:17300,10.1516109027714)
--(axis cs:17200,10.2709381336394)
--(axis cs:17100,10.4116304133732)
--(axis cs:17000,10.0579506980204)
--(axis cs:16900,10.3346354017005)
--(axis cs:16800,10.4202077133439)
--(axis cs:16700,10.4244327731136)
--(axis cs:16600,10.4731546374204)
--(axis cs:16500,10.3255554948018)
--(axis cs:16400,10.3215622469065)
--(axis cs:16300,10.4169462092606)
--(axis cs:16200,10.2950767641126)
--(axis cs:16100,10.2976044771164)
--(axis cs:16000,10.1812686940447)
--(axis cs:15900,10.2922643643946)
--(axis cs:15800,10.2979245329128)
--(axis cs:15700,10.2753715605882)
--(axis cs:15600,10.2585703886539)
--(axis cs:15500,10.1973831438551)
--(axis cs:15400,10.1573572934402)
--(axis cs:15300,10.1473456444507)
--(axis cs:15200,9.99038178333726)
--(axis cs:15100,9.98106249851942)
--(axis cs:15000,10.0071896105129)
--(axis cs:14900,10.0378549768166)
--(axis cs:14800,9.95664452187176)
--(axis cs:14700,9.9516730083022)
--(axis cs:14600,9.94108070505892)
--(axis cs:14500,10.070086314435)
--(axis cs:14400,10.1179987827762)
--(axis cs:14300,10.0539404439758)
--(axis cs:14200,10.0481134652787)
--(axis cs:14100,10.0177291923083)
--(axis cs:14000,10.0683444926224)
--(axis cs:13900,9.91237364898543)
--(axis cs:13800,9.90837018774606)
--(axis cs:13700,9.94611278096566)
--(axis cs:13600,9.93889140624097)
--(axis cs:13500,10.0592192460411)
--(axis cs:13400,10.1104027874461)
--(axis cs:13300,10.0657388152289)
--(axis cs:13200,10.0041273097662)
--(axis cs:13100,9.98563197973017)
--(axis cs:13000,9.91735438430031)
--(axis cs:12900,9.87267938839043)
--(axis cs:12800,9.98989831276675)
--(axis cs:12700,9.98678679932813)
--(axis cs:12600,9.92924470605895)
--(axis cs:12500,9.84000357589116)
--(axis cs:12400,9.85217776972373)
--(axis cs:12300,9.85015363325218)
--(axis cs:12200,9.99659195551628)
--(axis cs:12100,9.91880599249899)
--(axis cs:12000,9.89827621767016)
--(axis cs:11900,9.78008395092743)
--(axis cs:11800,9.7799738138939)
--(axis cs:11700,9.78320633707214)
--(axis cs:11600,9.77126166134966)
--(axis cs:11500,9.72699025575514)
--(axis cs:11400,9.80966895859684)
--(axis cs:11300,9.78954975026403)
--(axis cs:11200,9.77946643237273)
--(axis cs:11100,9.81360225890246)
--(axis cs:11000,9.64763876233676)
--(axis cs:10900,9.63290217897521)
--(axis cs:10800,9.68096978595636)
--(axis cs:10700,9.67651286121798)
--(axis cs:10600,9.67916945670271)
--(axis cs:10500,9.73960672434237)
--(axis cs:10400,9.60577931187936)
--(axis cs:10300,9.50380943988903)
--(axis cs:10200,9.45119620602428)
--(axis cs:10100,9.53245621699518)
--(axis cs:10000,9.42191258887254)
--(axis cs:9900,9.62987888590654)
--(axis cs:9800,9.79059514352716)
--(axis cs:9700,9.51351350747636)
--(axis cs:9600,9.56326066220549)
--(axis cs:9500,9.46644217800923)
--(axis cs:9400,9.55979203853914)
--(axis cs:9300,9.43137817391998)
--(axis cs:9200,9.53481407669271)
--(axis cs:9100,9.41448027543346)
--(axis cs:9000,9.49150128110456)
--(axis cs:8900,9.47973307044006)
--(axis cs:8800,9.3438222636911)
--(axis cs:8700,9.25897796323221)
--(axis cs:8600,9.24985624464704)
--(axis cs:8500,9.33074827204994)
--(axis cs:8400,9.34280540073188)
--(axis cs:8300,9.4279880752487)
--(axis cs:8200,9.41600807299072)
--(axis cs:8100,9.40668935354143)
--(axis cs:8000,9.43898581721381)
--(axis cs:7900,9.32229420614746)
--(axis cs:7800,9.28991639159252)
--(axis cs:7700,9.36759897103151)
--(axis cs:7600,9.45722570354289)
--(axis cs:7500,9.45598195656139)
--(axis cs:7400,9.38395682968176)
--(axis cs:7300,9.45260320699404)
--(axis cs:7200,9.42293126351135)
--(axis cs:7100,9.46821204281608)
--(axis cs:7000,9.46096625571689)
--(axis cs:6900,9.45222597159069)
--(axis cs:6800,9.45355172966676)
--(axis cs:6700,9.43120461523332)
--(axis cs:6600,9.43681667717939)
--(axis cs:6500,9.32892992277952)
--(axis cs:6400,9.36413637297697)
--(axis cs:6300,9.20834811384165)
--(axis cs:6200,9.27143436887733)
--(axis cs:6100,9.26707333384142)
--(axis cs:6000,9.32334850835276)
--(axis cs:5900,9.2653332610566)
--(axis cs:5800,9.13654504266875)
--(axis cs:5700,9.05399237529219)
--(axis cs:5600,8.91796277701906)
--(axis cs:5500,8.96563991015902)
--(axis cs:5400,8.81846082781463)
--(axis cs:5300,8.73245756104255)
--(axis cs:5200,8.70972290634042)
--(axis cs:5100,8.55955968274646)
--(axis cs:5000,8.57843311190659)
--(axis cs:4900,8.47815363849504)
--(axis cs:4800,8.34908461441512)
--(axis cs:4700,8.19537941317812)
--(axis cs:4600,8.02438017943137)
--(axis cs:4500,7.96807581092662)
--(axis cs:4400,7.75217082728796)
--(axis cs:4300,7.55418090467082)
--(axis cs:4200,7.29953679399282)
--(axis cs:4100,7.20796659355697)
--(axis cs:4000,7.02483542938478)
--(axis cs:3900,6.93511373610581)
--(axis cs:3800,6.8347625084115)
--(axis cs:3700,6.60611432625449)
--(axis cs:3600,6.47636566150269)
--(axis cs:3500,6.31290377260002)
--(axis cs:3400,6.30716594677101)
--(axis cs:3300,6.20607123905379)
--(axis cs:3200,6.02040925617229)
--(axis cs:3100,6.01251076892827)
--(axis cs:3000,5.9156493046921)
--(axis cs:2900,5.84596086563742)
--(axis cs:2800,5.80998519202714)
--(axis cs:2700,5.75600140377854)
--(axis cs:2600,5.61051750664389)
--(axis cs:2500,5.55419489597784)
--(axis cs:2400,5.57595558971807)
--(axis cs:2300,5.50506917638584)
--(axis cs:2200,5.45353008252953)
--(axis cs:2100,5.41879287724495)
--(axis cs:2000,5.42556790185535)
--(axis cs:1900,5.26738570749483)
--(axis cs:1800,5.35000868587733)
--(axis cs:1700,5.34498804435346)
--(axis cs:1600,5.36442120777093)
--(axis cs:1500,5.34870286337078)
--(axis cs:1400,5.26600053591281)
--(axis cs:1300,5.19553995159256)
--(axis cs:1200,5.22619437057783)
--(axis cs:1100,5.19382762994203)
--(axis cs:1000,5.23815832814398)
--(axis cs:900,5.18441308955946)
--(axis cs:800,5.37088703186774)
--(axis cs:700,5.31631884140676)
--(axis cs:600,5.38837832035955)
--(axis cs:500,5.28066385692313)
--(axis cs:400,5.50089564105356)
--(axis cs:300,5.39778125327864)
--(axis cs:200,6.02680388940171)
--(axis cs:100,6.07062054464478)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:100,6.24095151430322)
--(axis cs:100,5.99338375938139)
--(axis cs:200,5.0495369108456)
--(axis cs:300,4.80767075622927)
--(axis cs:400,5.10620071157552)
--(axis cs:500,5.24907336513164)
--(axis cs:600,5.21593361328395)
--(axis cs:700,5.11627427463843)
--(axis cs:800,5.15750024629007)
--(axis cs:900,5.16837774781049)
--(axis cs:1000,5.17005286386724)
--(axis cs:1100,5.30555701277299)
--(axis cs:1200,5.17019071399751)
--(axis cs:1300,5.15380170303903)
--(axis cs:1400,5.05998481191472)
--(axis cs:1500,5.10502389792504)
--(axis cs:1600,4.9855398028049)
--(axis cs:1700,4.98657441286309)
--(axis cs:1800,5.01578455720438)
--(axis cs:1900,5.05114665568904)
--(axis cs:2000,5.15501417515814)
--(axis cs:2100,5.06348478578964)
--(axis cs:2200,5.17267335811604)
--(axis cs:2300,5.04678708841192)
--(axis cs:2400,5.11114889120716)
--(axis cs:2500,5.12046110758276)
--(axis cs:2600,5.17783570564464)
--(axis cs:2700,5.19527780800552)
--(axis cs:2800,5.31600496220176)
--(axis cs:2900,5.18439057256591)
--(axis cs:3000,5.33280150842063)
--(axis cs:3100,5.3526425649452)
--(axis cs:3200,5.47603244519746)
--(axis cs:3300,5.48614648953483)
--(axis cs:3400,5.60094155245866)
--(axis cs:3500,5.68972006858453)
--(axis cs:3600,5.8425614365731)
--(axis cs:3700,6.0405878837838)
--(axis cs:3800,6.00899134540005)
--(axis cs:3900,6.00609042167698)
--(axis cs:4000,5.93586759639696)
--(axis cs:4100,6.01620403183843)
--(axis cs:4200,6.09949090799575)
--(axis cs:4300,6.32855104755568)
--(axis cs:4400,6.43989718228817)
--(axis cs:4500,6.31042878362973)
--(axis cs:4600,6.51053930087703)
--(axis cs:4700,6.60895398949885)
--(axis cs:4800,6.62278388599621)
--(axis cs:4900,6.8317848975963)
--(axis cs:5000,6.8124015721093)
--(axis cs:5100,6.88128236165561)
--(axis cs:5200,6.88809821085407)
--(axis cs:5300,6.90426096668575)
--(axis cs:5400,6.89888327910638)
--(axis cs:5500,6.87848268750516)
--(axis cs:5600,6.90020351405644)
--(axis cs:5700,6.82031048318399)
--(axis cs:5800,6.98626642961871)
--(axis cs:5900,7.11509812206743)
--(axis cs:6000,7.14052590018403)
--(axis cs:6100,7.29818742513245)
--(axis cs:6200,7.26272353500726)
--(axis cs:6300,7.30488295402671)
--(axis cs:6400,7.31376659242319)
--(axis cs:6500,7.62448857553009)
--(axis cs:6600,7.42741860090953)
--(axis cs:6700,7.41780778969159)
--(axis cs:6800,7.52726550085459)
--(axis cs:6900,7.52785105388641)
--(axis cs:7000,7.44586850690602)
--(axis cs:7100,7.39270734294134)
--(axis cs:7200,7.45001605769259)
--(axis cs:7300,7.62239377380546)
--(axis cs:7400,7.81541014456079)
--(axis cs:7500,7.7590705429968)
--(axis cs:7600,7.85065302837503)
--(axis cs:7700,7.91552831977057)
--(axis cs:7800,7.93015895093824)
--(axis cs:7900,7.9838906397154)
--(axis cs:8000,8.04528556095479)
--(axis cs:8100,7.93652795511951)
--(axis cs:8200,7.86946123195791)
--(axis cs:8300,7.8534656676047)
--(axis cs:8400,7.93855876985073)
--(axis cs:8500,7.78843381503571)
--(axis cs:8600,7.83966865950056)
--(axis cs:8700,7.80501408066373)
--(axis cs:8800,7.73557839384071)
--(axis cs:8900,7.75562711823132)
--(axis cs:9000,7.85099109599991)
--(axis cs:9100,7.93578161565974)
--(axis cs:9200,7.95817396455935)
--(axis cs:9300,7.95497583215641)
--(axis cs:9400,7.81182374041295)
--(axis cs:9500,7.93653074598928)
--(axis cs:9600,7.95957540173543)
--(axis cs:9700,8.03916010622823)
--(axis cs:9800,7.95567236508779)
--(axis cs:9900,7.94702642331253)
--(axis cs:10000,8.12255077451134)
--(axis cs:10100,8.15715746147345)
--(axis cs:10200,8.2889503830847)
--(axis cs:10300,8.27716040277219)
--(axis cs:10400,8.13243619410592)
--(axis cs:10500,8.1546583161765)
--(axis cs:10600,8.22449535296015)
--(axis cs:10700,8.35109134585758)
--(axis cs:10800,8.53589193691788)
--(axis cs:10900,8.5717302475519)
--(axis cs:11000,8.60018478450912)
--(axis cs:11100,8.64126089868905)
--(axis cs:11200,8.61916414099348)
--(axis cs:11300,8.45442856468824)
--(axis cs:11400,8.4581247953462)
--(axis cs:11500,8.4889233038838)
--(axis cs:11600,8.45012714715244)
--(axis cs:11700,8.30062642679648)
--(axis cs:11800,8.40010445387251)
--(axis cs:11900,8.42358932757347)
--(axis cs:12000,8.27206040701596)
--(axis cs:12100,8.25939414439047)
--(axis cs:12200,8.25930456554981)
--(axis cs:12300,8.36223333548139)
--(axis cs:12400,8.35992002952432)
--(axis cs:12500,8.48121988575771)
--(axis cs:12600,8.56107347418613)
--(axis cs:12700,8.51103737420689)
--(axis cs:12800,8.28693575894084)
--(axis cs:12900,8.21378641272906)
--(axis cs:13000,8.25404941397979)
--(axis cs:13100,8.26109486142203)
--(axis cs:13200,8.27893749505587)
--(axis cs:13300,8.43923160622695)
--(axis cs:13400,8.57444099085556)
--(axis cs:13500,8.45870905736225)
--(axis cs:13600,8.47237097650626)
--(axis cs:13700,8.57612390314284)
--(axis cs:13800,8.59400352358127)
--(axis cs:13900,8.57046341902257)
--(axis cs:14000,8.60507470602056)
--(axis cs:14100,8.644978749726)
--(axis cs:14200,8.79466367967991)
--(axis cs:14300,8.98848692074882)
--(axis cs:14400,8.99934137764526)
--(axis cs:14500,9.03877014374137)
--(axis cs:14600,9.04549189240321)
--(axis cs:14700,9.04812708191569)
--(axis cs:14800,9.14115101231419)
--(axis cs:14900,9.27521190523887)
--(axis cs:15000,9.23217154922544)
--(axis cs:15100,9.32204415417476)
--(axis cs:15200,9.43362368093001)
--(axis cs:15300,9.48146503465896)
--(axis cs:15400,9.45606287404777)
--(axis cs:15500,9.56939801544387)
--(axis cs:15600,9.57241731240214)
--(axis cs:15700,9.52688303008447)
--(axis cs:15800,9.54711433626304)
--(axis cs:15900,9.47143680902463)
--(axis cs:16000,9.57631262071222)
--(axis cs:16100,9.3962131479688)
--(axis cs:16200,9.41743052840019)
--(axis cs:16300,9.35342768805454)
--(axis cs:16400,9.33836260995415)
--(axis cs:16500,9.46588051876797)
--(axis cs:16600,9.37316847518753)
--(axis cs:16700,9.33674200404644)
--(axis cs:16800,9.49408057719135)
--(axis cs:16900,9.36937197656929)
--(axis cs:17000,9.36528043235599)
--(axis cs:17100,9.42331140694864)
--(axis cs:17200,9.41571395815502)
--(axis cs:17300,9.34509278103913)
--(axis cs:17400,9.39533264423109)
--(axis cs:17500,9.26341449040387)
--(axis cs:17600,9.31259975874345)
--(axis cs:17700,9.03425609339126)
--(axis cs:17800,8.87696232678626)
--(axis cs:17900,8.95690057876727)
--(axis cs:18000,8.90996990553577)
--(axis cs:18100,9.1269151486694)
--(axis cs:18200,8.91293573050045)
--(axis cs:18300,8.97487499265971)
--(axis cs:18400,8.86541445691421)
--(axis cs:18500,8.85905527511381)
--(axis cs:18600,8.70834238367711)
--(axis cs:18700,8.52980394797267)
--(axis cs:18800,8.55177423355734)
--(axis cs:18900,8.70636730369365)
--(axis cs:19000,8.64846539510599)
--(axis cs:19100,8.64685621012572)
--(axis cs:19200,8.75359688194829)
--(axis cs:19300,8.76252313272069)
--(axis cs:19400,8.74854387308871)
--(axis cs:19500,8.75451419706628)
--(axis cs:19600,8.7813908317494)
--(axis cs:19700,8.87006936597458)
--(axis cs:19800,8.88231623556747)
--(axis cs:19900,8.84687665469921)
--(axis cs:20000,8.82364054581214)
--(axis cs:20000,9.56591633095441)
--(axis cs:20000,9.56591633095441)
--(axis cs:19900,9.65946693800189)
--(axis cs:19800,9.75091948174602)
--(axis cs:19700,9.71249901790654)
--(axis cs:19600,9.69000354210868)
--(axis cs:19500,9.71981330592862)
--(axis cs:19400,9.72764604690596)
--(axis cs:19300,9.61075450178189)
--(axis cs:19200,9.49826721329304)
--(axis cs:19100,9.49349579495123)
--(axis cs:19000,9.44065518509373)
--(axis cs:18900,9.43373645712868)
--(axis cs:18800,9.49929209823519)
--(axis cs:18700,9.4553756043517)
--(axis cs:18600,9.46924280452536)
--(axis cs:18500,9.53681233637414)
--(axis cs:18400,9.48066320297903)
--(axis cs:18300,9.48708055224712)
--(axis cs:18200,9.53074822503815)
--(axis cs:18100,9.5547591218001)
--(axis cs:18000,9.65122469792262)
--(axis cs:17900,9.74518926963096)
--(axis cs:17800,9.60529335001977)
--(axis cs:17700,9.64531810932576)
--(axis cs:17600,9.58462367338794)
--(axis cs:17500,9.6194426277023)
--(axis cs:17400,9.61754791968688)
--(axis cs:17300,9.66919519734219)
--(axis cs:17200,9.59520686573222)
--(axis cs:17100,9.75692686968898)
--(axis cs:17000,9.96110874528662)
--(axis cs:16900,9.88358986505051)
--(axis cs:16800,9.90435618422223)
--(axis cs:16700,9.92082759790881)
--(axis cs:16600,9.9535293325712)
--(axis cs:16500,9.95362726589173)
--(axis cs:16400,9.84224365176081)
--(axis cs:16300,9.77294124122409)
--(axis cs:16200,9.79209443402753)
--(axis cs:16100,9.73522581677809)
--(axis cs:16000,9.75203255572576)
--(axis cs:15900,9.53876269178167)
--(axis cs:15800,9.70209984273799)
--(axis cs:15700,9.69461936819239)
--(axis cs:15600,9.6194358070553)
--(axis cs:15500,9.66509934983063)
--(axis cs:15400,9.5603592833706)
--(axis cs:15300,9.52443280946502)
--(axis cs:15200,9.51764738462245)
--(axis cs:15100,9.45244557668084)
--(axis cs:15000,9.40005751787632)
--(axis cs:14900,9.54077422181662)
--(axis cs:14800,9.57780431202383)
--(axis cs:14700,9.59748275243909)
--(axis cs:14600,9.61533019580621)
--(axis cs:14500,9.66699867027134)
--(axis cs:14400,9.78137353791318)
--(axis cs:14300,9.84725605365946)
--(axis cs:14200,9.90107927088939)
--(axis cs:14100,9.87547938836721)
--(axis cs:14000,9.5928590682313)
--(axis cs:13900,10.0459770862926)
--(axis cs:13800,9.96041599966914)
--(axis cs:13700,10.0376628679058)
--(axis cs:13600,10.078029299856)
--(axis cs:13500,10.0768551511693)
--(axis cs:13400,10.1458449279534)
--(axis cs:13300,10.0984965205423)
--(axis cs:13200,10.0081833894446)
--(axis cs:13100,9.92743319738089)
--(axis cs:13000,9.94829863496902)
--(axis cs:12900,9.94160383239515)
--(axis cs:12800,9.86226097932173)
--(axis cs:12700,9.8683403595214)
--(axis cs:12600,9.85411059101034)
--(axis cs:12500,9.85762430386684)
--(axis cs:12400,9.78411145757516)
--(axis cs:12300,9.84146013423019)
--(axis cs:12200,9.79945407702413)
--(axis cs:12100,9.8516514595323)
--(axis cs:12000,9.76188269500948)
--(axis cs:11900,9.75091124666662)
--(axis cs:11800,9.75088451518726)
--(axis cs:11700,9.77108951714121)
--(axis cs:11600,9.79727158088964)
--(axis cs:11500,9.51779551916449)
--(axis cs:11400,9.76569319458041)
--(axis cs:11300,9.51001775948058)
--(axis cs:11200,9.59647916474269)
--(axis cs:11100,9.85940678426554)
--(axis cs:11000,9.80388043233398)
--(axis cs:10900,9.67407282670843)
--(axis cs:10800,9.56737221488397)
--(axis cs:10700,9.58161499214467)
--(axis cs:10600,9.44825693839261)
--(axis cs:10500,9.31815783194332)
--(axis cs:10400,9.32933800529035)
--(axis cs:10300,9.23517276738907)
--(axis cs:10200,9.27398512357134)
--(axis cs:10100,9.36996251594119)
--(axis cs:10000,9.49354672918485)
--(axis cs:9900,9.47530177054672)
--(axis cs:9800,9.39151585984909)
--(axis cs:9700,9.40956506303871)
--(axis cs:9600,9.3330508189727)
--(axis cs:9500,9.26939262461619)
--(axis cs:9400,9.18805906942982)
--(axis cs:9300,9.13422077328233)
--(axis cs:9200,8.89935061524148)
--(axis cs:9100,8.85844074082291)
--(axis cs:9000,8.7726247188745)
--(axis cs:8900,8.67394548011238)
--(axis cs:8800,8.78136710300513)
--(axis cs:8700,8.73378299643777)
--(axis cs:8600,8.86094432390907)
--(axis cs:8500,8.79921942516382)
--(axis cs:8400,8.79961119959494)
--(axis cs:8300,8.79470332667814)
--(axis cs:8200,8.77728011772374)
--(axis cs:8100,8.71009763815489)
--(axis cs:8000,8.59262338379718)
--(axis cs:7900,8.57482787724864)
--(axis cs:7800,8.63116181872286)
--(axis cs:7700,8.47437681665838)
--(axis cs:7600,8.44676325021225)
--(axis cs:7500,8.50819854144846)
--(axis cs:7400,8.50258954457228)
--(axis cs:7300,8.55868393167849)
--(axis cs:7200,8.72376404240575)
--(axis cs:7100,8.75757129673295)
--(axis cs:7000,8.85814514006233)
--(axis cs:6900,8.93263103123536)
--(axis cs:6800,8.82994410928334)
--(axis cs:6700,8.79394065538908)
--(axis cs:6600,8.79785058258091)
--(axis cs:6500,8.85285315970165)
--(axis cs:6400,8.75181392828705)
--(axis cs:6300,8.69056337012166)
--(axis cs:6200,8.61926725427978)
--(axis cs:6100,8.62387245458702)
--(axis cs:6000,8.51973543315192)
--(axis cs:5900,8.36519425268254)
--(axis cs:5800,8.3175940099613)
--(axis cs:5700,8.22718233379682)
--(axis cs:5600,8.20297357156759)
--(axis cs:5500,7.96107040289873)
--(axis cs:5400,8.03851791699017)
--(axis cs:5300,7.85777101480431)
--(axis cs:5200,7.74210528932)
--(axis cs:5100,7.76740849901187)
--(axis cs:5000,7.62006931581783)
--(axis cs:4900,7.60915158745101)
--(axis cs:4800,7.62545615158388)
--(axis cs:4700,7.54483346549401)
--(axis cs:4600,7.38247402298292)
--(axis cs:4500,7.20314142023182)
--(axis cs:4400,7.35567411604709)
--(axis cs:4300,7.29796961946491)
--(axis cs:4200,7.15412269791487)
--(axis cs:4100,7.00775515170674)
--(axis cs:4000,7.04091558353452)
--(axis cs:3900,6.99978562589039)
--(axis cs:3800,6.99979141591834)
--(axis cs:3700,6.94612947521368)
--(axis cs:3600,6.77884918278823)
--(axis cs:3500,6.77334667936433)
--(axis cs:3400,6.59917428547198)
--(axis cs:3300,6.61220092185369)
--(axis cs:3200,6.54279600116746)
--(axis cs:3100,6.42025923501343)
--(axis cs:3000,6.43076688427527)
--(axis cs:2900,6.28699653584755)
--(axis cs:2800,6.18456140969752)
--(axis cs:2700,6.12910080164702)
--(axis cs:2600,6.0213499084557)
--(axis cs:2500,5.91522534739686)
--(axis cs:2400,5.83943423530554)
--(axis cs:2300,5.83634943578278)
--(axis cs:2200,5.76281852408727)
--(axis cs:2100,5.6403224547495)
--(axis cs:2000,5.59170216994894)
--(axis cs:1900,5.61779854164719)
--(axis cs:1800,5.52545656032493)
--(axis cs:1700,5.52364910409015)
--(axis cs:1600,5.55539074021997)
--(axis cs:1500,5.56269952217329)
--(axis cs:1400,5.55303401899059)
--(axis cs:1300,5.4683461266091)
--(axis cs:1200,5.38014277935298)
--(axis cs:1100,5.40874560891768)
--(axis cs:1000,5.39069334339176)
--(axis cs:900,5.33557802041446)
--(axis cs:800,5.27186576293297)
--(axis cs:700,5.42068855140295)
--(axis cs:600,5.34529451505849)
--(axis cs:500,5.32201455133587)
--(axis cs:400,5.25186300802253)
--(axis cs:300,5.36389754792733)
--(axis cs:200,5.34669657034733)
--(axis cs:100,6.24095151430322)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:100,4.95816091632692)
--(axis cs:100,1.78616964247753)
--(axis cs:200,3.75020973691948)
--(axis cs:300,4.01699616586122)
--(axis cs:400,4.0364826361921)
--(axis cs:500,3.96683631411826)
--(axis cs:600,3.99712857216556)
--(axis cs:700,4.19427386172409)
--(axis cs:800,4.25393668574997)
--(axis cs:900,4.14529952894715)
--(axis cs:1000,4.1468211582432)
--(axis cs:1100,4.40528459948997)
--(axis cs:1200,4.26794990546099)
--(axis cs:1300,4.45343200550738)
--(axis cs:1400,4.42538705078139)
--(axis cs:1500,4.47519986450724)
--(axis cs:1600,4.38533409651954)
--(axis cs:1700,4.42585535629479)
--(axis cs:1800,4.54698805315872)
--(axis cs:1900,4.61593806850348)
--(axis cs:2000,4.64036656185763)
--(axis cs:2100,4.79738470183027)
--(axis cs:2200,4.89784387571082)
--(axis cs:2300,4.91366243328907)
--(axis cs:2400,4.96883447606473)
--(axis cs:2500,5.09808198358604)
--(axis cs:2600,5.25677450683818)
--(axis cs:2700,5.29951284731773)
--(axis cs:2800,5.32195265168802)
--(axis cs:2900,5.38448293284108)
--(axis cs:3000,5.46958775213175)
--(axis cs:3100,5.46603192152677)
--(axis cs:3200,5.44838827809622)
--(axis cs:3300,5.54063270614725)
--(axis cs:3400,5.4827182046984)
--(axis cs:3500,5.52079704222425)
--(axis cs:3600,5.65683895628149)
--(axis cs:3700,5.79920865442432)
--(axis cs:3800,5.94970820062485)
--(axis cs:3900,5.90984914802338)
--(axis cs:4000,5.93006886268265)
--(axis cs:4100,5.87415293453753)
--(axis cs:4200,5.8957979152155)
--(axis cs:4300,5.78340786636898)
--(axis cs:4400,5.82519020684576)
--(axis cs:4500,5.95392035196189)
--(axis cs:4600,5.92412124562782)
--(axis cs:4700,5.7526305567139)
--(axis cs:4800,5.7110129095505)
--(axis cs:4900,5.78405371212227)
--(axis cs:5000,5.89950235048792)
--(axis cs:5100,5.98428212532948)
--(axis cs:5200,6.16693975127032)
--(axis cs:5300,6.00473687337459)
--(axis cs:5400,6.08545414859812)
--(axis cs:5500,5.96897963615847)
--(axis cs:5600,5.98091407122951)
--(axis cs:5700,6.01064008061169)
--(axis cs:5800,5.99014074303691)
--(axis cs:5900,6.13536827107962)
--(axis cs:6000,6.19848523967618)
--(axis cs:6100,6.15944957669896)
--(axis cs:6200,6.23938678373635)
--(axis cs:6300,6.32547150403345)
--(axis cs:6400,6.42759723533716)
--(axis cs:6500,6.50239697095525)
--(axis cs:6600,6.5526392908046)
--(axis cs:6700,6.71288714094143)
--(axis cs:6800,6.8499164462003)
--(axis cs:6900,6.97916092864678)
--(axis cs:7000,6.85958826393839)
--(axis cs:7100,6.95764321266602)
--(axis cs:7200,6.85206444884327)
--(axis cs:7300,6.94279944327596)
--(axis cs:7400,6.97847926414249)
--(axis cs:7500,7.04569896931697)
--(axis cs:7600,6.90788909269947)
--(axis cs:7700,6.88971179712302)
--(axis cs:7800,6.93224771926249)
--(axis cs:7900,6.86718757051914)
--(axis cs:8000,6.90007145579035)
--(axis cs:8100,7.03866688137442)
--(axis cs:8200,6.82082904508353)
--(axis cs:8300,6.71864123380179)
--(axis cs:8400,6.68811414009736)
--(axis cs:8500,6.61230391202272)
--(axis cs:8600,6.55954125755429)
--(axis cs:8700,6.65400287622069)
--(axis cs:8800,6.66407446778826)
--(axis cs:8900,6.67320966320193)
--(axis cs:9000,6.74876273278873)
--(axis cs:9100,6.57096648748562)
--(axis cs:9200,6.57944912629199)
--(axis cs:9300,6.49981933546335)
--(axis cs:9400,6.46690094929838)
--(axis cs:9500,6.32931266159869)
--(axis cs:9600,6.43581262978545)
--(axis cs:9700,6.59406068983867)
--(axis cs:9800,6.56543188440271)
--(axis cs:9900,6.64762776935227)
--(axis cs:10000,6.78369038120143)
--(axis cs:10100,6.7588008686724)
--(axis cs:10200,6.86267973898328)
--(axis cs:10300,6.95119535285185)
--(axis cs:10400,6.94042325942246)
--(axis cs:10500,6.9249621135452)
--(axis cs:10600,7.06210342717789)
--(axis cs:10700,6.90314024368756)
--(axis cs:10800,6.97231755622079)
--(axis cs:10900,6.92521950843511)
--(axis cs:11000,6.92773193754385)
--(axis cs:11100,7.16280767070537)
--(axis cs:11200,7.16930753402961)
--(axis cs:11300,7.20962474268711)
--(axis cs:11400,7.45702575780347)
--(axis cs:11500,7.57308820694988)
--(axis cs:11600,7.37279298453242)
--(axis cs:11700,7.03524713046032)
--(axis cs:11800,6.84338356455539)
--(axis cs:11900,6.66711014144544)
--(axis cs:12000,6.62065964134173)
--(axis cs:12100,6.60994758765827)
--(axis cs:12200,6.47621032979213)
--(axis cs:12300,6.62099517970313)
--(axis cs:12400,6.63407702049772)
--(axis cs:12500,6.81234890759288)
--(axis cs:12600,6.79201964204918)
--(axis cs:12700,6.95214336317911)
--(axis cs:12800,7.01145727643873)
--(axis cs:12900,7.29729537303035)
--(axis cs:13000,7.20190162889366)
--(axis cs:13100,6.96638521300649)
--(axis cs:13200,6.82051326107571)
--(axis cs:13300,6.71807688880952)
--(axis cs:13400,6.5186733672082)
--(axis cs:13500,6.36746531976064)
--(axis cs:13600,6.38753734916509)
--(axis cs:13700,6.15656522746177)
--(axis cs:13800,5.92195458097882)
--(axis cs:13900,5.92874316981032)
--(axis cs:14000,5.96766294114544)
--(axis cs:14100,6.03303479395303)
--(axis cs:14200,6.07362250266126)
--(axis cs:14300,5.974650642914)
--(axis cs:14400,5.74981082634639)
--(axis cs:14500,5.66891507032494)
--(axis cs:14600,5.39568913221391)
--(axis cs:14700,5.52009794520639)
--(axis cs:14800,5.74383146034407)
--(axis cs:14900,6.55350194089124)
--(axis cs:15000,5.88505480899434)
--(axis cs:15100,5.85999700583754)
--(axis cs:15200,5.86753109356635)
--(axis cs:15300,6.00077735389687)
--(axis cs:15400,6.05834192006168)
--(axis cs:15500,5.98416071900888)
--(axis cs:15600,5.98751934585777)
--(axis cs:15700,6.03304251162736)
--(axis cs:15800,6.08232386755616)
--(axis cs:15900,5.96306300782924)
--(axis cs:16000,5.84297364864983)
--(axis cs:16100,5.60734941480408)
--(axis cs:16200,5.59696023630989)
--(axis cs:16300,5.57921339762447)
--(axis cs:16400,5.607902611049)
--(axis cs:16500,5.64194129777008)
--(axis cs:16600,5.83956877565101)
--(axis cs:16700,5.7426482108325)
--(axis cs:16800,5.67126612955019)
--(axis cs:16900,5.92820098372225)
--(axis cs:17000,5.87285100039105)
--(axis cs:17100,5.91619657984389)
--(axis cs:17200,5.99581955900843)
--(axis cs:17300,6.06222120960907)
--(axis cs:17400,6.14586672932667)
--(axis cs:17500,6.4307732719058)
--(axis cs:17600,6.61948057364918)
--(axis cs:17700,6.77761817224967)
--(axis cs:17800,6.81256676469115)
--(axis cs:17900,7.02695186121515)
--(axis cs:18000,7.21068688556205)
--(axis cs:18100,7.36564279385636)
--(axis cs:18200,7.36008024849143)
--(axis cs:18300,7.55342287156646)
--(axis cs:18400,7.54332984786214)
--(axis cs:18500,7.58285814221448)
--(axis cs:18600,7.60996613052476)
--(axis cs:18700,7.55750643545597)
--(axis cs:18800,7.56718992323871)
--(axis cs:18900,7.51675417326546)
--(axis cs:19000,7.80589091446653)
--(axis cs:19100,7.81115078538772)
--(axis cs:19200,7.85199126883435)
--(axis cs:19300,7.82628239567317)
--(axis cs:19400,7.89860579231175)
--(axis cs:19500,7.83315908194657)
--(axis cs:19600,7.77570481232521)
--(axis cs:19700,7.71179315410106)
--(axis cs:19800,7.6500933779791)
--(axis cs:19900,7.45555668978783)
--(axis cs:20000,7.59416450327226)
--(axis cs:20000,8.65471457798827)
--(axis cs:20000,8.65471457798827)
--(axis cs:19900,8.64361787467726)
--(axis cs:19800,8.7294205701727)
--(axis cs:19700,8.70202798453388)
--(axis cs:19600,8.69673940411009)
--(axis cs:19500,8.60892981190336)
--(axis cs:19400,8.54405671358912)
--(axis cs:19300,8.56874379341075)
--(axis cs:19200,8.58381637782501)
--(axis cs:19100,8.57359751884463)
--(axis cs:19000,8.52843779317838)
--(axis cs:18900,8.48224493575341)
--(axis cs:18800,8.41111122232229)
--(axis cs:18700,8.50134442373294)
--(axis cs:18600,8.46549332892021)
--(axis cs:18500,8.31608544422463)
--(axis cs:18400,8.01336351127712)
--(axis cs:18300,7.78567681873828)
--(axis cs:18200,7.75624033032181)
--(axis cs:18100,7.92089508058359)
--(axis cs:18000,7.84310351350936)
--(axis cs:17900,7.73509438224918)
--(axis cs:17800,7.58483720804856)
--(axis cs:17700,7.50292679414566)
--(axis cs:17600,7.42381700240504)
--(axis cs:17500,7.34792655226763)
--(axis cs:17400,7.3301261817067)
--(axis cs:17300,7.39182055980527)
--(axis cs:17200,7.29981450291192)
--(axis cs:17100,7.2749932037934)
--(axis cs:17000,7.51581427130199)
--(axis cs:16900,7.62939440561158)
--(axis cs:16800,7.69016186756542)
--(axis cs:16700,7.68512998914355)
--(axis cs:16600,7.76795788828303)
--(axis cs:16500,7.86073602987279)
--(axis cs:16400,8.11814320688691)
--(axis cs:16300,8.31033855006146)
--(axis cs:16200,8.27281785682044)
--(axis cs:16100,8.25466929037149)
--(axis cs:16000,8.42899104274264)
--(axis cs:15900,8.51653633692483)
--(axis cs:15800,8.67765750439827)
--(axis cs:15700,8.47997656279566)
--(axis cs:15600,8.48306425031973)
--(axis cs:15500,8.45305540216441)
--(axis cs:15400,8.39801746238673)
--(axis cs:15300,8.54330243020189)
--(axis cs:15200,8.51823413218558)
--(axis cs:15100,8.40522420487673)
--(axis cs:15000,8.43680077959995)
--(axis cs:14900,8.23817592929143)
--(axis cs:14800,8.32122173705736)
--(axis cs:14700,8.23454196793409)
--(axis cs:14600,8.22641546133921)
--(axis cs:14500,8.14784714022009)
--(axis cs:14400,8.12875150680715)
--(axis cs:14300,7.88530201176947)
--(axis cs:14200,7.82353601879248)
--(axis cs:14100,7.73834836596134)
--(axis cs:14000,7.67366432382617)
--(axis cs:13900,7.74168282835622)
--(axis cs:13800,7.70759669273386)
--(axis cs:13700,7.56062989787974)
--(axis cs:13600,7.26726959115595)
--(axis cs:13500,7.0976755134653)
--(axis cs:13400,7.11045488709597)
--(axis cs:13300,7.37162511153352)
--(axis cs:13200,7.38035597653661)
--(axis cs:13100,7.20316150315836)
--(axis cs:13000,7.35233811902387)
--(axis cs:12900,7.48029061918721)
--(axis cs:12800,7.56186428093373)
--(axis cs:12700,7.7060173187431)
--(axis cs:12600,7.83494565655115)
--(axis cs:12500,7.94140997526561)
--(axis cs:12400,8.01398382586316)
--(axis cs:12300,7.89964892720704)
--(axis cs:12200,7.90418618123762)
--(axis cs:12100,7.87282755774467)
--(axis cs:12000,7.91531472819577)
--(axis cs:11900,7.9004423439896)
--(axis cs:11800,7.87581192164567)
--(axis cs:11700,7.7368792981574)
--(axis cs:11600,7.76474734014486)
--(axis cs:11500,7.82759374677149)
--(axis cs:11400,7.87239451644005)
--(axis cs:11300,7.86974499978593)
--(axis cs:11200,8.06001482865811)
--(axis cs:11100,7.83660049000008)
--(axis cs:11000,7.7347022130047)
--(axis cs:10900,7.66874347299392)
--(axis cs:10800,7.80713945039491)
--(axis cs:10700,7.90932150382337)
--(axis cs:10600,8.00857524232297)
--(axis cs:10500,7.94659192857205)
--(axis cs:10400,7.96821032975338)
--(axis cs:10300,7.81975752900535)
--(axis cs:10200,7.60729161649494)
--(axis cs:10100,7.52278899145627)
--(axis cs:10000,7.64987609142771)
--(axis cs:9900,7.58366573413539)
--(axis cs:9800,7.56145068541533)
--(axis cs:9700,7.51175453797549)
--(axis cs:9600,7.23192575302924)
--(axis cs:9500,7.3528081565622)
--(axis cs:9400,7.32676741651881)
--(axis cs:9300,7.36147345448711)
--(axis cs:9200,7.25683159742159)
--(axis cs:9100,7.14922068620317)
--(axis cs:9000,7.12520378501908)
--(axis cs:8900,6.92389776834032)
--(axis cs:8800,6.83056281142276)
--(axis cs:8700,6.82884079146392)
--(axis cs:8600,6.89628614583037)
--(axis cs:8500,6.78810149291371)
--(axis cs:8400,6.97571826121857)
--(axis cs:8300,6.98780276744113)
--(axis cs:8200,7.1078992683087)
--(axis cs:8100,7.25604876797372)
--(axis cs:8000,7.36441141677502)
--(axis cs:7900,7.40475010526397)
--(axis cs:7800,7.66736609228913)
--(axis cs:7700,7.73535652576405)
--(axis cs:7600,7.74678921090639)
--(axis cs:7500,7.6647795356249)
--(axis cs:7400,7.45336739510856)
--(axis cs:7300,7.38404733687166)
--(axis cs:7200,7.30152678688136)
--(axis cs:7100,7.39862643097908)
--(axis cs:7000,7.4404702853749)
--(axis cs:6900,7.67249858452549)
--(axis cs:6800,7.65242685074949)
--(axis cs:6700,7.62831292310735)
--(axis cs:6600,7.60517792064081)
--(axis cs:6500,7.61330748071827)
--(axis cs:6400,7.48815935091936)
--(axis cs:6300,7.56739559699311)
--(axis cs:6200,7.65325556971085)
--(axis cs:6100,7.66093512742616)
--(axis cs:6000,7.41388635609076)
--(axis cs:5900,7.37173909648362)
--(axis cs:5800,7.21921836930794)
--(axis cs:5700,7.25785966110961)
--(axis cs:5600,7.32186495427613)
--(axis cs:5500,7.40435004112789)
--(axis cs:5400,7.09805034717134)
--(axis cs:5300,7.44504665798101)
--(axis cs:5200,7.38831504674556)
--(axis cs:5100,7.26813843617727)
--(axis cs:5000,7.11936570037769)
--(axis cs:4900,6.9677713370324)
--(axis cs:4800,6.81073984618319)
--(axis cs:4700,6.75634466477406)
--(axis cs:4600,6.65638241465084)
--(axis cs:4500,6.54996580315587)
--(axis cs:4400,6.44025906528373)
--(axis cs:4300,6.31199345007103)
--(axis cs:4200,6.16193519500496)
--(axis cs:4100,6.25799998422206)
--(axis cs:4000,6.28707925734058)
--(axis cs:3900,6.19443041198629)
--(axis cs:3800,6.24243356699362)
--(axis cs:3700,6.11466935674744)
--(axis cs:3600,6.08032260868297)
--(axis cs:3500,5.85600968122888)
--(axis cs:3400,5.82831560228388)
--(axis cs:3300,5.76196805195225)
--(axis cs:3200,5.72609201334305)
--(axis cs:3100,5.69136306638339)
--(axis cs:3000,5.65445652401627)
--(axis cs:2900,5.60977964181002)
--(axis cs:2800,5.61538674957587)
--(axis cs:2700,5.61792598189261)
--(axis cs:2600,5.57692241531266)
--(axis cs:2500,5.56340265447438)
--(axis cs:2400,5.41553940144473)
--(axis cs:2300,5.45511873033966)
--(axis cs:2200,5.49524832782825)
--(axis cs:2100,5.35355817681859)
--(axis cs:2000,5.18717285166792)
--(axis cs:1900,5.1709861779978)
--(axis cs:1800,5.15257570278966)
--(axis cs:1700,5.11125997575275)
--(axis cs:1600,4.98469737313926)
--(axis cs:1500,5.13386108519141)
--(axis cs:1400,5.18132747413341)
--(axis cs:1300,5.1593760872643)
--(axis cs:1200,5.04605488852862)
--(axis cs:1100,5.02541073763339)
--(axis cs:1000,4.98485215141258)
--(axis cs:900,4.93005098880416)
--(axis cs:800,4.9931560283794)
--(axis cs:700,4.85305352624198)
--(axis cs:600,4.64608394888314)
--(axis cs:500,4.61156218227202)
--(axis cs:400,4.57995187297591)
--(axis cs:300,4.37253974134558)
--(axis cs:200,4.14589286820113)
--(axis cs:100,4.95816091632692)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:100,5.53045436862422)
--(axis cs:100,4.24152259852641)
--(axis cs:200,4.87180514449621)
--(axis cs:300,4.8374336279204)
--(axis cs:400,4.45752318600877)
--(axis cs:500,4.9017581801427)
--(axis cs:600,4.99631033047192)
--(axis cs:700,4.90200942985059)
--(axis cs:800,4.76758014957644)
--(axis cs:900,4.83601776487351)
--(axis cs:1000,4.87456648245359)
--(axis cs:1100,4.88035798999176)
--(axis cs:1200,4.97697060918475)
--(axis cs:1300,4.99540568194103)
--(axis cs:1400,5.10961190453887)
--(axis cs:1500,5.18137618615247)
--(axis cs:1600,5.18783555037165)
--(axis cs:1700,5.10491090338886)
--(axis cs:1800,5.08238243575759)
--(axis cs:1900,5.07173903912167)
--(axis cs:2000,5.12408919026296)
--(axis cs:2100,5.10967247902674)
--(axis cs:2200,5.16257391349851)
--(axis cs:2300,5.21738943718622)
--(axis cs:2400,5.2608521877009)
--(axis cs:2500,5.21988858177387)
--(axis cs:2600,5.29430447565251)
--(axis cs:2700,5.36262936663299)
--(axis cs:2800,5.37442408512554)
--(axis cs:2900,5.41049077957283)
--(axis cs:3000,5.35140620679813)
--(axis cs:3100,5.47643195539316)
--(axis cs:3200,5.39749336303594)
--(axis cs:3300,5.51068967075978)
--(axis cs:3400,5.57524429042884)
--(axis cs:3500,5.61228743906372)
--(axis cs:3600,5.69623439105175)
--(axis cs:3700,5.77248165261245)
--(axis cs:3800,5.80552619706691)
--(axis cs:3900,5.77839503056417)
--(axis cs:4000,5.73528855917678)
--(axis cs:4100,5.76132153255058)
--(axis cs:4200,5.8232560239803)
--(axis cs:4300,5.90106753204071)
--(axis cs:4400,5.98051188792235)
--(axis cs:4500,6.09894166075815)
--(axis cs:4600,6.08943400257096)
--(axis cs:4700,6.18846930868781)
--(axis cs:4800,6.24128731565912)
--(axis cs:4900,6.32685022062651)
--(axis cs:5000,6.28972689043557)
--(axis cs:5100,6.26435296272025)
--(axis cs:5200,6.46508830838587)
--(axis cs:5300,6.42456344481498)
--(axis cs:5400,6.36218973124251)
--(axis cs:5500,6.40402023093418)
--(axis cs:5600,6.34434776789278)
--(axis cs:5700,6.36980217059058)
--(axis cs:5800,6.33917637715332)
--(axis cs:5900,6.47155905455756)
--(axis cs:6000,6.55348851688968)
--(axis cs:6100,6.48385861488098)
--(axis cs:6200,6.50982021900909)
--(axis cs:6300,6.48355425993864)
--(axis cs:6400,6.47680814264017)
--(axis cs:6500,6.43401449561467)
--(axis cs:6600,6.62068333993827)
--(axis cs:6700,6.50973484704892)
--(axis cs:6800,6.56084420112745)
--(axis cs:6900,6.50309709617872)
--(axis cs:7000,6.58916961538137)
--(axis cs:7100,6.49481313632981)
--(axis cs:7200,6.3723318368706)
--(axis cs:7300,6.43741441381394)
--(axis cs:7400,6.48330630967494)
--(axis cs:7500,6.45968294655788)
--(axis cs:7600,6.53455776487185)
--(axis cs:7700,6.47877196188578)
--(axis cs:7800,6.44859698480547)
--(axis cs:7900,6.561099097187)
--(axis cs:8000,6.74512182559734)
--(axis cs:8100,6.78192942832867)
--(axis cs:8200,6.80807708949948)
--(axis cs:8300,6.77184654220025)
--(axis cs:8400,6.61649113578171)
--(axis cs:8500,6.54810280022164)
--(axis cs:8600,6.5691607866941)
--(axis cs:8700,6.62159758033913)
--(axis cs:8800,6.44848092329969)
--(axis cs:8900,6.44866821800342)
--(axis cs:9000,6.23705015904882)
--(axis cs:9100,6.21541143456039)
--(axis cs:9200,6.29641828954465)
--(axis cs:9300,6.24623384016569)
--(axis cs:9400,6.42038370954067)
--(axis cs:9500,6.46282534923438)
--(axis cs:9600,6.56778858828783)
--(axis cs:9700,6.68916218898845)
--(axis cs:9800,6.72687371243079)
--(axis cs:9900,6.87368525606984)
--(axis cs:10000,6.65296649357258)
--(axis cs:10100,6.80340077970873)
--(axis cs:10200,6.77019298603897)
--(axis cs:10300,6.76943704330865)
--(axis cs:10400,6.88020598304129)
--(axis cs:10500,6.94471920057242)
--(axis cs:10600,6.88704390011245)
--(axis cs:10700,6.82572420505475)
--(axis cs:10800,6.87834626830234)
--(axis cs:10900,6.82421060580743)
--(axis cs:11000,6.78970150183288)
--(axis cs:11100,6.94498058658581)
--(axis cs:11200,6.91359967958731)
--(axis cs:11300,6.9356339528792)
--(axis cs:11400,6.99211626917725)
--(axis cs:11500,6.94535551867858)
--(axis cs:11600,7.03862435524097)
--(axis cs:11700,6.94390123654095)
--(axis cs:11800,6.7706553306647)
--(axis cs:11900,6.93051609627653)
--(axis cs:12000,7.06109911237931)
--(axis cs:12100,7.06109573867315)
--(axis cs:12200,7.16319775822462)
--(axis cs:12300,7.0234466091264)
--(axis cs:12400,6.80293855222156)
--(axis cs:12500,6.79796288527216)
--(axis cs:12600,7.01325797889333)
--(axis cs:12700,7.00063902174116)
--(axis cs:12800,7.09598129456514)
--(axis cs:12900,7.02969942828095)
--(axis cs:13000,7.08869301425924)
--(axis cs:13100,7.01581307269013)
--(axis cs:13200,7.05257013197555)
--(axis cs:13300,7.08156816378825)
--(axis cs:13400,7.08580893568824)
--(axis cs:13500,7.24140224370244)
--(axis cs:13600,7.25183887030237)
--(axis cs:13700,7.34783831306774)
--(axis cs:13800,7.37393827556578)
--(axis cs:13900,7.29419104221676)
--(axis cs:14000,7.37562116833799)
--(axis cs:14100,7.32090703062819)
--(axis cs:14200,7.38410067559395)
--(axis cs:14300,7.47390193865596)
--(axis cs:14400,7.64713916108589)
--(axis cs:14500,7.61533635214379)
--(axis cs:14600,7.61399318495283)
--(axis cs:14700,7.83466148993293)
--(axis cs:14800,7.79795858881279)
--(axis cs:14900,7.85016192845167)
--(axis cs:15000,7.9647242187016)
--(axis cs:15100,7.98229854453042)
--(axis cs:15200,8.05057838844664)
--(axis cs:15300,8.1059610132955)
--(axis cs:15400,8.18727980880214)
--(axis cs:15500,8.16807535069411)
--(axis cs:15600,8.16494953327218)
--(axis cs:15700,8.03783729231187)
--(axis cs:15800,8.01563501256382)
--(axis cs:15900,7.88242335689294)
--(axis cs:16000,7.71041559014681)
--(axis cs:16100,7.78865247718332)
--(axis cs:16200,7.70275759579093)
--(axis cs:16300,7.67871298520861)
--(axis cs:16400,7.56455570428445)
--(axis cs:16500,7.4957786984366)
--(axis cs:16600,7.61929664457367)
--(axis cs:16700,7.66444498555231)
--(axis cs:16800,7.69649859572499)
--(axis cs:16900,7.827689241058)
--(axis cs:17000,7.67404503062846)
--(axis cs:17100,7.70750010143148)
--(axis cs:17200,7.66709312870984)
--(axis cs:17300,7.68033854693967)
--(axis cs:17400,7.66090566011598)
--(axis cs:17500,7.62605623386867)
--(axis cs:17600,7.67513198448069)
--(axis cs:17700,7.76573475590182)
--(axis cs:17800,7.77627371550459)
--(axis cs:17900,7.75419282854227)
--(axis cs:18000,7.85623521036388)
--(axis cs:18100,7.78671621440815)
--(axis cs:18200,7.89470776618364)
--(axis cs:18300,7.93405998142482)
--(axis cs:18400,7.99920529700498)
--(axis cs:18500,8.0174179940796)
--(axis cs:18600,7.98593378245598)
--(axis cs:18700,7.8536092801871)
--(axis cs:18800,7.82287569206959)
--(axis cs:18900,7.87818070803639)
--(axis cs:19000,7.98653219047041)
--(axis cs:19100,7.83285210323657)
--(axis cs:19200,7.79467462397446)
--(axis cs:19300,7.66312191138501)
--(axis cs:19400,7.70143944193468)
--(axis cs:19500,7.6964100293693)
--(axis cs:19600,7.68331534165572)
--(axis cs:19700,7.68712369640983)
--(axis cs:19800,7.61532338598027)
--(axis cs:19900,7.60911717557856)
--(axis cs:20000,7.53976656648438)
--(axis cs:20000,8.39634955910862)
--(axis cs:20000,8.39634955910862)
--(axis cs:19900,8.48773065655586)
--(axis cs:19800,8.49562237738697)
--(axis cs:19700,8.39884826434143)
--(axis cs:19600,8.35403832912497)
--(axis cs:19500,8.39875357843448)
--(axis cs:19400,8.4467826103534)
--(axis cs:19300,8.32381522884063)
--(axis cs:19200,8.16456544905062)
--(axis cs:19100,8.03534010577702)
--(axis cs:19000,8.0389128530432)
--(axis cs:18900,8.00733983408704)
--(axis cs:18800,8.09279431786848)
--(axis cs:18700,8.21839172741992)
--(axis cs:18600,8.31289248521496)
--(axis cs:18500,8.31249798299805)
--(axis cs:18400,8.26239167885237)
--(axis cs:18300,8.36003450646528)
--(axis cs:18200,8.34201056298478)
--(axis cs:18100,8.45541528010932)
--(axis cs:18000,8.5110255047963)
--(axis cs:17900,8.44522858374827)
--(axis cs:17800,8.42764270377423)
--(axis cs:17700,8.43038151374125)
--(axis cs:17600,8.55050568241382)
--(axis cs:17500,8.59918551976883)
--(axis cs:17400,8.64480289351863)
--(axis cs:17300,8.64275691327552)
--(axis cs:17200,8.67473650638927)
--(axis cs:17100,8.7583032217412)
--(axis cs:17000,8.64010883635821)
--(axis cs:16900,8.73631824451859)
--(axis cs:16800,8.73301947945231)
--(axis cs:16700,8.8061247972354)
--(axis cs:16600,8.71909803428995)
--(axis cs:16500,8.59119473560297)
--(axis cs:16400,8.60342301171535)
--(axis cs:16300,8.54275046801224)
--(axis cs:16200,8.62106238959679)
--(axis cs:16100,8.65413552967609)
--(axis cs:16000,8.62586695929597)
--(axis cs:15900,8.61247263360073)
--(axis cs:15800,8.5652491097734)
--(axis cs:15700,8.60689484322824)
--(axis cs:15600,8.59686983298237)
--(axis cs:15500,8.42583475299029)
--(axis cs:15400,8.43889213422026)
--(axis cs:15300,8.48897605054291)
--(axis cs:15200,8.36097076545914)
--(axis cs:15100,8.32327255394862)
--(axis cs:15000,8.36288966196239)
--(axis cs:14900,8.19469462613631)
--(axis cs:14800,8.06321917540528)
--(axis cs:14700,8.03208322573796)
--(axis cs:14600,7.94842504276528)
--(axis cs:14500,8.07201271613345)
--(axis cs:14400,8.01479895307684)
--(axis cs:14300,7.84899785178046)
--(axis cs:14200,7.86192848101596)
--(axis cs:14100,7.8801037541699)
--(axis cs:14000,7.92444247898402)
--(axis cs:13900,7.73576827178422)
--(axis cs:13800,7.6247504604428)
--(axis cs:13700,7.56896653364051)
--(axis cs:13600,7.35812148319579)
--(axis cs:13500,7.4090536559734)
--(axis cs:13400,7.23179715643604)
--(axis cs:13300,7.27806153600186)
--(axis cs:13200,7.22056778317726)
--(axis cs:13100,7.35666654344358)
--(axis cs:13000,7.32592765190177)
--(axis cs:12900,7.43401401933327)
--(axis cs:12800,7.63513374828967)
--(axis cs:12700,7.59924604068602)
--(axis cs:12600,7.67874160115556)
--(axis cs:12500,7.61132470857478)
--(axis cs:12400,7.62232224720944)
--(axis cs:12300,7.50421943526049)
--(axis cs:12200,7.61225953083253)
--(axis cs:12100,7.70494895365318)
--(axis cs:12000,7.68202070225221)
--(axis cs:11900,7.73300448530429)
--(axis cs:11800,7.75897348285892)
--(axis cs:11700,7.81806036303269)
--(axis cs:11600,7.92278158846262)
--(axis cs:11500,7.99351450467455)
--(axis cs:11400,8.11719893740515)
--(axis cs:11300,8.10531160802381)
--(axis cs:11200,7.99094585026291)
--(axis cs:11100,7.94684761434028)
--(axis cs:11000,7.74741011958015)
--(axis cs:10900,7.65935404661696)
--(axis cs:10800,7.59001813040273)
--(axis cs:10700,7.4074604222053)
--(axis cs:10600,7.17783402341042)
--(axis cs:10500,7.09699864743438)
--(axis cs:10400,7.09927003034047)
--(axis cs:10300,7.26362641754417)
--(axis cs:10200,7.11121838147607)
--(axis cs:10100,7.11149673129091)
--(axis cs:10000,7.11832569162771)
--(axis cs:9900,7.31603533287733)
--(axis cs:9800,7.42864332591919)
--(axis cs:9700,7.26633256384052)
--(axis cs:9600,7.17570077885155)
--(axis cs:9500,7.14663181307599)
--(axis cs:9400,7.23216563832656)
--(axis cs:9300,7.10024484393533)
--(axis cs:9200,7.05581537238553)
--(axis cs:9100,6.87334028323856)
--(axis cs:9000,6.85777282025443)
--(axis cs:8900,6.89160297046494)
--(axis cs:8800,6.99144751167398)
--(axis cs:8700,7.01450284865063)
--(axis cs:8600,7.03203630606212)
--(axis cs:8500,7.17677277402095)
--(axis cs:8400,7.07820438148992)
--(axis cs:8300,7.07479939257175)
--(axis cs:8200,7.16567286983706)
--(axis cs:8100,7.23012999507995)
--(axis cs:8000,7.11166936140187)
--(axis cs:7900,7.02524468910712)
--(axis cs:7800,6.9898889714397)
--(axis cs:7700,7.03978669361835)
--(axis cs:7600,6.93190763244316)
--(axis cs:7500,6.91031816499332)
--(axis cs:7400,6.82920939922759)
--(axis cs:7300,6.90698359161329)
--(axis cs:7200,6.87587552455312)
--(axis cs:7100,6.94662860440355)
--(axis cs:7000,7.02400478204363)
--(axis cs:6900,6.85810878036988)
--(axis cs:6800,6.83053534635761)
--(axis cs:6700,6.82498951593758)
--(axis cs:6600,6.9790208333132)
--(axis cs:6500,6.9974029206443)
--(axis cs:6400,6.8069021906095)
--(axis cs:6300,6.66260319964934)
--(axis cs:6200,6.58221271417209)
--(axis cs:6100,6.66538814674752)
--(axis cs:6000,6.8121554217036)
--(axis cs:5900,6.75074261054125)
--(axis cs:5800,6.65746568643904)
--(axis cs:5700,6.5347549347337)
--(axis cs:5600,6.44298103464562)
--(axis cs:5500,6.53483560085352)
--(axis cs:5400,6.46884018683467)
--(axis cs:5300,6.53447613758643)
--(axis cs:5200,6.64126556083889)
--(axis cs:5100,6.501422559806)
--(axis cs:5000,6.53708745514158)
--(axis cs:4900,6.46289880086247)
--(axis cs:4800,6.40001055811447)
--(axis cs:4700,6.40664069706936)
--(axis cs:4600,6.28830833453612)
--(axis cs:4500,6.40672361104195)
--(axis cs:4400,6.36438537043034)
--(axis cs:4300,6.22091428167731)
--(axis cs:4200,6.16208960138662)
--(axis cs:4100,6.1366350610048)
--(axis cs:4000,6.04747433665541)
--(axis cs:3900,6.02864927575154)
--(axis cs:3800,6.05416438568604)
--(axis cs:3700,5.98466810395803)
--(axis cs:3600,5.87367535826085)
--(axis cs:3500,5.74377794971436)
--(axis cs:3400,5.81454897726897)
--(axis cs:3300,5.75978897225477)
--(axis cs:3200,5.60652977320466)
--(axis cs:3100,5.59677418370017)
--(axis cs:3000,5.52530505696553)
--(axis cs:2900,5.51428537205314)
--(axis cs:2800,5.5116261594989)
--(axis cs:2700,5.5553247904525)
--(axis cs:2600,5.62093975559449)
--(axis cs:2500,5.62570524734377)
--(axis cs:2400,5.62184601293162)
--(axis cs:2300,5.6168816562482)
--(axis cs:2200,5.5276950526425)
--(axis cs:2100,5.47306584189169)
--(axis cs:2000,5.36469662905798)
--(axis cs:1900,5.31617428390684)
--(axis cs:1800,5.32016168256763)
--(axis cs:1700,5.34317074613695)
--(axis cs:1600,5.38594475527625)
--(axis cs:1500,5.41685042482339)
--(axis cs:1400,5.39348352777354)
--(axis cs:1300,5.45615797674556)
--(axis cs:1200,5.52685668961515)
--(axis cs:1100,5.5108810790135)
--(axis cs:1000,5.44330066180486)
--(axis cs:900,5.39932351566429)
--(axis cs:800,5.46812429152078)
--(axis cs:700,5.36364227074138)
--(axis cs:600,5.26484248821986)
--(axis cs:500,5.20613732870163)
--(axis cs:400,5.39307628392096)
--(axis cs:300,5.27488376199525)
--(axis cs:200,5.73710933642682)
--(axis cs:100,5.53045436862422)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:100,4.90300566223347)
--(axis cs:100,4.02626240660742)
--(axis cs:200,4.28722967550889)
--(axis cs:300,4.64232973063196)
--(axis cs:400,4.8773954486899)
--(axis cs:500,4.90755403752736)
--(axis cs:600,4.93382962981543)
--(axis cs:700,4.80306214533799)
--(axis cs:800,4.9458907720835)
--(axis cs:900,4.94751332524567)
--(axis cs:1000,4.9492664800478)
--(axis cs:1100,5.06228411247072)
--(axis cs:1200,4.81465535877097)
--(axis cs:1300,4.83103758237179)
--(axis cs:1400,4.79319060423885)
--(axis cs:1500,4.72475456833337)
--(axis cs:1600,4.87154461704963)
--(axis cs:1700,4.84847467630555)
--(axis cs:1800,4.8944314507347)
--(axis cs:1900,4.94334523020216)
--(axis cs:2000,5.01880789700214)
--(axis cs:2100,5.11879582461756)
--(axis cs:2200,5.10027161692461)
--(axis cs:2300,5.04244220772581)
--(axis cs:2400,5.08162448826787)
--(axis cs:2500,5.11467299437798)
--(axis cs:2600,5.10916135133416)
--(axis cs:2700,5.0497490756298)
--(axis cs:2800,5.06295507755189)
--(axis cs:2900,5.04134055444127)
--(axis cs:3000,5.095658060425)
--(axis cs:3100,4.92510551022398)
--(axis cs:3200,4.92059155714213)
--(axis cs:3300,5.01333869835243)
--(axis cs:3400,5.06111647357262)
--(axis cs:3500,5.22673242186668)
--(axis cs:3600,5.24378655472135)
--(axis cs:3700,5.22220583014262)
--(axis cs:3800,5.18625983256651)
--(axis cs:3900,5.13233577241367)
--(axis cs:4000,5.25231425517461)
--(axis cs:4100,5.19458327551837)
--(axis cs:4200,5.39423936116229)
--(axis cs:4300,5.45194302408798)
--(axis cs:4400,5.35198461553805)
--(axis cs:4500,5.46670861915638)
--(axis cs:4600,5.53043587197673)
--(axis cs:4700,5.61142878305096)
--(axis cs:4800,5.74871598326133)
--(axis cs:4900,5.77289823526456)
--(axis cs:5000,5.63828526101634)
--(axis cs:5100,5.77088550920807)
--(axis cs:5200,5.75904040623821)
--(axis cs:5300,5.69074066419475)
--(axis cs:5400,5.72351727553035)
--(axis cs:5500,5.67174702233122)
--(axis cs:5600,5.63896593602317)
--(axis cs:5700,5.7176638347151)
--(axis cs:5800,5.61512663346533)
--(axis cs:5900,5.70223766054358)
--(axis cs:6000,5.65136217037272)
--(axis cs:6100,5.64808738855957)
--(axis cs:6200,5.44290827039822)
--(axis cs:6300,5.53204805327802)
--(axis cs:6400,5.8485010101499)
--(axis cs:6500,5.72534372015862)
--(axis cs:6600,5.76968159200647)
--(axis cs:6700,5.80381173447173)
--(axis cs:6800,5.62192182006501)
--(axis cs:6900,5.48607975420973)
--(axis cs:7000,5.48334517092409)
--(axis cs:7100,5.67559278206163)
--(axis cs:7200,5.51586879774846)
--(axis cs:7300,5.50532168098861)
--(axis cs:7400,5.56572148923322)
--(axis cs:7500,5.70099379690188)
--(axis cs:7600,5.80371127488747)
--(axis cs:7700,5.80969894576986)
--(axis cs:7800,5.93331060119874)
--(axis cs:7900,5.85408435589705)
--(axis cs:8000,6.00800054904133)
--(axis cs:8100,6.0745071898852)
--(axis cs:8200,6.17374104584047)
--(axis cs:8300,6.13599252762828)
--(axis cs:8400,5.98301618941283)
--(axis cs:8500,6.09108467268576)
--(axis cs:8600,6.04209481556355)
--(axis cs:8700,5.93313436866755)
--(axis cs:8800,6.10866792097822)
--(axis cs:8900,6.22329746004092)
--(axis cs:9000,6.2640158242239)
--(axis cs:9100,6.22360715085857)
--(axis cs:9200,6.20809387352416)
--(axis cs:9300,6.44527149821634)
--(axis cs:9400,6.26669854957944)
--(axis cs:9500,6.33027366625287)
--(axis cs:9600,6.35210956663599)
--(axis cs:9700,6.40302210719756)
--(axis cs:9800,6.335497346448)
--(axis cs:9900,6.30996948084478)
--(axis cs:10000,6.30360190507234)
--(axis cs:10100,6.40016725367118)
--(axis cs:10200,6.20469630334805)
--(axis cs:10300,6.11900573789543)
--(axis cs:10400,6.08795126397191)
--(axis cs:10500,6.01922993431067)
--(axis cs:10600,6.01401446258283)
--(axis cs:10700,5.96961810105579)
--(axis cs:10800,6.03934598232896)
--(axis cs:10900,6.29941889161049)
--(axis cs:11000,6.36471289403522)
--(axis cs:11100,6.45154963241219)
--(axis cs:11200,6.45147277757067)
--(axis cs:11300,6.63021380973877)
--(axis cs:11400,6.89968761782266)
--(axis cs:11500,6.77039830493632)
--(axis cs:11600,6.92518220403182)
--(axis cs:11700,7.05525253070817)
--(axis cs:11800,7.26075146692664)
--(axis cs:11900,7.11683188016083)
--(axis cs:12000,7.06866133244705)
--(axis cs:12100,7.14473156383616)
--(axis cs:12200,7.01316911494713)
--(axis cs:12300,6.91009055420942)
--(axis cs:12400,6.86069292159096)
--(axis cs:12500,6.96903114345483)
--(axis cs:12600,7.00404929383019)
--(axis cs:12700,7.01687475730622)
--(axis cs:12800,7.40565806133831)
--(axis cs:12900,7.03222384582532)
--(axis cs:13000,6.93498233726195)
--(axis cs:13100,6.98577276421625)
--(axis cs:13200,6.9628605994586)
--(axis cs:13300,7.01278458521637)
--(axis cs:13400,7.38014630541438)
--(axis cs:13500,7.46522804726674)
--(axis cs:13600,7.40518156213289)
--(axis cs:13700,7.2905716398676)
--(axis cs:13800,7.18187769897282)
--(axis cs:13900,7.17118953408111)
--(axis cs:14000,7.22967999678919)
--(axis cs:14100,7.06159359512163)
--(axis cs:14200,7.14173366576069)
--(axis cs:14300,7.36774451211082)
--(axis cs:14400,7.27791455430168)
--(axis cs:14500,7.12573716739589)
--(axis cs:14600,7.20700878718842)
--(axis cs:14700,7.2654764080117)
--(axis cs:14800,7.21371243243037)
--(axis cs:14900,7.14884593403087)
--(axis cs:15000,7.19313231255973)
--(axis cs:15100,7.33078934790921)
--(axis cs:15200,7.30925776923831)
--(axis cs:15300,7.3342630535045)
--(axis cs:15400,7.22060636248172)
--(axis cs:15500,7.32966218339637)
--(axis cs:15600,7.34455928709471)
--(axis cs:15700,7.57735319351281)
--(axis cs:15800,7.51661630751304)
--(axis cs:15900,7.54634249841608)
--(axis cs:16000,7.52589089897878)
--(axis cs:16100,7.73023970749499)
--(axis cs:16200,7.48878754781351)
--(axis cs:16300,7.61987905422199)
--(axis cs:16400,7.58307581686256)
--(axis cs:16500,7.64163816684689)
--(axis cs:16600,7.47568583387903)
--(axis cs:16700,7.47790650706162)
--(axis cs:16800,7.58202823438085)
--(axis cs:16900,7.3856447780807)
--(axis cs:17000,7.52209875197411)
--(axis cs:17100,7.55243139962738)
--(axis cs:17200,7.57764484860599)
--(axis cs:17300,7.38634232628991)
--(axis cs:17400,7.59715351786297)
--(axis cs:17500,7.47071431967697)
--(axis cs:17600,7.36321361916991)
--(axis cs:17700,7.16506897747107)
--(axis cs:17800,7.04963583912788)
--(axis cs:17900,7.08058303510215)
--(axis cs:18000,6.93636672764698)
--(axis cs:18100,7.00277647303848)
--(axis cs:18200,7.07805529191282)
--(axis cs:18300,7.14638176990255)
--(axis cs:18400,7.06221704524039)
--(axis cs:18500,6.93728038931368)
--(axis cs:18600,6.99809061063993)
--(axis cs:18700,6.98322401258727)
--(axis cs:18800,7.16835671569503)
--(axis cs:18900,7.07150307065296)
--(axis cs:19000,7.10275100231973)
--(axis cs:19100,7.16087696774649)
--(axis cs:19200,7.13851601062289)
--(axis cs:19300,7.1363280832533)
--(axis cs:19400,7.09343893978323)
--(axis cs:19500,7.23808327339085)
--(axis cs:19600,7.4457399505308)
--(axis cs:19700,7.55711716763644)
--(axis cs:19800,7.7086650835955)
--(axis cs:19900,7.68144236724845)
--(axis cs:20000,7.63017524415213)
--(axis cs:20000,8.27690084970551)
--(axis cs:20000,8.27690084970551)
--(axis cs:19900,8.36631736425121)
--(axis cs:19800,8.49125998291787)
--(axis cs:19700,8.38233593800437)
--(axis cs:19600,8.38021306174677)
--(axis cs:19500,8.21841394067523)
--(axis cs:19400,8.26506207222564)
--(axis cs:19300,8.19716449389838)
--(axis cs:19200,8.00742153891472)
--(axis cs:19100,7.8413978970185)
--(axis cs:19000,7.83223309040295)
--(axis cs:18900,8.04208549409427)
--(axis cs:18800,7.68237464641215)
--(axis cs:18700,7.63313384830131)
--(axis cs:18600,7.55657985215936)
--(axis cs:18500,7.42889134122502)
--(axis cs:18400,7.46746561475404)
--(axis cs:18300,7.57235361207612)
--(axis cs:18200,7.49982392411506)
--(axis cs:18100,7.36865917810404)
--(axis cs:18000,7.42009523001177)
--(axis cs:17900,7.42754949003329)
--(axis cs:17800,7.42739880528013)
--(axis cs:17700,7.42982280374075)
--(axis cs:17600,7.53301648581966)
--(axis cs:17500,7.62213353641163)
--(axis cs:17400,7.71755210276275)
--(axis cs:17300,7.69936230191814)
--(axis cs:17200,7.73044312909977)
--(axis cs:17100,7.72786662624606)
--(axis cs:17000,7.89068686607542)
--(axis cs:16900,7.84925592432308)
--(axis cs:16800,7.83620608634302)
--(axis cs:16700,7.81200836110136)
--(axis cs:16600,7.78119106877031)
--(axis cs:16500,7.74753075566691)
--(axis cs:16400,7.73881186008947)
--(axis cs:16300,7.71723682484593)
--(axis cs:16200,7.79955450805262)
--(axis cs:16100,7.87913589202199)
--(axis cs:16000,7.64104500279053)
--(axis cs:15900,7.67387962671017)
--(axis cs:15800,7.69874638395054)
--(axis cs:15700,7.73448660510384)
--(axis cs:15600,7.62814247727848)
--(axis cs:15500,7.67832595917717)
--(axis cs:15400,7.66236911295517)
--(axis cs:15300,7.95733393416722)
--(axis cs:15200,7.99103661334305)
--(axis cs:15100,8.12009078602469)
--(axis cs:15000,8.0922337731401)
--(axis cs:14900,8.07027152215342)
--(axis cs:14800,8.03527856794374)
--(axis cs:14700,8.15654037245411)
--(axis cs:14600,8.11718259559645)
--(axis cs:14500,7.95825201540095)
--(axis cs:14400,7.77140303216995)
--(axis cs:14300,7.7176102961755)
--(axis cs:14200,7.76022950833056)
--(axis cs:14100,7.64480747215599)
--(axis cs:14000,7.7167755949776)
--(axis cs:13900,7.79351377134927)
--(axis cs:13800,7.73391474981858)
--(axis cs:13700,7.70121996675854)
--(axis cs:13600,7.85966657965227)
--(axis cs:13500,7.89310962613955)
--(axis cs:13400,8.02106270308392)
--(axis cs:13300,8.00067030022087)
--(axis cs:13200,7.94761836691923)
--(axis cs:13100,7.84999665372783)
--(axis cs:13000,7.77887995857709)
--(axis cs:12900,7.82820172623984)
--(axis cs:12800,7.89613332543957)
--(axis cs:12700,7.96248338771398)
--(axis cs:12600,7.95671504814286)
--(axis cs:12500,8.04297303385818)
--(axis cs:12400,8.10889095268431)
--(axis cs:12300,7.92958136963232)
--(axis cs:12200,7.87097514757737)
--(axis cs:12100,8.04438068571835)
--(axis cs:12000,8.01613344158946)
--(axis cs:11900,7.99750943257066)
--(axis cs:11800,7.89389031950115)
--(axis cs:11700,7.85244820240112)
--(axis cs:11600,7.67581362084502)
--(axis cs:11500,7.45314888526237)
--(axis cs:11400,7.47291869795883)
--(axis cs:11300,7.44306061188278)
--(axis cs:11200,7.3168703316594)
--(axis cs:11100,7.23353464365529)
--(axis cs:11000,7.25675208876947)
--(axis cs:10900,7.19745134591676)
--(axis cs:10800,6.97511738403558)
--(axis cs:10700,7.08773535487366)
--(axis cs:10600,7.03598467037345)
--(axis cs:10500,7.02259860542239)
--(axis cs:10400,6.9390808140564)
--(axis cs:10300,6.69839180276908)
--(axis cs:10200,6.68755234602724)
--(axis cs:10100,6.62454386053604)
--(axis cs:10000,6.62731374033804)
--(axis cs:9900,6.5810318114314)
--(axis cs:9800,6.39464095643509)
--(axis cs:9700,6.52722754190914)
--(axis cs:9600,6.62747175580381)
--(axis cs:9500,6.89330539582987)
--(axis cs:9400,6.76011145966893)
--(axis cs:9300,6.95279904156957)
--(axis cs:9200,7.17866314243462)
--(axis cs:9100,7.14245941243326)
--(axis cs:9000,7.27574007818705)
--(axis cs:8900,7.24473363426538)
--(axis cs:8800,7.24647195610504)
--(axis cs:8700,7.09522457306327)
--(axis cs:8600,7.21200469398416)
--(axis cs:8500,7.30210821804111)
--(axis cs:8400,7.188386386166)
--(axis cs:8300,7.36120554151248)
--(axis cs:8200,7.32415600589515)
--(axis cs:8100,7.17280902484043)
--(axis cs:8000,7.06465677002241)
--(axis cs:7900,6.96743584175742)
--(axis cs:7800,6.9472862405636)
--(axis cs:7700,6.81196231386452)
--(axis cs:7600,6.69804040202412)
--(axis cs:7500,6.49154816904073)
--(axis cs:7400,6.41023332558719)
--(axis cs:7300,6.39734427371244)
--(axis cs:7200,6.22343065009896)
--(axis cs:7100,6.22228156119381)
--(axis cs:7000,6.10416989319622)
--(axis cs:6900,6.09231380964134)
--(axis cs:6800,5.97266344433472)
--(axis cs:6700,6.12813672401375)
--(axis cs:6600,5.96794468739338)
--(axis cs:6500,5.96510400194164)
--(axis cs:6400,5.96957118031142)
--(axis cs:6300,5.8803509461349)
--(axis cs:6200,5.8850282915632)
--(axis cs:6100,6.02037977415421)
--(axis cs:6000,5.97485341350629)
--(axis cs:5900,6.06551155986356)
--(axis cs:5800,5.83377319149399)
--(axis cs:5700,5.86028844032686)
--(axis cs:5600,5.97350156208471)
--(axis cs:5500,5.98634440042963)
--(axis cs:5400,6.11573925614242)
--(axis cs:5300,6.04917713812095)
--(axis cs:5200,5.89226094347093)
--(axis cs:5100,5.96102252305393)
--(axis cs:5000,5.97470043717384)
--(axis cs:4900,6.07013071205148)
--(axis cs:4800,5.94894769710012)
--(axis cs:4700,5.8158282725529)
--(axis cs:4600,5.7782711878013)
--(axis cs:4500,5.76701991453597)
--(axis cs:4400,5.70515190950913)
--(axis cs:4300,5.71046183883585)
--(axis cs:4200,5.5871536215138)
--(axis cs:4100,5.51136708065178)
--(axis cs:4000,5.58813613192563)
--(axis cs:3900,5.60972571069754)
--(axis cs:3800,5.65769016296122)
--(axis cs:3700,5.58115137236441)
--(axis cs:3600,5.57139943029568)
--(axis cs:3500,5.60418585889049)
--(axis cs:3400,5.56159960908662)
--(axis cs:3300,5.5058448623593)
--(axis cs:3200,5.67201934614336)
--(axis cs:3100,5.4881601517625)
--(axis cs:3000,5.48959278522918)
--(axis cs:2900,5.36054975983636)
--(axis cs:2800,5.39249862278526)
--(axis cs:2700,5.44446326980575)
--(axis cs:2600,5.35397418311576)
--(axis cs:2500,5.31765723307481)
--(axis cs:2400,5.27858339223978)
--(axis cs:2300,5.21515746803263)
--(axis cs:2200,5.32115846183512)
--(axis cs:2100,5.30870536697608)
--(axis cs:2000,5.23509242330571)
--(axis cs:1900,5.24933467867654)
--(axis cs:1800,5.20142449918686)
--(axis cs:1700,5.12386340229311)
--(axis cs:1600,5.17973091123708)
--(axis cs:1500,5.19361671012521)
--(axis cs:1400,5.30045653856971)
--(axis cs:1300,5.39641532171722)
--(axis cs:1200,5.29781939443526)
--(axis cs:1100,5.35107931678324)
--(axis cs:1000,5.2096487589386)
--(axis cs:900,5.09242433595943)
--(axis cs:800,5.1228129097672)
--(axis cs:700,5.28445484416394)
--(axis cs:600,5.2238013531318)
--(axis cs:500,5.04225389104045)
--(axis cs:400,5.16971318099448)
--(axis cs:300,5.0997534627566)
--(axis cs:200,4.72709648307926)
--(axis cs:100,4.90300566223347)
--cycle;

\addplot [dodgerblue0130240]
table {%
100 5.1714967029886
200 5.55647043890421
300 5.23849816681091
400 5.1316694453183
500 5.1343230620849
600 5.24328730208298
700 5.18670989555368
800 5.20653316390017
900 5.14722845136563
1000 5.16399710117514
1100 5.16148013799958
1200 5.20474271568835
1300 5.14659124867768
1400 5.11164896255625
1500 5.15338408306652
1600 5.14673884857611
1700 5.1038578787742
1800 5.1065234280777
1900 5.09375404002996
2000 5.13420416505988
2100 5.14654430442844
2200 5.13873853436297
2300 5.18090019947919
2400 5.1420280404564
2500 5.15592656880977
2600 5.18645823444882
2700 5.23968051232992
2800 5.24023849139303
2900 5.29640262654229
3000 5.31044318851001
3100 5.39584352383743
3200 5.4102560407772
3300 5.57868075074051
3400 5.67496806044478
3500 5.71226930916893
3600 5.85886034039217
3700 5.95493415584136
3800 6.09280972825869
3900 6.16340450152971
4000 6.20456689630006
4100 6.29455654796925
4200 6.36002748944391
4300 6.49201414172753
4400 6.63243711412317
4500 6.73267890174017
4600 6.69346591937141
4700 6.76828476453191
4800 6.85919148152067
4900 6.94108931714812
5000 6.9880246367438
5100 7.01555484250918
5200 7.11477970115091
5300 7.07457153139924
5400 7.11640841534874
5500 7.20443673192707
5600 7.17820127686767
5700 7.26493994306402
5800 7.31281555826958
5900 7.40261780362495
6000 7.46426506235593
6100 7.47539456130539
6200 7.52642186642353
6300 7.53882238707687
6400 7.67637128180714
6500 7.73091280509852
6600 7.92977600740233
6700 7.93707770333547
6800 8.00517354600483
6900 8.04647625377876
7000 8.11851777507545
7100 8.10982194273816
7200 8.09926707774953
7300 8.16671996864464
7400 8.1882807390233
7500 8.32362783803672
7600 8.32940003312016
7700 8.34273389727017
7800 8.3280843326156
7900 8.41097960677344
8000 8.51815349229046
8100 8.54143045059272
8200 8.55712494949981
8300 8.56607564884934
8400 8.5307927790484
8500 8.54484246094978
8600 8.4570131110696
8700 8.4738659611141
8800 8.43351897257071
8900 8.50481151266053
9000 8.50115084468487
9100 8.52498939209608
9200 8.61008623324658
9300 8.58338470530516
9400 8.69094515369542
9500 8.56230003531383
9600 8.65127484202395
9700 8.74493696977544
9800 8.81978128816264
9900 8.76248681240782
10000 8.66512462448291
10100 8.71136820858056
10200 8.68326802974169
10300 8.71528860019017
10400 8.73302825699326
10500 8.76256162136494
10600 8.75980153741182
10700 8.82974093956669
10800 8.91451334025459
10900 8.94216934738978
11000 8.98297177258742
11100 9.08911011302844
11200 9.11096325329127
11300 9.1129560741597
11400 9.03419136966027
11500 9.04759644322728
11600 9.06815727053963
11700 9.04381636687674
11800 8.99070003199031
11900 9.03024314732559
12000 9.09404958300805
12100 9.12618021841036
12200 9.16611378455099
12300 9.1033675217071
12400 9.08140740843427
12500 9.07946061135097
12600 9.16693829990077
12700 9.16046691651103
12800 9.16579601231194
12900 9.0291074061668
13000 9.07762383142984
13100 9.10129416504299
13200 9.10753228346061
13300 9.15991673292615
13400 9.19743074223896
13500 9.22257362932863
13600 9.12899350324706
13700 9.16068432397678
13800 9.19963393864365
13900 9.24826541352915
14000 9.3103108427595
14100 9.26308308134501
14200 9.32271060390494
14300 9.36500470778257
14400 9.47313481161629
14500 9.48233731155023
14600 9.40965023693714
14700 9.45886021896527
14800 9.48782841751805
14900 9.58685828417038
15000 9.60346516898954
15100 9.55385379436173
15200 9.55072605373822
15300 9.64345020369286
15400 9.66679755199944
15500 9.69983265403348
15600 9.77597218509494
15700 9.73846131254641
15800 9.73440544641319
15900 9.67108355965612
16000 9.59440893472901
16100 9.72059316434055
16200 9.66243021204853
16300 9.66017050234909
16400 9.54026587320418
16500 9.50501533804886
16600 9.56016735289244
16700 9.51972908351704
16800 9.47875652782275
16900 9.42494429558081
17000 9.41594598598802
17100 9.41600201748695
17200 9.35396171237355
17300 9.31341507416608
17400 9.30996111985146
17500 9.28671997083972
17600 9.31403096809658
17700 9.28611101353614
17800 9.2625524458518
17900 9.26337579595135
18000 9.32951325329741
18100 9.21209716042616
18200 9.1432171566926
18300 9.10688553217893
18400 9.06081243832073
18500 9.03606773987915
18600 9.08780922814281
18700 9.0243755262302
18800 9.03363083745084
18900 9.08575407859527
19000 9.0461056880081
19100 9.01559478871894
19200 9.01477694156428
19300 9.04659010990316
19400 9.0485198296953
19500 9.09851003381808
19600 9.05268022679256
19700 9.0646061130623
19800 9.11778379209975
19900 9.10073777090373
20000 9.04472330729188
};
\addplot [crimson2555050]
table {%
100 6.08320459241931
200 5.23621799302966
300 5.14208589131497
400 5.18483254191058
500 5.27766057334572
600 5.26749192248279
700 5.27980170818291
800 5.196313452096
900 5.25285423486847
1000 5.26666197130718
1100 5.34785337946093
1200 5.28159286087108
1300 5.26419740579185
1400 5.29198715477262
1500 5.30678566416757
1600 5.26287467825079
1700 5.25417848803373
1800 5.26008352878778
1900 5.31998125409566
2000 5.37099316027008
2100 5.38171197147952
2200 5.48101597943708
2300 5.45549134992325
2400 5.49430984636302
2500 5.54026243243153
2600 5.57902672636751
2700 5.62365736412494
2800 5.70942984452282
2900 5.68705633442342
3000 5.82166836828638
3100 5.84192111285924
3200 5.97345440818903
3300 6.03545325596889
3400 6.06920303055751
3500 6.19958451903596
3600 6.26576873224127
3700 6.42437581154776
3800 6.4536073552639
3900 6.47388463338152
4000 6.48148378689158
4100 6.49012834891057
4200 6.61957165435273
4300 6.78935552841938
4400 6.87216611802447
4500 6.84812827307955
4600 6.96726655983971
4700 7.08695698121809
4800 7.13208273473824
4900 7.22239164996556
5000 7.20222003123722
5100 7.30670154935668
5200 7.31684176242913
5300 7.39563803271096
5400 7.50489814076469
5500 7.46449004686331
5600 7.62354579540328
5700 7.63777107682079
5800 7.76526503355982
5900 7.82475517030264
6000 7.87024722758922
6100 7.97114635099097
6200 7.9549772307231
6300 8.02453210223901
6400 8.05656909142391
6500 8.2460569731671
6600 8.15325699695302
6700 8.14714055437157
6800 8.19800530825879
6900 8.23251469364449
7000 8.18191938696012
7100 8.11423143937393
7200 8.12418080847531
7300 8.09902069468193
7400 8.17598767789747
7500 8.16541232463243
7600 8.13600357496175
7700 8.16087246775517
7800 8.21816098598556
7900 8.27970399642261
8000 8.33497668871904
8100 8.34028671624205
8200 8.33447450635983
8300 8.3163842166833
8400 8.34708398440595
8500 8.24821191545706
8600 8.31286319747151
8700 8.28179773827473
8800 8.32727110113806
8900 8.3128390789367
9000 8.36359665027726
9100 8.4806552680334
9200 8.47955423956845
9300 8.6037580955368
9400 8.52657291721754
9500 8.61811178767266
9600 8.66438436396737
9700 8.75814082579785
9800 8.66290919581944
9900 8.6209538662791
10000 8.68811672847306
10100 8.64767895189298
10200 8.67573615193902
10300 8.72085516372944
10400 8.73695549737057
10500 8.72362000479454
10600 8.7972320180022
10700 8.91421137854873
10800 8.95342980703637
10900 8.99748670540694
11000 9.11582317747562
11100 9.11914259849515
11200 9.15764161773842
11300 9.05818005745418
11400 9.04622112798869
11500 9.07230690199443
11600 9.08337135032149
11700 8.96808070425514
11800 9.06189333027639
11900 9.11799330161147
12000 9.06217139512068
12100 9.09987380936959
12200 9.03819629947966
12300 8.99748159680557
12400 8.95976911360107
12500 9.04272740077131
12600 9.05015074022842
12700 9.01469406175444
12800 8.90570136089617
12900 8.92302632047097
13000 8.93355310396719
13100 8.93053501836759
13200 8.96045970473864
13300 9.01600846262541
13400 9.11246984841675
13500 9.03655432125486
13600 9.07947773057342
13700 9.12387287939949
13800 9.12109957606108
13900 9.1891319988446
14000 9.16543157862587
14100 9.23083196763019
14200 9.28643827804693
14300 9.31393186968963
14400 9.34016850288437
14500 9.25969199264231
14600 9.26780372308528
14700 9.27138395589768
14800 9.30292784538033
14900 9.39410575868533
15000 9.33357112745271
15100 9.37294519675581
15200 9.47983228080574
15300 9.50339226910326
15400 9.51852337884511
15500 9.60736159552204
15600 9.58932484733459
15700 9.5993973726753
15800 9.62174485913772
15900 9.50609237975152
16000 9.64451110984367
16100 9.5723703215526
16200 9.57749355112011
16300 9.54513013527737
16400 9.57695164283255
16500 9.67435025338661
16600 9.66033364557003
16700 9.63972466258931
16800 9.70743355036645
16900 9.63635057003886
17000 9.66400403229204
17100 9.58177404867363
17200 9.53107326353387
17300 9.51904949985153
17400 9.49493811225113
17500 9.47524382018573
17600 9.45027741121515
17700 9.410835456683
17800 9.3379902071809
17900 9.4543933280868
18000 9.36376249670047
18100 9.3253803712357
18200 9.27192312758177
18300 9.26663611371979
18400 9.15459374053943
18500 9.18103564931662
18600 9.11178668081418
18700 9.05724585296178
18800 9.06236390881906
18900 9.06597334621384
19000 9.04644373423002
19100 9.06940763957612
19200 9.17114048951061
19300 9.22709402642127
19400 9.26834074813238
19500 9.2491720033605
19600 9.26178739608221
19700 9.33859034924136
19800 9.35825313179059
19900 9.30983226333224
20000 9.25664613101792
};
\addplot [gold25021045]
table {%
100 3.19078303861196
200 3.93969881823905
300 4.21097484323384
400 4.30048369204
500 4.32659777717713
600 4.38646596634357
700 4.55867195598648
800 4.7193681660189
900 4.56096922967839
1000 4.57693427757726
1100 4.65169034364714
1200 4.67697907028177
1300 4.73633684997787
1400 4.754369704972
1500 4.79029227055695
1600 4.74839959497789
1700 4.72947808528612
1800 4.79211938671686
1900 4.85106300667541
2000 4.86238510096174
2100 4.99299803747658
2200 5.13748052429406
2300 5.15954835332982
2400 5.22681014363786
2500 5.28952982855053
2600 5.36840524544814
2700 5.43747023868353
2800 5.43365950933567
2900 5.49403848662124
3000 5.59199099440894
3100 5.61291342920584
3200 5.63212006640164
3300 5.6854904074196
3400 5.68639482900729
3500 5.7415612042325
3600 5.89740307424643
3700 5.97263790861986
3800 6.06138621417778
3900 6.05565226657617
4000 6.11757310664965
4100 6.09230209009177
4200 6.0460396519506
4300 6.11325854719844
4400 6.18440277489645
4500 6.27457762632804
4600 6.27513181294921
4700 6.23016193369301
4800 6.24752078002293
4900 6.31057041237184
5000 6.39031286013958
5100 6.47669381453382
5200 6.58302239887111
5300 6.55158892538674
5400 6.61113530175402
5500 6.53668257198172
5600 6.55270714686713
5700 6.58217799733335
5800 6.57265316561748
5900 6.6908914874192
6000 6.73084564302531
6100 6.80357712977299
6200 6.85245900553508
6300 6.88961095285879
6400 6.89678539675804
6500 6.9285217866455
6600 6.98883250091072
6700 7.09298799448693
6800 7.17073637768765
6900 7.23008834986584
7000 7.12795482444092
7100 7.13963792233231
7200 7.14041262033081
7300 7.16778416873919
7400 7.25765529608243
7500 7.38341692625093
7600 7.36807163500057
7700 7.3689890450167
7800 7.33362664324968
7900 7.18144626341005
8000 7.11952416379316
8100 7.1282278188462
8200 7.00895780749646
8300 6.88897577302317
8400 6.78974070885752
8500 6.69362665550269
8600 6.70054827688839
8700 6.74583929038439
8800 6.76165427939884
8900 6.8133094787236
9000 6.88490047291136
9100 6.85256434825828
9200 6.81147071767793
9300 6.88141554522829
9400 6.87091148591252
9500 6.86337469349238
9600 6.87326950623886
9700 7.03993177566209
9800 7.06606535447245
9900 7.14755357992624
10000 7.20474962023376
10100 7.21849076574711
10200 7.30278588441003
10300 7.456318256261
10400 7.47214856798452
10500 7.50713339625556
10600 7.54902450888427
10700 7.47421723886386
10800 7.46443428823974
10900 7.35857661991358
11000 7.35729123849166
11100 7.50496077292051
11200 7.57800475517618
11300 7.49780302397237
11400 7.61837091257592
11500 7.68229489305568
11600 7.59264803692889
11700 7.42721024195596
11800 7.36989013893376
11900 7.319051332382
12000 7.37635819125914
12100 7.40386194437527
12200 7.34985516564149
12300 7.3577458090723
12400 7.46095227138954
12500 7.51397782452537
12600 7.48075745821048
12700 7.45353631261259
12800 7.37372371628065
12900 7.4019834965384
13000 7.26957844642696
13100 7.08811023006815
13200 7.0828188087083
13300 7.07401408916581
13400 6.91112173737404
13500 6.81725253233095
13600 6.84469341275699
13700 6.85812948178763
13800 6.8559259240936
13900 6.94412984312387
14000 6.90728008836304
14100 6.97782795499107
14200 7.02741929317317
14300 7.02298269443911
14400 7.06010676322765
14500 7.07930782348101
14600 7.06367018929976
14700 7.15412376037352
14800 7.31008402943128
14900 7.36970981931347
15000 7.52633669259985
15100 7.52059210670775
15200 7.5091644022892
15300 7.57260625913115
15400 7.58244248504833
15500 7.51925969796979
15600 7.50715000336717
15700 7.48992033313516
15800 7.58358233150817
15900 7.50124913130758
16000 7.39876402798098
16100 7.24481376484908
16200 7.27076194977163
16300 7.25096373226705
16400 7.17078887055499
16500 7.02829403417347
16600 7.00701010126255
16700 6.92420115937843
16800 6.82971950593649
16900 6.87039531916846
17000 6.73819105028986
17100 6.78233959999991
17200 6.80269366849962
17300 6.88603046750767
17400 6.8912011912631
17500 7.00785182132027
17600 7.12329079268565
17700 7.25932782719175
17800 7.2938871226439
17900 7.4883456441387
18000 7.58950347544424
18100 7.69176979535631
18200 7.62201199131472
18300 7.67654928100524
18400 7.77090707233917
18500 7.94990045295299
18600 8.04382051855383
18700 8.11185220527052
18800 8.08240495300347
18900 8.07518275016244
19000 8.2070615538958
19100 8.27328658829903
19200 8.25997887913954
19300 8.26399504607471
19400 8.28616510925944
19500 8.23015156534296
19600 8.19556007071776
19700 8.14340070078673
19800 8.15633182522841
19900 8.04092615545041
20000 8.0974988594859
};
\addplot [mediumseagreen15195115]
table {%
100 4.99838763701359
200 5.42345395714004
300 5.1070486442073
400 5.04182359054941
500 5.04123019718977
600 5.13012879525837
700 5.19765875220495
800 5.23143782989164
900 5.18616361321569
1000 5.23404877249676
1100 5.23995167027137
1200 5.30438887463482
1300 5.25094024549621
1400 5.26754559007042
1500 5.26766756923376
1600 5.25494929070041
1700 5.20316158642545
1800 5.1888258285014
1900 5.18847584959497
2000 5.22940308555911
2100 5.28691553416088
2200 5.29539014938812
2300 5.39472133580157
2400 5.3940554793691
2500 5.39621242753713
2600 5.43306061273922
2700 5.43531904756968
2800 5.45073728597116
2900 5.46064562722069
3000 5.44996039664781
3100 5.52957867879787
3200 5.49978917781279
3300 5.62717701067463
3400 5.67434453483995
3500 5.69512239510347
3600 5.80870066509843
3700 5.8817634945539
3800 5.96025248131127
3900 5.93932448296268
4000 5.93453192203245
4100 5.95911416655567
4200 6.03170418103404
4300 6.06916380405557
4400 6.19316920736482
4500 6.27614761387767
4600 6.21424061727332
4700 6.2910098573161
4800 6.32863574884936
4900 6.41046825132519
5000 6.41024729032583
5100 6.41945678659918
5200 6.54806663828286
5300 6.47831466779489
5400 6.42531974453795
5500 6.46728542735602
5600 6.38123644482955
5700 6.46010348455525
5800 6.5056560404202
5900 6.61438301937185
6000 6.66350690436817
6100 6.59079130508981
6200 6.55803095475535
6300 6.55816227240419
6400 6.59552952080562
6500 6.63106539573557
6600 6.7461218259094
6700 6.65090402942725
6800 6.65808319990364
6900 6.64538710059568
7000 6.74966644200326
7100 6.6864913183758
7200 6.56176125677888
7300 6.62792405404285
7400 6.66730486583479
7500 6.74689379493463
7600 6.79125570394477
7700 6.77977205640903
7800 6.75437874751643
7900 6.80127816700806
8000 6.90490151628104
8100 6.9514553190522
8200 6.93198973149208
8300 6.88792451035966
8400 6.85990080924377
8500 6.84616735580418
8600 6.74893486636106
8700 6.78614531556919
8800 6.72188231378232
8900 6.73816175824501
9000 6.65033903100405
9100 6.62270810290127
9200 6.77594897041623
9300 6.76164443227467
9400 6.90699785521885
9500 6.87998141689094
9600 6.91688141667748
9700 7.00550520099529
9800 7.10815244372228
9900 7.03394228056325
10000 6.88998147364049
10100 6.95476889245669
10200 6.97317782920263
10300 7.02290587977705
10400 6.99843363321986
10500 7.00680883375601
10600 7.04602849731429
10700 7.17574237136983
10800 7.28353996407045
10900 7.36158135684055
11000 7.42626312852085
11100 7.56833313198269
11200 7.57406067364559
11300 7.61000787577897
11400 7.53964727239049
11500 7.42902897715873
11600 7.44098176767896
11700 7.3187334870898
11800 7.20769702984652
11900 7.27018655019253
12000 7.34178453188533
12100 7.37801860647521
12200 7.40962458831476
12300 7.32405239824431
12400 7.30494977097542
12500 7.27219368463891
12600 7.33942404818578
12700 7.25189498903036
12800 7.29217358333054
12900 7.17509196874454
13000 7.18124715752718
13100 7.17231943966658
13200 7.14662141020276
13300 7.15007068673279
13400 7.14380112586445
13500 7.33732810372085
13600 7.29712685312924
13700 7.44337395747906
13800 7.53271545413238
13900 7.57052451392335
14000 7.64865389382409
14100 7.62014062296487
14200 7.6225768977444
14300 7.72334255993007
14400 7.83626253854186
14500 7.8935884683965
14600 7.82332176213848
14700 7.91573678392069
14800 7.8981762964693
14900 7.9875311279358
15000 8.14475033351821
15100 8.14384504930839
15200 8.1825743649677
15300 8.27464065222187
15400 8.29994376225079
15500 8.2715383032218
15600 8.34179806645927
15700 8.28320062269875
15800 8.28331160660897
15900 8.25674693981959
16000 8.18902413794457
16100 8.2606608375357
16200 8.24886224480651
16300 8.25134227335225
16400 8.20119225375639
16500 8.21043728938026
16600 8.35231296042712
16700 8.30725321558537
16800 8.31347853181606
16900 8.35436477232499
17000 8.2237942125202
17100 8.24928119535449
17200 8.15488120578364
17300 8.09029200348536
17400 8.08890062953439
17500 8.09754296908778
17600 8.13785881633986
17700 8.14131205188559
17800 8.16437705667074
17900 8.1934394842424
18000 8.27077833728258
18100 8.23019896429855
18200 8.18805619364474
18300 8.19269290031634
18400 8.16096094501747
18500 8.12150025547881
18600 8.10337189184087
18700 8.06473323100082
18800 7.99072410831183
18900 7.95475835440583
19000 8.00459497365956
19100 7.93314245565048
19200 8.01720683113778
19300 8.0821567728852
19400 8.13754157028436
19500 8.1461718418031
19600 8.11426396728456
19700 8.12652874273155
19800 8.1360202950006
19900 8.13804611345704
20000 8.06742662554188
};
\addplot [mediumpurple175120210]
table {%
100 4.32923490831057
200 4.46502737210852
300 4.85215384415046
400 4.9852644899854
500 4.98052616337355
600 5.04008884718303
700 5.07137889560069
800 5.06076062665104
900 5.00250488193467
1000 5.03654992561597
1100 5.16381191298011
1200 5.02584234953847
1300 5.11627365964886
1400 5.02207434667911
1500 4.97909310506543
1600 5.02659612884159
1700 5.01826854872584
1800 5.08981871322652
1900 5.13208530993499
2000 5.15640053460929
2100 5.23707462498462
2200 5.21434662211879
2300 5.13846771860714
2400 5.18201428922418
2500 5.20794536018049
2600 5.2247702586612
2700 5.20445273679875
2800 5.18862127139975
2900 5.15855526160303
3000 5.25639463174557
3100 5.17918228777684
3200 5.30452466906022
3300 5.3106306932634
3400 5.35440542483873
3500 5.47241237095068
3600 5.44864156815107
3700 5.44621725772778
3800 5.44935384852442
3900 5.36050541565937
4000 5.42198951975651
4100 5.35278639921527
4200 5.51383329647548
4300 5.58233807194087
4400 5.50918635307819
4500 5.60214231910678
4600 5.62253930857481
4700 5.73302116601718
4800 5.84337531840518
4900 5.89736977599442
5000 5.81490663489915
5100 5.83598772135058
5200 5.81358524351051
5300 5.81467326901412
5400 5.89250384267153
5500 5.79050198698321
5600 5.7698441033485
5700 5.78333907092265
5800 5.74242411995974
5900 5.88772310233372
6000 5.78536873884092
6100 5.78596226044711
6200 5.72639498875291
6300 5.75899609182882
6400 5.92166111145761
6500 5.8137193569352
6600 5.84344035695344
6700 5.91401673975271
6800 5.76267080492063
6900 5.8029017842983
7000 5.77076531160725
7100 5.91216009002478
7200 5.9017912309286
7300 6.01469884813067
7400 6.0838701188408
7500 6.17188616929903
7600 6.37172383200682
7700 6.44611740483305
7800 6.56192660769063
7900 6.57249762050147
8000 6.69056214251299
8100 6.76356630583341
8200 6.81796278387388
8300 6.84992742863222
8400 6.76096633535314
8500 6.87425151538348
8600 6.8118823236394
8700 6.65543969462596
8800 6.84756820291473
8900 6.87271762895103
9000 6.9241868338589
9100 6.80885211972206
9200 6.84281312175857
9300 6.68922113425165
9400 6.58856785105164
9500 6.67560202433092
9600 6.47532009040111
9700 6.4449074812398
9800 6.36158675106317
9900 6.40974730254925
10000 6.42383105734318
10100 6.48439008391072
10200 6.48482190005767
10300 6.43991990121555
10400 6.51588915171241
10500 6.51914334104581
10600 6.6305172139003
10700 6.64623419523789
10800 6.64188150696312
10900 6.85552034032666
11000 6.9412343538028
11100 6.9548515277116
11200 7.02725279910318
11300 7.10396615706574
11400 7.10584954401709
11500 7.06892242185699
11600 7.26502766639532
11700 7.4412969648747
11800 7.52175556819521
11900 7.54226474405839
12000 7.57685974428775
12100 7.61354759584655
12200 7.57931064276617
12300 7.57249557192812
12400 7.65780221974516
12500 7.63922545611973
12600 7.58137500760976
12700 7.63739897690529
12800 7.64874742980387
12900 7.51400137835858
13000 7.44977804827577
13100 7.53008215489649
13200 7.57056798223847
13300 7.61628766905873
13400 7.80083025833027
13500 7.74951875049107
13600 7.67656396628015
13700 7.52062868478417
13800 7.48324405921559
13900 7.44556433854664
14000 7.49122837823916
14100 7.37857692544626
14200 7.5104934879777
14300 7.51748539854572
14400 7.49782113388251
14500 7.54143532963841
14600 7.67161172606946
14700 7.70553025586661
14800 7.58906740813432
14900 7.49930398204773
15000 7.56509582600509
15100 7.63363960461845
15200 7.5383050685654
15300 7.5587379879465
15400 7.4060237533843
15500 7.49202232457568
15600 7.48637747944374
15700 7.64755212384266
15800 7.6301356824533
15900 7.59909216183515
16000 7.60234492541581
16100 7.79175517161205
16200 7.63154332114099
16300 7.67091101889745
16400 7.68049231791647
16500 7.71021208642723
16600 7.65070685826419
16700 7.62975075079852
16800 7.70099075297231
16900 7.65693544640682
17000 7.70451362079402
17100 7.62620273833407
17200 7.64690263499348
17300 7.54521240663504
17400 7.65085975823295
17500 7.56928890518661
17600 7.46819435513477
17700 7.30821607040227
17800 7.25500794286062
17900 7.30456776094753
18000 7.25032477634438
18100 7.17294559677954
18200 7.26019641018319
18300 7.35484602997528
18400 7.28302508264728
18500 7.21939549824168
18600 7.29693762527293
18700 7.34183849954981
18800 7.40448075509283
18900 7.61362613730365
19000 7.55455929903011
19100 7.53201577933363
19200 7.56965261248852
19300 7.63792599719044
19400 7.64459919777408
19500 7.6897947476865
19600 7.92809198290459
19700 7.98243544534684
19800 8.02329031620269
19900 7.97510007243747
20000 7.91386787781248
};
\end{groupplot}

\end{tikzpicture}


==> tilt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black24}{RGB}{24,24,24}
\definecolor{crimson2555050}{RGB}{255,50,50}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}
\definecolor{gold25021045}{RGB}{250,210,45}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen15195115}{RGB}{15,195,115}
\definecolor{mediumpurple175120210}{RGB}{175,120,210}


\begin{axis}[
width=\columnwidth,
height=4cm,
legend entries={GQN, GQN(GAT), DQN, GAQ, N-DQN, H},
legend columns=2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.90,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xticklabels={0,5k,10k,15k,20k},
xtick={0,5000,10000,15000,20000},
scaled x ticks=false,
xlabel={Training steps},
xmin=-790, xmax=20990,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average SINR (dB)},
ymin=10.9263121727083, ymax=16.9915303585411,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:200,12.4000979642801)
--(axis cs:200,11.4613679562444)
--(axis cs:600,12.0231528401066)
--(axis cs:1000,11.7992074441334)
--(axis cs:1400,11.93482510233)
--(axis cs:1800,11.8892249152364)
--(axis cs:2200,12.1859618782639)
--(axis cs:2600,12.2913111982379)
--(axis cs:3000,12.6621211988262)
--(axis cs:3400,13.0098400428697)
--(axis cs:3800,13.113739025237)
--(axis cs:4200,12.8580772144772)
--(axis cs:4600,13.0055677718283)
--(axis cs:5000,13.2830706207448)
--(axis cs:5400,13.503884247497)
--(axis cs:5800,13.9010254398985)
--(axis cs:6200,14.2030231903714)
--(axis cs:6600,14.2656468362973)
--(axis cs:7000,14.3055399548077)
--(axis cs:7400,14.5947228827304)
--(axis cs:7800,14.9743138116874)
--(axis cs:8200,15.3162065032806)
--(axis cs:8600,15.3893080331159)
--(axis cs:9000,15.5555611170601)
--(axis cs:9400,15.4662735911642)
--(axis cs:9800,15.4724178294721)
--(axis cs:10200,15.3843901964821)
--(axis cs:10600,15.5674431397702)
--(axis cs:11000,15.6572324113893)
--(axis cs:11400,15.8499772016804)
--(axis cs:11800,16.0211888739326)
--(axis cs:12200,15.8297307044631)
--(axis cs:12600,15.760077308487)
--(axis cs:13000,15.7259064587164)
--(axis cs:13400,15.8258956632106)
--(axis cs:13800,15.9139986616359)
--(axis cs:14200,16.0042020154114)
--(axis cs:14600,16.0087945563586)
--(axis cs:15000,16.1645213075489)
--(axis cs:15400,16.0168382648462)
--(axis cs:15800,15.9913643848309)
--(axis cs:16200,16.1905956259918)
--(axis cs:16600,16.2155062994056)
--(axis cs:17000,15.957533075337)
--(axis cs:17400,15.8880712871396)
--(axis cs:17800,15.8261653816619)
--(axis cs:18200,15.7019246050602)
--(axis cs:18600,15.5919296783824)
--(axis cs:19000,15.9748277359281)
--(axis cs:19400,16.0596506185857)
--(axis cs:19800,15.9403292960195)
--(axis cs:19800,16.3594017395797)
--(axis cs:19800,16.3594017395797)
--(axis cs:19400,16.2725489127003)
--(axis cs:19000,16.1626883031922)
--(axis cs:18600,16.0833844938537)
--(axis cs:18200,16.0998872933553)
--(axis cs:17800,16.20906250629)
--(axis cs:17400,16.2563181430858)
--(axis cs:17000,16.203222504138)
--(axis cs:16600,16.4151235770776)
--(axis cs:16200,16.2768051773347)
--(axis cs:15800,16.1510158991285)
--(axis cs:15400,16.156624434637)
--(axis cs:15000,16.2747968247404)
--(axis cs:14600,16.1751202117525)
--(axis cs:14200,16.2027203403633)
--(axis cs:13800,16.1915532729552)
--(axis cs:13400,16.1720405925235)
--(axis cs:13000,16.2061366905843)
--(axis cs:12600,16.2306446226204)
--(axis cs:12200,16.2602440539758)
--(axis cs:11800,16.1939461963679)
--(axis cs:11400,16.0353603895798)
--(axis cs:11000,16.1306096138116)
--(axis cs:10600,16.1770044432212)
--(axis cs:10200,15.9240666455037)
--(axis cs:9800,15.6970116983966)
--(axis cs:9400,15.6627456247903)
--(axis cs:9000,15.6371996586029)
--(axis cs:8600,15.5822400911771)
--(axis cs:8200,15.4685971354496)
--(axis cs:7800,15.4516404927424)
--(axis cs:7400,15.2372226949966)
--(axis cs:7000,14.9548240215638)
--(axis cs:6600,14.6967800188536)
--(axis cs:6200,14.560210203443)
--(axis cs:5800,14.3984527164376)
--(axis cs:5400,14.2366149468819)
--(axis cs:5000,14.1320048518246)
--(axis cs:4600,13.9415968219443)
--(axis cs:4200,13.7123621493157)
--(axis cs:3800,13.4658294588207)
--(axis cs:3400,13.0479483706644)
--(axis cs:3000,12.7792622719512)
--(axis cs:2600,12.5408364883408)
--(axis cs:2200,12.4230898401373)
--(axis cs:1800,12.1088957122703)
--(axis cs:1400,12.0581817360514)
--(axis cs:1000,12.1921165895628)
--(axis cs:600,12.3290059848762)
--(axis cs:200,12.4000979642801)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:200,12.3415381308784)
--(axis cs:200,11.2020039084279)
--(axis cs:600,11.9661847171882)
--(axis cs:1000,11.7464937791943)
--(axis cs:1400,11.850224706957)
--(axis cs:1800,11.8430921437275)
--(axis cs:2200,12.1863587528245)
--(axis cs:2600,12.3007485825852)
--(axis cs:3000,12.6154950350394)
--(axis cs:3400,12.8467005407513)
--(axis cs:3800,12.9533564262113)
--(axis cs:4200,12.9563089708158)
--(axis cs:4600,13.2688290648346)
--(axis cs:5000,13.5937799950193)
--(axis cs:5400,13.8233139606465)
--(axis cs:5800,14.120616944317)
--(axis cs:6200,14.5181539082491)
--(axis cs:6600,14.6965908830873)
--(axis cs:7000,14.6233185426805)
--(axis cs:7400,14.896937512588)
--(axis cs:7800,15.20797832227)
--(axis cs:8200,15.4075144155455)
--(axis cs:8600,15.439605241283)
--(axis cs:9000,15.672566581877)
--(axis cs:9400,15.5233675789498)
--(axis cs:9800,15.4218929223152)
--(axis cs:10200,15.3298439734912)
--(axis cs:10600,15.5661845517968)
--(axis cs:11000,15.7024173665548)
--(axis cs:11400,16.0241205564001)
--(axis cs:11800,16.1408622264843)
--(axis cs:12200,16.0515948779288)
--(axis cs:12600,15.9482027107686)
--(axis cs:13000,15.939952417497)
--(axis cs:13400,16.0099494401417)
--(axis cs:13800,16.0691091043246)
--(axis cs:14200,16.198622324708)
--(axis cs:14600,16.1277174733486)
--(axis cs:15000,16.2650873621294)
--(axis cs:15400,16.0708974425681)
--(axis cs:15800,16.2308804149083)
--(axis cs:16200,16.3738968537269)
--(axis cs:16600,16.4451755016821)
--(axis cs:17000,16.1786638858503)
--(axis cs:17400,16.2120310033493)
--(axis cs:17800,16.130752892722)
--(axis cs:18200,15.9997371796779)
--(axis cs:18600,15.8657274559902)
--(axis cs:19000,16.2105381357878)
--(axis cs:19400,16.2511125762504)
--(axis cs:19800,16.1409383583245)
--(axis cs:19800,16.5258662009032)
--(axis cs:19800,16.5258662009032)
--(axis cs:19400,16.4018790811346)
--(axis cs:19000,16.2202659187351)
--(axis cs:18600,16.1975758510146)
--(axis cs:18200,16.188262744946)
--(axis cs:17800,16.3304998136925)
--(axis cs:17400,16.3898472153309)
--(axis cs:17000,16.3247858436338)
--(axis cs:16600,16.5511159785473)
--(axis cs:16200,16.4886309124836)
--(axis cs:15800,16.2578028259551)
--(axis cs:15400,16.3723892731158)
--(axis cs:15000,16.4937430318963)
--(axis cs:14600,16.4042952538803)
--(axis cs:14200,16.3860834681614)
--(axis cs:13800,16.4466115268371)
--(axis cs:13400,16.4412879845683)
--(axis cs:13000,16.4983276596043)
--(axis cs:12600,16.5203073732365)
--(axis cs:12200,16.541636123568)
--(axis cs:11800,16.4891971246972)
--(axis cs:11400,16.3033699475369)
--(axis cs:11000,16.2683204522019)
--(axis cs:10600,16.342338282551)
--(axis cs:10200,16.1028114561672)
--(axis cs:9800,15.8638247119291)
--(axis cs:9400,15.8438505961163)
--(axis cs:9000,15.8998172116408)
--(axis cs:8600,15.8505031576306)
--(axis cs:8200,15.8174589338792)
--(axis cs:7800,15.8735514829733)
--(axis cs:7400,15.7657317783659)
--(axis cs:7000,15.5129856571281)
--(axis cs:6600,15.2804852697357)
--(axis cs:6200,15.1884337851874)
--(axis cs:5800,15.0710794051781)
--(axis cs:5400,14.9162496943437)
--(axis cs:5000,14.7912556571909)
--(axis cs:4600,14.5569769495705)
--(axis cs:4200,14.1958269339871)
--(axis cs:3800,13.8369226356533)
--(axis cs:3400,13.5829314963588)
--(axis cs:3000,13.1710910356968)
--(axis cs:2600,12.9090971571473)
--(axis cs:2200,12.6832740323608)
--(axis cs:1800,12.2540076563501)
--(axis cs:1400,12.1630629400027)
--(axis cs:1000,12.2166084400273)
--(axis cs:600,12.2855658104445)
--(axis cs:200,12.3415381308784)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:200,13.0926879990619)
--(axis cs:200,11.9648456257179)
--(axis cs:600,12.0343689690151)
--(axis cs:1000,11.8721968694532)
--(axis cs:1400,12.0263725560617)
--(axis cs:1800,12.1600777781186)
--(axis cs:2200,12.2869285551813)
--(axis cs:2600,12.3988396573337)
--(axis cs:3000,12.6185452342803)
--(axis cs:3400,12.8968588458719)
--(axis cs:3800,12.9756156896741)
--(axis cs:4200,13.0461328905816)
--(axis cs:4600,13.2347570552223)
--(axis cs:5000,13.3507321514179)
--(axis cs:5400,13.3926660374836)
--(axis cs:5800,13.6127792443382)
--(axis cs:6200,14.0167205504784)
--(axis cs:6600,14.4201128773217)
--(axis cs:7000,14.6629105676238)
--(axis cs:7400,15.0252596322281)
--(axis cs:7800,15.3200263406993)
--(axis cs:8200,15.3899437412909)
--(axis cs:8600,15.3429544303424)
--(axis cs:9000,15.5307261198402)
--(axis cs:9400,15.3497458942534)
--(axis cs:9800,15.1581180748776)
--(axis cs:10200,15.0985569354947)
--(axis cs:10600,15.2994565206533)
--(axis cs:11000,15.3999243737444)
--(axis cs:11400,15.5791048215361)
--(axis cs:11800,15.7537980840043)
--(axis cs:12200,15.5937171898487)
--(axis cs:12600,15.4855083512505)
--(axis cs:13000,15.5651040965133)
--(axis cs:13400,15.7402123816721)
--(axis cs:13800,15.7307110903156)
--(axis cs:14200,15.6797125576922)
--(axis cs:14600,15.61622631504)
--(axis cs:15000,15.6297447620047)
--(axis cs:15400,15.65791507764)
--(axis cs:15800,15.4469145787508)
--(axis cs:16200,15.6229142664349)
--(axis cs:16600,15.7716962611769)
--(axis cs:17000,15.4582679739491)
--(axis cs:17400,15.3956131857337)
--(axis cs:17800,15.371248433348)
--(axis cs:18200,15.3455044233229)
--(axis cs:18600,15.0508126834486)
--(axis cs:19000,15.2404843516051)
--(axis cs:19400,15.571237566625)
--(axis cs:19800,15.6796608191689)
--(axis cs:19800,15.9636547550077)
--(axis cs:19800,15.9636547550077)
--(axis cs:19400,15.6842963865181)
--(axis cs:19000,15.6601120362444)
--(axis cs:18600,15.6450986694513)
--(axis cs:18200,15.6994218423881)
--(axis cs:17800,15.8300366642501)
--(axis cs:17400,15.7502406600545)
--(axis cs:17000,15.7763090508136)
--(axis cs:16600,15.9674752175846)
--(axis cs:16200,15.7761371780918)
--(axis cs:15800,15.731845640209)
--(axis cs:15400,15.9370738650128)
--(axis cs:15000,16.1175428689226)
--(axis cs:14600,15.92956753805)
--(axis cs:14200,15.9068030156792)
--(axis cs:13800,15.9314630769259)
--(axis cs:13400,15.9080678319905)
--(axis cs:13000,15.8408302736304)
--(axis cs:12600,16.0351404461256)
--(axis cs:12200,16.187040585129)
--(axis cs:11800,16.0036859159087)
--(axis cs:11400,15.8856248031366)
--(axis cs:11000,15.9257297935586)
--(axis cs:10600,15.9260135758322)
--(axis cs:10200,15.6999852942724)
--(axis cs:9800,15.6239589393184)
--(axis cs:9400,15.4862851200817)
--(axis cs:9000,15.8644050000901)
--(axis cs:8600,15.7067865169938)
--(axis cs:8200,15.7188429413224)
--(axis cs:7800,15.5434553832119)
--(axis cs:7400,15.5368219911182)
--(axis cs:7000,15.2179593729791)
--(axis cs:6600,15.0570004747706)
--(axis cs:6200,14.7636009113203)
--(axis cs:5800,14.7422493825544)
--(axis cs:5400,14.6739145019818)
--(axis cs:5000,14.495603261357)
--(axis cs:4600,14.3473890069853)
--(axis cs:4200,14.0718702042845)
--(axis cs:3800,13.7324927060345)
--(axis cs:3400,13.3452068187355)
--(axis cs:3000,13.0953998495043)
--(axis cs:2600,12.7729815561438)
--(axis cs:2200,12.5207875332877)
--(axis cs:1800,12.3769973141447)
--(axis cs:1400,12.1973484125602)
--(axis cs:1000,12.1522329638001)
--(axis cs:600,12.4182916095357)
--(axis cs:200,13.0926879990619)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:200,12.6858632954871)
--(axis cs:200,12.2481801574495)
--(axis cs:600,11.9961958002418)
--(axis cs:1000,11.709887767078)
--(axis cs:1400,11.863628266846)
--(axis cs:1800,12.0239579699336)
--(axis cs:2200,12.1724580857063)
--(axis cs:2600,12.4402840823772)
--(axis cs:3000,13.0325572145207)
--(axis cs:3400,13.3915976963583)
--(axis cs:3800,13.7543112242696)
--(axis cs:4200,14.0142025093776)
--(axis cs:4600,14.269078482061)
--(axis cs:5000,14.4644977446495)
--(axis cs:5400,14.5853875146349)
--(axis cs:5800,14.6685691625671)
--(axis cs:6200,14.8548172202764)
--(axis cs:6600,14.9820586097646)
--(axis cs:7000,14.9803599704289)
--(axis cs:7400,15.1156834441686)
--(axis cs:7800,15.384850573927)
--(axis cs:8200,15.4543415736478)
--(axis cs:8600,15.5214014121691)
--(axis cs:9000,15.4452441540094)
--(axis cs:9400,15.4587733728606)
--(axis cs:9800,15.4634955799828)
--(axis cs:10200,15.4050858988251)
--(axis cs:10600,15.5140026935145)
--(axis cs:11000,15.6574799558738)
--(axis cs:11400,15.7568398911344)
--(axis cs:11800,15.807028457751)
--(axis cs:12200,15.7547724140634)
--(axis cs:12600,15.6206068171603)
--(axis cs:13000,15.5333760785047)
--(axis cs:13400,15.6282240063671)
--(axis cs:13800,15.7314560009766)
--(axis cs:14200,15.7303727308018)
--(axis cs:14600,15.7106219541157)
--(axis cs:15000,15.889623364303)
--(axis cs:15400,15.8074767034619)
--(axis cs:15800,15.6704391531362)
--(axis cs:16200,15.861096676839)
--(axis cs:16600,15.9984262368574)
--(axis cs:17000,15.6742748124413)
--(axis cs:17400,15.621990097976)
--(axis cs:17800,15.6097442602142)
--(axis cs:18200,15.5068339057095)
--(axis cs:18600,15.2595191956825)
--(axis cs:19000,15.5386784904865)
--(axis cs:19400,15.7510125189572)
--(axis cs:19800,15.8539242604887)
--(axis cs:19800,16.0752250118342)
--(axis cs:19800,16.0752250118342)
--(axis cs:19400,15.8517403984902)
--(axis cs:19000,15.9041308528007)
--(axis cs:18600,15.8883866293161)
--(axis cs:18200,15.8622692669441)
--(axis cs:17800,15.9548455176773)
--(axis cs:17400,15.8812193907086)
--(axis cs:17000,15.8881860776445)
--(axis cs:16600,16.0520248895888)
--(axis cs:16200,15.944907879149)
--(axis cs:15800,15.8138521782997)
--(axis cs:15400,16.0507165410024)
--(axis cs:15000,16.1335124946849)
--(axis cs:14600,15.968679495453)
--(axis cs:14200,15.895152010969)
--(axis cs:13800,15.9420057063912)
--(axis cs:13400,15.9499393735699)
--(axis cs:13000,15.7731042205664)
--(axis cs:12600,15.9166696781392)
--(axis cs:12200,16.0592581913914)
--(axis cs:11800,15.9841075983999)
--(axis cs:11400,15.8544271442575)
--(axis cs:11000,15.9891495152616)
--(axis cs:10600,15.8656207347166)
--(axis cs:10200,15.6972867923125)
--(axis cs:9800,15.5792822236088)
--(axis cs:9400,15.5736024956854)
--(axis cs:9000,15.8479031843912)
--(axis cs:8600,15.5966057905921)
--(axis cs:8200,15.611987438936)
--(axis cs:7800,15.5056045747064)
--(axis cs:7400,15.3689896788887)
--(axis cs:7000,15.0568938351796)
--(axis cs:6600,15.1580140268277)
--(axis cs:6200,14.9735036018521)
--(axis cs:5800,14.9137551147285)
--(axis cs:5400,15.0833480275604)
--(axis cs:5000,14.6647364011205)
--(axis cs:4600,14.4108182165336)
--(axis cs:4200,14.2391691086754)
--(axis cs:3800,14.1825972761649)
--(axis cs:3400,13.7758546276583)
--(axis cs:3000,13.5057325457181)
--(axis cs:2600,13.0924839472611)
--(axis cs:2200,12.8045227504437)
--(axis cs:1800,12.5481906215495)
--(axis cs:1400,12.3370893905072)
--(axis cs:1000,12.1998520812726)
--(axis cs:600,12.3569405935127)
--(axis cs:200,12.6858632954871)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:200,12.8858565938346)
--(axis cs:200,11.6332684877211)
--(axis cs:600,11.2140122315629)
--(axis cs:1000,11.616550198235)
--(axis cs:1400,11.6502464836198)
--(axis cs:1800,11.6267597306103)
--(axis cs:2200,11.5417286328215)
--(axis cs:2600,11.4356469991891)
--(axis cs:3000,11.5968389409634)
--(axis cs:3400,11.5122837669298)
--(axis cs:3800,11.5339360011585)
--(axis cs:4200,11.6104270818156)
--(axis cs:4600,11.503951812056)
--(axis cs:5000,11.2842901885861)
--(axis cs:5400,11.0305988680069)
--(axis cs:5800,10.6980609413914)
--(axis cs:6200,10.3862117810162)
--(axis cs:6600,10.2653078911588)
--(axis cs:7000,10.1833062556581)
--(axis cs:7400,10.4220432080282)
--(axis cs:7800,10.3041860777243)
--(axis cs:8200,10.152384941288)
--(axis cs:8600,10.3349393010013)
--(axis cs:9000,9.61280874294766)
--(axis cs:9400,9.49327882229343)
--(axis cs:9800,9.61203279486774)
--(axis cs:10200,9.82961308264694)
--(axis cs:10600,10.1607964357543)
--(axis cs:11000,10.2912084868364)
--(axis cs:11400,10.0017530451135)
--(axis cs:11800,9.85939661218243)
--(axis cs:12200,9.50234421272566)
--(axis cs:12600,9.33453824780191)
--(axis cs:13000,9.33488836848441)
--(axis cs:13400,9.29357317025669)
--(axis cs:13800,9.38525628994015)
--(axis cs:14200,9.36397727314709)
--(axis cs:14600,9.03075650592296)
--(axis cs:15000,9.27022512312901)
--(axis cs:15400,9.33561124641568)
--(axis cs:15800,9.36585415129702)
--(axis cs:16200,9.75554157348616)
--(axis cs:16600,10.0521198925088)
--(axis cs:17000,9.8972895782445)
--(axis cs:17400,9.90729624780568)
--(axis cs:17800,9.82341608530274)
--(axis cs:18200,9.78408226003498)
--(axis cs:18600,10.0204048367125)
--(axis cs:19000,9.80314957797013)
--(axis cs:19400,10.0132587757715)
--(axis cs:19800,9.99394010188266)
--(axis cs:19800,16.078688390832)
--(axis cs:19800,16.078688390832)
--(axis cs:19400,16.2194702844565)
--(axis cs:19000,16.0053635495794)
--(axis cs:18600,16.1700102816585)
--(axis cs:18200,15.9438196562145)
--(axis cs:17800,15.7244626505772)
--(axis cs:17400,15.5985860627781)
--(axis cs:17000,15.6030281949883)
--(axis cs:16600,15.4669167711008)
--(axis cs:16200,13.8260106861301)
--(axis cs:15800,15.6407485532271)
--(axis cs:15400,15.631922522393)
--(axis cs:15000,15.4348438194344)
--(axis cs:14600,14.0164892144887)
--(axis cs:14200,15.3866070089069)
--(axis cs:13800,15.1092886509143)
--(axis cs:13400,14.995530206314)
--(axis cs:13000,15.2262615180261)
--(axis cs:12600,15.1094663310217)
--(axis cs:12200,15.230887492372)
--(axis cs:11800,15.4668311982859)
--(axis cs:11400,15.2330284375293)
--(axis cs:11000,15.2436665427187)
--(axis cs:10600,15.2580714146762)
--(axis cs:10200,15.2026963475242)
--(axis cs:9800,14.9833337988778)
--(axis cs:9400,15.0285075833863)
--(axis cs:9000,14.8538243582665)
--(axis cs:8600,13.6447578848104)
--(axis cs:8200,14.5426100870028)
--(axis cs:7800,14.5953135755556)
--(axis cs:7400,14.4755281426459)
--(axis cs:7000,14.2719866624112)
--(axis cs:6600,13.7769259469485)
--(axis cs:6200,12.9845331415838)
--(axis cs:5800,13.4782684179666)
--(axis cs:5400,13.379889135097)
--(axis cs:5000,13.1851908052312)
--(axis cs:4600,13.0363764431089)
--(axis cs:4200,12.8572002055012)
--(axis cs:3800,12.5863288075739)
--(axis cs:3400,12.3424509206204)
--(axis cs:3000,12.2136260548644)
--(axis cs:2600,12.2251293075183)
--(axis cs:2200,12.1276759311071)
--(axis cs:1800,12.1028576380534)
--(axis cs:1400,12.0773854687128)
--(axis cs:1000,12.0757929625254)
--(axis cs:600,12.3818431886234)
--(axis cs:200,12.8858565938346)
--cycle;


\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:200,12.8974989855819)
--(axis cs:200,12.7524307865128)
--(axis cs:600,12.7524307865128)
--(axis cs:1000,12.7524307865128)
--(axis cs:1400,12.7524307865128)
--(axis cs:1800,12.7524307865128)
--(axis cs:2200,12.7524307865128)
--(axis cs:2600,12.7524307865128)
--(axis cs:3000,12.7524307865128)
--(axis cs:3400,12.7524307865128)
--(axis cs:3800,12.7524307865128)
--(axis cs:4200,12.7524307865128)
--(axis cs:4600,12.7524307865128)
--(axis cs:5000,12.7524307865128)
--(axis cs:5400,12.7524307865128)
--(axis cs:5800,12.7524307865128)
--(axis cs:6200,12.7524307865128)
--(axis cs:6600,12.7524307865128)
--(axis cs:7000,12.7640013107298)
--(axis cs:7400,12.7524307865128)
--(axis cs:7800,12.7637120476244)
--(axis cs:8200,12.7524307865128)
--(axis cs:8600,12.7524307865128)
--(axis cs:9000,12.7524307865128)
--(axis cs:9400,12.7524307865128)
--(axis cs:9800,12.7524307865128)
--(axis cs:10200,12.7524307865128)
--(axis cs:10600,12.7524307865128)
--(axis cs:11000,12.7524307865128)
--(axis cs:11400,12.7524307865128)
--(axis cs:11800,12.7524307865128)
--(axis cs:12200,12.7524307865128)
--(axis cs:12600,12.7524307865128)
--(axis cs:13000,12.7524307865128)
--(axis cs:13400,12.7524307865128)
--(axis cs:13800,12.7524307865128)
--(axis cs:14200,12.7524307865128)
--(axis cs:14600,12.7524307865128)
--(axis cs:15000,12.7524307865128)
--(axis cs:15400,12.7524307865128)
--(axis cs:15800,12.7524307865128)
--(axis cs:16200,12.7524307865128)
--(axis cs:16600,12.7524307865128)
--(axis cs:17000,12.7524307865128)
--(axis cs:17400,12.7524307865128)
--(axis cs:17800,12.7524307865128)
--(axis cs:18200,12.7524307865128)
--(axis cs:18600,12.7524307865128)
--(axis cs:19000,12.7524307865128)
--(axis cs:19400,12.7524307865128)
--(axis cs:19800,12.7640013107298)
--(axis cs:19800,12.8974989855819)
--(axis cs:19800,12.8974989855819)
--(axis cs:19400,12.8974989855819)
--(axis cs:19000,12.8974989855819)
--(axis cs:18600,12.8974989855819)
--(axis cs:18200,12.8974989855819)
--(axis cs:17800,12.8974989855819)
--(axis cs:17400,12.8974989855819)
--(axis cs:17000,12.8974989855819)
--(axis cs:16600,12.8974989855819)
--(axis cs:16200,12.8974989855819)
--(axis cs:15800,12.8974989855819)
--(axis cs:15400,12.8974989855819)
--(axis cs:15000,12.8974989855819)
--(axis cs:14600,12.8607134434425)
--(axis cs:14200,12.8974989855819)
--(axis cs:13800,12.8974989855819)
--(axis cs:13400,12.8974989855819)
--(axis cs:13000,12.8974989855819)
--(axis cs:12600,12.8974989855819)
--(axis cs:12200,12.8974989855819)
--(axis cs:11800,12.8974989855819)
--(axis cs:11400,12.8974989855819)
--(axis cs:11000,12.8974989855819)
--(axis cs:10600,12.8974989855819)
--(axis cs:10200,12.8974989855819)
--(axis cs:9800,12.8974989855819)
--(axis cs:9400,12.8974989855819)
--(axis cs:9000,12.8974989855819)
--(axis cs:8600,12.8974989855819)
--(axis cs:8200,12.8974989855819)
--(axis cs:7800,12.8974989855819)
--(axis cs:7400,12.8974989855819)
--(axis cs:7000,12.8974989855819)
--(axis cs:6600,12.8974989855819)
--(axis cs:6200,12.8974989855819)
--(axis cs:5800,12.8974989855819)
--(axis cs:5400,12.8974989855819)
--(axis cs:5000,12.8974989855819)
--(axis cs:4600,12.8974989855819)
--(axis cs:4200,12.8974989855819)
--(axis cs:3800,12.8974989855819)
--(axis cs:3400,12.8974989855819)
--(axis cs:3000,12.8974989855819)
--(axis cs:2600,12.8974989855819)
--(axis cs:2200,12.8974989855819)
--(axis cs:1800,12.8974989855819)
--(axis cs:1400,12.8974989855819)
--(axis cs:1000,12.8974989855819)
--(axis cs:600,12.8607134434425)
--(axis cs:200,12.8974989855819)
--cycle;

\addplot [dodgerblue0130240]
table {%
200 11.8300223672742
600 12.1911090378544
1000 12.0079260153648
1400 11.9956442333129
1800 12.0303656882517
2200 12.3238106575259
2600 12.4451756395192
3000 12.7189355673095
3400 13.0253110453492
3800 13.2737377915582
4200 13.2929508851159
4600 13.4819205051954
5000 13.8004119091641
5400 13.9752795831421
5800 14.1220529980019
6200 14.3613799424525
6600 14.511827163816
7000 14.6212463660919
7400 14.9066448593736
7800 15.1849594710023
8200 15.3780362769162
8600 15.5023040602697
9000 15.5913431791363
9400 15.5342603090739
9800 15.5673372109563
10200 15.6385425426366
10600 15.815753861763
11000 15.8546657964643
11400 15.9701965230474
11800 16.0896395262462
12200 16.0259487963835
12600 15.9452332006048
13000 15.9652578379733
13400 16.0341752941522
13800 16.0574959895385
14200 16.0853128005668
14600 16.101684148639
15000 16.2071236234357
15400 16.0858368092066
15800 16.0564575412458
16200 16.2204032029978
16600 16.2983530199023
17000 16.0730506007694
17400 16.0937855990321
17800 16.0795538531439
18200 15.9488548007073
18600 15.9068975028929
19000 16.0613550861418
19400 16.1747620764989
19800 16.1933556564524
};
\addplot [crimson2555050]
table {%
200 11.7695811803643
600 12.0849770678131
1000 11.9799599689444
1400 12.0133076844316
1800 12.0588093847335
2200 12.3726793600852
2600 12.5272273778179
3000 12.8678434803392
3400 13.2229316349879
3800 13.5327863475507
4200 13.6922152054001
4600 13.9966590379013
5000 14.3318169891152
5400 14.4996252277251
5800 14.6854310206955
6200 14.8452841815713
6600 14.9554509967877
7000 15.0050301160852
7400 15.2685830765366
7800 15.5002993915085
8200 15.6555722651284
8600 15.7046421357209
9000 15.7797416296147
9400 15.7090255015913
9800 15.6921076015493
10200 15.7692107633069
10600 15.963555371198
11000 16.0100357160206
11400 16.132560921292
11800 16.2883167732614
12200 16.2161980865868
12600 16.1540006919296
13000 16.1776559967925
13400 16.2493906578225
13800 16.251734723349
14200 16.2765575444592
14600 16.2781940513558
15000 16.3920709729236
15400 16.2588417173501
15800 16.2425900659455
16200 16.4233227042387
16600 16.5089610105572
17000 16.2631254932491
17400 16.2845362432368
17800 16.2627239068114
18200 16.1224500160324
18600 16.0697368297245
19000 16.2144496077648
19400 16.3300193202821
19800 16.3614279802927
};
\addplot [gold25021045]
table {%
200 12.4289000534597
600 12.1670026900513
1000 12.0323785474843
1400 12.1380536442534
1800 12.2577495195779
2200 12.3915598736892
2600 12.5549128568534
3000 12.9112432682128
3400 13.1861682375723
3800 13.479077429144
4200 13.6910066057742
4600 13.908147049044
5000 14.0449743505362
5400 14.2246843574241
5800 14.2999384771089
6200 14.4665554314893
6600 14.7303176124716
7000 14.9045156216921
7400 15.204837922535
7800 15.4107480902509
8200 15.5802387521403
8600 15.5556375052831
9000 15.6461382044141
9400 15.4403753905425
9800 15.427738097978
10200 15.407644643794
10600 15.6010880593798
11000 15.6580696827527
11400 15.7107293749337
11800 15.8719959272872
12200 15.8874335060143
12600 15.7447138476387
13000 15.6665393468918
13400 15.808723955087
13800 15.8121231684317
14200 15.7619823676639
14600 15.7588425004171
15000 15.8931056187196
15400 15.7760279756183
15800 15.5677149692384
16200 15.6904141508428
16600 15.8393637416029
17000 15.654460182504
17400 15.5630506579619
17800 15.5564684191133
18200 15.4764243333905
18600 15.386106825478
19000 15.4242725058436
19400 15.6277710987018
19800 15.8114984355505
};
\addplot [mediumseagreen15195115]
table {%
200 12.4267303215409
600 12.1881518105478
1000 12.0082101389377
1400 12.1507621681678
1800 12.3174773912651
2200 12.5654455190701
2600 12.8369333977819
3000 13.303319799582
3400 13.6359583936748
3800 13.9837494333296
4200 14.1006220813263
4600 14.3307347852606
5000 14.5603776411476
5400 14.7700404620199
5800 14.7571099098651
6200 14.9323505631957
6600 15.0808166131942
7000 15.0275998117797
7400 15.2345301270025
7800 15.4373418862458
8200 15.5358952182468
8600 15.5688251821825
9000 15.6925917824475
9400 15.5057286849003
9800 15.5172483048699
10200 15.5298235697071
10600 15.6780986412079
11000 15.778356497139
11400 15.8066784684875
11800 15.9034298081479
12200 15.937755527301
12600 15.7543461670311
13000 15.6804407353603
13400 15.8275899142844
13800 15.870817034394
14200 15.8342806451497
14600 15.8457121344969
15000 15.9971655725831
15400 15.9183168352462
15800 15.7581518011293
16200 15.8959641762773
16600 16.0236612807604
17000 15.8000936783416
17400 15.7892312257392
17800 15.7758805906679
18200 15.6899729547072
18600 15.6517515741239
19000 15.7167237309683
19400 15.7961086455882
19800 15.9520858172007
};
\addplot [mediumpurple175120210]
table {%
200 12.1947334522244
600 11.8372923962568
1000 11.787735321007
1400 11.8345481217312
1800 11.857134716011
2200 11.859754187368
2600 11.8774525781354
3000 11.9199031565027
3400 11.9500612850212
3800 12.0194349309895
4200 12.0616403480696
4600 12.0990045398897
5000 12.1012388169627
5400 12.0271658728811
5800 11.8907794877454
6200 11.8477746719317
6600 11.7809445932397
7000 11.8293214225763
7400 11.9954614573541
7800 12.0514275717339
8200 11.9551015106038
8600 11.9952927993497
9000 11.8995171801303
9400 11.8164991618287
9800 11.8043535142343
10200 11.9144735892457
10600 12.0677956296018
11000 12.1667481180608
11400 12.1329005195306
11800 12.1458664582754
12200 11.9181146947725
12600 11.6777862717009
13000 11.5920843848216
13400 11.5233173571765
13800 11.6187200562833
14200 11.7375685853493
14600 11.7745494938047
15000 11.8576796908733
15400 11.8103890309185
15800 11.7105277740339
16200 11.8709429697324
16600 11.9358746423734
17000 11.846403136674
17400 11.9017238254629
17800 11.9635350154029
18200 11.9662157315036
18600 12.1107618884603
19000 12.0196926394256
19400 12.1144256634388
19800 12.1668926922965
};
\addplot [black24]
table {%
200 12.8123573770862
600 12.8123573770862
1000 12.8123573770862
1400 12.8123573770862
1800 12.8123573770862
2200 12.8123573770862
2600 12.8123573770862
3000 12.8123573770862
3400 12.8123573770862
3800 12.8123573770862
4200 12.8123573770862
4600 12.8123573770862
5000 12.8123573770862
5400 12.8123573770862
5800 12.8123573770862
6200 12.8123573770862
6600 12.8123573770862
7000 12.8123573770862
7400 12.8123573770862
7800 12.8123573770862
8200 12.8123573770862
8600 12.8123573770862
9000 12.8123573770862
9400 12.8123573770862
9800 12.8123573770862
10200 12.8123573770862
10600 12.8123573770862
11000 12.8123573770862
11400 12.8123573770862
11800 12.8123573770862
12200 12.8123573770862
12600 12.8123573770862
13000 12.8123573770862
13400 12.8123573770862
13800 12.8123573770862
14200 12.8123573770862
14600 12.8123573770862
15000 12.8123573770862
15400 12.8123573770862
15800 12.8123573770862
16200 12.8123573770862
16600 12.8123573770862
17000 12.8123573770862
17400 12.8123573770862
17800 12.8123573770862
18200 12.8123573770862
18600 12.8123573770862
19000 12.8123573770862
19400 12.8123573770862
19800 12.8123573770862
};
\end{axis}

\end{tikzpicture}

